Accuracy in the Measurement of Power Balance in Bicycle Power Meters

Bicycle Power Meters have become ubiquitous as training aids in recent years. Many power meters purport to measure Left-Right Pedal Balance, which is a measure of the extent to which power generated by the application of torque to the left and right pedal differ. This metric has both practical and clinical significance. Most Bicycle Power Meters measure only the Average Angular Velocity (AAV) of the pedal throughout a given pedal stroke -- only a small number of power meters compute power using Instantaneous Angular Velocity (IAV). The paper highlights that power balance figures reported by devices employing these two methods have different physical meanings, and that AAV-based power balance figures will tend to be inaccurate when phase imbalance exists within a pedal stroke. Simulations were performed on a number of realistic indoor and outdoor riding scenarios. This results of this paper indicate that errors in Power Balance of up to 10% could occur under certain conditions.

==> workings/1.txt <==
time,I(L1)*(V(t)-2*V(l))
0.000000000000000e+00,1.817426e+03
9.586980300290248e-03,1.784619e+03
1.917396060058050e-02,1.745794e+03
2.876094090087074e-02,1.700944e+03
3.834792120116099e-02,1.650057e+03
4.793490150145124e-02,1.593122e+03
5.752188180174149e-02,1.530124e+03
6.710886210203171e-02,1.461047e+03
1.230361881852742e-01,9.648092e+02
2.078690070339805e-01,5.540847e+00
2.802568974982155e-01,-8.331447e+02
3.236478888538094e-01,-1.267529e+03
3.529521820792335e-01,-1.510116e+03
3.740696060191173e-01,-1.653607e+03
3.897927547761283e-01,-1.741504e+03
4.076652742092872e-01,-1.820478e+03
4.283180011655535e-01,-1.882731e+03
4.506322132301591e-01,-1.913864e+03
4.739091439329841e-01,-1.905751e+03
4.921941462190327e-01,-1.870400e+03
5.120967427350257e-01,-1.803556e+03
5.346900344486434e-01,-1.693305e+03
5.713142506190392e-01,-1.443405e+03
6.296378968547388e-01,-8.979104e+02
7.173788255622903e-01,1.064244e+02
7.856010249341188e-01,8.674776e+02
8.271168309831954e-01,1.256649e+03
8.554016798708138e-01,1.473226e+03
8.758745529190867e-01,1.601111e+03
8.911518744157815e-01,1.679424e+03
9.093179768296312e-01,1.752504e+03
9.289336543474431e-01,1.806031e+03
9.516336009262875e-01,1.834172e+03
9.738983181407721e-01,1.826093e+03
9.921807363032383e-01,1.793191e+03
1.012091748368542e+00,1.730943e+03
1.034681911085195e+00,1.628130e+03
1.071301143930917e+00,1.393756e+03
1.129617367818756e+00,8.748564e+02
1.217349444732965e+00,-1.049430e+02
1.285584196888244e+00,-8.685539e+02
1.327105844434253e+00,-1.266795e+03
1.355393899102423e+00,-1.490823e+03
1.375868810979182e+00,-1.623924e+03
1.391147547470443e+00,-1.705685e+03
1.409312709790367e+00,-1.782124e+03
1.428931693156914e+00,-1.838236e+03
1.451630411141214e+00,-1.867783e+03
1.473898353018879e+00,-1.859388e+03
1.492180779506852e+00,-1.824902e+03
1.512091764459279e+00,-1.759648e+03
1.534681937256875e+00,-1.652070e+03
1.571301186157859e+00,-1.408246e+03
1.629617433959383e+00,-8.760912e+02
1.717349539394321e+00,1.034579e+02
1.785584251105218e+00,8.457321e+02
1.827105879830321e+00,1.225196e+03
1.855393924169990e+00,1.436335e+03
1.875868829478099e+00,1.560997e+03
1.891147561410612e+00,1.637333e+03
1.909312726759192e+00,1.708557e+03
1.928931699475291e+00,1.760735e+03
1.951630421417762e+00,1.788162e+03
1.973898352906515e+00,1.780289e+03
1.992180779367666e+00,1.748224e+03
2.012091764407441e+00,1.687561e+03
2.034681937172560e+00,1.587363e+03
2.071301186021820e+00,1.358931e+03
2.129617433746304e+00,8.530945e+02
2.217349539089359e+00,-1.023539e+02
2.285584250930552e+00,-8.472487e+02
2.327105879716288e+00,-1.235824e+03
2.355393924089232e+00,-1.454443e+03
2.375868829418503e+00,-1.584341e+03
2.391147561365702e+00,-1.664136e+03
2.409312726704525e+00,-1.738741e+03
2.428931699454936e+00,-1.793507e+03
2.451630421384656e+00,-1.822346e+03
2.473898352906878e+00,-1.814153e+03
2.492180779368115e+00,-1.780494e+03
2.512091764407609e+00,-1.716805e+03
2.534681937172833e+00,-1.611809e+03
2.571301186022259e+00,-1.373855e+03
2.629617433746992e+00,-8.546003e+02
2.717349539090343e+00,1.008999e+02
2.785584250931116e+00,8.246911e+02
2.827105879716656e+00,1.194610e+03
2.855393924089492e+00,1.400408e+03
2.875868829418695e+00,1.521906e+03
2.891147561365847e+00,1.596301e+03
2.909312726704702e+00,1.665713e+03
2.928931699455001e+00,1.716561e+03
2.951630421384762e+00,1.743289e+03
2.973898352906876e+00,1.735615e+03
2.992180779368113e+00,1.704367e+03
3.012091764407607e+00,1.645250e+03
3.034681937172830e+00,1.547602e+03
3.071301186022255e+00,1.324967e+03
3.129617433746986e+00,8.318706e+02
3.217349539090335e+00,-9.982783e+01
3.285584250931111e+00,-8.264692e+02
3.327105879716653e+00,-1.205618e+03
3.355393924089490e+00,-1.418962e+03
3.375868829418693e+00,-1.545735e+03
3.391147561365845e+00,-1.623614e+03
3.409312726704700e+00,-1.696429e+03
3.428931699455001e+00,-1.749882e+03
3.451630421384761e+00,-1.778031e+03
3.473898352906876e+00,-1.770035e+03
3.492180779368113e+00,-1.737183e+03
3.512091764407608e+00,-1.675020e+03
3.534681937172831e+00,-1.572543e+03
3.571301186022256e+00,-1.340313e+03
3.629617433746988e+00,-8.336402e+02
3.717349539090337e+00,9.840520e+01
3.785584250931112e+00,8.041698e+02
3.827105879716654e+00,1.164779e+03
3.855393924089491e+00,1.365367e+03
3.875868829418694e+00,1.483780e+03
3.891147561365846e+00,1.556283e+03
3.909312726704700e+00,1.623927e+03
3.928931699455001e+00,1.673479e+03
3.951630421384761e+00,1.699525e+03
3.973898352906876e+00,1.692046e+03
3.992180779368113e+00,1.661595e+03
4.012091764407608e+00,1.603984e+03
4.034681937172832e+00,1.508824e+03
4.071301186022257e+00,1.291842e+03
4.129617433746989e+00,8.111710e+02
4.217349539090339e+00,-9.736412e+01
4.285584250931113e+00,-8.062030e+02
4.327105879716655e+00,-1.176157e+03
4.355393924089492e+00,-1.384358e+03
4.375868829418695e+00,-1.508084e+03
4.391147561365846e+00,-1.584094e+03
4.409312726704702e+00,-1.655163e+03
4.428931699455002e+00,-1.707336e+03
4.451630421384762e+00,-1.734811e+03
4.473898352906876e+00,-1.727007e+03
4.492180779368113e+00,-1.694941e+03
4.512091764407607e+00,-1.634267e+03
4.534681937172830e+00,-1.534246e+03
4.571301186022255e+00,-1.307599e+03
4.629617433746986e+00,-8.131978e+02
4.717349539090335e+00,9.597211e+01
4.785584250931111e+00,7.841555e+02
4.827105879716653e+00,1.135685e+03
4.855393924089491e+00,1.331193e+03
4.875868829418694e+00,1.446596e+03
4.891147561365846e+00,1.517253e+03
4.909312726704702e+00,1.583173e+03
4.928931699455002e+00,1.631461e+03
4.951630421384762e+00,1.656842e+03
4.973898352906876e+00,1.649553e+03
4.992180779368113e+00,1.619878e+03
5.012091764407608e+00,1.563738e+03
5.034681937172832e+00,1.471003e+03
5.071301186022257e+00,1.259535e+03
5.129617433746989e+00,7.909827e+02
5.217349539090339e+00,-9.496127e+01
5.285584250931112e+00,-7.864374e+02
5.327105879716654e+00,-1.147425e+03
5.355393924089491e+00,-1.350608e+03
5.375868829418694e+00,-1.471362e+03
5.391147561365846e+00,-1.545549e+03
5.409312726704702e+00,-1.614915e+03
5.428931699455002e+00,-1.665840e+03
5.451630421384762e+00,-1.692658e+03
5.473898352906876e+00,-1.685042e+03
5.492180779368114e+00,-1.653744e+03
5.512091764407608e+00,-1.594521e+03
5.534681937172832e+00,-1.496896e+03
5.571301186022257e+00,-1.275694e+03
5.629617433746989e+00,-7.932605e+02
5.717349539090339e+00,9.359912e+01
5.785584250931113e+00,7.646356e+02
5.827105879716655e+00,1.107309e+03
5.855393924089491e+00,1.297862e+03
5.875868829418695e+00,1.410330e+03
5.891147561365846e+00,1.479187e+03
5.909312726704700e+00,1.543426e+03
5.928931699455001e+00,1.590481e+03
5.951630421384762e+00,1.615213e+03
5.973898352906875e+00,1.608109e+03
5.992180779368112e+00,1.579192e+03
6.012091764407607e+00,1.524486e+03
6.034681937172831e+00,1.434117e+03
6.071301186022256e+00,1.228026e+03
6.129617433746988e+00,7.712932e+02
6.217349539090338e+00,-9.261777e+01
6.285584250931112e+00,-7.671601e+02
6.327105879716654e+00,-1.119402e+03
6.355393924089491e+00,-1.317692e+03
6.375868829418694e+00,-1.435547e+03
6.391147561365846e+00,-1.507956e+03
6.409312726704702e+00,-1.575662e+03
6.428931699455002e+00,-1.625369e+03
6.451630421384762e+00,-1.651546e+03
6.473898352906876e+00,-1.644113e+03
6.492180779368113e+00,-1.613563e+03
6.512091764407607e+00,-1.555757e+03
6.534681937172831e+00,-1.460468e+03
6.571301186022255e+00,-1.244577e+03
6.629617433746986e+00,-7.738157e+02
6.717349539090335e+00,9.128475e+01
6.785584250931112e+00,7.455978e+02
6.827105879716655e+00,1.079635e+03
6.855393924089491e+00,1.265355e+03
6.875868829418695e+00,1.374961e+03
6.891147561365846e+00,1.442062e+03
6.909312726704701e+00,1.504661e+03
6.928931699455001e+00,1.550513e+03
6.951630421384762e+00,1.574612e+03
6.973898352906875e+00,1.567689e+03
6.992180779368112e+00,1.539512e+03
7.012091764407607e+00,1.486204e+03
7.034681937172831e+00,1.398142e+03
7.071301186022256e+00,1.197296e+03
7.129617433746988e+00,7.520900e+02
7.217349539090338e+00,-9.033216e+01
7.285584250931112e+00,-7.483590e+02
7.327105879716654e+00,-1.092072e+03
7.355393924089491e+00,-1.285588e+03
7.375868829418694e+00,-1.400617e+03
7.391147561365846e+00,-1.471292e+03
7.409312726704702e+00,-1.537379e+03
7.428931699455002e+00,-1.585898e+03
7.451630421384762e+00,-1.611450e+03
7.473898352906876e+00,-1.604196e+03
7.492180779368113e+00,-1.574376e+03
7.512091764407607e+00,-1.517951e+03
7.534681937172831e+00,-1.424940e+03
7.571301186022255e+00,-1.214228e+03
7.629617433746986e+00,-7.548512e+02
7.717349539090335e+00,8.902755e+01
7.785584250931112e+00,7.270304e+02
7.827105879716655e+00,1.052644e+03
7.855393924089491e+00,1.233651e+03
7.875868829418695e+00,1.340465e+03
7.891147561365846e+00,1.405854e+03
7.909312726704701e+00,1.466853e+03
7.928931699455002e+00,1.511532e+03
7.951630421384762e+00,1.535015e+03
7.973898352906875e+00,1.528268e+03
7.992180779368113e+00,1.500811e+03
8.012091764407607e+00,1.448867e+03
8.034681937172831e+00,1.363056e+03
8.071301186022255e+00,1.167325e+03
8.129617433746986e+00,7.333612e+02
8.217349539090335e+00,-8.810301e+01
8.285584250931112e+00,-7.300223e+02
8.327105879716655e+00,-1.065416e+03
8.355393924089491e+00,-1.254278e+03
8.375868829418694e+00,-1.366550e+03
8.391147561365846e+00,-1.435534e+03
8.409312726704700e+00,-1.500041e+03
8.428931699455001e+00,-1.547402e+03
8.451630421384762e+00,-1.572345e+03
8.473898352906875e+00,-1.565265e+03
8.492180779368113e+00,-1.536156e+03
8.512091764407607e+00,-1.481078e+03
8.534681937172831e+00,-1.390290e+03
8.571301186022255e+00,-1.184630e+03
8.629617433746986e+00,-7.363551e+02
8.717349539090335e+00,8.682610e+01
8.785584250931111e+00,7.089216e+02
8.827105879716653e+00,1.026320e+03
8.855393924089491e+00,1.202730e+03
8.875868829418694e+00,1.306821e+03
8.891147561365846e+00,1.370540e+03
8.909312726704702e+00,1.429979e+03
8.928931699455001e+00,1.473515e+03
8.951630421384762e+00,1.496395e+03
8.973898352906877e+00,1.489820e+03
8.992180779368114e+00,1.463067e+03
9.012091764407609e+00,1.412453e+03
9.034681937172834e+00,1.328836e+03
9.071301186022263e+00,1.138094e+03
9.129617433746997e+00,7.150950e+02
9.217349539090350e+00,-8.592892e+01
9.285584250931119e+00,-7.121386e+02
9.327105879716658e+00,-1.039420e+03
9.355393924089494e+00,-1.223742e+03
9.375868829418698e+00,-1.333324e+03
9.391147561365848e+00,-1.400659e+03
9.409312726704702e+00,-1.463626e+03
9.428931699455003e+00,-1.509857e+03
9.451630421384763e+00,-1.534206e+03
9.473898352906875e+00,-1.527295e+03
9.492180779368113e+00,-1.498881e+03
9.512091764407607e+00,-1.445116e+03
9.534681937172831e+00,-1.356496e+03
9.571301186022255e+00,-1.155762e+03
9.629617433746986e+00,-7.183159e+02
9.717349539090335e+00,8.467904e+01
9.785584250931111e+00,6.912601e+02
9.827105879716653e+00,1.000646e+03
9.855393924089491e+00,1.172573e+03
9.875868829418694e+00,1.274008e+03
9.891147561365846e+00,1.336098e+03
9.909312726704702e+00,1.394017e+03
9.928931699455001e+00,1.436436e+03
9.951630421384762e+00,1.458730e+03
9.973898352906877e+00,1.452322e+03
9.992180779368114e+00,1.426254e+03
1.001209176440761e+01,1.376938e+03
1.003468193717283e+01,1.295462e+03
1.007130118602226e+01,1.109585e+03
1.012961743374699e+01,6.972800e+02
1.021734953909034e+01,-8.380855e+01
1.028558425093112e+01,-6.946966e+02
1.032710587971666e+01,-1.014065e+03
1.035539392408949e+01,-1.193959e+03
1.037586882941870e+01,-1.300919e+03
1.039114756136585e+01,-1.366646e+03
1.040931272670470e+01,-1.428110e+03
1.042893169945500e+01,-1.473239e+03
1.045163042138476e+01,-1.497008e+03
1.047389835290688e+01,-1.490263e+03
1.049218077936811e+01,-1.462526e+03
1.051209176440761e+01,-1.410043e+03
1.053468193717283e+01,-1.323536e+03
1.057130118602226e+01,-1.127607e+03
1.062961743374699e+01,-7.007224e+02
1.071734953909034e+01,8.258501e+01
1.078558425093111e+01,6.740350e+02
1.082710587971665e+01,9.756067e+02
1.085539392408949e+01,1.143161e+03
1.087586882941869e+01,1.242006e+03
1.089114756136585e+01,1.302508e+03
1.090931272670470e+01,1.358942e+03
1.092893169945500e+01,1.400274e+03
1.095163042138476e+01,1.421995e+03
1.097389835290688e+01,1.415751e+03
1.099218077936811e+01,1.390351e+03
1.101209176440761e+01,1.342300e+03
1.103468193717283e+01,1.262912e+03
1.107130118602226e+01,1.081780e+03
1.112961743374699e+01,6.799051e+02
1.121734953909034e+01,-8.174054e+01
1.128558425093111e+01,-6.776855e+02
1.132710587971665e+01,-9.893365e+02
1.135539392408949e+01,-1.164913e+03
1.137586882941869e+01,-1.269315e+03
1.139114756136585e+01,-1.333472e+03
1.140931272670470e+01,-1.393471e+03
1.142893169945500e+01,-1.437526e+03
1.145163042138476e+01,-1.460730e+03
1.147389835290688e+01,-1.454146e+03
1.149218077936812e+01,-1.427070e+03
1.151209176440761e+01,-1.375835e+03
1.153468193717283e+01,-1.291391e+03
1.157130118602226e+01,-1.100148e+03
1.162961743374699e+01,-6.835634e+02
1.171734953909034e+01,8.054271e+01
1.178558425093112e+01,6.572353e+02
1.182710587971666e+01,9.511857e+02
1.185539392408949e+01,1.114475e+03
1.187586882941870e+01,1.210795e+03
1.189114756136585e+01,1.269747e+03
1.190931272670470e+01,1.324734e+03
1.192893169945500e+01,1.365005e+03
1.195163042138476e+01,1.386167e+03
1.197389835290688e+01,1.380083e+03
1.199218077936811e+01,1.355336e+03
1.201209176440761e+01,1.308518e+03
1.203468193717283e+01,1.231166e+03
1.207130118602226e+01,1.054662e+03
1.212961743374699e+01,6.629594e+02
1.221734953909034e+01,-7.972362e+01
1.228558425093112e+01,-6.610946e+02
1.232710587971666e+01,-9.652190e+02
1.235539392408949e+01,-1.136584e+03
1.237586882941870e+01,-1.238491e+03
1.239114756136585e+01,-1.301119e+03
1.240931272670470e+01,-1.359689e+03
1.242893169945500e+01,-1.402695e+03
1.245163042138476e+01,-1.425348e+03
1.247389835290688e+01,-1.418921e+03
1.249218077936811e+01,-1.392489e+03
1.251209176440761e+01,-1.342473e+03
1.253468193717283e+01,-1.260040e+03
1.257130118602226e+01,-1.073367e+03
1.262961743374699e+01,-6.668283e+02
1.271734953909034e+01,7.855086e+01
1.278558425093111e+01,6.408506e+02
1.282710587971665e+01,9.273680e+02
1.285539392408949e+01,1.086499e+03
1.287586882941869e+01,1.180354e+03
1.289114756136585e+01,1.237795e+03
1.290931272670470e+01,1.291371e+03
1.292893169945500e+01,1.330607e+03
1.295163042138476e+01,1.351225e+03
1.297389835290688e+01,1.345296e+03
1.299218077936811e+01,1.321185e+03
1.301209176440761e+01,1.275571e+03
1.303468193717283e+01,1.200205e+03
1.307130118602226e+01,1.028214e+03
1.312961743374699e+01,6.464323e+02
1.321734953909034e+01,-7.775653e+01
1.328558425093111e+01,-6.449135e+02
1.332710587971665e+01,-9.416972e+02
1.335539392408949e+01,-1.108955e+03
1.337586882941869e+01,-1.208429e+03
1.339114756136585e+01,-1.269564e+03
1.340931272670470e+01,-1.326740e+03
1.342893169945500e+01,-1.368725e+03
1.345163042138476e+01,-1.390839e+03
1.347389835290688e+01,-1.384566e+03
1.349218077936812e+01,-1.358762e+03
1.351209176440761e+01,-1.309935e+03
1.353468193717283e+01,-1.229463e+03
1.357130118602226e+01,-1.047248e+03
1.362961743374699e+01,-6.505066e+02
1.371734953909034e+01,7.660821e+01
1.378558425093111e+01,6.248706e+02
1.382710587971665e+01,9.041385e+02
1.385539392408949e+01,1.059213e+03
1.387586882941870e+01,1.150665e+03
1.389114756136585e+01,1.206633e+03
1.390931272670470e+01,1.258832e+03
1.392893169945500e+01,1.297058e+03
1.395163042138476e+01,1.317145e+03
1.397389835290688e+01,1.311368e+03
1.399218077936812e+01,1.287877e+03
1.401209176440761e+01,1.243437e+03
1.403468193717284e+01,1.170008e+03
1.407130118602226e+01,1.002420e+03
1.412961743374700e+01,6.303135e+02
1.421734953909035e+01,-7.583803e+01
1.428558425093112e+01,-6.291322e+02
1.432710587971666e+01,-9.187565e+02
1.435539392408949e+01,-1.082008e+03
1.437586882941870e+01,-1.179109e+03
1.439114756136585e+01,-1.238789e+03
1.440931272670470e+01,-1.294606e+03
1.442893169945500e+01,-1.335593e+03
1.445163042138476e+01,-1.357183e+03
1.447389835290688e+01,-1.351060e+03
1.449218077936811e+01,-1.325869e+03
1.451209176440761e+01,-1.278201e+03
1.453468193717283e+01,-1.199641e+03
1.457130118602226e+01,-1.021774e+03
1.462961743374699e+01,-6.345881e+02
1.471734953909034e+01,7.471355e+01
1.478558425093111e+01,6.092854e+02
1.482710587971665e+01,8.814829e+02
1.485539392408949e+01,1.032601e+03
1.487586882941869e+01,1.121710e+03
1.489114756136585e+01,1.176240e+03
1.490931272670470e+01,1.227097e+03
1.492893169945500e+01,1.264339e+03
1.495163042138476e+01,1.283908e+03
1.497389835290688e+01,1.278278e+03
1.499218077936811e+01,1.255393e+03
1.501209176440761e+01,1.212097e+03
1.503468193717283e+01,1.140557e+03
1.507130118602226e+01,9.772623e+02
1.512961743374699e+01,6.145928e+02
1.521734953909034e+01,-7.396691e+01
1.528558425093111e+01,-6.137407e+02
1.532710587971665e+01,-8.963824e+02
1.535539392408949e+01,-1.055727e+03
1.537586882941869e+01,-1.150513e+03
1.539114756136585e+01,-1.208774e+03
1.540931272670470e+01,-1.263265e+03
1.542893169945500e+01,-1.303280e+03
1.545163042138476e+01,-1.324359e+03
1.547389835290688e+01,-1.318382e+03
1.549218077936812e+01,-1.293788e+03
1.551209176440761e+01,-1.247251e+03
1.553468193717283e+01,-1.170556e+03
1.557130118602226e+01,-9.969293e+02
1.562961743374699e+01,-6.190628e+02
1.571734953909034e+01,7.286569e+01
1.578558425093111e+01,5.940852e+02
1.582710587971665e+01,8.593869e+02
1.585539392408949e+01,1.006646e+03
1.587586882941870e+01,1.093470e+03
1.589114756136585e+01,1.146598e+03
1.590931272670470e+01,1.196146e+03
1.592893169945500e+01,1.232427e+03
1.595163042138476e+01,1.251491e+03
1.597389835290688e+01,1.246006e+03
1.599218077936811e+01,1.223710e+03
1.601209176440761e+01,1.181531e+03
1.603468193717283e+01,1.111834e+03
1.607130118602225e+01,9.527263e+02
1.612961743374698e+01,5.992605e+02
1.621734953909033e+01,-7.214203e+01
1.628558425093111e+01,-5.987293e+02
1.632710587971665e+01,-8.745611e+02
1.635539392408949e+01,-1.030095e+03
1.637586882941869e+01,-1.122624e+03
1.639114756136584e+01,-1.179501e+03
1.640931272670470e+01,-1.232699e+03
1.642893169945500e+01,-1.271766e+03
1.645163042138476e+01,-1.292345e+03
1.647389835290688e+01,-1.286511e+03
1.649218077936812e+01,-1.262499e+03
1.651209176440761e+01,-1.217065e+03
1.653468193717283e+01,-1.142190e+03
1.657130118602226e+01,-9.726983e+02
1.662961743374699e+01,-6.039211e+02
1.671734953909035e+01,7.106349e+01
1.678558425093112e+01,5.792604e+02
1.682710587971666e+01,8.378368e+02
1.685539392408949e+01,9.813329e+02
1.687586882941870e+01,1.065928e+03
1.689114756136585e+01,1.117689e+03
1.690931272670471e+01,1.165959e+03
1.692893169945501e+01,1.201304e+03
1.695163042138477e+01,1.219875e+03
1.697389835290688e+01,1.214531e+03
1.699218077936812e+01,1.192811e+03
1.701209176440761e+01,1.151721e+03
1.703468193717283e+01,1.083820e+03
1.707130118602226e+01,9.287964e+02
1.712961743374699e+01,5.843069e+02
1.721734953909035e+01,-7.036221e+01
1.728558425093112e+01,-5.840888e+02
1.732710587971666e+01,-8.532788e+02
1.735539392408949e+01,-1.005096e+03
1.737586882941870e+01,-1.095424e+03
1.739114756136585e+01,-1.150950e+03
1.740931272670471e+01,-1.202887e+03
1.742893169945500e+01,-1.241029e+03
1.745163042138476e+01,-1.261123e+03
1.747389835290688e+01,-1.255427e+03
1.749218077936812e+01,-1.231984e+03
1.751209176440761e+01,-1.187625e+03
1.753468193717283e+01,-1.114524e+03
1.757130118602226e+01,-9.490658e+02
1.762961743374699e+01,-5.891533e+02
1.771734953909035e+01,6.930580e+01
1.778558425093112e+01,5.648019e+02
1.782710587971665e+01,8.168189e+02
1.785539392408949e+01,9.566448e+02
1.787586882941870e+01,1.039065e+03
1.789114756136585e+01,1.089493e+03
1.790931272670471e+01,1.136519e+03
1.792893169945500e+01,1.170950e+03
1.795163042138476e+01,1.189041e+03
1.797389835290688e+01,1.183833e+03
1.799218077936812e+01,1.162675e+03
1.801209176440761e+01,1.122646e+03
1.803468193717283e+01,1.056498e+03
1.807130118602226e+01,9.054576e+02
1.812961743374699e+01,5.697227e+02
1.821734953909035e+01,-6.862637e+01
1.828558425093112e+01,-5.698100e+02
1.832710587971665e+01,-8.325222e+02
1.835539392408949e+01,-9.807146e+02
1.837586882941870e+01,-1.068896e+03
1.839114756136585e+01,-1.123105e+03
1.840931272670470e+01,-1.173812e+03
1.842893169945500e+01,-1.211053e+03
1.845163042138476e+01,-1.230671e+03
1.847389835290688e+01,-1.225111e+03
1.849218077936812e+01,-1.202222e+03
1.851209176440761e+01,-1.158912e+03
1.853468193717283e+01,-1.087542e+03
1.857130118602226e+01,-9.260171e+02
1.862961743374699e+01,-5.747504e+02
1.871734953909035e+01,6.759153e+01
1.878558425093112e+01,5.507005e+02
1.882710587971666e+01,7.963202e+02
1.885539392408949e+01,9.325665e+02
1.887586882941870e+01,1.012867e+03
1.889114756136585e+01,1.061994e+03
1.890931272670470e+01,1.107805e+03
1.892893169945500e+01,1.141346e+03
1.895163042138476e+01,1.158968e+03
1.897389835290688e+01,1.153894e+03
1.899218077936812e+01,1.133283e+03
1.901209176440761e+01,1.094290e+03
1.903468193717283e+01,1.029851e+03
1.907130118602226e+01,8.826953e+02
1.912961743374699e+01,5.554987e+02
1.921734953909035e+01,-6.693340e+01
1.928558425093112e+01,-5.558839e+02
1.932710587971666e+01,-8.122783e+02
1.935539392408949e+01,-9.569357e+02
1.937586882941870e+01,-1.043023e+03
1.939114756136585e+01,-1.095948e+03
1.940931272670471e+01,-1.145455e+03
1.942893169945500e+01,-1.181816e+03
1.945163042138476e+01,-1.200972e+03
1.947389835290688e+01,-1.195544e+03
1.949218077936812e+01,-1.173196e+03
1.951209176440761e+01,-1.130908e+03
1.953468193717283e+01,-1.061226e+03
1.957130118602226e+01,-9.035378e+02
1.962961743374699e+01,-5.607032e+02
1.971734953909035e+01,6.591960e+01
1.978558425093112e+01,5.369474e+02
1.982710587971665e+01,7.763280e+02
1.985539392408949e+01,9.090831e+02
1.987586882941870e+01,9.873155e+02
1.989114756136585e+01,1.035174e+03
1.990931272670471e+01,1.079800e+03
1.992893169945500e+01,1.112473e+03
1.995163042138476e+01,1.129637e+03
1.997389835290688e+01,1.124694e+03
1.999218077936812e+01,1.104617e+03
2.001209176440761e+01,1.066635e+03
2.003468193717283e+01,1.003862e+03
2.007130118602226e+01,8.604953e+02
2.012961743374699e+01,5.416262e+02
2.021734953909035e+01,-6.528225e+01
2.028558425093112e+01,-5.423018e+02
2.032710587971665e+01,-7.925345e+02
2.035539392408949e+01,-9.337441e+02
2.037586882941870e+01,-1.017789e+03
2.039114756136585e+01,-1.069462e+03
2.040931272670470e+01,-1.117799e+03
2.042893169945500e+01,-1.153302e+03
2.045163042138476e+01,-1.172006e+03
2.047389835290688e+01,-1.166707e+03
2.049218077936812e+01,-1.144886e+03
2.051209176440761e+01,-1.103596e+03
2.053468193717283e+01,-1.035561e+03
2.057130118602226e+01,-8.816137e+02
2.062961743374699e+01,-5.470031e+02
2.071734953909035e+01,6.428897e+01
2.078558425093112e+01,5.235341e+02
2.082710587971666e+01,7.568296e+02
2.085539392408949e+01,8.861797e+02
2.087586882941870e+01,9.623953e+02
2.089114756136585e+01,1.009017e+03
2.090931272670470e+01,1.052488e+03
2.092893169945500e+01,1.084313e+03
2.095163042138476e+01,1.101032e+03
2.097389835290688e+01,1.096216e+03
2.099218077936812e+01,1.076659e+03
2.101209176440761e+01,1.039662e+03
2.103468193717284e+01,9.785156e+02
2.107130118602227e+01,8.388438e+02
2.112961743374701e+01,5.280963e+02
2.121734953909036e+01,-6.367189e+01
2.128558425093113e+01,-5.290552e+02
2.132710587971667e+01,-7.732784e+02
2.135539392408950e+01,-9.111254e+02
2.137586882941870e+01,-9.931789e+02
2.139114756136585e+01,-1.043630e+03
2.140931272670471e+01,-1.090826e+03
2.142893169945500e+01,-1.125492e+03
2.145163042138476e+01,-1.143756e+03
2.147389835290688e+01,-1.138582e+03
2.149218077936812e+01,-1.117276e+03
2.151209176440761e+01,-1.076959e+03
2.153468193717283e+01,-1.010529e+03
2.157130118602226e+01,-8.602311e+02
2.162961743374699e+01,-5.336413e+02
2.171734953909034e+01,6.269863e+01
2.178558425093112e+01,5.104522e+02
2.182710587971665e+01,7.378128e+02
2.185539392408949e+01,8.638422e+02
2.187586882941870e+01,9.380907e+02
2.189114756136585e+01,9.835061e+02
2.190931272670471e+01,1.025850e+03
2.192893169945500e+01,1.056848e+03
2.195163042138476e+01,1.073133e+03
2.197389835290688e+01,1.068441e+03
2.199218077936812e+01,1.049392e+03
2.201209176440761e+01,1.013356e+03
2.203468193717283e+01,9.537949e+02
2.207130118602226e+01,8.177271e+02
2.212961743374699e+01,5.149006e+02
2.221734953909035e+01,-6.210132e+01
2.228558425093112e+01,-5.161358e+02
2.232710587971666e+01,-7.544980e+02
2.235539392408949e+01,-8.890654e+02
2.237586882941870e+01,-9.691763e+02
2.239114756136584e+01,-1.018436e+03
2.240931272670470e+01,-1.064519e+03
2.242893169945500e+01,-1.098369e+03
2.245163042138476e+01,-1.116204e+03
2.247389835290688e+01,-1.111153e+03
2.249218077936811e+01,-1.090348e+03
2.251209176440761e+01,-1.050980e+03
2.253468193717283e+01,-9.861156e+02
2.257130118602225e+01,-8.393769e+02
2.262961743374698e+01,-5.206097e+02
2.271734953909033e+01,6.114757e+01
2.278558425093111e+01,4.976934e+02
2.282710587971665e+01,7.192658e+02
2.285539392408949e+01,8.420564e+02
2.287586882941870e+01,9.143865e+02
2.289114756136585e+01,9.586252e+02
2.290931272670471e+01,9.998701e+02
2.292893169945500e+01,1.030063e+03
2.295163042138476e+01,1.045923e+03
2.297389835290688e+01,1.041352e+03
2.299218077936812e+01,1.022799e+03
2.301209176440761e+01,9.876998e+02
2.303468193717283e+01,9.296850e+02
2.307130118602226e+01,7.971319e+02
2.312961743374699e+01,5.020309e+02
2.321734953909035e+01,-6.056954e+01
2.328558425093112e+01,-5.035355e+02
2.332710587971666e+01,-7.361815e+02
2.335539392408950e+01,-8.675504e+02
2.337586882941870e+01,-9.457667e+02
2.339114756136585e+01,-9.938639e+02
2.340931272670470e+01,-1.038862e+03
2.342893169945500e+01,-1.071916e+03
2.345163042138476e+01,-1.089332e+03
2.347389835290688e+01,-1.084401e+03
2.349218077936812e+01,-1.064085e+03
2.351209176440761e+01,-1.025642e+03
2.353468193717283e+01,-9.623053e+02
2.357130118602226e+01,-8.190377e+02
2.362961743374699e+01,-5.078999e+02
2.371734953909035e+01,5.963482e+01
2.378558425093112e+01,4.852497e+02
2.382710587971666e+01,7.011770e+02
2.385539392408949e+01,8.208088e+02
2.387586882941870e+01,8.912678e+02
2.389114756136585e+01,9.343590e+02
2.390931272670470e+01,9.745320e+02
2.392893169945500e+01,1.003938e+03
2.395163042138476e+01,1.019385e+03
2.397389835290688e+01,1.014933e+03
2.399218077936812e+01,9.968623e+02
2.401209176440761e+01,9.626772e+02
2.403468193717283e+01,9.061707e+02
2.407130118602225e+01,7.770455e+02
2.412961743374698e+01,4.894791e+02
2.421734953909033e+01,-5.907558e+01
2.428558425093111e+01,-4.912465e+02
2.432710587971665e+01,-7.183175e+02
2.435539392408949e+01,-8.465668e+02
2.437586882941870e+01,-9.229353e+02
2.439114756136585e+01,-9.698993e+02
2.440931272670470e+01,-1.013839e+03
2.442893169945500e+01,-1.046117e+03
2.445163042138476e+01,-1.063124e+03
2.447389835290688e+01,-1.058309e+03
2.449218077936812e+01,-1.038471e+03
2.451209176440761e+01,-1.000931e+03
2.453468193717283e+01,-9.390832e+02
2.457130118602226e+01,-7.992010e+02
2.462961743374699e+01,-4.955041e+02
2.471734953909035e+01,5.815944e+01
2.478558425093112e+01,4.731135e+02
2.482710587971666e+01,6.835350e+02
2.485539392408949e+01,8.000860e+02
2.487586882941870e+01,8.687202e+02
2.489114756136585e+01,9.106921e+02
2.490931272670470e+01,9.498198e+02
2.492893169945500e+01,9.784596e+02
2.495163042138476e+01,9.935028e+02
2.497389835290688e+01,9.891656e+02
2.499218077936812e+01,9.715663e+02
2.501209176440761e+01,9.382728e+02
2.503468193717284e+01,8.832372e+02
2.507130118602227e+01,7.574554e+02
2.512961743374701e+01,4.772374e+02
2.521734953909036e+01,-5.761854e+01
2.528558425093113e+01,-4.792611e+02
2.532710587971667e+01,-7.008948e+02
2.535539392408950e+01,-8.261017e+02
2.537586882941870e+01,-9.006680e+02
2.539114756136586e+01,-9.465266e+02
2.540931272670471e+01,-9.894338e+02
2.542893169945501e+01,-1.020954e+03
2.545163042138477e+01,-1.037563e+03
2.547389835290688e+01,-1.032863e+03
2.549218077936812e+01,-1.013489e+03
2.551209176440761e+01,-9.768295e+02
2.553468193717283e+01,-9.164346e+02
2.557130118602226e+01,-7.798543e+02
2.562961743374699e+01,-4.834145e+02
2.571734953909034e+01,5.672051e+01
2.578558425093112e+01,4.612770e+02
2.582710587971665e+01,6.663288e+02
2.585539392408949e+01,7.798751e+02
2.587586882941870e+01,8.467296e+02
2.589114756136585e+01,8.876099e+02
2.590931272670471e+01,9.257181e+02
2.592893169945500e+01,9.536101e+02
2.595163042138476e+01,9.682599e+02
2.597389835290688e+01,9.640352e+02
2.599218077936812e+01,9.468954e+02
2.601209176440761e+01,9.144712e+02
2.603468193717283e+01,8.608702e+02
2.607130118602226e+01,7.383492e+02
2.612961743374699e+01,4.652980e+02
2.621734953909035e+01,-5.619750e+01
2.628558425093112e+01,-4.675718e+02
2.632710587971666e+01,-6.839024e+02
2.635539392408949e+01,-8.061420e+02
2.637586882941870e+01,-8.789506e+02
2.639114756136584e+01,-9.237313e+02
2.640931272670470e+01,-9.656316e+02
2.642893169945500e+01,-9.964137e+02
2.645163042138476e+01,-1.012634e+03
2.647389835290688e+01,-1.008044e+03
2.649218077936812e+01,-9.891249e+02
2.651209176440761e+01,-9.533238e+02
2.653468193717283e+01,-8.943456e+02
2.657130118602225e+01,-7.609855e+02
2.662961743374698e+01,-4.716235e+02
2.671734953909033e+01,5.531713e+01
2.678558425093111e+01,4.497329e+02
2.682710587971665e+01,6.495476e+02
2.685539392408949e+01,7.601635e+02
2.687586882941870e+01,8.252822e+02
2.689114756136585e+01,8.650979e+02
2.690931272670471e+01,9.022116e+02
2.692893169945500e+01,9.293744e+02
2.695163042138476e+01,9.436407e+02
2.697389835290688e+01,9.395254e+02
2.699218077936812e+01,9.228337e+02
2.701209176440761e+01,8.912575e+02
2.703468193717283e+01,8.390557e+02
2.707130118602226e+01,7.197149e+02
2.712961743374699e+01,4.536536e+02
2.721734953909035e+01,-5.481155e+01
2.728558425093112e+01,-4.561711e+02
2.732710587971666e+01,-6.673298e+02
2.735539392408950e+01,-7.866754e+02
2.737586882941870e+01,-8.577698e+02
2.739114756136585e+01,-9.014990e+02
2.740931272670470e+01,-9.424173e+02
2.742893169945500e+01,-9.724793e+02
2.745163042138476e+01,-9.883210e+02
2.747389835290688e+01,-9.838393e+02
2.749218077936812e+01,-9.653623e+02
2.751209176440761e+01,-9.303986e+02
2.753468193717283e+01,-8.728022e+02
2.757130118602226e+01,-7.425828e+02
2.762961743374699e+01,-4.601238e+02
2.771734953909035e+01,5.394840e+01
2.778558425093112e+01,4.384740e+02
2.782710587971666e+01,6.331809e+02
2.785539392408949e+01,7.409388e+02
2.787586882941870e+01,8.043646e+02
2.789114756136585e+01,8.431419e+02
2.790931272670470e+01,8.792858e+02
2.792893169945500e+01,9.057375e+02
2.795163042138476e+01,9.196295e+02
2.797389835290688e+01,9.156211e+02
2.799218077936812e+01,8.993666e+02
2.801209176440761e+01,8.686173e+02
2.803468193717283e+01,8.177801e+02
2.807130118602226e+01,7.015409e+02
2.812961743374699e+01,4.422968e+02
2.821734953909034e+01,-5.345984e+01
2.828558425093112e+01,-4.450522e+02
2.832710587971665e+01,-6.511665e+02
2.835539392408949e+01,-7.676896e+02
2.837586882941870e+01,-8.371122e+02
2.839114756136585e+01,-8.798160e+02
2.840931272670470e+01,-9.197765e+02
2.842893169945500e+01,-9.491361e+02
2.845163042138476e+01,-9.646082e+02
2.847389835290688e+01,-9.602320e+02
2.849218077936812e+01,-9.421868e+02
2.851209176440761e+01,-9.080398e+02
2.853468193717283e+01,-8.517911e+02
2.857130118602226e+01,-7.246347e+02
2.862961743374699e+01,-4.489083e+02
2.871734953909035e+01,5.261350e+01
2.878558425093112e+01,4.274932e+02
2.882710587971666e+01,6.172186e+02
2.885539392408949e+01,7.221890e+02
2.887586882941870e+01,7.839637e+02
2.889114756136585e+01,8.217284e+02
2.890931272670470e+01,8.569265e+02
2.892893169945500e+01,8.826845e+02
2.895163042138476e+01,8.962115e+02
2.897389835290688e+01,8.923073e+02
2.899218077936812e+01,8.764790e+02
2.901209176440761e+01,8.465363e+02
2.903468193717284e+01,7.970300e+02
2.907130118602227e+01,6.838159e+02
2.912961743374701e+01,4.312206e+02
2.921734953909036e+01,-5.214153e+01
2.928558425093113e+01,-4.342078e+02
2.932710587971667e+01,-6.354025e+02
2.935539392408950e+01,-7.491728e+02
2.937586882941870e+01,-8.169648e+02
2.939114756136586e+01,-8.586686e+02
2.940931272670471e+01,-8.976950e+02
2.942893169945501e+01,-9.263696e+02
2.945163042138477e+01,-9.414812e+02
2.947389835290688e+01,-9.372079e+02
2.949218077936812e+01,-9.195837e+02
2.951209176440761e+01,-8.862332e+02
2.953468193717283e+01,-8.312989e+02
2.957130118602226e+01,-7.071300e+02
2.962961743374699e+01,-4.379697e+02
2.971734953909034e+01,5.131156e+01
2.978558425093112e+01,4.167836e+02
2.982710587971666e+01,6.016506e+02
2.985539392408949e+01,7.039023e+02
2.987586882941870e+01,7.640667e+02
2.989114756136585e+01,8.008438e+02
2.990931272670471e+01,8.351194e+02
2.992893169945500e+01,8.602009e+02
2.995163042138476e+01,8.733720e+02
2.997389835290688e+01,8.695694e+02
2.999218077936812e+01,8.541569e+02
3.001209176440761e+01,8.250008e+02
3.003468193717283e+01,7.767926e+02
3.007130118602226e+01,6.665286e+02
3.012961743374699e+01,4.204180e+02
3.021734953909035e+01,-5.085577e+01
3.028558425093112e+01,-4.236314e+02
3.032710587971666e+01,-6.200280e+02
3.035539392408949e+01,-7.311135e+02
3.037586882941870e+01,-7.973152e+02
3.039114756136584e+01,-8.380435e+02
3.040931272670470e+01,-8.761589e+02
3.042893169945500e+01,-9.041654e+02
3.045163042138476e+01,-9.189255e+02
3.047389835290688e+01,-9.147527e+02
3.049218077936812e+01,-8.975390e+02
3.051209176440761e+01,-8.649654e+02
3.053468193717283e+01,-8.113130e+02
3.057130118602225e+01,-6.900576e+02
3.062961743374698e+01,-4.273013e+02
3.071734953909033e+01,5.004179e+01
3.078558425093111e+01,4.063387e+02
3.082710587971665e+01,5.864671e+02
3.085539392408949e+01,6.860675e+02
3.087586882941870e+01,7.446613e+02
3.089114756136585e+01,7.804750e+02
3.090931272670471e+01,8.138509e+02
3.092893169945500e+01,8.382727e+02
3.095163042138476e+01,8.510966e+02
3.097389835290688e+01,8.473932e+02
3.099218077936812e+01,8.323862e+02
3.101209176440761e+01,8.039973e+02
3.103468193717283e+01,7.570550e+02
3.107130118602226e+01,6.496685e+02
3.112961743374699e+01,4.098822e+02
3.121734953909035e+01,-4.960178e+01
3.128558425093112e+01,-4.133162e+02
3.132710587971666e+01,-6.050332e+02
3.135539392408950e+01,-7.135002e+02
3.137586882941870e+01,-7.781510e+02
3.139114756136585e+01,-8.179279e+02
3.140931272670470e+01,-8.551548e+02
3.142893169945500e+01,-8.825097e+02
3.145163042138476e+01,-8.969271e+02
3.147389835290688e+01,-8.928520e+02
3.149218077936812e+01,-8.760388e+02
3.151209176440761e+01,-8.442229e+02
3.153468193717283e+01,-7.918207e+02
3.157130118602226e+01,-6.734070e+02
3.162961743374699e+01,-4.168965e+02
3.171734953909035e+01,4.880338e+01
3.178558425093112e+01,3.961517e+02
3.182710587971666e+01,5.716587e+02
3.185539392408949e+01,6.686731e+02
3.187586882941870e+01,7.257352e+02
3.189114756136585e+01,7.606095e+02
3.190931272670471e+01,7.931079e+02
3.192893169945500e+01,8.168862e+02
3.195163042138476e+01,8.293715e+02
3.197389835290688e+01,8.257648e+02
3.199218077936812e+01,8.111532e+02
3.201209176440761e+01,7.835126e+02
3.203468193717283e+01,7.378050e+02
3.207130118602225e+01,6.332248e+02
3.212961743374697e+01,3.996067e+02
3.221734953909031e+01,-4.837876e+01
3.228558425093109e+01,-4.032559e+02
3.232710587971664e+01,-5.904089e+02
3.235539392408948e+01,-6.963220e+02
3.237586882941869e+01,-7.594601e+02
3.239114756136584e+01,-7.983093e+02
3.240931272670469e+01,-8.346696e+02
3.242893169945500e+01,-8.613890e+02
3.245163042138476e+01,-8.754720e+02
3.247389835290688e+01,-8.714925e+02
3.249218077936812e+01,-8.550698e+02
3.251209176440761e+01,-8.239927e+02
3.253468193717284e+01,-7.728100e+02
3.257130118602227e+01,-6.571677e+02
3.262961743374701e+01,-4.067487e+02
3.271734953909036e+01,4.759556e+01
3.278558425093113e+01,3.862164e+02
3.282710587971667e+01,5.572161e+02
3.285539392408950e+01,6.517084e+02
3.287586882941871e+01,7.072767e+02
3.289114756136586e+01,7.412347e+02
3.290931272670471e+01,7.728773e+02
3.292893169945501e+01,7.960279e+02
3.295163042138477e+01,8.081831e+02
3.297389835290688e+01,8.046706e+02
3.299218077936812e+01,7.904448e+02
3.301209176440761e+01,7.635339e+02
3.303468193717284e+01,7.190305e+02
3.307130118602227e+01,6.171873e+02
3.312961743374701e+01,3.895850e+02
3.321734953909038e+01,-4.718596e+01
3.328558425093114e+01,-3.934440e+02
3.332710587971667e+01,-5.761458e+02
3.335539392408950e+01,-6.795682e+02
3.337586882941870e+01,-7.412309e+02
3.339114756136585e+01,-7.791753e+02
3.340931272670470e+01,-8.146904e+02
3.342893169945500e+01,-8.407900e+02
3.345163042138476e+01,-8.545469e+02
3.347389835290688e+01,-8.506605e+02
3.349218077936811e+01,-8.346187e+02
3.351209176440761e+01,-8.042624e+02
3.353468193717283e+01,-7.542688e+02
3.357130118602225e+01,-6.413295e+02
3.362961743374697e+01,-3.968515e+02
3.371734953909031e+01,4.641758e+01
3.378558425093110e+01,3.765264e+02
3.382710587971665e+01,5.431302e+02
3.385539392408949e+01,6.351628e+02
3.387586882941869e+01,6.892741e+02
3.389114756136584e+01,7.223385e+02
3.390931272670469e+01,7.531464e+02
3.392893169945500e+01,7.756849e+02
3.395163042138476e+01,7.875181e+02
3.397389835290688e+01,7.840975e+02
3.399218077936812e+01,7.702479e+02
3.401209176440761e+01,7.440487e+02
3.403468193717284e+01,7.007198e+02
3.407130118602227e+01,6.015460e+02
3.412961743374700e+01,3.798109e+02
3.421734953909036e+01,-4.602262e+01
3.428558425093113e+01,-3.838745e+02
3.432710587971667e+01,-5.622350e+02
3.435539392408950e+01,-6.632282e+02
3.437586882941871e+01,-7.234521e+02
3.439114756136586e+01,-7.605139e+02
3.440931272670471e+01,-7.952048e+02
3.442893169945501e+01,-8.206998e+02
3.445163042138477e+01,-8.341387e+02
3.447389835290688e+01,-8.303430e+02
3.449218077936811e+01,-8.146728e+02
3.451209176440761e+01,-7.850194e+02
3.453468193717283e+01,-7.361857e+02
3.457130118602225e+01,-6.258826e+02
3.462961743374699e+01,-3.871989e+02
3.471734953909034e+01,4.526870e+01
3.478558425093111e+01,3.670759e+02
3.482710587971665e+01,5.293923e+02
3.485539392408949e+01,6.190259e+02
3.487586882941869e+01,6.717162e+02
3.489114756136585e+01,7.039090e+02
3.490931272670471e+01,7.339029e+02
3.492893169945501e+01,7.558445e+02
3.495163042138477e+01,7.673635e+02
3.497389835290688e+01,7.640327e+02
3.499218077936811e+01,7.505499e+02
3.501209176440761e+01,7.250449e+02
3.503468193717283e+01,6.828614e+02
3.507130118602225e+01,5.862911e+02
3.512961743374697e+01,3.702782e+02
3.521734953909031e+01,-4.488801e+01
3.528558425093110e+01,-3.745414e+02
3.532710587971665e+01,-5.486679e+02
3.535539392408949e+01,-6.472919e+02
3.537586882941869e+01,-7.061124e+02
3.539114756136584e+01,-7.423135e+02
3.540931272670469e+01,-7.762005e+02
3.542893169945500e+01,-8.011059e+02
3.545163042138476e+01,-8.142346e+02
3.547389835290688e+01,-8.105276e+02
3.549218077936812e+01,-7.952196e+02
3.551209176440761e+01,-7.662517e+02
3.553468193717284e+01,-7.185492e+02
3.557130118602227e+01,-6.108173e+02
3.562961743374700e+01,-3.777847e+02
3.571734953909036e+01,4.414820e+01
3.578558425093112e+01,3.578588e+02
3.582710587971666e+01,5.159938e+02
3.585539392408950e+01,6.032877e+02
3.587586882941870e+01,6.545920e+02
3.589114756136585e+01,6.859348e+02
3.590931272670470e+01,7.151348e+02
3.592893169945500e+01,7.364941e+02
3.595163042138476e+01,7.477068e+02
3.597389835290688e+01,7.444634e+02
3.599218077936811e+01,7.313385e+02
3.601209176440761e+01,7.065106e+02
3.603468193717283e+01,6.654441e+02
3.607130118602225e+01,5.714130e+02
3.612961743374697e+01,3.609810e+02
3.621734953909031e+01,-4.378144e+01
3.628558425093109e+01,-3.654389e+02
3.632710587971664e+01,-5.354358e+02
3.635539392408948e+01,-6.317492e+02
3.637586882941869e+01,-6.892011e+02
3.639114756136584e+01,-7.245627e+02
3.640931272670469e+01,-7.576656e+02
3.642893169945500e+01,-7.819961e+02
3.645163042138476e+01,-7.948222e+02
3.647389835290688e+01,-7.912016e+02
3.649218077936812e+01,-7.762470e+02
3.651209176440761e+01,-7.479477e+02
3.653468193717284e+01,-7.013484e+02
3.657130118602227e+01,-5.961241e+02
3.662961743374701e+01,-3.686030e+02
3.671734953909036e+01,4.305538e+01
3.678558425093113e+01,3.488694e+02
3.682710587971667e+01,5.029262e+02
3.685539392408950e+01,5.879382e+02
3.687586882941871e+01,6.378908e+02
3.689114756136586e+01,6.684047e+02
3.690931272670471e+01,6.968303e+02
3.692893169945501e+01,7.176217e+02
3.695163042138477e+01,7.285357e+02
3.697389835290688e+01,7.253776e+02
3.699218077936812e+01,7.126016e+02
3.701209176440761e+01,6.884340e+02
3.703468193717284e+01,6.484571e+02
3.707130118602227e+01,5.569024e+02
3.712961743374701e+01,3.519135e+02
3.721734953909038e+01,-4.270220e+01
3.728558425093114e+01,-3.565612e+02
3.732710587971667e+01,-5.225307e+02
3.735539392408950e+01,-6.165905e+02
3.737586882941870e+01,-6.727075e+02
3.739114756136585e+01,-7.072504e+02
3.740931272670470e+01,-7.395885e+02
3.742893169945500e+01,-7.633583e+02
3.745163042138476e+01,-7.758893e+02
3.747389835290688e+01,-7.723530e+02
3.749218077936811e+01,-7.577430e+02
3.751209176440761e+01,-7.300958e+02
3.753468193717283e+01,-6.845725e+02
3.757130118602225e+01,-5.817938e+02
3.762961743374697e+01,-3.596482e+02
3.771734953909031e+01,4.198955e+01
3.778558425093110e+01,3.401020e+02
3.782710587971665e+01,4.901815e+02
3.785539392408949e+01,5.729678e+02
3.787586882941869e+01,6.216023e+02
3.789114756136584e+01,6.513075e+02
3.790931272670469e+01,6.789779e+02
3.792893169945500e+01,6.992156e+02
3.795163042138476e+01,7.098381e+02
3.797389835290688e+01,7.067633e+02
3.799218077936812e+01,6.943277e+02
3.801209176440761e+01,6.708039e+02
3.803468193717284e+01,6.318897e+02
3.807130118602227e+01,5.427502e+02
3.812961743374700e+01,3.430699e+02
3.821734953909036e+01,-4.164962e+01
3.828558425093113e+01,-3.479028e+02
3.832710587971667e+01,-5.099443e+02
3.835539392408950e+01,-6.018062e+02
3.837586882941871e+01,-6.566213e+02
3.839114756136586e+01,-6.903657e+02
3.840931272670471e+01,-7.219581e+02
3.842893169945501e+01,-7.451809e+02
3.845163042138477e+01,-7.574242e+02
3.847389835290688e+01,-7.539700e+02
3.849218077936811e+01,-7.396961e+02
3.851209176440761e+01,-7.126849e+02
3.853468193717283e+01,-6.682110e+02
3.857130118602225e+01,-5.678176e+02
3.862961743374697e+01,-3.509145e+02
3.871734953909031e+01,4.095005e+01
3.878558425093109e+01,3.315513e+02
3.882710587971664e+01,4.777515e+02
3.885539392408948e+01,5.583673e+02
3.887586882941869e+01,6.057160e+02
3.889114756136585e+01,6.346327e+02
3.890931272670471e+01,6.615666e+02
3.892893169945501e+01,6.812641e+02
3.895163042138477e+01,6.916024e+02
3.897389835290688e+01,6.886088e+02
3.899218077936811e+01,6.765051e+02
3.901209176440761e+01,6.536094e+02
3.903468193717283e+01,6.157316e+02
3.907130118602225e+01,5.289477e+02
3.912961743374697e+01,3.344448e+02
3.921734953909031e+01,-4.062304e+01
3.928558425093110e+01,-3.394583e+02
3.932710587971665e+01,-4.976688e+02
3.935539392408949e+01,-5.873871e+02
3.937586882941869e+01,-6.409325e+02
3.939114756136585e+01,-6.738982e+02
3.940931272670471e+01,-7.047631e+02
3.942893169945501e+01,-7.274525e+02
3.945163042138477e+01,-7.394152e+02
3.947389835290688e+01,-7.360410e+02
3.949218077936812e+01,-7.220951e+02
3.951209176440761e+01,-6.957041e+02
3.953468193717284e+01,-6.522537e+02
3.957130118602227e+01,-5.541866e+02
3.962961743374700e+01,-3.423966e+02
3.971734953909036e+01,3.993623e+01
3.978558425093112e+01,3.232117e+02
3.982710587971666e+01,4.656286e+02
3.985539392408950e+01,5.441274e+02
3.987586882941870e+01,5.902222e+02
3.989114756136585e+01,6.183698e+02
3.990931272670470e+01,6.445853e+02
3.992893169945500e+01,6.637560e+02
3.995163042138476e+01,6.738172e+02
3.997389835290688e+01,6.709026e+02
3.999218077936811e+01,6.591227e+02
4.001209176440761e+01,6.368397e+02
4.003468193717283e+01,5.999726e+02
4.007130118602225e+01,5.154861e+02
4.012961743374697e+01,3.260328e+02
4.021734953909031e+01,-3.962182e+01
4.028558425093109e+01,-3.312224e+02
4.032710587971664e+01,-4.856966e+02
4.035539392408948e+01,-5.733243e+02
4.037586882941869e+01,-6.256313e+02
4.039114756136584e+01,-6.578374e+02
4.040931272670469e+01,-6.879929e+02
4.042893169945500e+01,-7.101620e+02
4.045163042138476e+01,-7.218510e+02
4.047389835290688e+01,-7.185551e+02
4.049218077936812e+01,-7.049288e+02
4.051209176440761e+01,-6.791428e+02
4.053468193717284e+01,-6.366906e+02
4.057130118602227e+01,-5.408923e+02
4.062961743374701e+01,-3.340891e+02
4.071734953909038e+01,3.894745e+01
4.078558425093114e+01,3.150781e+02
4.082710587971667e+01,4.538052e+02
4.085539392408950e+01,5.302393e+02
4.087586882941871e+01,5.751111e+02
4.089114756136585e+01,6.025086e+02
4.090931272670470e+01,6.280236e+02
4.092893169945501e+01,6.466804e+02
4.095163042138477e+01,6.564713e+02
4.097389835290687e+01,6.536340e+02
4.099218077936811e+01,6.421698e+02
4.101209176440760e+01,6.204841e+02
4.103468193717282e+01,5.846029e+02
4.107130118602223e+01,5.023570e+02
4.112961743374694e+01,3.178285e+02
4.121734953909027e+01,-3.864533e+01
4.128558425093107e+01,-3.231899e+02
4.132710587971663e+01,-4.740202e+02
4.135539392408948e+01,-5.596088e+02
4.137586882941869e+01,-6.107080e+02
4.139114756136584e+01,-6.421733e+02
4.140931272670470e+01,-6.716370e+02
4.142893169945500e+01,-6.932986e+02
4.145163042138476e+01,-7.047207e+02
4.147389835290687e+01,-7.015010e+02
4.149218077936811e+01,-6.881865e+02
4.151209176440761e+01,-6.629905e+02
4.153468193717283e+01,-6.215119e+02
4.157130118602226e+01,-5.279264e+02
4.162961743374699e+01,-3.259869e+02
4.171734953909034e+01,3.798310e+01
4.178558425093112e+01,3.071455e+02
4.182710587971665e+01,4.422739e+02
4.185539392408949e+01,5.166943e+02
4.187586882941869e+01,5.603733e+02
4.189114756136584e+01,5.870392e+02
4.190931272670469e+01,6.118709e+02
4.192893169945500e+01,6.300267e+02
4.195163042138476e+01,6.395539e+02
4.197389835290687e+01,6.367919e+02
4.199218077936811e+01,6.256357e+02
4.201209176440761e+01,6.045326e+02
4.203468193717283e+01,5.696128e+02
4.207130118602225e+01,4.895523e+02
4.212961743374698e+01,3.098269e+02
4.221734953909032e+01,-3.769296e+01
4.228558425093110e+01,-3.153559e+02
4.232710587971665e+01,-4.626321e+02
4.235539392408949e+01,-5.462321e+02
4.237586882941870e+01,-5.961534e+02
4.239114756136585e+01,-6.268962e+02
4.240931272670470e+01,-6.556851e+02
4.242893169945500e+01,-6.768519e+02
4.245163042138476e+01,-6.880135e+02
4.247389835290687e+01,-6.848682e+02
4.249218077936811e+01,-6.718579e+02
4.251209176440761e+01,-6.472373e+02
4.253468193717283e+01,-6.067082e+02
4.257130118602225e+01,-5.152808e+02
4.262961743374697e+01,-3.180847e+02
4.271734953909031e+01,3.704257e+01
4.278558425093109e+01,2.994088e+02
4.282710587971665e+01,4.310273e+02
4.285539392408949e+01,5.034838e+02
4.287586882941869e+01,5.459996e+02
4.289114756136585e+01,5.719520e+02
4.290931272670471e+01,5.961172e+02
4.292893169945500e+01,6.137843e+02
4.295163042138476e+01,6.230544e+02
4.297389835290688e+01,6.203658e+02
4.299218077936811e+01,6.095099e+02
4.301209176440761e+01,5.889752e+02
4.303468193717283e+01,5.549931e+02
4.307130118602225e+01,4.770638e+02
4.312961743374697e+01,3.020230e+02
4.321734953909031e+01,-3.676412e+01
4.328558425093109e+01,-3.077154e+02
4.332710587971664e+01,-4.515254e+02
4.335539392408948e+01,-5.331858e+02
4.337586882941869e+01,-5.819582e+02
4.339114756136584e+01,-6.119965e+02
4.340931272670470e+01,-6.401272e+02
4.342893169945500e+01,-6.608113e+02
4.345163042138476e+01,-6.717191e+02
4.347389835290688e+01,-6.686462e+02
4.349218077936811e+01,-6.559326e+02
4.351209176440761e+01,-6.318732e+02
4.353468193717283e+01,-5.922701e+02
4.357130118602225e+01,-5.029475e+02
4.362961743374697e+01,-3.103778e+02
4.371734953909031e+01,3.612527e+01
4.378558425093109e+01,2.918633e+02
4.382710587971664e+01,4.200587e+02
4.385539392408948e+01,4.905997e+02
4.387586882941869e+01,5.319809e+02
4.389114756136584e+01,5.572374e+02
4.390931272670470e+01,5.807527e+02
4.392893169945500e+01,5.979432e+02
4.395163042138476e+01,6.069625e+02
4.397389835290688e+01,6.043454e+02
4.399218077936812e+01,5.937826e+02
4.401209176440761e+01,5.738020e+02
4.403468193717284e+01,5.407344e+02
4.407130118602227e+01,4.648839e+02
4.412961743374701e+01,2.944119e+02
4.421734953909038e+01,-3.585823e+01
4.428558425093113e+01,-3.002636e+02
4.432710587971667e+01,-4.406930e+02
4.435539392408950e+01,-5.204618e+02
4.437586882941871e+01,-5.681138e+02
4.439114756136586e+01,-5.974648e+02
4.440931272670472e+01,-6.249536e+02
4.442893169945501e+01,-6.451671e+02
4.445163042138477e+01,-6.558271e+02
4.447389835290688e+01,-6.528250e+02
4.449218077936812e+01,-6.404006e+02
4.451209176440761e+01,-6.168886e+02
4.453468193717283e+01,-5.781887e+02
4.457130118602226e+01,-4.909190e+02
4.462961743374699e+01,-3.028612e+02
4.471734953909034e+01,3.523064e+01
4.478558425093112e+01,2.845041e+02
4.482710587971665e+01,4.093609e+02
4.485539392408949e+01,4.780339e+02
4.487586882941870e+01,5.183085e+02
4.489114756136586e+01,5.428863e+02
4.490931272670472e+01,5.657677e+02
4.492893169945501e+01,5.824933e+02
4.495163042138477e+01,5.912681e+02
4.497389835290688e+01,5.887209e+02
4.499218077936812e+01,5.784436e+02
4.501209176440761e+01,5.590037e+02
4.503468193717283e+01,5.268281e+02
4.507130118602225e+01,4.530048e+02
4.512961743374698e+01,2.869887e+02
4.521734953909032e+01,-3.497470e+01
4.528558425093110e+01,-2.929958e+02
4.532710587971665e+01,-4.301282e+02
4.535539392408949e+01,-5.080521e+02
4.537586882941869e+01,-5.546113e+02
4.539114756136584e+01,-5.832920e+02
4.540931272670469e+01,-6.101549e+02
4.542893169945500e+01,-6.299093e+02
4.545163042138476e+01,-6.403278e+02
4.547389835290688e+01,-6.373946e+02
4.549218077936811e+01,-6.252524e+02
4.551209176440761e+01,-6.022741e+02
4.553468193717283e+01,-5.644552e+02
4.557130118602225e+01,-4.791876e+02
4.562961743374697e+01,-2.955304e+02
4.571734953909031e+01,3.435810e+01
4.578558425093109e+01,2.773267e+02
4.582710587971664e+01,3.989274e+02
4.585539392408948e+01,4.657784e+02
4.587586882941869e+01,5.049739e+02
4.589114756136584e+01,5.288898e+02
4.590931272670470e+01,5.511529e+02
4.592893169945500e+01,5.674251e+02
4.595163042138476e+01,5.759614e+02
4.597389835290688e+01,5.734822e+02
4.599218077936811e+01,5.634837e+02
4.601209176440761e+01,5.445709e+02
4.603468193717283e+01,5.132652e+02
4.607130118602225e+01,4.414192e+02
4.612961743374697e+01,2.797490e+02
4.621734953909031e+01,-3.411301e+01
4.628558425093109e+01,-2.859077e+02
4.632710587971664e+01,-4.198244e+02
4.635539392408948e+01,-4.959490e+02
4.637586882941869e+01,-5.414424e+02
4.639114756136584e+01,-5.694695e+02
4.640931272670470e+01,-5.957217e+02
4.642893169945500e+01,-6.150283e+02
4.645163042138476e+01,-6.252113e+02
4.647389835290688e+01,-6.223453e+02
4.649218077936812e+01,-6.104783e+02
4.651209176440761e+01,-5.880208e+02
4.653468193717284e+01,-5.510608e+02
4.657130118602227e+01,-4.677459e+02
4.662961743374701e+01,-2.883806e+02
4.671734953909038e+01,3.350711e+01
4.678558425093113e+01,2.703266e+02
4.682710587971667e+01,3.887517e+02
4.685539392408950e+01,4.538257e+02
4.687586882941870e+01,4.919686e+02
4.689114756136585e+01,5.152390e+02
4.690931272670471e+01,5.368991e+02
4.692893169945501e+01,5.527291e+02
4.695163042138477e+01,5.610327e+02
4.697389835290688e+01,5.586200e+02
4.699218077936812e+01,5.488932e+02
4.701209176440761e+01,5.304946e+02
4.703468193717284e+01,5.000373e+02
4.707130118602227e+01,4.301197e+02
4.712961743374701e+01,2.726881e+02
4.721734953909036e+01,-3.327261e+01
4.728558425093113e+01,-2.789946e+02
4.732710587971667e+01,-4.097751e+02
4.735539392408950e+01,-4.841448e+02
4.737586882941871e+01,-5.285988e+02
4.739114756136586e+01,-5.559883e+02
4.740931272670473e+01,-5.816451e+02
4.742893169945501e+01,-6.005150e+02
4.745163042138478e+01,-6.104682e+02
4.747389835290687e+01,-6.076679e+02
4.749218077936811e+01,-5.960692e+02
4.751209176440761e+01,-5.741194e+02
4.753468193717283e+01,-5.379974e+02
4.757130118602225e+01,-4.565869e+02
4.762961743374698e+01,-2.814074e+02
4.771734953909032e+01,3.267715e+01
4.778558425093110e+01,2.634994e+02
4.782710587971665e+01,3.788273e+02
4.785539392408949e+01,4.421683e+02
4.787586882941870e+01,4.792846e+02
4.789114756136585e+01,5.019254e+02
4.790931272670470e+01,5.229974e+02
4.792893169945500e+01,5.383962e+02
4.795163042138476e+01,5.464728e+02
4.797389835290688e+01,5.441250e+02
4.799218077936811e+01,5.346632e+02
4.801209176440761e+01,5.167661e+02
4.803468193717283e+01,4.871363e+02
4.807130118602225e+01,4.190994e+02
4.812961743374697e+01,2.658016e+02
4.821734953909031e+01,-3.245296e+01
4.828558425093109e+01,-2.722523e+02
4.832710587971665e+01,-3.999741e+02
4.835539392408949e+01,-4.726323e+02
4.837586882941869e+01,-5.160724e+02
4.839114756136585e+01,-5.428402e+02
4.840931272670471e+01,-5.679162e+02
4.842893169945501e+01,-5.863602e+02
4.845163042138477e+01,-5.960893e+02
4.847389835290687e+01,-5.933529e+02
4.849218077936811e+01,-5.820160e+02
4.851209176440761e+01,-5.605615e+02
4.853468193717283e+01,-5.252567e+02
4.857130118602225e+01,-4.457035e+02
4.862961743374697e+01,-2.746065e+02
4.871734953909031e+01,3.186769e+01
4.878558425093109e+01,2.568409e+02
4.882710587971664e+01,3.691481e+02
4.885539392408948e+01,4.307988e+02
4.887586882941869e+01,4.669139e+02
4.889114756136584e+01,4.889406e+02
4.890931272670470e+01,5.094391e+02
4.892893169945500e+01,5.244173e+02
4.895163042138476e+01,5.322727e+02
4.897389835290688e+01,5.299880e+02
4.899218077936811e+01,5.207847e+02
4.901209176440761e+01,5.033767e+02
4.903468193717284e+01,4.745539e+02
4.907130118602227e+01,4.083513e+02
4.912961743374701e+01,2.590852e+02
4.921734953909038e+01,-3.165355e+01
4.928558425093113e+01,-2.656765e+02
4.932710587971667e+01,-3.904151e+02
4.935539392408950e+01,-4.614041e+02
4.937586882941870e+01,-5.038555e+02
4.939114756136585e+01,-5.300168e+02
4.940931272670471e+01,-5.545264e+02
4.942893169945501e+01,-5.725550e+02
4.945163042138477e+01,-5.820656e+02
4.947389835290688e+01,-5.793917e+02
4.949218077936812e+01,-5.683100e+02
4.951209176440761e+01,-5.473385e+02
4.953468193717284e+01,-5.128307e+02
4.957130118602227e+01,-4.350890e+02
4.962961743374701e+01,-2.679736e+02
4.971734953909038e+01,3.107822e+01
4.978558425093114e+01,2.503469e+02
4.982710587971667e+01,3.597079e+02
4.985539392408950e+01,4.197102e+02
4.987586882941871e+01,4.548488e+02
4.989114756136586e+01,4.762766e+02
4.990931272670472e+01,4.962158e+02
4.992893169945501e+01,5.107837e+02
4.995163042138477e+01,5.184233e+02
4.997389835290688e+01,5.162002e+02
4.999218077936812e+01,5.072490e+02
5.001209176440761e+01,4.903180e+02
5.003468193717283e+01,4.622823e+02
5.007130118602225e+01,3.978687e+02
5.012961743374698e+01,2.525347e+02
5.021734953909032e+01,-3.087390e+01
5.028558425093110e+01,-2.592632e+02
5.032710587971665e+01,-3.810923e+02
5.035539392408949e+01,-4.504533e+02
5.037586882941870e+01,-4.919404e+02
5.039114756136585e+01,-5.175102e+02
5.040931272670470e+01,-5.414674e+02
5.042893169945500e+01,-5.590909e+02
5.045163042138476e+01,-5.683883e+02
5.047389835290687e+01,-5.657753e+02
5.049218077936811e+01,-5.549426e+02
5.051209176440761e+01,-5.344421e+02
5.053468193717283e+01,-5.007116e+02
5.057130118602225e+01,-4.247367e+02
5.062961743374697e+01,-2.615045e+02
5.071734953909031e+01,3.030826e+01
5.078558425093109e+01,2.440133e+02
5.082710587971665e+01,3.505010e+02
5.085539392408949e+01,4.088954e+02
5.087586882941869e+01,4.430818e+02
5.089114756136585e+01,4.639255e+02
5.090931272670471e+01,4.833191e+02
5.092893169945500e+01,4.974869e+02
5.095163042138476e+01,5.049160e+02
5.097389835290688e+01,5.027530e+02
5.099218077936811e+01,4.940477e+02
5.101209176440761e+01,4.775818e+02
5.103468193717283e+01,4.503139e+02
5.107130118602225e+01,3.876451e+02
5.112961743374697e+01,2.461460e+02
5.121734953909031e+01,-3.011351e+01
5.128558425093109e+01,-2.530083e+02
5.132710587971664e+01,-3.719998e+02
5.135539392408948e+01,-4.397730e+02
5.137586882941869e+01,-4.803196e+02
5.139114756136584e+01,-5.053125e+02
5.140931272670470e+01,-5.287310e+02
5.142893169945500e+01,-5.459594e+02
5.145163042138476e+01,-5.550489e+02
5.147389835290688e+01,-5.524952e+02
5.149218077936811e+01,-5.419053e+02
5.151209176440761e+01,-5.218643e+02
5.153468193717283e+01,-4.888919e+02
5.157130118602225e+01,-4.146401e+02
5.162961743374697e+01,-2.551952e+02
5.171734953909031e+01,2.955731e+01
5.178558425093109e+01,2.378361e+02
5.182710587971664e+01,3.415215e+02
5.185539392408948e+01,3.983479e+02
5.187586882941869e+01,4.316054e+02
5.189114756136584e+01,4.518794e+02
5.190931272670470e+01,4.707410e+02
5.192893169945500e+01,4.845186e+02
5.195163042138476e+01,4.917423e+02
5.197389835290688e+01,4.896380e+02
5.199218077936812e+01,4.811725e+02
5.201209176440761e+01,4.651604e+02
5.203468193717284e+01,4.386411e+02
5.207130118602227e+01,3.776739e+02
5.212961743374701e+01,2.399151e+02
5.221734953909038e+01,-2.937189e+01
5.228558425093113e+01,-2.469079e+02
5.232710587971667e+01,-3.631319e+02
5.235539392408950e+01,-4.293565e+02
5.237586882941871e+01,-4.689858e+02
5.239114756136586e+01,-4.934162e+02
5.240931272670472e+01,-5.163092e+02
5.242893169945501e+01,-5.331522e+02
5.245163042138477e+01,-5.420389e+02
5.247389835290688e+01,-5.395431e+02
5.249218077936812e+01,-5.291901e+02
5.251209176440761e+01,-5.095971e+02
5.253468193717283e+01,-4.773642e+02
5.257130118602226e+01,-4.047930e+02
5.262961743374699e+01,-2.490418e+02
5.271734953909034e+01,2.882492e+01
5.278558425093112e+01,2.318115e+02
5.282710587971665e+01,3.327638e+02
5.285539392408949e+01,3.880609e+02
5.287586882941870e+01,4.204126e+02
5.289114756136586e+01,4.401309e+02
5.290931272670472e+01,4.584735e+02
5.292893169945501e+01,4.718706e+02
5.295163042138477e+01,4.788941e+02
5.297389835290688e+01,4.768469e+02
5.299218077936812e+01,4.686153e+02
5.301209176440761e+01,4.530457e+02
5.303468193717283e+01,4.272566e+02
5.307130118602225e+01,3.679492e+02
5.312961743374697e+01,2.338382e+02
5.321734953909031e+01,-2.864860e+01
5.328558425093109e+01,-2.409582e+02
5.332710587971665e+01,-3.544831e+02
5.335539392408949e+01,-4.191974e+02
5.337586882941869e+01,-4.579321e+02
5.339114756136584e+01,-4.818138e+02
5.340931272670469e+01,-5.041942e+02
5.342893169945500e+01,-5.206614e+02
5.345163042138476e+01,-5.293504e+02
5.347389835290688e+01,-5.269111e+02
5.349218077936811e+01,-5.167890e+02
5.351209176440761e+01,-4.976331e+02
5.353468193717283e+01,-4.661212e+02
5.357130118602225e+01,-3.951890e+02
5.362961743374697e+01,-2.430404e+02
5.371734953909031e+01,2.811062e+01
5.378558425093109e+01,2.259358e+02
5.382710587971664e+01,3.242224e+02
5.385539392408948e+01,3.780280e+02
5.387586882941869e+01,4.094962e+02
5.389114756136584e+01,4.286726e+02
5.390931272670470e+01,4.465091e+02
5.392893169945500e+01,4.595350e+02
5.395163042138476e+01,4.663633e+02
5.397389835290688e+01,4.643718e+02
5.399218077936811e+01,4.563683e+02
5.401209176440761e+01,4.412303e+02
5.403468193717283e+01,4.161533e+02
5.407130118602225e+01,3.584646e+02
5.412961743374697e+01,2.279114e+02
5.421734953909031e+01,-2.794318e+01
5.428558425093109e+01,-2.351554e+02
5.432710587971664e+01,-3.460478e+02
5.435539392408948e+01,-4.092891e+02
5.437586882941869e+01,-4.471513e+02
5.439114756136584e+01,-4.704979e+02
5.440931272670470e+01,-4.923785e+02
5.442893169945500e+01,-5.084792e+02
5.445163042138476e+01,-5.169753e+02
5.447389835290688e+01,-5.145911e+02
5.449218077936812e+01,-5.046943e+02
5.451209176440761e+01,-4.859645e+02
5.453468193717284e+01,-4.551559e+02
5.457130118602227e+01,-3.858223e+02
5.462961743374701e+01,-2.371872e+02
5.471734953909038e+01,2.741396e+01
5.478558425093113e+01,2.202052e+02
5.482710587971667e+01,3.158920e+02
5.485539392408950e+01,3.682429e+02
5.487586882941871e+01,3.988494e+02
5.489114756136586e+01,4.174974e+02
5.490931272670472e+01,4.348403e+02
5.492893169945501e+01,4.475042e+02
5.495163042138477e+01,4.541420e+02
5.497389835290688e+01,4.522049e+02
5.499218077936812e+01,4.444239e+02
5.501209176440761e+01,4.297068e+02
5.503468193717283e+01,4.053244e+02
5.507130118602226e+01,3.492143e+02
5.512961743374699e+01,2.221310e+02
5.521734953909034e+01,-2.725518e+01
5.528558425093112e+01,-2.294960e+02
5.532710587971665e+01,-3.378210e+02
5.535539392408949e+01,-3.996256e+02
5.537586882941870e+01,-4.366369e+02
5.539114756136586e+01,-4.594615e+02
5.540931272670472e+01,-4.808547e+02
5.542893169945501e+01,-4.965978e+02
5.545163042138477e+01,-5.049059e+02
5.547389835290688e+01,-5.025753e+02
5.549218077936811e+01,-4.928983e+02
5.551209176440761e+01,-4.745842e+02
5.553468193717283e+01,-4.444616e+02
5.557130118602225e+01,-3.766870e+02
5.562961743374698e+01,-2.314786e+02
5.571734953909032e+01,2.673451e+01
5.578558425093110e+01,2.146161e+02
5.582710587971665e+01,3.077674e+02
5.585539392408949e+01,3.586995e+02
5.587586882941870e+01,3.884657e+02
5.589114756136585e+01,4.065982e+02
5.590931272670470e+01,4.234597e+02
5.592893169945500e+01,4.357706e+02
5.595163042138476e+01,4.422226e+02
5.597389835290688e+01,4.403386e+02
5.599218077936811e+01,4.327745e+02
5.601209176440761e+01,4.184679e+02
5.603468193717283e+01,3.947629e+02
5.607130118602225e+01,3.401926e+02
5.612961743374697e+01,2.164933e+02
5.621734953909031e+01,-2.658418e+01
5.628558425093109e+01,-2.239765e+02
5.632710587971665e+01,-3.297974e+02
5.635539392408949e+01,-3.902009e+02
5.637586882941869e+01,-4.263823e+02
5.639114756136585e+01,-4.486978e+02
5.640931272670471e+01,-4.696155e+02
5.642893169945501e+01,-4.850100e+02
5.645163042138477e+01,-4.931346e+02
5.647389835290687e+01,-4.908564e+02
5.649218077936811e+01,-4.813937e+02
5.651209176440761e+01,-4.634850e+02
5.653468193717283e+01,-4.340314e+02
5.657130118602225e+01,-3.677774e+02
5.662961743374697e+01,-2.259111e+02
5.671734953909031e+01,2.607185e+01
5.678558425093109e+01,2.091651e+02
5.682710587971664e+01,2.998436e+02
5.685539392408948e+01,3.493919e+02
5.687586882941869e+01,3.783384e+02
5.689114756136584e+01,3.959683e+02
5.690931272670470e+01,4.123602e+02
5.692893169945500e+01,4.243267e+02
5.695163042138476e+01,4.305976e+02
5.697389835290688e+01,4.287653e+02
5.699218077936811e+01,4.214129e+02
5.701209176440761e+01,4.075067e+02
5.703468193717284e+01,3.844624e+02
5.707130118602227e+01,3.313936e+02
5.712961743374701e+01,2.109950e+02
5.721734953909038e+01,-2.592975e+01
5.728558425093113e+01,-2.185932e+02
5.732710587971667e+01,-3.219720e+02
5.735539392408950e+01,-3.810090e+02
5.737586882941870e+01,-4.163809e+02
5.739114756136585e+01,-4.382000e+02
5.740931272670471e+01,-4.586540e+02
5.742893169945501e+01,-4.737085e+02
5.745163042138477e+01,-4.816542e+02
5.747389835290688e+01,-4.794270e+02
5.749218077936812e+01,-4.701733e+02
5.751209176440761e+01,-4.526600e+02
5.753468193717284e+01,-4.238588e+02
5.757130118602227e+01,-3.590878e+02
5.762961743374701e+01,-2.204811e+02
5.771734953909037e+01,2.542555e+01
5.778558425093113e+01,2.038487e+02
5.782710587971667e+01,2.921154e+02
5.785539392408950e+01,3.403142e+02
5.787586882941871e+01,3.684614e+02
5.789114756136586e+01,3.856009e+02
5.790931272670473e+01,4.015349e+02
5.792893169945501e+01,4.131656e+02
5.795163042138477e+01,4.192598e+02
5.797389835290688e+01,4.174780e+02
5.799218077936812e+01,4.103319e+02
5.801209176440761e+01,3.968162e+02
5.803468193717283e+01,3.744162e+02
5.807130118602225e+01,3.228121e+02
5.812961743374698e+01,2.056324e+02
5.821734953909032e+01,-2.529148e+01
5.828558425093110e+01,-2.133429e+02
5.832710587971665e+01,-3.143399e+02
5.835539392408949e+01,-3.720441e+02
5.837586882941870e+01,-4.066266e+02
5.839114756136585e+01,-4.279615e+02
5.840931272670470e+01,-4.479632e+02
5.842893169945500e+01,-4.626860e+02
5.845163042138476e+01,-4.704573e+02
5.847389835290688e+01,-4.682800e+02
5.849218077936811e+01,-4.592300e+02
5.851209176440761e+01,-4.421024e+02
5.853468193717283e+01,-4.139376e+02
5.857130118602225e+01,-3.506129e+02
5.862961743374697e+01,-2.151852e+02
5.871734953909031e+01,2.479522e+01
5.878558425093109e+01,1.986637e+02
5.882710587971665e+01,2.845782e+02
5.885539392408949e+01,3.314607e+02
5.887586882941869e+01,3.588283e+02
5.889114756136585e+01,3.754897e+02
5.890931272670471e+01,3.909771e+02
5.892893169945501e+01,4.022802e+02
5.895163042138477e+01,4.082020e+02
5.897389835290687e+01,4.064694e+02
5.899218077936811e+01,3.995247e+02
5.901209176440761e+01,3.863898e+02
5.903468193717283e+01,3.646183e+02
5.907130118602225e+01,3.144425e+02
5.912961743374697e+01,2.004023e+02
5.921734953909031e+01,-2.466899e+01
5.928558425093109e+01,-2.082224e+02
5.932710587971664e+01,-3.068963e+02
5.935539392408948e+01,-3.633007e+02
5.937586882941869e+01,-3.971132e+02
5.939114756136584e+01,-4.179759e+02
5.940931272670470e+01,-4.375366e+02
5.942893169945500e+01,-4.519359e+02
5.945163042138476e+01,-4.595369e+02
5.947389835290688e+01,-4.574083e+02
5.949218077936811e+01,-4.485571e+02
5.951209176440761e+01,-4.318056e+02
5.953468193717284e+01,-4.042614e+02
5.957130118602227e+01,-3.423474e+02
5.962961743374701e+01,-2.100201e+02
5.971734953909038e+01,2.418046e+01
5.978558425093113e+01,1.936068e+02
5.982710587971667e+01,2.772271e+02
5.985539392408950e+01,3.228260e+02
5.987586882941870e+01,3.494332e+02
5.989114756136585e+01,3.656282e+02
5.990931272670471e+01,3.806800e+02
5.992893169945501e+01,3.916637e+02
5.995163042138477e+01,3.974175e+02
5.997389835290688e+01,3.957328e+02
5.999218077936812e+01,3.889844e+02
6.001209176440761e+01,3.762210e+02
6.003468193717284e+01,3.550624e+02
6.007130118602227e+01,3.062797e+02
6.012961743374701e+01,1.953015e+02
6.021734953909038e+01,-2.406187e+01
6.028558425093113e+01,-2.032283e+02
6.032710587971667e+01,-2.996366e+02
6.035539392408950e+01,-3.547732e+02
6.037586882941871e+01,-3.878348e+02
6.039114756136586e+01,-4.082370e+02
6.040931272670472e+01,-4.273675e+02
6.042893169945501e+01,-4.414514e+02
6.045163042138477e+01,-4.488864e+02
6.047389835290688e+01,-4.468051e+02
6.049218077936812e+01,-4.381478e+02
6.051209176440761e+01,-4.217631e+02
6.053468193717283e+01,-3.948242e+02
6.057130118602226e+01,-3.342860e+02
6.062961743374699e+01,-2.049826e+02
6.071734953909034e+01,2.358089e+01
6.078558425093112e+01,1.886748e+02
6.082710587971665e+01,2.700576e+02
6.085539392408949e+01,3.144045e+02
6.087586882941870e+01,3.402701e+02
6.089114756136586e+01,3.560103e+02
6.090931272670472e+01,3.706372e+02
6.092893169945501e+01,3.813094e+02
6.095163042138477e+01,3.868993e+02
6.097389835290688e+01,3.852615e+02
6.099218077936812e+01,3.787045e+02
6.101209176440761e+01,3.663033e+02
6.103468193717283e+01,3.457425e+02
6.107130118602225e+01,2.983185e+02
6.112961743374697e+01,1.903266e+02
6.121734953909031e+01,-2.346975e+01
6.128558425093109e+01,-1.983576e+02
6.132710587971665e+01,-2.925562e+02
6.135539392408949e+01,-3.464564e+02
6.137586882941869e+01,-3.787857e+02
6.139114756136584e+01,-3.987386e+02
6.140931272670469e+01,-4.174496e+02
6.142893169945500e+01,-4.312258e+02
6.145163042138476e+01,-4.384989e+02
6.147389835290688e+01,-4.364639e+02
6.149218077936811e+01,-4.279957e+02
6.151209176440761e+01,-4.119687e+02
6.153468193717283e+01,-3.856202e+02
6.157130118602225e+01,-3.264237e+02
6.162961743374697e+01,-2.000696e+02
6.171734953909031e+01,2.299613e+01
6.178558425093109e+01,1.838646e+02
6.182710587971664e+01,2.630652e+02
6.185539392408948e+01,3.061911e+02
6.187586882941869e+01,3.313334e+02
6.189114756136584e+01,3.466300e+02
6.190931272670470e+01,3.608426e+02
6.192893169945500e+01,3.712109e+02
6.195163042138476e+01,3.766409e+02
6.197389835290688e+01,3.750488e+02
6.199218077936811e+01,3.686785e+02
6.201209176440761e+01,3.566307e+02
6.203468193717283e+01,3.366528e+02
6.207130118602225e+01,2.905540e+02
6.212961743374697e+01,1.854746e+02
6.221734953909031e+01,-2.289225e+01
6.228558425093109e+01,-1.936072e+02
6.232710587971664e+01,-2.856507e+02
6.235539392408948e+01,-3.383451e+02
6.237586882941869e+01,-3.699601e+02
6.239114756136584e+01,-3.894749e+02
6.240931272670470e+01,-4.077767e+02
6.242893169945500e+01,-4.212528e+02
6.245163042138476e+01,-4.283681e+02
6.247389835290688e+01,-4.263781e+02
6.249218077936812e+01,-4.180943e+02
6.251209176440761e+01,-4.024163e+02
6.253468193717284e+01,-3.766435e+02
6.257130118602227e+01,-3.187557e+02
6.262961743374701e+01,-1.952779e+02
6.271734953909038e+01,2.242581e+01
6.278558425093113e+01,1.791732e+02
6.282710587971667e+01,2.562456e+02
6.285539392408950e+01,2.981806e+02
6.287586882941871e+01,3.226175e+02
6.289114756136586e+01,3.374814e+02
6.290931272670472e+01,3.512899e+02
6.292893169945501e+01,3.613619e+02
6.295163042138477e+01,3.666360e+02
6.297389835290688e+01,3.650883e+02
6.299218077936812e+01,3.589002e+02
6.301209176440761e+01,3.471970e+02
6.303468193717283e+01,3.277877e+02
6.307130118602226e+01,2.829812e+02
6.312961743374699e+01,1.807425e+02
6.321734953909034e+01,-2.232902e+01
6.328558425093112e+01,-1.889741e+02
6.332710587971665e+01,-2.789159e+02
6.335539392408949e+01,-3.304341e+02
6.337586882941870e+01,-3.613525e+02
6.339114756136586e+01,-3.804400e+02
6.340931272670472e+01,-3.983427e+02
6.342893169945501e+01,-4.115262e+02
6.345163042138477e+01,-4.184875e+02
6.347389835290688e+01,-4.165415e+02
6.349218077936812e+01,-4.084375e+02
6.351209176440761e+01,-3.930998e+02
6.353468193717283e+01,-3.678886e+02
6.357130118602225e+01,-3.112771e+02
6.362961743374698e+01,-1.906045e+02
6.371734953909032e+01,2.186958e+01
6.378558425093110e+01,1.745978e+02
6.382710587971665e+01,2.495944e+02
6.385539392408949e+01,2.903679e+02
6.387586882941870e+01,3.141169e+02
6.389114756136585e+01,3.285588e+02
6.390931272670470e+01,3.419732e+02
6.392893169945500e+01,3.517562e+02
6.395163042138476e+01,3.568782e+02
6.397389835290688e+01,3.553739e+02
6.399218077936811e+01,3.493635e+02
6.401209176440761e+01,3.379963e+02
6.403468193717283e+01,3.191416e+02
6.407130118602227e+01,2.755956e+02
6.412961743374700e+01,1.761272e+02
6.421734953909035e+01,-2.177970e+01
6.428558425093112e+01,-1.844555e+02
6.432710587971667e+01,-2.723473e+02
6.435539392408950e+01,-3.227186e+02
6.437586882941871e+01,-3.529575e+02
6.439114756136586e+01,-3.716283e+02
6.440931272670470e+01,-3.891418e+02
6.442893169945501e+01,-4.020398e+02
6.445163042138478e+01,-4.088509e+02
6.447389835290689e+01,-4.069478e+02
6.449218077936813e+01,-3.990193e+02
6.451209176440761e+01,-3.840135e+02
6.453468193717283e+01,-3.593499e+02
6.457130118602225e+01,-3.039832e+02
6.462961743374699e+01,-1.860467e+02
6.471734953909034e+01,2.132709e+01
6.478558425093111e+01,1.701353e+02
6.482710587971665e+01,2.431075e+02
6.485539392408950e+01,2.827482e+02
6.487586882941871e+01,3.058262e+02
6.489114756136586e+01,3.198567e+02
6.490931272670470e+01,3.328867e+02
6.492893169945501e+01,3.423877e+02
6.495163042138478e+01,3.473614e+02
6.497389835290687e+01,3.458995e+02
6.499218077936811e+01,3.400623e+02
6.501209176440761e+01,3.290229e+02
6.503468193717283e+01,3.107091e+02
6.507130118602225e+01,2.683923e+02
6.512961743374699e+01,1.716260e+02
6.521734953909034e+01,-2.124396e+01
6.528558425093111e+01,-1.800485e+02
6.532710587971665e+01,-2.659411e+02
6.535539392408948e+01,-3.151936e+02
6.537586882941869e+01,-3.447699e+02
6.539114756136586e+01,-3.630343e+02
6.540931272670473e+01,-3.801681e+02
6.542893169945501e+01,-3.927878e+02
6.545163042138476e+01,-3.994524e+02
6.547389835290689e+01,-3.975911e+02
6.549218077936813e+01,-3.898337e+02
6.551209176440761e+01,-3.751516e+02
6.553468193717283e+01,-3.510222e+02
6.557130118602225e+01,-2.968695e+02
6.562961743374699e+01,-1.816014e+02
6.571734953909034e+01,2.079800e+01
6.578558425093111e+01,1.657831e+02
6.582710587971664e+01,2.367809e+02
6.585539392408948e+01,2.753168e+02
6.587586882941869e+01,2.977404e+02
6.589114756136584e+01,3.113694e+02
6.590931272670470e+01,3.240245e+02
6.592893169945499e+01,3.332507e+02
6.595163042138475e+01,3.380797e+02
6.597389835290687e+01,3.366591e+02
6.599218077936810e+01,3.309909e+02
6.601209176440760e+01,3.202711e+02
6.603468193717282e+01,3.024848e+02
6.607130118602224e+01,2.613670e+02
6.612961743374696e+01,1.672359e+02
6.621734953909029e+01,-2.072144e+01
6.628558425093108e+01,-1.757504e+02
6.632710587971663e+01,-2.596931e+02
6.635539392408947e+01,-3.078545e+02
6.637586882941868e+01,-3.367845e+02
6.639114756136583e+01,-3.546525e+02
6.640931272670468e+01,-3.714162e+02
6.642893169945499e+01,-3.837643e+02
6.645163042138475e+01,-3.902861e+02
6.647389835290687e+01,-3.884656e+02
6.649218077936810e+01,-3.808750e+02
6.651209176440760e+01,-3.665086e+02
6.653468193717282e+01,-3.429001e+02
6.657130118602224e+01,-2.899316e+02
6.662961743374696e+01,-1.772659e+02
6.671734953909029e+01,2.028198e+01
6.678558425093108e+01,1.615384e+02
6.682710587971663e+01,2.306105e+02
6.685539392408947e+01,2.680689e+02
6.687586882941868e+01,2.898543e+02
6.689114756136583e+01,3.030918e+02
6.690931272670467e+01,3.153813e+02
6.692893169945499e+01,3.243393e+02
6.695163042138475e+01,3.290273e+02
6.697389835290687e+01,3.276470e+02
6.699218077936810e+01,3.221435e+02
6.701209176440760e+01,3.117356e+02
6.703468193717282e+01,2.944637e+02
6.707130118602224e+01,2.545153e+02
6.712961743374696e+01,1.629544e+02
6.721734953909029e+01,-2.021184e+01
6.728558425093108e+01,-1.715584e+02
6.732710587971663e+01,-2.535994e+02
6.735539392408947e+01,-3.006967e+02
6.737586882941868e+01,-3.289964e+02
6.739114756136584e+01,-3.464779e+02
6.740931272670470e+01,-3.628804e+02
6.742893169945501e+01,-3.749637e+02
6.745163042138478e+01,-3.813462e+02
6.747389835290687e+01,-3.795655e+02
6.749218077936811e+01,-3.721376e+02
6.751209176440761e+01,-3.580792e+02
6.753468193717283e+01,-3.349787e+02
6.757130118602225e+01,-2.831650e+02
6.762961743374699e+01,-1.730375e+02
6.771734953909034e+01,1.977871e+01
6.778558425093111e+01,1.573985e+02
6.782710587971665e+01,2.245926e+02
6.785539392408948e+01,2.610001e+02
6.787586882941869e+01,2.821629e+02
6.789114756136586e+01,2.950188e+02
6.790931272670473e+01,3.069516e+02
6.792893169945501e+01,3.156481e+02
6.795163042138476e+01,3.201985e+02
6.797389835290687e+01,3.188575e+02
6.799218077936811e+01,3.135147e+02
6.801209176440761e+01,3.034109e+02
6.803468193717283e+01,2.866408e+02
6.807130118602225e+01,2.478328e+02
6.812961743374699e+01,1.587785e+02
6.821734953909034e+01,-1.971482e+01
6.828558425093111e+01,-1.674700e+02
6.832710587971664e+01,-2.476562e+02
6.835539392408948e+01,-2.937158e+02
6.837586882941869e+01,-3.214007e+02
6.839114756136586e+01,-3.385051e+02
6.840931272670471e+01,-3.545555e+02
6.842893169945501e+01,-3.663806e+02
6.845163042138476e+01,-3.726272e+02
6.847389835290689e+01,-3.708852e+02
6.849218077936813e+01,-3.636161e+02
6.851209176440761e+01,-3.498579e+02
6.853468193717283e+01,-3.272530e+02
6.857130118602225e+01,-2.765655e+02
6.862961743374699e+01,-1.689136e+02
6.871734953909034e+01,1.928787e+01
6.878558425093111e+01,1.533610e+02
6.882710587971665e+01,2.187233e+02
6.885539392408948e+01,2.541059e+02
6.887586882941869e+01,2.746616e+02
6.889114756136584e+01,2.871451e+02
6.890931272670470e+01,2.987302e+02
6.892893169945499e+01,3.071716e+02
6.895163042138475e+01,3.115878e+02
6.897389835290687e+01,3.102851e+02
6.899218077936810e+01,3.050991e+02
6.901209176440760e+01,2.952918e+02
6.903468193717282e+01,2.790111e+02
6.907130118602224e+01,2.413154e+02
6.912961743374696e+01,1.547058e+02
6.921734953909029e+01,-1.923008e+01
6.928558425093108e+01,-1.634826e+02
6.932710587971663e+01,-2.418599e+02
6.935539392408947e+01,-2.869072e+02
6.937586882941868e+01,-3.139926e+02
6.939114756136583e+01,-3.307293e+02
6.940931272670468e+01,-3.464362e+02
6.942893169945499e+01,-3.580094e+02
6.945163042138475e+01,-3.641235e+02
6.947389835290687e+01,-3.624194e+02
6.949218077936810e+01,-3.553051e+02
6.951209176440760e+01,-3.418398e+02
6.953468193717282e+01,-3.197181e+02
6.957130118602224e+01,-2.701291e+02
6.962961743374696e+01,-1.648915e+02
6.971734953909029e+01,1.880915e+01
6.978558425093108e+01,1.494231e+02
6.982710587971663e+01,2.129990e+02
6.985539392408947e+01,2.473820e+02
6.987586882941868e+01,2.673456e+02
6.989114756136583e+01,2.794659e+02
6.990931272670467e+01,2.907118e+02
6.992893169945499e+01,2.989045e+02
6.995163042138475e+01,3.031898e+02
6.997389835290687e+01,3.019245e+02
6.999218077936811e+01,2.968914e+02
7.001209176440761e+01,2.873733e+02
7.003468193717283e+01,2.715699e+02
7.007130118602225e+01,2.349590e+02
7.012961743374699e+01,1.507338e+02
7.021734953909034e+01,-1.875731e+01
7.028558425093111e+01,-1.595937e+02
7.032710587971665e+01,-2.362067e+02
7.035539392408950e+01,-2.802669e+02
7.037586882941871e+01,-3.067675e+02
7.039114756136586e+01,-3.231455e+02
7.040931272670471e+01,-3.385175e+02
7.042893169945501e+01,-3.498450e+02
7.045163042138476e+01,-3.558299e+02
7.047389835290687e+01,-3.541627e+02
7.049218077936811e+01,-3.471993e+02
7.051209176440761e+01,-3.340197e+02
7.053468193717283e+01,-3.123694e+02
7.057130118602225e+01,-2.638517e+02
7.062961743374699e+01,-1.609688e+02
7.071734953909034e+01,1.834226e+01
7.078558425093111e+01,1.455825e+02
7.082710587971665e+01,2.074161e+02
7.085539392408948e+01,2.408242e+02
7.087586882941869e+01,2.602103e+02
7.089114756136586e+01,2.719765e+02
7.090931272670471e+01,2.828915e+02
7.092893169945501e+01,2.908416e+02
7.095163042138476e+01,2.949993e+02
7.097389835290689e+01,2.937704e+02
7.099218077936813e+01,2.888864e+02
7.101209176440761e+01,2.796504e+02
7.103468193717283e+01,2.643124e+02
7.107130118602225e+01,2.287596e+02
7.112961743374699e+01,1.468598e+02
7.121734953909034e+01,-1.829623e+01
7.128558425093111e+01,-1.558009e+02
7.132710587971665e+01,-2.306932e+02
7.135539392408948e+01,-2.737906e+02
7.137586882941869e+01,-2.997209e+02
7.139114756136584e+01,-3.157492e+02
7.140931272670470e+01,-3.307944e+02
7.142893169945499e+01,-3.418823e+02
7.145163042138475e+01,-3.477411e+02
7.147389835290687e+01,-3.461099e+02
7.149218077936810e+01,-3.392938e+02
7.151209176440760e+01,-3.263928e+02
7.153468193717282e+01,-3.052022e+02
7.157130118602224e+01,-2.577293e+02
7.162961743374696e+01,-1.571430e+02
7.171734953909029e+01,1.788691e+01
7.178558425093108e+01,1.418368e+02
7.182710587971663e+01,2.019711e+02
7.185539392408947e+01,2.344284e+02
7.187586882941868e+01,2.532513e+02
7.189114756136583e+01,2.646720e+02
7.190931272670468e+01,2.752644e+02
7.192893169945499e+01,2.829779e+02
7.195163042138475e+01,2.870111e+02
7.197389835290687e+01,2.858177e+02
7.199218077936810e+01,2.810791e+02
7.201209176440760e+01,2.721182e+02
7.203468193717282e+01,2.572343e+02
7.207130118602224e+01,2.227133e+02
7.212961743374696e+01,1.430815e+02
7.221734953909029e+01,-1.784653e+01
7.228558425093108e+01,-1.521017e+02
7.232710587971663e+01,-2.253159e+02
7.235539392408947e+01,-2.674742e+02
7.237586882941868e+01,-2.928483e+02
7.239114756136583e+01,-3.085354e+02
7.240931272670467e+01,-3.232621e+02
7.242893169945499e+01,-3.341163e+02
7.245163042138475e+01,-3.398522e+02
7.247389835290687e+01,-3.382561e+02
7.249218077936810e+01,-3.315836e+02
7.251209176440760e+01,-3.189542e+02
7.253468193717282e+01,-2.982120e+02
7.257130118602224e+01,-2.517582e+02
7.262961743374696e+01,-1.534117e+02
7.271734953909029e+01,1.744280e+01
7.278558425093108e+01,1.381837e+02
7.282710587971663e+01,1.966606e+02
7.285539392408947e+01,2.281905e+02
7.287586882941868e+01,2.464641e+02
7.289114756136584e+01,2.575479e+02
7.290931272670470e+01,2.678257e+02
7.292893169945501e+01,2.753084e+02
7.295163042138478e+01,2.792202e+02
7.297389835290687e+01,2.780615e+02
7.299218077936810e+01,2.734647e+02
7.301209176440760e+01,2.647722e+02
7.303468193717282e+01,2.503310e+02
7.307130118602224e+01,2.168164e+02
7.312961743374696e+01,1.393966e+02
7.321734953909029e+01,-1.740794e+01
7.328558425093108e+01,-1.484939e+02
7.332710587971663e+01,-2.200714e+02
7.335539392408947e+01,-2.613139e+02
7.337586882941868e+01,-2.861456e+02
7.339114756136584e+01,-3.014999e+02
7.340931272670470e+01,-3.159158e+02
7.342893169945499e+01,-3.265422e+02
7.345163042138475e+01,-3.321581e+02
7.347389835290687e+01,-3.305963e+02
7.349218077936811e+01,-3.240638e+02
7.351209176440760e+01,-3.116995e+02
7.353468193717282e+01,-2.913945e+02
7.357130118602224e+01,-2.459346e+02
7.362961743374696e+01,-1.497726e+02
7.371734953909029e+01,1.700966e+01
7.378558425093108e+01,1.346207e+02
7.382710587971663e+01,1.914813e+02
7.385539392408947e+01,2.221068e+02
7.387586882941868e+01,2.398447e+02
7.389114756136583e+01,2.505999e+02
7.390931272670467e+01,2.605707e+02
7.392893169945499e+01,2.678284e+02
7.395163042138475e+01,2.716218e+02
7.397389835290687e+01,2.704969e+02
7.399218077936810e+01,2.660384e+02
7.401209176440760e+01,2.576076e+02
7.403468193717282e+01,2.435982e+02
7.407130118602224e+01,2.110652e+02
7.412961743374696e+01,1.358027e+02
7.421734953909029e+01,-1.698019e+01
7.428558425093108e+01,-1.449753e+02
7.432710587971663e+01,-2.149565e+02
7.435539392408947e+01,-2.553058e+02
7.437586882941868e+01,-2.796084e+02
7.439114756136583e+01,-2.946383e+02
7.440931272670468e+01,-3.087510e+02
7.442893169945499e+01,-3.191551e+02
7.445163042138475e+01,-3.246541e+02
7.447389835290687e+01,-3.231256e+02
7.449218077936810e+01,-3.167298e+02
7.451209176440760e+01,-3.046239e+02
7.453468193717282e+01,-2.847454e+02
7.457130118602224e+01,-2.402548e+02
7.462961743374696e+01,-1.462233e+02
7.471734953909029e+01,1.658722e+01
7.478558425093108e+01,1.311458e+02
7.482710587971663e+01,1.864300e+02
7.485539392408947e+01,2.161733e+02
7.487586882941868e+01,2.333887e+02
7.489114756136583e+01,2.438235e+02
7.490931272670467e+01,2.534950e+02
7.492893169945499e+01,2.605331e+02
7.495163042138475e+01,2.642110e+02
7.497389835290687e+01,2.631191e+02
7.499218077936810e+01,2.587955e+02
7.501209176440760e+01,2.506200e+02
7.503468193717282e+01,2.370318e+02
7.507130118602224e+01,2.054560e+02
7.512961743374696e+01,1.322976e+02
7.521734953909029e+01,-1.656300e+01
7.528558425093108e+01,-1.415436e+02
7.532710587971663e+01,-2.099679e+02
7.535539392408947e+01,-2.494461e+02
7.537586882941868e+01,-2.732326e+02
7.539114756136584e+01,-2.879460e+02
7.540931272670470e+01,-3.017632e+02
7.542893169945501e+01,-3.119505e+02
7.545163042138478e+01,-3.173355e+02
7.547389835290687e+01,-3.158396e+02
7.549218077936811e+01,-3.095770e+02
7.551209176440761e+01,-2.977231e+02
7.553468193717283e+01,-2.782606e+02
7.557130118602225e+01,-2.347154e+02
7.562961743374699e+01,-1.427618e+02
7.571734953909034e+01,1.617522e+01
7.578558425093111e+01,1.277567e+02
7.582710587971665e+01,1.815034e+02
7.585539392408948e+01,2.103864e+02
7.587586882941869e+01,2.270923e+02
7.589114756136586e+01,2.372144e+02
7.590931272670473e+01,2.465941e+02
7.592893169945501e+01,2.534181e+02
7.595163042138476e+01,2.569833e+02
7.597389835290689e+01,2.559236e+02
7.599218077936813e+01,2.517316e+02
7.601209176440761e+01,2.438049e+02
7.603468193717283e+01,2.306275e+02
7.607130118602225e+01,1.999854e+02
7.612961743374699e+01,1.288791e+02
7.621734953909034e+01,-1.615612e+01
7.628558425093111e+01,-1.381966e+02
7.632710587971664e+01,-2.051026e+02
7.635539392408948e+01,-2.437311e+02
7.637586882941869e+01,-2.670144e+02
7.639114756136586e+01,-2.814192e+02
7.640931272670471e+01,-2.949480e+02
7.642893169945501e+01,-3.049239e+02
7.645163042138476e+01,-3.101976e+02
7.647389835290689e+01,-3.087335e+02
7.649218077936813e+01,-3.026008e+02
7.651209176440761e+01,-2.909928e+02
7.653468193717283e+01,-2.719359e+02
7.657130118602225e+01,-2.293127e+02
7.662961743374699e+01,-1.393857e+02
7.671734953909034e+01,1.577339e+01
7.678558425093111e+01,1.244513e+02
7.682710587971665e+01,1.766985e+02
7.685539392408948e+01,2.047425e+02
7.687586882941869e+01,2.209513e+02
7.689114756136584e+01,2.307687e+02
7.690931272670470e+01,2.398636e+02
7.692893169945499e+01,2.464788e+02
7.695163042138475e+01,2.499342e+02
7.697389835290687e+01,2.489058e+02
7.699218077936810e+01,2.448421e+02
7.701209176440760e+01,2.371583e+02
7.703468193717282e+01,2.243815e+02
7.707130118602224e+01,1.946499e+02
7.712961743374696e+01,1.255450e+02
7.721734953909029e+01,-1.575928e+01
7.728558425093108e+01,-1.349323e+02
7.732710587971663e+01,-2.003574e+02
7.735539392408947e+01,-2.381573e+02
7.737586882941868e+01,-2.609498e+02
7.739114756136583e+01,-2.750535e+02
7.740931272670467e+01,-2.883012e+02
7.742893169945499e+01,-2.980709e+02
7.745163042138475e+01,-3.032361e+02
7.747389835290687e+01,-3.018029e+02
7.749218077936810e+01,-2.957970e+02
7.751209176440760e+01,-2.844288e+02
7.753468193717282e+01,-2.657675e+02
7.757130118602224e+01,-2.240436e+02
7.762961743374696e+01,-1.360931e+02
7.771734953909029e+01,1.538149e+01
7.778558425093108e+01,1.212276e+02
7.782710587971663e+01,1.720123e+02
7.785539392408947e+01,1.992380e+02
7.787586882941868e+01,2.149620e+02
7.789114756136583e+01,2.244821e+02
7.790931272670467e+01,2.332993e+02
7.792893169945499e+01,2.397110e+02
7.795163042138475e+01,2.430592e+02
7.797389835290687e+01,2.420614e+02
7.799218077936811e+01,2.381229e+02
7.801209176440761e+01,2.306758e+02
7.803468193717283e+01,2.182897e+02
7.807130118602225e+01,1.894462e+02
7.812961743374699e+01,1.222932e+02
7.821734953909034e+01,-1.537225e+01
7.828558425093111e+01,-1.317487e+02
7.832710587971665e+01,-1.957294e+02
7.835539392408950e+01,-2.327212e+02
7.837586882941871e+01,-2.550350e+02
7.839114756136586e+01,-2.688451e+02
7.840931272670471e+01,-2.818185e+02
7.842893169945501e+01,-2.913871e+02
7.845163042138476e+01,-2.964465e+02
7.847389835290687e+01,-2.950436e+02
7.849218077936811e+01,-2.891612e+02
7.851209176440761e+01,-2.780268e+02
7.853468193717283e+01,-2.597514e+02
7.857130118602225e+01,-2.189046e+02
7.862961743374699e+01,-1.328817e+02
7.871734953909034e+01,1.499927e+01
7.878558425093111e+01,1.180835e+02
7.882710587971665e+01,1.674419e+02
7.885539392408948e+01,1.938694e+02
7.887586882941869e+01,2.091208e+02
7.889114756136586e+01,2.183509e+02
7.890931272670471e+01,2.268972e+02
7.892893169945501e+01,2.331103e+02
7.895163042138476e+01,2.363540e+02
7.897389835290689e+01,2.353861e+02
7.899218077936813e+01,2.315696e+02
7.901209176440761e+01,2.243534e+02
7.903468193717283e+01,2.123485e+02
7.907130118602225e+01,1.843711e+02
7.912961743374699e+01,1.191218e+02
7.921734953909034e+01,-1.499479e+01
7.928558425093111e+01,-1.286437e+02
7.932710587971665e+01,-1.912158e+02
7.935539392408948e+01,-2.274194e+02
7.937586882941869e+01,-2.492663e+02
7.939114756136584e+01,-2.627900e+02
7.940931272670470e+01,-2.754960e+02
7.942893169945499e+01,-2.848685e+02
7.945163042138475e+01,-2.898247e+02
7.947389835290687e+01,-2.884512e+02
7.949218077936810e+01,-2.826894e+02
7.951209176440760e+01,-2.717831e+02
7.953468193717282e+01,-2.538840e+02
7.957130118602224e+01,-2.138925e+02
7.962961743374696e+01,-1.297497e+02
7.971734953909029e+01,1.462649e+01
7.978558425093108e+01,1.150171e+02
7.982710587971663e+01,1.629843e+02
7.985539392408947e+01,1.886335e+02
7.987586882941868e+01,2.034237e+02
7.989114756136583e+01,2.123710e+02
7.990931272670468e+01,2.206533e+02
7.992893169945499e+01,2.266726e+02
7.995163042138475e+01,2.298145e+02
7.997389835290689e+01,2.288756e+02
7.999218077936813e+01,2.251782e+02
8.001209176440761e+01,2.181873e+02
8.003468193717283e+01,2.065540e+02
8.007130118602227e+01,1.794213e+02
8.012961743374700e+01,1.160287e+02
8.021734953909035e+01,-1.462664e+01
8.028558425093112e+01,-1.256153e+02
8.032710587971667e+01,-1.868137e+02
8.035539392408951e+01,-2.222485e+02
8.037586882941871e+01,-2.436401e+02
8.039114756136586e+01,-2.568845e+02
8.040931272670470e+01,-2.693297e+02
8.042893169945501e+01,-2.785108e+02
8.045163042138478e+01,-2.833664e+02
8.047389835290689e+01,-2.820217e+02
8.049218077936813e+01,-2.763774e+02
8.051209176440761e+01,-2.656935e+02
8.053468193717283e+01,-2.481615e+02
8.057130118602225e+01,-2.090042e+02
8.062961743374699e+01,-1.266951e+02
8.071734953909034e+01,1.426293e+01
8.078558425093111e+01,1.120264e+02
8.082710587971665e+01,1.586369e+02
8.085539392408950e+01,1.835269e+02
8.087586882941871e+01,1.978675e+02
8.089114756136586e+01,2.065390e+02
8.090931272670470e+01,2.145636e+02
8.092893169945501e+01,2.203940e+02
8.095163042138476e+01,2.234365e+02
8.097389835290689e+01,2.225260e+02
8.099218077936813e+01,2.189447e+02
8.101209176440761e+01,2.121734e+02
8.103468193717283e+01,2.009026e+02
8.107130118602225e+01,1.745938e+02
8.112961743374699e+01,1.130121e+02
8.121734953909034e+01,-1.426759e+01
8.128558425093111e+01,-1.226618e+02
8.132710587971665e+01,-1.825203e+02
8.135539392408948e+01,-2.172054e+02
8.137586882941869e+01,-2.381529e+02
8.139114756136586e+01,-2.511249e+02
8.140931272670471e+01,-2.633157e+02
8.142893169945501e+01,-2.723103e+02
8.145163042138476e+01,-2.770677e+02
8.147389835290687e+01,-2.757510e+02
8.149218077936810e+01,-2.702214e+02
8.151209176440760e+01,-2.597544e+02
8.153468193717282e+01,-2.425804e+02
8.157130118602224e+01,-2.042367e+02
8.162961743374696e+01,-1.237159e+02
8.171734953909029e+01,1.390834e+01
8.178558425093109e+01,1.091097e+02
8.182710587971664e+01,1.543969e+02
8.185539392408948e+01,1.785464e+02
8.187586882941869e+01,1.924484e+02
8.189114756136584e+01,2.008509e+02
8.190931272670470e+01,2.086244e+02
8.192893169945501e+01,2.142705e+02
8.195163042138476e+01,2.172160e+02
8.197389835290687e+01,2.163332e+02
8.199218077936811e+01,2.128651e+02
8.201209176440760e+01,2.063081e+02
8.203468193717282e+01,1.953908e+02
8.207130118602224e+01,1.698856e+02
8.212961743374696e+01,1.100699e+02
8.221734953909029e+01,-1.391741e+01
8.228558425093108e+01,-1.197813e+02
8.232710587971663e+01,-1.783330e+02
8.235539392408948e+01,-2.122868e+02
8.237586882941869e+01,-2.328012e+02
8.239114756136584e+01,-2.455076e+02
8.240931272670470e+01,-2.574502e+02
8.242893169945501e+01,-2.662628e+02
8.245163042138476e+01,-2.709245e+02
8.247389835290687e+01,-2.696352e+02
8.249218077936811e+01,-2.642174e+02
8.251209176440760e+01,-2.539620e+02
8.253468193717282e+01,-2.371371e+02
8.257130118602224e+01,-1.995870e+02
8.262961743374696e+01,-1.208104e+02
8.271734953909029e+01,1.356251e+01
8.278558425093108e+01,1.062649e+02
8.282710587971663e+01,1.502616e+02
8.285539392408948e+01,1.736890e+02
8.287586882941869e+01,1.871633e+02
8.289114756136584e+01,1.953034e+02
8.290931272670468e+01,2.028318e+02
8.292893169945499e+01,2.082982e+02
8.295163042138475e+01,2.111492e+02
8.297389835290687e+01,2.102935e+02
8.299218077936811e+01,2.069358e+02
8.301209176440760e+01,2.005877e+02
8.303468193717282e+01,1.900152e+02
8.307130118602224e+01,1.652936e+02
8.312961743374696e+01,1.072005e+02
8.321734953909029e+01,-1.357588e+01
8.328558425093108e+01,-1.169719e+02
8.332710587971664e+01,-1.742491e+02
8.335539392408950e+01,-2.074898e+02
8.337586882941869e+01,-2.275817e+02
8.339114756136586e+01,-2.400291e+02
8.340931272670471e+01,-2.517297e+02
8.342893169945502e+01,-2.603648e+02
8.345163042138479e+01,-2.649332e+02
8.347389835290687e+01,-2.636704e+02
8.349218077936811e+01,-2.583617e+02
8.351209176440760e+01,-2.483127e+02
8.353468193717282e+01,-2.318283e+02
8.357130118602224e+01,-1.950521e+02
8.362961743374697e+01,-1.179766e+02
8.371734953909032e+01,1.322522e+01
8.378558425093111e+01,1.034904e+02
8.382710587971665e+01,1.462285e+02
8.385539392408950e+01,1.689516e+02
8.387586882941869e+01,1.820087e+02
8.389114756136586e+01,1.898930e+02
8.390931272670471e+01,1.971823e+02
8.392893169945501e+01,2.024735e+02
8.395163042138476e+01,2.052323e+02
8.397389835290689e+01,2.044028e+02
8.399218077936814e+01,2.011529e+02
8.401209176440761e+01,1.950086e+02
8.403468193717285e+01,1.847724e+02
8.407130118602228e+01,1.608151e+02
8.412961743374703e+01,1.044019e+02
8.421734953909039e+01,-1.324278e+01
8.428558425093115e+01,-1.142319e+02
8.432710587971668e+01,-1.702661e+02
8.435539392408951e+01,-2.028112e+02
8.437586882941871e+01,-2.224912e+02
8.439114756136586e+01,-2.346858e+02
8.440931272670470e+01,-2.461504e+02
8.442893169945501e+01,-2.546125e+02
8.445163042138476e+01,-2.590898e+02
8.447389835290689e+01,-2.578530e+02
8.449218077936813e+01,-2.526507e+02
8.451209176440761e+01,-2.428030e+02
8.453468193717285e+01,-2.266506e+02
8.457130118602228e+01,-1.906293e+02
8.462961743374703e+01,-1.152128e+02
8.471734953909039e+01,1.289627e+01
8.478558425093115e+01,1.007845e+02
8.482710587971668e+01,1.422949e+02
8.485539392408951e+01,1.643312e+02
8.487586882941871e+01,1.769814e+02
8.489114756136586e+01,1.846161e+02
8.490931272670471e+01,1.916725e+02
8.492893169945501e+01,1.967927e+02
8.495163042138476e+01,1.994615e+02
8.497389835290689e+01,1.986578e+02
8.499218077936813e+01,1.955128e+02
8.501209176440761e+01,1.895673e+02
8.503468193717285e+01,1.796590e+02
8.507130118602230e+01,1.564472e+02
8.512961743374706e+01,1.016724e+02
8.521734953909043e+01,-1.291792e+01
8.528558425093118e+01,-1.115596e+02
8.532710587971670e+01,-1.663814e+02
8.535539392408953e+01,-1.982482e+02
8.537586882941872e+01,-2.175264e+02
8.539114756136587e+01,-2.294746e+02
8.540931272670473e+01,-2.407090e+02
8.542893169945501e+01,-2.490023e+02
8.545163042138476e+01,-2.533907e+02
8.547389835290687e+01,-2.521794e+02
8.549218077936811e+01,-2.470808e+02
8.551209176440760e+01,-2.374293e+02
8.553468193717282e+01,-2.216009e+02
8.557130118602224e+01,-1.863157e+02
8.562961743374697e+01,-1.125172e+02
8.571734953909031e+01,1.257544e+01
8.578558425093111e+01,9.814541e+01
8.582710587971665e+01,1.384586e+02
8.585539392408950e+01,1.598249e+02
8.587586882941871e+01,1.720783e+02
8.589114756136586e+01,1.794697e+02
8.590931272670471e+01,1.862986e+02
8.592893169945501e+01,1.912522e+02
8.595163042138476e+01,1.938333e+02
8.597389835290687e+01,1.930546e+02
8.599218077936811e+01,1.900121e+02
8.601209176440760e+01,1.842605e+02
8.603468193717282e+01,1.746720e+02
8.607130118602224e+01,1.521872e+02
8.612961743374696e+01,9.901040e+01
8.621734953909029e+01,-1.260108e+01
8.628558425093109e+01,-1.089533e+02
8.632710587971664e+01,-1.625928e+02
8.635539392408948e+01,-1.937980e+02
8.637586882941869e+01,-2.126842e+02
8.639114756136584e+01,-2.243921e+02
8.640931272670468e+01,-2.354020e+02
8.642893169945501e+01,-2.435306e+02
8.645163042138476e+01,-2.478324e+02
8.647389835290687e+01,-2.466458e+02
8.649218077936810e+01,-2.416484e+02
8.651209176440760e+01,-2.321884e+02
8.653468193717282e+01,-2.166758e+02
8.657130118602224e+01,-1.821087e+02
8.662961743374696e+01,-1.098883e+02
8.671734953909029e+01,1.226254e+01
8.678558425093109e+01,9.557151e+01
8.682710587971665e+01,1.347170e+02
8.685539392408950e+01,1.554299e+02
8.687586882941871e+01,1.672963e+02
8.689114756136586e+01,1.744503e+02
8.690931272670471e+01,1.810576e+02
8.692893169945501e+01,1.858485e+02
8.695163042138476e+01,1.883441e+02
8.697389835290687e+01,1.875898e+02
8.699218077936810e+01,1.846473e+02
8.701209176440760e+01,1.790847e+02
8.703468193717282e+01,1.698082e+02
8.707130118602224e+01,1.480325e+02
8.712961743374696e+01,9.641413e+01
8.721734953909029e+01,-1.229206e+01
8.728558425093109e+01,-1.064114e+02
8.732710587971664e+01,-1.588977e+02
8.735539392408948e+01,-1.894576e+02
8.737586882941869e+01,-2.079617e+02
8.739114756136584e+01,-2.194351e+02
8.740931272670470e+01,-2.302261e+02
8.742893169945501e+01,-2.381941e+02
8.745163042138476e+01,-2.424115e+02
8.747389835290687e+01,-2.412490e+02
8.749218077936811e+01,-2.363503e+02
8.751209176440760e+01,-2.270769e+02
8.753468193717283e+01,-2.118725e+02
8.757130118602227e+01,-1.780055e+02
8.762961743374701e+01,-1.073243e+02
8.771734953909038e+01,1.195736e+01
8.778558425093114e+01,9.306120e+01
8.782710587971668e+01,1.310679e+02
8.785539392408951e+01,1.511435e+02
8.787586882941871e+01,1.626325e+02
8.789114756136586e+01,1.695550e+02
8.790931272670471e+01,1.759460e+02
8.792893169945502e+01,1.805784e+02
8.795163042138479e+01,1.829905e+02
8.797389835290689e+01,1.822601e+02
8.799218077936813e+01,1.794150e+02
8.801209176440760e+01,1.740367e+02
8.803468193717282e+01,1.650645e+02
8.807130118602225e+01,1.439804e+02
8.812961743374699e+01,9.388199e+01
8.821734953909034e+01,-1.199068e+01
8.828558425093112e+01,-1.039323e+02
8.832710587971667e+01,-1.552939e+02
8.835539392408950e+01,-1.852245e+02
8.837586882941869e+01,-2.033558e+02
8.839114756136584e+01,-2.146006e+02
8.840931272670468e+01,-2.251780e+02
8.842893169945499e+01,-2.329895e+02
8.845163042138475e+01,-2.371244e+02
8.847389835290687e+01,-2.359854e+02
8.849218077936811e+01,-2.311830e+02
8.851209176440760e+01,-2.220917e+02
8.853468193717282e+01,-2.071878e+02
8.857130118602224e+01,-1.740038e+02
8.862961743374696e+01,-1.048236e+02
8.871734953909029e+01,1.165973e+01
8.878558425093108e+01,9.061288e+01
8.882710587971664e+01,1.275089e+02
8.885539392408950e+01,1.469630e+02
8.887586882941869e+01,1.580839e+02
8.889114756136586e+01,1.647805e+02
8.890931272670471e+01,1.709607e+02
8.892893169945502e+01,1.754384e+02
8.895163042138478e+01,1.777692e+02
8.897389835290687e+01,1.770619e+02
8.899218077936811e+01,1.743119e+02
8.901209176440760e+01,1.691135e+02
8.903468193717282e+01,1.604381e+02
8.907130118602224e+01,1.400283e+02
8.912961743374697e+01,9.141241e+01
8.921734953909032e+01,-1.169675e+01
8.928558425093111e+01,-1.015144e+02
8.932710587971665e+01,-1.517791e+02
8.935539392408950e+01,-1.810960e+02
8.937586882941869e+01,-1.988637e+02
8.939114756136586e+01,-2.098855e+02
8.940931272670471e+01,-2.202547e+02
8.942893169945501e+01,-2.279134e+02
8.945163042138476e+01,-2.319680e+02
8.947389835290689e+01,-2.308520e+02
8.949218077936814e+01,-2.261433e+02
8.951209176440761e+01,-2.172297e+02
8.953468193717285e+01,-2.026188e+02
8.957130118602228e+01,-1.701009e+02
8.962961743374703e+01,-1.023847e+02
8.971734953909039e+01,1.136945e+01
8.978558425093115e+01,8.822505e+01
8.982710587971668e+01,1.240378e+02
8.985539392408951e+01,1.428858e+02
8.987586882941871e+01,1.536476e+02
8.989114756136586e+01,1.601240e+02
8.990931272670470e+01,1.660985e+02
8.992893169945501e+01,1.704254e+02
8.995163042138476e+01,1.726768e+02
8.997389835290689e+01,1.719922e+02
8.999218077936813e+01,1.693349e+02
9.001209176440761e+01,1.643119e+02
9.003468193717285e+01,1.559259e+02
9.007130118602228e+01,1.361739e+02
9.012961743374703e+01,8.900382e+01
9.021734953909039e+01,-1.141007e+01
9.028558425093115e+01,-9.915626e+01
9.032710587971668e+01,-1.483512e+02
9.035539392408951e+01,-1.770694e+02
9.037586882941871e+01,-1.944826e+02
9.039114756136586e+01,-2.052869e+02
9.040931272670471e+01,-2.154529e+02
9.042893169945501e+01,-2.229627e+02
9.045163042138476e+01,-2.269389e+02
9.047389835290687e+01,-2.258452e+02
9.049218077936811e+01,-2.212282e+02
9.051209176440761e+01,-2.124877e+02
9.053468193717285e+01,-1.981626e+02
9.057130118602230e+01,-1.662944e+02
9.062961743374706e+01,-1.000061e+02
9.071734953909043e+01,1.108633e+01
9.078558425093118e+01,8.589621e+01
9.082710587971671e+01,1.206524e+02
9.085539392408954e+01,1.389093e+02
9.087586882941874e+01,1.493209e+02
9.089114756136587e+01,1.555826e+02
9.090931272670473e+01,1.613564e+02
9.092893169945501e+01,1.655362e+02
9.095163042138476e+01,1.677102e+02
9.097389835290687e+01,1.670478e+02
9.099218077936811e+01,1.644808e+02
9.101209176440760e+01,1.596289e+02
9.103468193717282e+01,1.515251e+02
9.107130118602224e+01,1.324147e+02
9.112961743374696e+01,8.665473e+01
9.121734953909029e+01,-1.113048e+01
9.128558425093109e+01,-9.685636e+01
9.132710587971664e+01,-1.450079e+02
9.135539392408948e+01,-1.731423e+02
9.137586882941869e+01,-1.902096e+02
9.139114756136584e+01,-2.008019e+02
9.140931272670468e+01,-2.107698e+02
9.142893169945501e+01,-2.181343e+02
9.145163042138476e+01,-2.220341e+02
9.147389835290687e+01,-2.209622e+02
9.149218077936810e+01,-2.164344e+02
9.151209176440760e+01,-2.078629e+02
9.153468193717282e+01,-1.938166e+02
9.157130118602224e+01,-1.625819e+02
9.162961743374696e+01,-9.768618e+01
9.171734953909029e+01,1.081021e+01
9.178558425093109e+01,8.362489e+01
9.182710587971664e+01,1.173507e+02
9.185539392408948e+01,1.350310e+02
9.187586882941871e+01,1.451011e+02
9.189114756136586e+01,1.511533e+02
9.190931272670471e+01,1.567315e+02
9.192893169945501e+01,1.607678e+02
9.195163042138476e+01,1.628664e+02
9.197389835290687e+01,1.622254e+02
9.199218077936810e+01,1.597467e+02
9.201209176440760e+01,1.550616e+02
9.203468193717282e+01,1.472331e+02
9.207130118602224e+01,1.287484e+02
9.212961743374696e+01,8.436368e+01
9.221734953909029e+01,-1.085779e+01
9.228558425093109e+01,-9.461327e+01
9.232710587971665e+01,-1.417472e+02
9.235539392408950e+01,-1.693122e+02
9.237586882941871e+01,-1.860423e+02
9.239114756136586e+01,-1.964276e+02
9.240931272670471e+01,-2.062023e+02
9.242893169945501e+01,-2.134251e+02
9.245163042138476e+01,-2.172504e+02
9.247389835290687e+01,-2.161998e+02
9.249218077936810e+01,-2.117591e+02
9.251209176440760e+01,-2.033524e+02
9.253468193717282e+01,-1.895779e+02
9.257130118602224e+01,-1.589611e+02
9.262961743374696e+01,-9.542359e+01
9.271734953909029e+01,1.054092e+01
9.278558425093109e+01,8.140968e+01
9.282710587971664e+01,1.141305e+02
9.285539392408948e+01,1.312485e+02
9.287586882941869e+01,1.409855e+02
9.289114756136584e+01,1.468334e+02
9.290931272670470e+01,1.522209e+02
9.292893169945501e+01,1.561172e+02
9.295163042138476e+01,1.581421e+02
9.297389835290687e+01,1.575222e+02
9.299218077936811e+01,1.551295e+02
9.301209176440760e+01,1.506071e+02
9.303468193717282e+01,1.430471e+02
9.307130118602224e+01,1.251727e+02
9.312961743374696e+01,8.212922e+01
9.321734953909029e+01,-1.059184e+01
9.328558425093108e+01,-9.242559e+01
9.332710587971663e+01,-1.385670e+02
9.335539392408948e+01,-1.655767e+02
9.337586882941869e+01,-1.819779e+02
9.339114756136584e+01,-1.921615e+02
9.340931272670468e+01,-2.017477e+02
9.342893169945499e+01,-2.088323e+02
9.345163042138475e+01,-2.125849e+02
9.347389835290689e+01,-2.115551e+02
9.349218077936813e+01,-2.071993e+02
9.351209176440761e+01,-1.989532e+02
9.353468193717283e+01,-1.854439e+02
9.357130118602225e+01,-1.554298e+02
9.362961743374699e+01,-9.321690e+01
9.371734953909034e+01,1.027827e+01
9.378558425093112e+01,7.924919e+01
9.382710587971667e+01,1.109899e+02
9.385539392408950e+01,1.275594e+02
9.387586882941869e+01,1.369716e+02
9.389114756136586e+01,1.426203e+02
9.390931272670471e+01,1.478216e+02
9.392893169945502e+01,1.515815e+02
9.395163042138479e+01,1.535346e+02
9.397389835290687e+01,1.529352e+02
9.399218077936811e+01,1.506263e+02
9.401209176440760e+01,1.462626e+02
9.403468193717282e+01,1.389644e+02
9.407130118602224e+01,1.216852e+02
9.412961743374697e+01,7.994994e+01
9.421734953909032e+01,-1.033246e+01
9.428558425093111e+01,-9.029195e+01
9.432710587971665e+01,-1.354655e+02
9.435539392408950e+01,-1.619335e+02
9.437586882941869e+01,-1.780138e+02
9.439114756136586e+01,-1.880007e+02
9.440931272670471e+01,-1.974032e+02
9.442893169945502e+01,-2.043530e+02
9.445163042138478e+01,-2.080346e+02
9.447389835290687e+01,-2.070251e+02
9.449218077936811e+01,-2.027521e+02
9.451209176440760e+01,-1.946628e+02
9.453468193717282e+01,-1.814121e+02
9.457130118602224e+01,-1.519857e+02
9.462961743374697e+01,-9.106472e+01
9.471734953909032e+01,1.002211e+01
9.478558425093111e+01,7.714207e+01
9.482710587971665e+01,1.079269e+02
9.485539392408950e+01,1.239615e+02
9.487586882941869e+01,1.330568e+02
9.489114756136586e+01,1.385112e+02
9.490931272670471e+01,1.435310e+02
9.492893169945501e+01,1.471578e+02
9.495163042138476e+01,1.490409e+02
9.497389835290689e+01,1.484615e+02
9.499218077936813e+01,1.462344e+02
9.501209176440761e+01,1.420254e+02
9.503468193717285e+01,1.349827e+02
9.507130118602228e+01,1.182839e+02
9.512961743374703e+01,7.782451e+01
9.521734953909039e+01,-1.007948e+01
9.528558425093115e+01,-8.821103e+01
9.532710587971668e+01,-1.324405e+02
9.535539392408951e+01,-1.583803e+02
9.537586882941871e+01,-1.741477e+02
9.539114756136586e+01,-1.839427e+02
9.540931272670470e+01,-1.931659e+02
9.542893169945501e+01,-1.999843e+02
9.545163042138476e+01,-2.035967e+02
9.547389835290689e+01,-2.026069e+02
9.549218077936813e+01,-1.984148e+02
9.551209176440761e+01,-1.904783e+02
9.553468193717285e+01,-1.774798e+02
9.557130118602230e+01,-1.486267e+02
9.562961743374706e+01,-8.896570e+01
9.571734953909043e+01,9.772282e+00
9.578558425093118e+01,7.508700e+01
9.582710587971670e+01,1.049395e+02
9.585539392408953e+01,1.204525e+02
9.587586882941872e+01,1.292388e+02
9.589114756136587e+01,1.345036e+02
9.590931272670473e+01,1.393464e+02
9.592893169945501e+01,1.428434e+02
9.595163042138476e+01,1.446582e+02
9.597389835290687e+01,1.440983e+02
9.599218077936811e+01,1.419510e+02
9.601209176440761e+01,1.378930e+02
9.603468193717285e+01,1.310993e+02
9.607130118602230e+01,1.149667e+02
9.612961743374706e+01,7.575158e+01
9.621734953909043e+01,-9.832759e+00
9.628558425093118e+01,-8.618149e+01
9.632710587971671e+01,-1.294902e+02
9.635539392408954e+01,-1.549149e+02
9.637586882941874e+01,-1.703771e+02
9.639114756136587e+01,-1.799849e+02
9.640931272670473e+01,-1.890333e+02
9.642893169945501e+01,-1.957235e+02
9.645163042138476e+01,-1.992685e+02
9.647389835290687e+01,-1.982980e+02
9.649218077936811e+01,-1.941846e+02
9.651209176440760e+01,-1.863972e+02
9.653468193717282e+01,-1.736446e+02
9.657130118602224e+01,-1.453507e+02
9.662961743374696e+01,-8.691854e+01
9.671734953909029e+01,9.528624e+00
9.678558425093109e+01,7.308270e+01
9.682710587971664e+01,1.020259e+02
9.685539392408948e+01,1.170301e+02
9.687586882941869e+01,1.255150e+02
9.689114756136584e+01,1.305950e+02
9.690931272670468e+01,1.352652e+02
9.692893169945501e+01,1.386355e+02
9.695163042138476e+01,1.403837e+02
9.697389835290687e+01,1.398428e+02
9.699218077936810e+01,1.377733e+02
9.701209176440760e+01,1.338626e+02
9.703468193717282e+01,1.273118e+02
9.707130118602224e+01,1.117314e+02
9.712961743374696e+01,7.372986e+01
9.721734953909029e+01,-9.592128e+00
9.728558425093109e+01,-8.420210e+01
9.732710587971665e+01,-1.266129e+02
9.735539392408950e+01,-1.515350e+02
9.737586882941871e+01,-1.666997e+02
9.739114756136586e+01,-1.761249e+02
9.740931272670471e+01,-1.850028e+02
9.742893169945501e+01,-1.915679e+02
9.745163042138476e+01,-1.950471e+02
9.747389835290687e+01,-1.940954e+02
9.749218077936810e+01,-1.900589e+02
9.751209176440760e+01,-1.824169e+02
9.753468193717282e+01,-1.699043e+02
9.757130118602224e+01,-1.421556e+02
9.762961743374696e+01,-8.492193e+01
9.771734953909029e+01,9.290984e+00
9.778558425093109e+01,7.112790e+01
9.782710587971664e+01,9.918429e+01
9.785539392408948e+01,1.136923e+02
9.787586882941869e+01,1.218833e+02
9.789114756136584e+01,1.267830e+02
9.790931272670470e+01,1.312848e+02
9.792893169945501e+01,1.345317e+02
9.795163042138476e+01,1.362148e+02
9.797389835290687e+01,1.356925e+02
9.799218077936811e+01,1.336989e+02
9.801209176440760e+01,1.299317e+02
9.803468193717282e+01,1.236179e+02
9.807130118602224e+01,1.085760e+02
9.812961743374696e+01,7.175807e+01
9.821734953909029e+01,-9.357442e+00
9.828558425093108e+01,-8.227160e+01
9.832710587971663e+01,-1.238066e+02
9.835539392408948e+01,-1.482387e+02
9.837586882941869e+01,-1.631131e+02
9.839114756136584e+01,-1.723602e+02
9.840931272670470e+01,-1.810719e+02
9.842893169945501e+01,-1.875150e+02
9.845163042138476e+01,-1.909301e+02
9.847389835290687e+01,-1.899967e+02
9.849218077936811e+01,-1.860351e+02
9.851209176440760e+01,-1.785349e+02
9.853468193717282e+01,-1.662562e+02
9.857130118602224e+01,-1.390394e+02
9.862961743374696e+01,-8.297466e+01
9.871734953909029e+01,9.059215e+00
9.878558425093108e+01,6.922140e+01
9.882710587971663e+01,9.641288e+01
9.885539392408948e+01,1.104369e+02
9.887586882941869e+01,1.183412e+02
9.889114756136584e+01,1.230652e+02
9.890931272670468e+01,1.274027e+02
9.892893169945499e+01,1.305291e+02
9.895163042138475e+01,1.321490e+02
9.897389835290687e+01,1.316447e+02
9.899218077936811e+01,1.297251e+02
9.901209176440760e+01,1.260980e+02
9.903468193717282e+01,1.200152e+02
9.907130118602224e+01,1.054985e+02
9.912961743374696e+01,6.983500e+01
9.921734953909029e+01,-9.128553e+00
9.928558425093108e+01,-8.038879e+01
9.932710587971664e+01,-1.210696e+02
9.935539392408950e+01,-1.450238e+02
9.937586882941869e+01,-1.596150e+02
9.939114756136586e+01,-1.686886e+02
9.940931272670471e+01,-1.772380e+02
9.942893169945502e+01,-1.835623e+02
9.945163042138478e+01,-1.869148e+02
9.947389835290687e+01,-1.859992e+02
9.949218077936811e+01,-1.821107e+02
9.951209176440760e+01,-1.747488e+02
9.953468193717282e+01,-1.626984e+02
9.957130118602224e+01,-1.360002e+02
9.962961743374697e+01,-8.107548e+01
9.971734953909032e+01,8.833169e+00
9.978558425093111e+01,6.736198e+01
9.982710587971665e+01,9.370993e+01
9.985539392408950e+01,1.072619e+02
9.987586882941869e+01,1.148867e+02
9.989114756136586e+01,1.194391e+02
9.990931272670471e+01,1.236165e+02
9.992893169945501e+01,1.266255e+02
9.995163042138476e+01,1.281835e+02
9.997389835290689e+01,1.276969e+02
9.999218077936814e+01,1.258495e+02
1.000120917644076e+02,1.223590e+02
1.000346819371728e+02,1.165016e+02
1.000713011860223e+02,1.024971e+02
1.001296174337470e+02,6.795943e+01
1.002173495390904e+02,-8.905318e+00
1.002855842509312e+02,-7.855249e+01
1.003271058797167e+02,-1.184002e+02
1.003553939240895e+02,-1.418883e+02
1.003758688294187e+02,-1.562034e+02
1.003911475613659e+02,-1.651076e+02
1.004093127267047e+02,-1.734989e+02
1.004289316994550e+02,-1.797071e+02
1.004516304213848e+02,-1.829986e+02
1.004738983529069e+02,-1.821005e+02
1.004921807793681e+02,-1.782833e+02
1.005120917644076e+02,-1.710562e+02
1.005346819371728e+02,-1.592284e+02
1.005713011860223e+02,-1.330360e+02
1.006296174337470e+02,-7.922322e+01
1.007173495390904e+02,8.612709e+00
1.007855842509312e+02,6.554850e+01
1.008271058797167e+02,9.107374e+01
1.008553939240895e+02,1.041654e+02
1.008758688294187e+02,1.115175e+02
1.008911475613659e+02,1.159027e+02
1.009093127267047e+02,1.199239e+02
1.009289316994550e+02,1.228183e+02
1.009516304213848e+02,1.243160e+02
1.009738983529069e+02,1.238467e+02
1.009921807793681e+02,1.220696e+02
1.010120917644076e+02,1.187123e+02
1.010346819371728e+02,1.130747e+02
1.010713011860223e+02,9.956977e+01
1.011296174337471e+02,6.613018e+01
1.012173495390904e+02,-8.687597e+00
1.012855842509312e+02,-7.676154e+01
1.013271058797167e+02,-1.157968e+02
1.013553939240895e+02,-1.388302e+02
1.013758688294187e+02,-1.528761e+02
1.013911475613659e+02,-1.616151e+02
1.014093127267048e+02,-1.698521e+02
1.014289316994550e+02,-1.759472e+02
1.014516304213848e+02,-1.791792e+02
1.014738983529069e+02,-1.782980e+02
1.014921807793681e+02,-1.745504e+02
1.015120917644076e+02,-1.674549e+02
1.015346819371728e+02,-1.558441e+02
1.015713011860223e+02,-1.301451e+02
1.016296174337471e+02,-7.741672e+01
1.017173495390904e+02,8.397694e+00
1.017855842509312e+02,6.377982e+01
1.018271058797167e+02,8.850268e+01
1.018553939240895e+02,1.011454e+02
1.018758688294187e+02,1.082315e+02
1.018911475613659e+02,1.124536e+02
1.019093127267047e+02,1.163224e+02
1.019289316994550e+02,1.191051e+02
1.019516304213848e+02,1.205441e+02
1.019738983529069e+02,1.200915e+02
1.019921807793681e+02,1.183831e+02
1.020120917644076e+02,1.151557e+02
1.020346819371728e+02,1.097325e+02
1.020713011860222e+02,9.671479e+01
1.021296174337470e+02,6.434613e+01
1.022173495390903e+02,-8.475255e+00
1.022855842509311e+02,-7.501485e+01
1.023271058797166e+02,-1.132577e+02
1.023553939240895e+02,-1.358477e+02
1.023758688294187e+02,-1.496309e+02
1.023911475613659e+02,-1.582089e+02
1.024093127267047e+02,-1.662954e+02
1.024289316994550e+02,-1.722802e+02
1.024516304213848e+02,-1.754541e+02
1.024738983529069e+02,-1.745896e+02
1.024921807793681e+02,-1.709097e+02
1.025120917644076e+02,-1.639425e+02
1.025346819371728e+02,-1.525434e+02
1.025713011860222e+02,-1.273256e+02
1.026296174337470e+02,-7.565483e+01
1.027173495390903e+02,8.187991e+00
1.027855842509311e+02,6.205483e+01
1.028271058797167e+02,8.599512e+01
1.028553939240895e+02,9.819991e+01
1.028758688294187e+02,1.050267e+02
1.028911475613659e+02,1.090897e+02
1.029093127267047e+02,1.128099e+02
1.029289316994550e+02,1.154837e+02
1.029516304213848e+02,1.168653e+02
1.029738983529069e+02,1.164291e+02
1.029921807793681e+02,1.147877e+02
1.030120917644076e+02,1.116869e+02
1.030346819371728e+02,1.064728e+02
1.030713011860222e+02,9.393033e+01
1.031296174337470e+02,6.260614e+01
1.032173495390903e+02,-8.268158e+00
1.032855842509311e+02,-7.331129e+01
1.033271058797166e+02,-1.107813e+02
1.033553939240895e+02,-1.329389e+02
1.033758688294187e+02,-1.464660e+02
1.033911475613658e+02,-1.548868e+02
1.034093127267047e+02,-1.628266e+02
1.034289316994550e+02,-1.687038e+02
1.034516304213848e+02,-1.718210e+02
1.034738983529069e+02,-1.709727e+02
1.034921807793681e+02,-1.673589e+02
1.035120917644076e+02,-1.605168e+02
1.035346819371728e+02,-1.493242e+02
1.035713011860222e+02,-1.245758e+02
1.036296174337470e+02,-7.393647e+01
1.037173495390903e+02,7.983468e+00
1.037855842509311e+02,6.037245e+01
1.038271058797166e+02,8.354951e+01
1.038553939240895e+02,9.532723e+01
1.038758688294187e+02,1.019011e+02
1.038911475613658e+02,1.058089e+02
1.039093127267047e+02,1.093842e+02
1.039289316994550e+02,1.119517e+02
1.039516304213847e+02,1.132774e+02
1.039738983529069e+02,1.128572e+02
1.039921807793681e+02,1.112811e+02
1.040120917644076e+02,1.083039e+02
1.040346819371728e+02,1.032937e+02
1.040713011860223e+02,9.121466e+01
1.041296174337470e+02,6.090915e+01
1.042173495390904e+02,-8.066177e+00
1.042855842509311e+02,-7.164982e+01
1.043271058797167e+02,-1.083661e+02
1.043553939240895e+02,-1.301019e+02
1.043758688294187e+02,-1.433792e+02
1.043911475613659e+02,-1.516468e+02
1.044093127267047e+02,-1.594435e+02
1.044289316994550e+02,-1.652157e+02
1.044516304213848e+02,-1.682777e+02
1.044738983529069e+02,-1.674451e+02
1.044921807793681e+02,-1.638959e+02
1.045120917644076e+02,-1.571758e+02
1.045346819371728e+02,-1.461846e+02
1.045713011860222e+02,-1.218939e+02
1.046296174337470e+02,-7.226056e+01
1.047173495390903e+02,7.783997e+00
1.047855842509311e+02,5.873163e+01
1.048271058797166e+02,8.116431e+01
1.048553939240895e+02,9.252551e+01
1.048758688294187e+02,9.885263e+01
1.048911475613658e+02,1.026091e+02
1.049093127267047e+02,1.060431e+02
1.049289316994550e+02,1.085069e+02
1.049516304213848e+02,1.097781e+02
1.049738983529069e+02,1.093734e+02
1.049921807793681e+02,1.078611e+02
1.050120917644076e+02,1.050044e+02
1.050346819371728e+02,1.001931e+02
1.050713011860223e+02,8.856606e+01
1.051296174337470e+02,5.925406e+01
1.052173495390904e+02,-7.869184e+00
1.052855842509312e+02,-7.002939e+01
1.053271058797167e+02,-1.060106e+02
1.053553939240895e+02,-1.273350e+02
1.053758688294187e+02,-1.403686e+02
1.053911475613659e+02,-1.484868e+02
1.054093127267047e+02,-1.561439e+02
1.054289316994550e+02,-1.618138e+02
1.054516304213848e+02,-1.648220e+02
1.054738983529069e+02,-1.640047e+02
1.054921807793681e+02,-1.605184e+02
1.055120917644076e+02,-1.539174e+02
1.055346819371728e+02,-1.431225e+02
1.055713011860223e+02,-1.192782e+02
1.056296174337470e+02,-7.062605e+01
1.057173495390904e+02,7.589454e+00
1.057855842509312e+02,5.713134e+01
1.058271058797167e+02,7.883803e+01
1.058553939240895e+02,8.979300e+01
1.058758688294187e+02,9.587949e+01
1.058911475613659e+02,9.948842e+01
1.059093127267047e+02,1.027846e+02
1.059289316994550e+02,1.051473e+02
1.059516304213848e+02,1.063653e+02
1.059738983529069e+02,1.059758e+02
1.059921807793681e+02,1.045256e+02
1.060120917644076e+02,1.017864e+02
1.060346819371728e+02,9.716904e+01
1.060713011860223e+02,8.598289e+01
1.061296174337470e+02,5.763987e+01
1.062173495390904e+02,-7.677059e+00
1.062855842509312e+02,-6.844899e+01
1.063271058797167e+02,-1.037132e+02
1.063553939240895e+02,-1.246365e+02
1.063758688294187e+02,-1.374324e+02
1.063911475613659e+02,-1.454049e+02
1.064093127267047e+02,-1.529259e+02
1.064289316994550e+02,-1.584959e+02
1.064516304213848e+02,-1.614515e+02
1.064738983529069e+02,-1.606493e+02
1.064921807793681e+02,-1.572243e+02
1.065120917644076e+02,-1.507394e+02
1.065346819371728e+02,-1.401361e+02
1.065713011860223e+02,-1.167271e+02
1.066296174337471e+02,-6.903191e+01
1.067173495390904e+02,7.399715e+00
1.067855842509312e+02,5.557058e+01
1.068271058797167e+02,7.656922e+01
1.068553939240895e+02,8.712799e+01
1.068758688294187e+02,9.297981e+01
1.068911475613659e+02,9.644479e+01
1.069093127267047e+02,9.960650e+01
1.069289316994550e+02,1.018706e+02
1.069516304213848e+02,1.030368e+02
1.069738983529069e+02,1.026621e+02
1.069921807793681e+02,1.012724e+02
1.070120917644076e+02,9.864796e+01
1.070346819371728e+02,9.421973e+01
1.070713011860222e+02,8.346354e+01
1.071296174337470e+02,5.606554e+01
1.072173495390903e+02,-7.489679e+00
1.072855842509311e+02,-6.690763e+01
1.073271058797166e+02,-1.014726e+02
1.073553939240895e+02,-1.220046e+02
1.073758688294187e+02,-1.345688e+02
1.073911475613658e+02,-1.423991e+02
1.074093127267047e+02,-1.497873e+02
1.074289316994550e+02,-1.552599e+02
1.074516304213848e+02,-1.581644e+02
1.074738983529069e+02,-1.573768e+02
1.074921807793681e+02,-1.540116e+02
1.075120917644076e+02,-1.476399e+02
1.075346819371728e+02,-1.372234e+02
1.075713011860222e+02,-1.142391e+02
1.076296174337470e+02,-6.747715e+01
1.077173495390903e+02,7.214664e+00
1.077855842509311e+02,5.404837e+01
1.078271058797166e+02,7.435645e+01
1.078553939240895e+02,8.452882e+01
1.078758688294187e+02,9.015175e+01
1.078911475613659e+02,9.347635e+01
1.079093127267047e+02,9.650693e+01
1.079289316994550e+02,9.867492e+01
1.079516304213848e+02,9.979047e+01
1.079738983529069e+02,9.943023e+01
1.079921807793681e+02,9.809967e+01
1.080120917644076e+02,9.558700e+01
1.080346819371728e+02,9.134327e+01
1.080713011860222e+02,8.100642e+01
1.081296174337470e+02,5.453010e+01
1.082173495390903e+02,-7.306928e+00
1.082855842509311e+02,-6.540434e+01
1.083271058797167e+02,-9.928731e+01
1.083553939240895e+02,-1.194377e+02
1.083758688294187e+02,-1.317759e+02
1.083911475613659e+02,-1.394675e+02
1.084093127267047e+02,-1.467263e+02
1.084289316994550e+02,-1.521040e+02
1.084516304213848e+02,-1.549584e+02
1.084738983529069e+02,-1.541851e+02
1.084921807793681e+02,-1.508783e+02
1.085120917644076e+02,-1.446170e+02
1.085346819371728e+02,-1.343827e+02
1.085713011860222e+02,-1.118125e+02
1.086296174337470e+02,-6.596080e+01
1.087173495390903e+02,7.034185e+00
1.087855842509311e+02,5.256377e+01
1.088271058797166e+02,7.219833e+01
1.088553939240895e+02,8.199384e+01
1.088758688294187e+02,8.739355e+01
1.088911475613658e+02,9.058124e+01
1.089093127267047e+02,9.348394e+01
1.089289316994550e+02,9.555815e+01
1.089516304213848e+02,9.662436e+01
1.089738983529069e+02,9.627820e+01
1.089921807793681e+02,9.500528e+01
1.090120917644076e+02,9.260166e+01
1.090346819371728e+02,8.853786e+01
1.090713011860222e+02,7.860999e+01
1.091296174337470e+02,5.303260e+01
1.092173495390903e+02,-7.128691e+00
1.092855842509311e+02,-6.393819e+01
1.093271058797166e+02,-9.715601e+01
1.093553939240895e+02,-1.169342e+02
1.093758688294187e+02,-1.290520e+02
1.093911475613658e+02,-1.366084e+02
1.094093127267047e+02,-1.437408e+02
1.094289316994550e+02,-1.490259e+02
1.094516304213847e+02,-1.518317e+02
1.094738983529069e+02,-1.510722e+02
1.094921807793681e+02,-1.478224e+02
1.095120917644076e+02,-1.416687e+02
1.095346819371728e+02,-1.316122e+02
1.095713011860223e+02,-1.094458e+02
1.096296174337470e+02,-6.448191e+01
1.097173495390903e+02,6.858163e+00
1.097855842509311e+02,5.111584e+01
1.098271058797167e+02,7.009354e+01
1.098553939240895e+02,7.952149e+01
1.098758688294187e+02,8.470348e+01
1.098911475613659e+02,8.775764e+01
1.099093127267047e+02,9.053563e+01
1.099289316994550e+02,9.251837e+01
1.099516304213848e+02,9.353645e+01
1.099738983529069e+02,9.320404e+01
1.099921807793681e+02,9.198733e+01
1.100120917644076e+02,8.969006e+01
1.100346819371728e+02,8.580175e+01
1.100713011860222e+02,7.627276e+01
1.101296174337470e+02,5.157208e+01
1.102173495390903e+02,-6.954857e+00
1.102855842509311e+02,-6.250826e+01
1.103271058797167e+02,-9.507738e+01
1.103553939240895e+02,-1.144926e+02
1.103758688294187e+02,-1.263953e+02
1.103911475613659e+02,-1.338199e+02
1.104093127267047e+02,-1.408292e+02
1.104289316994550e+02,-1.460239e+02
1.104516304213848e+02,-1.487821e+02
1.104738983529069e+02,-1.480363e+02
1.104921807793681e+02,-1.448419e+02
1.105120917644076e+02,-1.387933e+02
1.105346819371728e+02,-1.289101e+02
1.105713011860222e+02,-1.071377e+02
1.106296174337470e+02,-6.303954e+01
1.107173495390903e+02,6.686490e+00
1.107855842509311e+02,4.970368e+01
1.108271058797167e+02,6.804073e+01
1.108553939240895e+02,7.711021e+01
1.108758688294187e+02,8.207987e+01
1.108911475613659e+02,8.500379e+01
1.109093127267047e+02,8.766013e+01
1.109289316994550e+02,8.955368e+01
1.109516304213848e+02,9.052483e+01
1.109738983529069e+02,9.020582e+01
1.109921807793681e+02,8.904392e+01
1.110120917644076e+02,8.685038e+01
1.110346819371728e+02,8.313323e+01
1.110713011860223e+02,7.399327e+01
1.111296174337470e+02,5.014765e+01
1.112173495390904e+02,-6.785317e+00
1.112855842509312e+02,-6.111364e+01
1.113271058797167e+02,-9.305008e+01
1.113553939240895e+02,-1.121113e+02
1.113758688294187e+02,-1.238043e+02
1.113911475613659e+02,-1.311003e+02
1.114093127267047e+02,-1.379894e+02
1.114289316994550e+02,-1.430961e+02
1.114516304213848e+02,-1.458079e+02
1.114738983529069e+02,-1.450753e+02
1.114921807793681e+02,-1.419351e+02
1.115120917644076e+02,-1.359889e+02
1.115346819371728e+02,-1.262747e+02
1.115713011860223e+02,-1.048865e+02
1.116296174337471e+02,-6.163282e+01
1.117173495390904e+02,6.519057e+00
1.117855842509312e+02,4.832640e+01
1.118271058797167e+02,6.603863e+01
1.118553939240895e+02,7.475849e+01
1.118758688294187e+02,7.952106e+01
1.118911475613659e+02,8.231797e+01
1.119093127267048e+02,8.485568e+01
1.119289316994550e+02,8.666221e+01
1.119516304213848e+02,8.758759e+01
1.119738983529069e+02,8.728166e+01
1.119921807793681e+02,8.617323e+01
1.120120917644076e+02,8.408085e+01
1.120346819371728e+02,8.053063e+01
1.120713011860223e+02,7.177008e+01
1.121296174337471e+02,4.875840e+01
1.122173495390904e+02,-6.619966e+00
1.122855842509312e+02,-5.975348e+01
1.123271058797167e+02,-9.107287e+01
1.123553939240895e+02,-1.097888e+02
1.123758688294187e+02,-1.212773e+02
1.123911475613659e+02,-1.284478e+02
1.124093127267047e+02,-1.352198e+02
1.124289316994550e+02,-1.402405e+02
1.124516304213848e+02,-1.429072e+02
1.124738983529069e+02,-1.421875e+02
1.124921807793681e+02,-1.391001e+02
1.125120917644076e+02,-1.332538e+02
1.125346819371728e+02,-1.237045e+02
1.125713011860222e+02,-1.026910e+02
1.126296174337470e+02,-6.026083e+01
1.127173495390903e+02,6.355761e+00
1.127855842509311e+02,4.698314e+01
1.128271058797166e+02,6.408600e+01
1.128553939240895e+02,7.246487e+01
1.128758688294187e+02,7.702546e+01
1.128911475613658e+02,7.969850e+01
1.129093127267047e+02,8.212050e+01
1.129289316994550e+02,8.384218e+01
1.129516304213848e+02,8.472291e+01
1.129738983529069e+02,8.442972e+01
1.129921807793681e+02,8.337344e+01
1.130120917644076e+02,8.137973e+01
1.130346819371728e+02,7.799232e+01
1.130713011860222e+02,6.960182e+01
1.131296174337470e+02,4.740347e+01
1.132173495390903e+02,-6.458699e+00
1.132855842509311e+02,-5.842692e+01
1.133271058797167e+02,-8.914450e+01
1.133553939240895e+02,-1.075237e+02
1.133758688294187e+02,-1.188127e+02
1.133911475613659e+02,-1.258609e+02
1.134093127267047e+02,-1.325186e+02
1.134289316994550e+02,-1.374556e+02
1.134516304213848e+02,-1.400781e+02
1.134738983529069e+02,-1.393710e+02
1.134921807793681e+02,-1.363351e+02
1.135120917644076e+02,-1.305863e+02
1.135346819371728e+02,-1.211977e+02
1.135713011860222e+02,-1.005496e+02
1.136296174337470e+02,-5.892274e+01
1.137173495390903e+02,6.196498e+00
1.137855842509311e+02,4.567307e+01
1.138271058797166e+02,6.218159e+01
1.138553939240895e+02,7.022791e+01
1.138758688294187e+02,7.459152e+01
1.138911475613658e+02,7.714372e+01
1.139093127267047e+02,7.945288e+01
1.139289316994550e+02,8.109181e+01
1.139516304213848e+02,8.192901e+01
1.139738983529069e+02,8.164825e+01
1.139921807793681e+02,8.064283e+01
1.140120917644076e+02,7.874534e+01
1.140346819371728e+02,7.551671e+01
1.140713011860222e+02,6.748711e+01
1.141296174337470e+02,4.608200e+01
1.142173495390903e+02,-6.301415e+00
1.142855842509311e+02,-5.713312e+01
1.143271058797166e+02,-8.726377e+01
1.143553939240895e+02,-1.053145e+02
1.143758688294187e+02,-1.164090e+02
1.143911475613658e+02,-1.233379e+02
1.144093127267047e+02,-1.298842e+02
1.144289316994550e+02,-1.347394e+02
1.144516304213847e+02,-1.373189e+02
1.144738983529069e+02,-1.366241e+02
1.144921807793681e+02,-1.336384e+02
1.145120917644076e+02,-1.279846e+02
1.145346819371728e+02,-1.187529e+02
1.145713011860223e+02,-9.846122e+01
1.146296174337470e+02,-5.761770e+01
1.147173495390904e+02,6.041169e+00
1.147855842509311e+02,4.439535e+01
1.148271058797167e+02,6.032422e+01
1.148553939240895e+02,6.804620e+01
1.148758688294187e+02,7.221769e+01
1.148911475613659e+02,7.465207e+01
1.149093127267047e+02,7.685116e+01
1.149289316994550e+02,7.840938e+01
1.149516304213848e+02,7.920411e+01
1.149738983529069e+02,7.893548e+01
1.149921807793681e+02,7.797966e+01
1.150120917644076e+02,7.617602e+01
1.150346819371728e+02,7.310226e+01
1.150713011860222e+02,6.542465e+01
1.151296174337470e+02,4.479318e+01
1.152173495390903e+02,-6.148017e+00
1.152855842509311e+02,-5.587129e+01
1.153271058797166e+02,-8.542948e+01
1.153553939240895e+02,-1.031599e+02
1.153758688294187e+02,-1.140647e+02
1.153911475613658e+02,-1.208772e+02
1.154093127267047e+02,-1.273148e+02
1.154289316994550e+02,-1.320903e+02
1.154516304213848e+02,-1.346279e+02
1.154738983529069e+02,-1.339450e+02
1.154921807793681e+02,-1.310083e+02
1.155120917644076e+02,-1.254473e+02
1.155346819371728e+02,-1.163684e+02
1.155713011860222e+02,-9.642438e+01
1.156296174337470e+02,-5.634490e+01
1.157173495390903e+02,5.889677e+00
1.157855842509311e+02,4.314920e+01
1.158271058797167e+02,5.851275e+01
1.158553939240895e+02,6.591839e+01
1.158758688294187e+02,6.990250e+01
1.158911475613659e+02,7.222195e+01
1.159093127267047e+02,7.431372e+01
1.159289316994550e+02,7.579322e+01
1.159516304213848e+02,7.654653e+01
1.159738983529069e+02,7.628972e+01
1.159921807793681e+02,7.538228e+01
1.160120917644076e+02,7.367018e+01
1.160346819371728e+02,7.074745e+01
1.160713011860223e+02,6.341313e+01
1.161296174337470e+02,4.353620e+01
1.162173495390904e+02,-5.998408e+00
1.162855842509312e+02,-5.464063e+01
1.163271058797167e+02,-8.364052e+01
1.163553939240895e+02,-1.010586e+02
1.163758688294187e+02,-1.117783e+02
1.163911475613659e+02,-1.184773e+02
1.164093127267047e+02,-1.248089e+02
1.164289316994550e+02,-1.295066e+02
1.164516304213848e+02,-1.320034e+02
1.164738983529069e+02,-1.313322e+02
1.164921807793681e+02,-1.284433e+02
1.165120917644076e+02,-1.229725e+02
1.165346819371728e+02,-1.140429e+02
1.165713011860223e+02,-9.443786e+01
1.166296174337470e+02,-5.510354e+01
1.167173495390904e+02,5.741928e+00
1.167855842509312e+02,4.193383e+01
1.168271058797167e+02,5.674601e+01
1.168553939240895e+02,6.384313e+01
1.168758688294187e+02,6.764450e+01
1.168911475613659e+02,6.985187e+01
1.169093127267047e+02,7.183894e+01
1.169289316994550e+02,7.324167e+01
1.169516304213848e+02,7.395459e+01
1.169738983529069e+02,7.370932e+01
1.169921807793681e+02,7.284906e+01
1.170120917644076e+02,7.122623e+01
1.170346819371728e+02,6.845080e+01
1.170713011860223e+02,6.145129e+01
1.171296174337471e+02,4.231027e+01
1.172173495390904e+02,-5.852495e+00
1.172855842509312e+02,-5.344036e+01
1.173271058797167e+02,-8.189574e+01
1.173553939240895e+02,-9.900911e+01
1.173758688294187e+02,-1.095484e+02
1.173911475613659e+02,-1.161367e+02
1.174093127267048e+02,-1.223649e+02
1.174289316994550e+02,-1.269868e+02
1.174516304213848e+02,-1.294436e+02
1.174738983529069e+02,-1.287838e+02
1.174921807793681e+02,-1.259415e+02
1.175120917644076e+02,-1.205590e+02
1.175346819371728e+02,-1.117748e+02
1.175713011860223e+02,-9.250041e+01
1.176296174337471e+02,-5.389284e+01
1.177173495390904e+02,5.597828e+00
1.177855842509312e+02,4.074849e+01
1.178271058797167e+02,5.502292e+01
1.178553939240895e+02,6.181915e+01
1.178758688294187e+02,6.544229e+01
1.178911475613659e+02,6.754034e+01
1.179093127267047e+02,6.942531e+01
1.179289316994550e+02,7.075316e+01
1.179516304213848e+02,7.142668e+01
1.179738983529069e+02,7.119266e+01
1.179921807793681e+02,7.037841e+01
1.180120917644076e+02,6.884265e+01
1.180346819371728e+02,6.621089e+01
1.180713011860222e+02,5.953792e+01
1.181296174337470e+02,4.111462e+01
1.182173495390903e+02,-5.710186e+00
1.182855842509311e+02,-5.226975e+01
1.183271058797166e+02,-8.019406e+01
1.183553939240895e+02,-9.701027e+01
1.183758688294187e+02,-1.073735e+02
1.183911475613659e+02,-1.138538e+02
1.184093127267047e+02,-1.199812e+02
1.184289316994550e+02,-1.245292e+02
1.184516304213848e+02,-1.269472e+02
1.184738983529069e+02,-1.262984e+02
1.184921807793681e+02,-1.235016e+02
1.185120917644076e+02,-1.182050e+02
1.185346819371728e+02,-1.095627e+02
1.185713011860222e+02,-9.061081e+01
1.186296174337470e+02,-5.271205e+01
1.187173495390903e+02,5.457287e+00
1.187855842509311e+02,3.959242e+01
1.188271058797167e+02,5.334239e+01
1.188553939240895e+02,5.984515e+01
1.188758688294187e+02,6.329447e+01
1.188911475613659e+02,6.528590e+01
1.189093127267047e+02,6.707129e+01
1.189289316994550e+02,6.832612e+01
1.189516304213848e+02,6.896122e+01
1.189738983529069e+02,6.873816e+01
1.189921807793681e+02,6.796880e+01
1.190120917644076e+02,6.651795e+01
1.190346819371728e+02,6.402631e+01
1.190713011860222e+02,5.767182e+01
1.191296174337470e+02,3.994851e+01
1.192173495390903e+02,-5.571392e+00
1.192855842509311e+02,-5.112805e+01
1.193271058797166e+02,-7.853442e+01
1.193553939240895e+02,-9.506082e+01
1.193758688294187e+02,-1.052524e+02
1.193911475613658e+02,-1.116274e+02
1.194093127267047e+02,-1.176565e+02
1.194289316994550e+02,-1.221323e+02
1.194516304213848e+02,-1.245123e+02
1.194738983529069e+02,-1.238745e+02
1.194921807793681e+02,-1.211219e+02
1.195120917644076e+02,-1.159092e+02
1.195346819371728e+02,-1.074053e+02
1.195713011860222e+02,-8.876790e+01
1.196296174337470e+02,-5.156043e+01
1.197173495390903e+02,5.320219e+00
1.197855842509311e+02,3.846491e+01
1.198271058797166e+02,5.170338e+01
1.198553939240895e+02,5.791993e+01
1.198758688294187e+02,6.119970e+01
1.198911475613658e+02,6.308716e+01
1.199093127267047e+02,6.477543e+01
1.199289316994550e+02,6.595903e+01
1.199516304213847e+02,6.655665e+01
1.199738983529069e+02,6.634430e+01
1.199921807793681e+02,6.561871e+01
1.200120917644076e+02,6.425067e+01
1.200346819371728e+02,6.189570e+01
1.200713011860223e+02,5.585181e+01
1.201296174337470e+02,3.881120e+01
1.202173495390903e+02,-5.436027e+00
1.202855842509311e+02,-5.001456e+01
1.203271058797167e+02,-7.691578e+01
1.203553939240895e+02,-9.315952e+01
1.203758688294187e+02,-1.031837e+02
1.203911475613659e+02,-1.094560e+02
1.204093127267047e+02,-1.153891e+02
1.204289316994550e+02,-1.197947e+02
1.204516304213848e+02,-1.221377e+02
1.204738983529069e+02,-1.215104e+02
1.204921807793681e+02,-1.188010e+02
1.205120917644076e+02,-1.136701e+02
1.205346819371728e+02,-1.053011e+02
1.205713011860222e+02,-8.697052e+01
1.206296174337470e+02,-5.043726e+01
1.207173495390903e+02,5.186536e+00
1.207855842509311e+02,3.736526e+01
1.208271058797166e+02,5.010485e+01
1.208553939240895e+02,5.604225e+01
1.208758688294187e+02,5.915669e+01
1.208911475613658e+02,6.094273e+01
1.209093127267047e+02,6.253627e+01
1.209289316994550e+02,6.365041e+01
1.209516304213848e+02,6.421149e+01
1.209738983529069e+02,6.400957e+01
1.209921807793681e+02,6.332667e+01
1.210120917644076e+02,6.203941e+01
1.210346819371728e+02,5.981771e+01
1.210713011860223e+02,5.407676e+01
1.211296174337470e+02,3.770199e+01
1.212173495390904e+02,-5.304006e+00
1.212855842509312e+02,-4.892857e+01
1.213271058797167e+02,-7.533711e+01
1.213553939240895e+02,-9.130519e+01
1.213758688294187e+02,-1.011660e+02
1.213911475613659e+02,-1.073382e+02
1.214093127267047e+02,-1.131778e+02
1.214289316994550e+02,-1.175147e+02
1.214516304213848e+02,-1.198216e+02
1.214738983529069e+02,-1.192046e+02
1.214921807793681e+02,-1.165375e+02
1.215120917644076e+02,-1.114863e+02
1.215346819371728e+02,-1.032490e+02
1.215713011860223e+02,-8.521753e+01
1.216296174337470e+02,-4.934183e+01
1.217173495390904e+02,5.056156e+00
1.217855842509312e+02,3.629277e+01
1.218271058797167e+02,4.854581e+01
1.218553939240895e+02,5.421096e+01
1.218758688294187e+02,5.716414e+01
1.218911475613659e+02,5.885127e+01
1.219093127267047e+02,6.035243e+01
1.219289316994550e+02,6.139882e+01
1.219516304213848e+02,6.192426e+01
1.219738983529069e+02,6.173252e+01
1.219921807793681e+02,6.109125e+01
1.220120917644076e+02,5.988276e+01
1.220346819371728e+02,5.779106e+01
1.220713011860223e+02,5.234556e+01
1.221296174337470e+02,3.662018e+01
1.222173495390904e+02,-5.175246e+00
1.222855842509312e+02,-4.786941e+01
1.223271058797167e+02,-7.379745e+01
1.223553939240895e+02,-8.949665e+01
1.223758688294187e+02,-9.919824e+01
1.223911475613659e+02,-1.052728e+02
1.224093127267047e+02,-1.110211e+02
1.224289316994550e+02,-1.152911e+02
1.224516304213848e+02,-1.175628e+02
1.224738983529069e+02,-1.169559e+02
1.224921807793681e+02,-1.143298e+02
1.225120917644076e+02,-1.093565e+02
1.225346819371728e+02,-1.012475e+02
1.225713011860223e+02,-8.350784e+01
1.226296174337471e+02,-4.827347e+01
1.227173495390904e+02,4.928996e+00
1.227855842509312e+02,3.524676e+01
1.228271058797167e+02,4.702528e+01
1.228553939240895e+02,5.242491e+01
1.228758688294187e+02,5.522081e+01
1.228911475613659e+02,5.681147e+01
1.229093127267047e+02,5.822254e+01
1.229289316994550e+02,5.920285e+01
1.229516304213848e+02,5.969352e+01
1.229738983529069e+02,5.951171e+01
1.229921807793681e+02,5.891106e+01
1.230120917644076e+02,5.777940e+01
1.230346819371728e+02,5.581447e+01
1.230713011860222e+02,5.065712e+01
1.231296174337470e+02,3.556509e+01
1.232173495390903e+02,-5.049667e+00
1.232855842509311e+02,-4.683641e+01
1.233271058797166e+02,-7.229582e+01
1.233553939240895e+02,-8.773280e+01
1.233758688294187e+02,-9.727907e+01
1.233911475613658e+02,-1.032583e+02
1.234093127267047e+02,-1.089177e+02
1.234289316994550e+02,-1.131224e+02
1.234516304213848e+02,-1.153598e+02
1.234738983529069e+02,-1.147627e+02
1.234921807793681e+02,-1.121767e+02
1.235120917644076e+02,-1.072793e+02
1.235346819371728e+02,-9.929549e+01
1.235713011860222e+02,-8.184039e+01
1.236296174337470e+02,-4.723149e+01
1.237173495390903e+02,4.804978e+00
1.237855842509311e+02,3.422661e+01
1.238271058797166e+02,4.554232e+01
1.238553939240895e+02,5.068298e+01
1.238758688294187e+02,5.332548e+01
1.238911475613659e+02,5.482207e+01
1.239093127267047e+02,5.614526e+01
1.239289316994550e+02,5.706113e+01
1.239516304213848e+02,5.751790e+01
1.239738983529069e+02,5.734576e+01
1.239921807793681e+02,5.678472e+01
1.240120917644076e+02,5.572798e+01
1.240346819371728e+02,5.388670e+01
1.240713011860222e+02,4.901040e+01
1.241296174337470e+02,3.453606e+01
1.242173495390903e+02,-4.927190e+00
1.242855842509311e+02,-4.582893e+01
1.243271058797167e+02,-7.083129e+01
1.243553939240895e+02,-8.601252e+01
1.243758688294187e+02,-9.540730e+01
1.243911475613659e+02,-1.012936e+02
1.244093127267047e+02,-1.068662e+02
1.244289316994550e+02,-1.110073e+02
1.244516304213848e+02,-1.132112e+02
1.244738983529069e+02,-1.126236e+02
1.244921807793681e+02,-1.100768e+02
1.245120917644076e+02,-1.052534e+02
1.245346819371728e+02,-9.739168e+01
1.245713011860222e+02,-8.021413e+01
1.246296174337470e+02,-4.621525e+01
1.247173495390903e+02,4.684023e+00
1.247855842509311e+02,3.323165e+01
1.248271058797166e+02,4.409598e+01
1.248553939240895e+02,4.898408e+01
1.248758688294187e+02,5.147697e+01
1.248911475613658e+02,5.288180e+01
1.249093127267047e+02,5.411929e+01
1.249289316994550e+02,5.497231e+01
1.249516304213847e+02,5.539601e+01
1.249738983529069e+02,5.523332e+01
1.249921807793681e+02,5.471090e+01
1.250120917644076e+02,5.372725e+01
1.250346819371728e+02,5.200656e+01
1.250713011860222e+02,4.740435e+01
1.251296174337470e+02,3.353245e+01
1.252173495390903e+02,-4.807738e+00
1.252855842509311e+02,-4.484633e+01
1.253271058797166e+02,-6.940293e+01
1.253553939240895e+02,-8.433473e+01
1.253758688294187e+02,-9.358176e+01
1.253911475613658e+02,-9.937749e+01
1.254093127267047e+02,-1.048654e+02
1.254289316994550e+02,-1.089445e+02
1.254516304213847e+02,-1.111157e+02
1.254738983529069e+02,-1.105375e+02
1.254921807793681e+02,-1.080288e+02
1.255120917644076e+02,-1.032775e+02
1.255346819371728e+02,-9.553491e+01
1.255713011860223e+02,-7.862804e+01
1.256296174337470e+02,-4.522412e+01
1.257173495390903e+02,4.566055e+00
1.257855842509311e+02,3.226127e+01
1.258271058797167e+02,4.268537e+01
1.258553939240895e+02,4.732714e+01
1.258758688294187e+02,4.967413e+01
1.258911475613659e+02,5.098947e+01
1.259093127267047e+02,5.214337e+01
1.259289316994550e+02,5.293509e+01
1.259516304213848e+02,5.332654e+01
1.259738983529069e+02,5.317306e+01
1.259921807793681e+02,5.268831e+01
1.260120917644076e+02,5.177593e+01
1.260346819371728e+02,5.017286e+01
1.260713011860222e+02,4.583797e+01
1.261296174337470e+02,3.255363e+01
1.262173495390903e+02,-4.691237e+00
1.262855842509311e+02,-4.388801e+01
1.263271058797167e+02,-6.800985e+01
1.263553939240895e+02,-8.269838e+01
1.263758688294187e+02,-9.180132e+01
1.263911475613659e+02,-9.750867e+01
1.264093127267047e+02,-1.029141e+02
1.264289316994550e+02,-1.069326e+02
1.264516304213848e+02,-1.090720e+02
1.264738983529069e+02,-1.085028e+02
1.264921807793681e+02,-1.060313e+02
1.265120917644076e+02,-1.013504e+02
1.265346819371728e+02,-9.372399e+01
1.265713011860223e+02,-7.708113e+01
1.266296174337470e+02,-4.425747e+01
1.267173495390904e+02,4.451003e+00
1.267855842509312e+02,3.131485e+01
1.268271058797167e+02,4.130961e+01
1.268553939240895e+02,4.571114e+01
1.268758688294187e+02,4.791582e+01
1.268911475613659e+02,4.914388e+01
1.269093127267047e+02,5.021626e+01
1.269289316994550e+02,5.094820e+01
1.269516304213848e+02,5.130819e+01
1.269738983529069e+02,5.116369e+01
1.269921807793681e+02,5.071568e+01
1.270120917644076e+02,4.987282e+01
1.270346819371728e+02,4.838446e+01
1.270713011860223e+02,4.431028e+01
1.271296174337470e+02,3.159900e+01
1.272173495390904e+02,-4.577614e+00
1.272855842509312e+02,-4.295336e+01
1.273271058797167e+02,-6.665119e+01
1.273553939240895e+02,-8.110246e+01
1.273758688294187e+02,-9.006487e+01
1.273911475613659e+02,-9.568602e+01
1.274093127267047e+02,-1.010109e+02
1.274289316994550e+02,-1.049704e+02
1.274516304213848e+02,-1.070787e+02
1.274738983529069e+02,-1.065184e+02
1.274921807793681e+02,-1.040832e+02
1.275120917644076e+02,-9.947096e+01
1.275346819371728e+02,-9.195782e+01
1.275713011860223e+02,-7.557243e+01
1.276296174337471e+02,-4.331469e+01
1.277173495390904e+02,4.338792e+00
1.277855842509312e+02,3.039182e+01
1.278271058797167e+02,3.996783e+01
1.278553939240895e+02,4.413505e+01
1.278758688294187e+02,4.620094e+01
1.278911475613659e+02,4.734387e+01
1.279093127267048e+02,4.833675e+01
1.279289316994550e+02,4.901038e+01
1.279516304213848e+02,4.933970e+01
1.279738983529069e+02,4.920396e+01
1.279921807793681e+02,4.879178e+01
1.280120917644076e+02,4.801672e+01
1.280346819371728e+02,4.664023e+01
1.280713011860223e+02,4.282033e+01
1.281296174337470e+02,3.066794e+01
1.282173495390904e+02,-4.466797e+00
1.282855842509312e+02,-4.204180e+01
1.283271058797167e+02,-6.532609e+01
1.283553939240895e+02,-7.954597e+01
1.283758688294187e+02,-8.837130e+01
1.283911475613658e+02,-9.390839e+01
1.284093127267047e+02,-9.915475e+01
1.284289316994550e+02,-1.030567e+02
1.284516304213848e+02,-1.051347e+02
1.284738983529069e+02,-1.045830e+02
1.284921807793681e+02,-1.021832e+02
1.285120917644076e+02,-9.763793e+01
1.285346819371728e+02,-9.023527e+01
1.285713011860223e+02,-7.410100e+01
1.286296174337470e+02,-4.239521e+01
1.287173495390904e+02,4.229352e+00
1.287855842509312e+02,2.949159e+01
1.288271058797167e+02,3.865921e+01
1.288553939240895e+02,4.259789e+01
1.288758688294187e+02,4.452843e+01
1.288911475613659e+02,4.558834e+01
1.289093127267047e+02,4.650367e+01
1.289289316994550e+02,4.712044e+01
1.289516304213848e+02,4.741983e+01
1.289738983529069e+02,4.729264e+01
1.289921807793681e+02,4.691541e+01
1.290120917644076e+02,4.620647e+01
1.290346819371728e+02,4.493909e+01
1.290713011860223e+02,4.136719e+01
1.291296174337470e+02,2.975989e+01
1.292173495390904e+02,-4.358718e+00
1.292855842509312e+02,-4.115275e+01
1.293271058797167e+02,-6.403372e+01
1.293553939240895e+02,-7.802792e+01
1.293758688294187e+02,-8.671958e+01
1.293911475613659e+02,-9.217468e+01
1.294093127267047e+02,-9.734445e+01
1.294289316994550e+02,-1.011902e+02
1.294516304213847e+02,-1.032387e+02
1.294738983529069e+02,-1.026955e+02
1.294921807793681e+02,-1.003302e+02
1.295120917644076e+02,-9.585018e+01
1.295346819371728e+02,-8.855528e+01
1.295713011860223e+02,-7.266592e+01
1.296296174337470e+02,-4.149844e+01
1.297173495390904e+02,4.122616e+00
1.297855842509312e+02,2.861359e+01
1.298271058797167e+02,3.738290e+01
1.298553939240895e+02,4.109871e+01
1.298758688294187e+02,4.289723e+01
1.298911475613659e+02,4.387617e+01
1.299093127267047e+02,4.471587e+01
1.299289316994550e+02,4.527718e+01
1.299516304213847e+02,4.554739e+01
1.299738983529069e+02,4.542853e+01
1.299921807793681e+02,4.508538e+01
1.300120917644076e+02,4.444094e+01
1.300346819371728e+02,4.327997e+01
1.300713011860223e+02,3.994995e+01
1.301296174337470e+02,2.887426e+01
1.302173495390904e+02,-4.253309e+00
1.302855842509312e+02,-4.028567e+01
1.303271058797167e+02,-6.277328e+01
1.303553939240895e+02,-7.654737e+01
1.303758688294187e+02,-8.510865e+01
1.303911475613659e+02,-9.048378e+01
1.304093127267047e+02,-9.557887e+01
1.304289316994550e+02,-9.936985e+01
1.304516304213848e+02,-1.013895e+02
1.304738983529069e+02,-1.008545e+02
1.304921807793681e+02,-9.852289e+01
1.305120917644076e+02,-9.410659e+01
1.305346819371728e+02,-8.691678e+01
1.305713011860223e+02,-7.126629e+01
1.306296174337470e+02,-4.062382e+01
1.307173495390904e+02,4.018518e+00
1.307855842509312e+02,2.775729e+01
1.308271058797167e+02,3.613812e+01
1.308553939240895e+02,3.963656e+01
1.308758688294187e+02,4.130632e+01
1.308911475613659e+02,4.220629e+01
1.309093127267047e+02,4.297224e+01
1.309289316994550e+02,4.347945e+01
1.309516304213848e+02,4.372121e+01
1.309738983529069e+02,4.361047e+01
1.309921807793681e+02,4.330057e+01
1.310120917644076e+02,4.271902e+01
1.310346819371728e+02,4.166184e+01
1.310713011860223e+02,3.856771e+01
1.311296174337470e+02,2.801052e+01
1.312173495390904e+02,-4.150504e+00
1.312855842509312e+02,-3.944001e+01
1.313271058797167e+02,-6.154397e+01
1.313553939240895e+02,-7.510339e+01
1.313758688294187e+02,-8.353752e+01
1.313911475613659e+02,-8.883466e+01
1.314093127267047e+02,-9.385691e+01
1.314289316994550e+02,-9.759446e+01
1.314516304213848e+02,-9.958602e+01
1.314738983529069e+02,-9.905906e+01
1.314921807793681e+02,-9.676026e+01
1.315120917644076e+02,-9.240607e+01
1.315346819371728e+02,-8.531875e+01
1.315713011860223e+02,-6.990123e+01
1.316296174337470e+02,-3.977081e+01
1.317173495390904e+02,3.916990e+00
1.317855842509312e+02,2.692213e+01
1.318271058797167e+02,3.492409e+01
1.318553939240895e+02,3.821053e+01
1.318758688294187e+02,3.975472e+01
1.318911475613659e+02,4.057767e+01
1.319093127267047e+02,4.127167e+01
1.319289316994550e+02,4.172613e+01
1.319516304213848e+02,4.194013e+01
1.319738983529069e+02,4.183732e+01
1.319921807793681e+02,4.155984e+01
1.320120917644076e+02,4.103964e+01
1.320346819371728e+02,4.008368e+01
1.320713011860223e+02,3.721962e+01
1.321296174337470e+02,2.716810e+01
1.322173495390904e+02,-4.050238e+00
1.322855842509312e+02,-3.861524e+01
1.323271058797167e+02,-6.034503e+01
1.323553939240895e+02,-7.369508e+01
1.323758688294187e+02,-8.200520e+01
1.323911475613659e+02,-8.722628e+01
1.324093127267047e+02,-9.217748e+01
1.324289316994550e+02,-9.586293e+01
1.324516304213848e+02,-9.782707e+01
1.324738983529069e+02,-9.730795e+01
1.324921807793681e+02,-9.504116e+01
1.325120917644076e+02,-9.074756e+01
1.325346819371728e+02,-8.376020e+01
1.325713011860222e+02,-6.856989e+01
1.326296174337469e+02,-3.893886e+01
1.327173495390902e+02,3.817970e+00
1.327855842509310e+02,2.610761e+01
1.328271058797166e+02,3.374005e+01
1.328553939240895e+02,3.681973e+01
1.328758688294187e+02,3.824144e+01
1.328911475613658e+02,3.898927e+01
1.329093127267047e+02,3.961312e+01
1.329289316994550e+02,4.001612e+01
1.329516304213848e+02,4.020305e+01
1.329738983529069e+02,4.010797e+01
1.329921807793681e+02,3.986211e+01
1.330120917644076e+02,3.940173e+01
1.330346819371728e+02,3.854450e+01
1.330713011860223e+02,3.590483e+01
1.331296174337470e+02,2.634650e+01
1.332173495390904e+02,-3.952449e+00
1.332855842509312e+02,-3.781084e+01
1.333271058797167e+02,-5.917570e+01
1.333553939240895e+02,-7.232156e+01
1.333758688294187e+02,-8.051073e+01
1.333911475613658e+02,-8.565762e+01
1.334093127267047e+02,-9.053954e+01
1.334289316994550e+02,-9.417418e+01
1.334516304213848e+02,-9.611158e+01
1.334738983529069e+02,-9.560009e+01
1.334921807793681e+02,-9.336454e+01
1.335120917644076e+02,-8.913001e+01
1.335346819371728e+02,-8.224016e+01
1.335713011860222e+02,-6.727144e+01
1.336296174337469e+02,-3.812748e+01
1.337173495390902e+02,3.721396e+00
1.337855842509310e+02,2.531321e+01
1.338271058797166e+02,3.258526e+01
1.338553939240895e+02,3.546328e+01
1.338758688294187e+02,3.676554e+01
1.338911475613658e+02,3.744011e+01
1.339093127267047e+02,3.799553e+01
1.339289316994550e+02,3.834836e+01
1.339516304213848e+02,3.850888e+01
1.339738983529069e+02,3.842134e+01
1.339921807793681e+02,3.820632e+01
1.340120917644076e+02,3.780429e+01
1.340346819371728e+02,3.704334e+01
1.340713011860223e+02,3.462251e+01
1.341296174337470e+02,2.554519e+01
1.342173495390904e+02,-3.857075e+00
1.342855842509312e+02,-3.702631e+01
1.343271058797167e+02,-5.803527e+01
1.343553939240895e+02,-7.098197e+01
1.343758688294187e+02,-7.905318e+01
1.343911475613659e+02,-8.412772e+01
1.344093127267047e+02,-8.894206e+01
1.344289316994550e+02,-9.252714e+01
1.344516304213847e+02,-9.443847e+01
1.344738983529069e+02,-9.393442e+01
1.344921807793681e+02,-9.172933e+01
1.345120917644076e+02,-8.755242e+01
1.345346819371728e+02,-8.075765e+01
1.345713011860223e+02,-6.600506e+01
1.346296174337470e+02,-3.733613e+01
1.347173495390904e+02,3.627208e+00
1.347855842509312e+02,2.453843e+01
1.348271058797167e+02,3.145899e+01
1.348553939240895e+02,3.414034e+01
1.348758688294187e+02,3.532611e+01
1.348911475613659e+02,3.592923e+01
1.349093127267047e+02,3.641790e+01
1.349289316994550e+02,3.672178e+01
1.349516304213847e+02,3.685656e+01
1.349738983529069e+02,3.677637e+01
1.349921807793681e+02,3.659143e+01
1.350120917644076e+02,3.624632e+01
1.350346819371728e+02,3.557927e+01
1.350713011860223e+02,3.337187e+01
1.351296174337470e+02,2.476368e+01
1.352173495390904e+02,-3.764058e+00
1.352855842509312e+02,-3.626116e+01
1.353271058797167e+02,-5.692299e+01
1.353553939240895e+02,-6.967547e+01
1.353758688294187e+02,-7.763163e+01
1.353911475613659e+02,-8.263561e+01
1.354093127267047e+02,-8.738403e+01
1.354289316994550e+02,-9.092079e+01
1.354516304213847e+02,-9.280668e+01
1.354738983529069e+02,-9.230990e+01
1.354921807793681e+02,-9.013450e+01
1.355120917644076e+02,-8.601381e+01
1.355346819371728e+02,-7.931178e+01
1.355713011860223e+02,-6.476997e+01
1.356296174337470e+02,-3.656433e+01
1.357173495390904e+02,3.535347e+00
1.357855842509312e+02,2.378279e+01
1.358271058797167e+02,3.036055e+01
1.358553939240895e+02,3.285007e+01
1.358758688294187e+02,3.392222e+01
1.358911475613658e+02,3.445566e+01
1.359093127267047e+02,3.487925e+01
1.359289316994550e+02,3.513540e+01
1.359516304213847e+02,3.524506e+01
1.359738983529069e+02,3.517204e+01
1.359921807793681e+02,3.501644e+01
1.360120917644076e+02,3.472682e+01
1.360346819371728e+02,3.415136e+01
1.360713011860223e+02,3.215213e+01
1.361296174337470e+02,2.400147e+01
1.362173495390904e+02,-3.673338e+00
1.362855842509312e+02,-3.551491e+01
1.363271058797167e+02,-5.583820e+01
1.363553939240895e+02,-6.840125e+01
1.363758688294187e+02,-7.624519e+01
1.363911475613659e+02,-8.118035e+01
1.364093127267047e+02,-8.586450e+01
1.364289316994550e+02,-8.935411e+01
1.364516304213848e+02,-9.121521e+01
1.364738983529069e+02,-9.072551e+01
1.364921807793681e+02,-8.857908e+01
1.365120917644076e+02,-8.451320e+01
1.365346819371728e+02,-7.790161e+01
1.365713011860223e+02,-6.356538e+01
1.366296174337470e+02,-3.581159e+01
1.367173495390904e+02,3.445755e+00
1.367855842509312e+02,2.304582e+01
1.368271058797167e+02,2.928924e+01
1.368553939240895e+02,3.159169e+01
1.368758688294187e+02,3.255302e+01
1.368911475613659e+02,3.301849e+01
1.369093127267047e+02,3.337860e+01
1.369289316994550e+02,3.358819e+01
1.369516304213848e+02,3.367337e+01
1.369738983529069e+02,3.360734e+01
1.369921807793681e+02,3.348034e+01
1.370120917644076e+02,3.324486e+01
1.370346819371728e+02,3.275872e+01
1.370713011860223e+02,3.096252e+01
1.371296174337470e+02,2.325809e+01
1.372173495390904e+02,-3.584859e+00
1.372855842509312e+02,-3.478709e+01
1.373271058797167e+02,-5.478021e+01
1.373553939240895e+02,-6.715850e+01
1.373758688294187e+02,-7.489301e+01
1.373911475613659e+02,-7.976105e+01
1.374093127267047e+02,-8.438251e+01
1.374289316994550e+02,-8.782614e+01
1.374516304213848e+02,-8.966305e+01
1.374738983529069e+02,-8.918025e+01
1.374921807793681e+02,-8.706208e+01
1.375120917644076e+02,-8.304966e+01
1.375346819371728e+02,-7.652629e+01
1.375713011860222e+02,-6.239056e+01
1.376296174337469e+02,-3.507745e+01
1.377173495390902e+02,3.358376e+00
1.377855842509310e+02,2.232705e+01
1.378271058797166e+02,2.824439e+01
1.378553939240895e+02,3.036438e+01
1.378758688294187e+02,3.121765e+01
1.378911475613658e+02,3.161682e+01
1.379093127267047e+02,3.191502e+01
1.379289316994550e+02,3.207921e+01
1.379516304213848e+02,3.214049e+01
1.379738983529069e+02,3.208129e+01
1.379921807793681e+02,3.198220e+01
1.380120917644076e+02,3.179951e+01
1.380346819371728e+02,3.140049e+01
1.380713011860222e+02,2.980229e+01
1.381296174337469e+02,2.253308e+01
1.382173495390902e+02,-3.498566e+00
1.382855842509310e+02,-3.407726e+01
1.383271058797166e+02,-5.374835e+01
1.383553939240895e+02,-6.594645e+01
1.383758688294187e+02,-7.357422e+01
1.383911475613658e+02,-7.837680e+01
1.384093127267047e+02,-8.293711e+01
1.384289316994550e+02,-8.633591e+01
1.384516304213848e+02,-8.814923e+01
1.384738983529069e+02,-8.767317e+01
1.384921807793681e+02,-8.558256e+01
1.385120917644076e+02,-8.162227e+01
1.385346819371728e+02,-7.518493e+01
1.385713011860223e+02,-6.124475e+01
1.386296174337470e+02,-3.436145e+01
1.387173495390904e+02,3.273155e+00
1.387855842509312e+02,2.162603e+01
1.388271058797167e+02,2.722535e+01
1.388553939240895e+02,2.916739e+01
1.388758688294187e+02,2.991525e+01
1.388911475613658e+02,3.024978e+01
1.389093127267047e+02,3.048759e+01
1.389289316994550e+02,3.060750e+01
1.389516304213848e+02,3.064549e+01
1.389738983529069e+02,3.059294e+01
1.389921807793681e+02,3.052106e+01
1.390120917644076e+02,3.038986e+01
1.390346819371728e+02,3.007580e+01
1.390713011860223e+02,2.867073e+01
1.391296174337470e+02,2.182597e+01
1.392173495390904e+02,-3.414405e+00
1.392855842509312e+02,-3.338496e+01
1.393271058797167e+02,-5.274198e+01
1.393553939240895e+02,-6.476433e+01
1.393758688294187e+02,-7.228802e+01
1.393911475613659e+02,-7.702675e+01
1.394093127267047e+02,-8.152743e+01
1.394289316994550e+02,-8.488249e+01
1.394516304213848e+02,-8.667280e+01
1.394738983529069e+02,-8.620331e+01
1.394921807793681e+02,-8.413957e+01
1.395120917644076e+02,-8.023014e+01
1.395346819371728e+02,-7.387671e+01
1.395713011860223e+02,-6.012725e+01
1.396296174337470e+02,-3.366313e+01
1.397173495390904e+02,3.190040e+00
1.397855842509312e+02,2.094234e+01
1.398271058797167e+02,2.623149e+01
1.398553939240895e+02,2.799998e+01
1.398758688294187e+02,2.864503e+01
1.398911475613659e+02,2.891651e+01
1.399093127267047e+02,2.909543e+01
1.399289316994550e+02,2.917215e+01
1.399516304213847e+02,2.918741e+01
1.399738983529069e+02,2.914135e+01
1.399921807793681e+02,2.909601e+01
1.400120917644076e+02,2.901503e+01
1.400346819371728e+02,2.878384e+01
1.400713011860223e+02,2.756711e+01
1.401296174337470e+02,2.113633e+01
1.402173495390904e+02,-3.332322e+00
1.402855842509312e+02,-3.270976e+01
1.403271058797167e+02,-5.176046e+01
1.403553939240895e+02,-6.361142e+01
1.403758688294187e+02,-7.103358e+01
1.403911475613659e+02,-7.571005e+01
1.404093127267047e+02,-8.015257e+01
1.404289316994550e+02,-8.346498e+01
1.404516304213847e+02,-8.523285e+01
1.404738983529069e+02,-8.476977e+01
1.404921807793681e+02,-8.273224e+01
1.405120917644076e+02,-7.887240e+01
1.405346819371728e+02,-7.260081e+01
1.405713011860223e+02,-5.903735e+01
1.406296174337470e+02,-3.298206e+01
1.407173495390904e+02,3.108977e+00
1.407855842509312e+02,2.027553e+01
1.408271058797167e+02,2.526218e+01
1.408553939240895e+02,2.686139e+01
1.408758688294187e+02,2.740619e+01
1.408911475613659e+02,2.761617e+01
1.409093127267047e+02,2.773765e+01
1.409289316994550e+02,2.777225e+01
1.409516304213848e+02,2.776536e+01
1.409738983529069e+02,2.772562e+01
1.409921807793681e+02,2.770617e+01
1.410120917644076e+02,2.767417e+01
1.410346819371728e+02,2.752380e+01
1.410713011860223e+02,2.649076e+01
1.411296174337470e+02,2.046373e+01
1.412173495390904e+02,-3.252267e+00
1.412855842509312e+02,-3.205124e+01
1.413271058797167e+02,-5.080320e+01
1.413553939240895e+02,-6.248700e+01
1.413758688294187e+02,-6.981014e+01
1.413911475613659e+02,-7.442587e+01
1.414093127267047e+02,-7.881167e+01
1.414289316994550e+02,-8.208249e+01
1.414516304213848e+02,-8.382847e+01
1.414738983529069e+02,-8.337163e+01
1.414921807793681e+02,-8.135967e+01
1.415120917644076e+02,-7.754820e+01
1.415346819371728e+02,-7.135642e+01
1.415713011860223e+02,-5.797437e+01
1.416296174337470e+02,-3.231782e+01
1.417173495390904e+02,3.029917e+00
1.417855842509312e+02,1.962519e+01
1.418271058797167e+02,2.431681e+01
1.418553939240895e+02,2.575094e+01
1.418758688294187e+02,2.619795e+01
1.418911475613659e+02,2.634795e+01
1.419093127267047e+02,2.641342e+01
1.419289316994550e+02,2.640694e+01
1.419516304213848e+02,2.637843e+01
1.419738983529069e+02,2.634486e+01
1.419921807793681e+02,2.635066e+01
1.420120917644076e+02,2.636642e+01
1.420346819371728e+02,2.629487e+01
1.420713011860223e+02,2.544099e+01
1.421296174337470e+02,1.980774e+01
1.422173495390904e+02,-3.174190e+00
1.422855842509312e+02,-3.140898e+01
1.423271058797167e+02,-4.986958e+01
1.423553939240895e+02,-6.139034e+01
1.423758688294187e+02,-6.861692e+01
1.423911475613659e+02,-7.317342e+01
1.424093127267047e+02,-7.750389e+01
1.424289316994550e+02,-8.073414e+01
1.424516304213848e+02,-8.245877e+01
1.424738983529069e+02,-8.200804e+01
1.424921807793681e+02,-8.002101e+01
1.425120917644076e+02,-7.625671e+01
1.425346819371728e+02,-7.014278e+01
1.425713011860223e+02,-5.693766e+01
1.426296174337470e+02,-3.166998e+01
1.427173495390904e+02,2.952810e+00
1.427855842509312e+02,1.899092e+01
1.428271058797167e+02,2.339479e+01
1.428553939240895e+02,2.466792e+01
1.428758688294187e+02,2.501955e+01
1.428911475613659e+02,2.511106e+01
1.429093127267047e+02,2.512190e+01
1.429289316994550e+02,2.507535e+01
1.429516304213848e+02,2.502576e+01
1.429738983529069e+02,2.499821e+01
1.429921807793681e+02,2.502863e+01
1.430120917644076e+02,2.509099e+01
1.430346819371728e+02,2.509631e+01
1.430713011860222e+02,2.441716e+01
1.431296174337469e+02,1.916796e+01
1.432173495390902e+02,-3.098042e+00
1.432855842509310e+02,-3.078259e+01
1.433271058797166e+02,-4.895902e+01
1.433553939240895e+02,-6.032077e+01
1.433758688294187e+02,-6.745316e+01
1.433911475613658e+02,-7.195190e+01
1.434093127267047e+02,-7.622842e+01
1.434289316994550e+02,-7.941910e+01
1.434516304213848e+02,-8.112291e+01
1.434738983529069e+02,-8.067812e+01
1.434921807793681e+02,-7.871542e+01
1.435120917644076e+02,-7.499712e+01
1.435346819371728e+02,-6.895911e+01
1.435713011860222e+02,-5.592655e+01
1.436296174337469e+02,-3.103815e+01
1.437173495390902e+02,2.877608e+00
1.437855842509310e+02,1.837232e+01
1.438271058797166e+02,2.249555e+01
1.438553939240895e+02,2.361164e+01
1.438758688294187e+02,2.387027e+01
1.438911475613658e+02,2.390473e+01
1.439093127267047e+02,2.386228e+01
1.439289316994550e+02,2.377665e+01
1.439516304213848e+02,2.370650e+01
1.439738983529069e+02,2.368483e+01
1.439921807793681e+02,2.373926e+01
1.440120917644076e+02,2.384705e+01
1.440346819371728e+02,2.392735e+01
1.440713011860223e+02,2.341862e+01
1.441296174337470e+02,1.854398e+01
1.442173495390904e+02,-3.023774e+00
1.442855842509312e+02,-3.017168e+01
1.443271058797167e+02,-4.807096e+01
1.443553939240895e+02,-5.927763e+01
1.443758688294187e+02,-6.631816e+01
1.443911475613658e+02,-7.076055e+01
1.444093127267047e+02,-7.498446e+01
1.444289316994550e+02,-7.813654e+01
1.444516304213848e+02,-7.982005e+01
1.444738983529069e+02,-7.938106e+01
1.444921807793681e+02,-7.744207e+01
1.445120917644076e+02,-7.376865e+01
1.445346819371728e+02,-6.780468e+01
1.445713011860223e+02,-5.494042e+01
1.446296174337470e+02,-3.042192e+01
1.447173495390904e+02,2.804263e+00
1.447855842509312e+02,1.776899e+01
1.448271058797167e+02,2.161852e+01
1.448553939240895e+02,2.258146e+01
1.448758688294187e+02,2.274937e+01
1.448911475613659e+02,2.272820e+01
1.449093127267047e+02,2.263377e+01
1.449289316994550e+02,2.251004e+01
1.449516304213847e+02,2.241983e+01
1.449738983529069e+02,2.240388e+01
1.449921807793681e+02,2.248174e+01
1.450120917644076e+02,2.263385e+01
1.450346819371728e+02,2.278727e+01
1.450713011860223e+02,2.244474e+01
1.451296174337470e+02,1.793541e+01
1.452173495390904e+02,-2.951341e+00
1.452855842509312e+02,-2.957585e+01
1.453271058797167e+02,-4.720483e+01
1.453553939240895e+02,-5.826026e+01
1.453758688294187e+02,-6.521120e+01
1.453911475613659e+02,-6.959864e+01
1.454093127267047e+02,-7.377122e+01
1.454289316994550e+02,-7.688567e+01
1.454516304213847e+02,-7.854938e+01
1.454738983529069e+02,-7.811604e+01
1.454921807793681e+02,-7.620018e+01
1.455120917644076e+02,-7.257052e+01
1.455346819371728e+02,-6.667877e+01
1.455713011860223e+02,-5.397865e+01
1.456296174337470e+02,-2.982092e+01
1.457173495390904e+02,2.732731e+00
1.457855842509312e+02,1.718057e+01
1.458271058797167e+02,2.076316e+01
1.458553939240895e+02,2.157673e+01
1.458758688294187e+02,2.165617e+01
1.458911475613659e+02,2.158072e+01
1.459093127267047e+02,2.143562e+01
1.459289316994550e+02,2.127471e+01
1.459516304213847e+02,2.116495e+01
1.459738983529069e+02,2.115458e+01
1.459921807793681e+02,2.125529e+01
1.460120917644076e+02,2.145061e+01
1.460346819371728e+02,2.167536e+01
1.460713011860223e+02,2.149493e+01
1.461296174337470e+02,1.734188e+01
1.462173495390904e+02,-2.880697e+00
1.462855842509312e+02,-2.899475e+01
1.463271058797167e+02,-4.636010e+01
1.463553939240895e+02,-5.726801e+01
1.463758688294187e+02,-6.413158e+01
1.463911475613659e+02,-6.846543e+01
1.464093127267047e+02,-7.258795e+01
1.464289316994550e+02,-7.566570e+01
1.464516304213848e+02,-7.731009e+01
1.464738983529069e+02,-7.688227e+01
1.464921807793681e+02,-7.498896e+01
1.465120917644076e+02,-7.140199e+01
1.465346819371728e+02,-6.558067e+01
1.465713011860223e+02,-5.304063e+01
1.466296174337470e+02,-2.923477e+01
1.467173495390904e+02,2.662965e+00
1.467855842509312e+02,1.660669e+01
1.468271058797167e+02,1.992893e+01
1.468553939240895e+02,2.059682e+01
1.468758688294187e+02,2.058996e+01
1.468911475613659e+02,2.046160e+01
1.469093127267047e+02,2.026706e+01
1.469289316994550e+02,2.006990e+01
1.469516304213848e+02,1.994107e+01
1.469738983529069e+02,1.993615e+01
1.469921807793681e+02,2.005913e+01
1.470120917644076e+02,2.029661e+01
1.470346819371728e+02,2.059091e+01
1.470713011860223e+02,2.056857e+01
1.471296174337470e+02,1.676300e+01
1.472173495390904e+02,-2.811798e+00
1.472855842509312e+02,-2.842799e+01
1.473271058797167e+02,-4.553623e+01
1.473553939240895e+02,-5.630028e+01
1.473758688294187e+02,-6.307863e+01
1.473911475613659e+02,-6.736021e+01
1.474093127267047e+02,-7.143392e+01
1.474289316994550e+02,-7.447586e+01
1.474516304213848e+02,-7.610142e+01
1.474738983529069e+02,-7.567897e+01
1.474921807793681e+02,-7.380767e+01
1.475120917644076e+02,-7.026233e+01
1.475346819371728e+02,-6.450970e+01
1.475713011860223e+02,-5.212579e+01
1.476296174337470e+02,-2.866309e+01
1.477173495390904e+02,2.594922e+00
1.477855842509312e+02,1.604698e+01
1.478271058797167e+02,1.911530e+01
1.478553939240895e+02,1.964112e+01
1.478758688294187e+02,1.955010e+01
1.478911475613659e+02,1.937011e+01
1.479093127267047e+02,1.912736e+01
1.479289316994550e+02,1.889485e+01
1.479516304213848e+02,1.874742e+01
1.479738983529069e+02,1.874781e+01
1.479921807793681e+02,1.889252e+01
1.480120917644076e+02,1.917111e+01
1.480346819371728e+02,1.953324e+01
1.480713011860223e+02,1.966510e+01
1.481296174337470e+02,1.619843e+01
1.482173495390904e+02,-2.744602e+00
1.482855842509312e+02,-2.787524e+01
1.483271058797167e+02,-4.473272e+01
1.483553939240895e+02,-5.535645e+01
1.483758688294187e+02,-6.205169e+01
1.483911475613659e+02,-6.628230e+01
1.484093127267047e+02,-7.030839e+01
1.484289316994550e+02,-7.331542e+01
1.484516304213848e+02,-7.492260e+01
1.484738983529069e+02,-7.450540e+01
1.484921807793681e+02,-7.265556e+01
1.485120917644076e+02,-6.915082e+01
1.485346819371728e+02,-6.346518e+01
1.485713011860222e+02,-5.123355e+01
1.486296174337469e+02,-2.810553e+01
1.487173495390902e+02,2.528561e+00
1.487855842509310e+02,1.550110e+01
1.488271058797166e+02,1.832178e+01
1.488553939240895e+02,1.870902e+01
1.488758688294187e+02,1.853592e+01
1.488911475613658e+02,1.830559e+01
1.489093127267047e+02,1.801582e+01
1.489289316994550e+02,1.774883e+01
1.489516304213848e+02,1.758325e+01
1.489738983529069e+02,1.758882e+01
1.489921807793681e+02,1.775472e+01
1.490120917644076e+02,1.807341e+01
1.490346819371728e+02,1.850171e+01
1.490713011860223e+02,1.878394e+01
1.491296174337470e+02,1.564780e+01
1.492173495390904e+02,-2.679065e+00
1.492855842509312e+02,-2.733615e+01
1.493271058797167e+02,-4.394905e+01
1.493553939240895e+02,-5.443594e+01
1.493758688294187e+02,-6.105012e+01
1.493911475613658e+02,-6.523101e+01
1.494093127267047e+02,-6.921066e+01
1.494289316994550e+02,-7.218363e+01
1.494516304213848e+02,-7.377291e+01
1.494738983529069e+02,-7.336082e+01
1.494921807793681e+02,-7.153191e+01
1.495120917644076e+02,-6.806677e+01
1.495346819371728e+02,-6.244647e+01
1.495713011860223e+02,-5.036334e+01
1.496296174337470e+02,-2.756175e+01
1.497173495390904e+02,2.463839e+00
1.497855842509312e+02,1.496870e+01
1.498271058797167e+02,1.754785e+01
1.498553939240895e+02,1.779995e+01
1.498758688294187e+02,1.754680e+01
1.498911475613659e+02,1.726737e+01
1.499093127267047e+02,1.693174e+01
1.499289316994550e+02,1.663111e+01
1.499516304213848e+02,1.644784e+01
1.499738983529069e+02,1.645846e+01
1.499921807793681e+02,1.664503e+01
1.500120917644076e+02,1.700283e+01
1.500346819371728e+02,1.749565e+01
1.500713011860223e+02,1.792455e+01
1.501296174337470e+02,1.511078e+01
1.502173495390904e+02,-2.615147e+00
1.502855842509312e+02,-2.681037e+01
1.503271058797167e+02,-4.318475e+01
1.503553939240895e+02,-5.353817e+01
1.503758688294187e+02,-6.007328e+01
1.503911475613659e+02,-6.420569e+01
1.504093127267047e+02,-6.814005e+01
1.504289316994550e+02,-7.107981e+01
1.504516304213847e+02,-7.265161e+01
1.504738983529069e+02,-7.224451e+01
1.504921807793681e+02,-7.043601e+01
1.505120917644076e+02,-6.700949e+01
1.505346819371728e+02,-6.145292e+01
1.505713011860223e+02,-4.951464e+01
1.506296174337470e+02,-2.703140e+01
1.507173495390904e+02,2.400715e+00
1.507855842509312e+02,1.444946e+01
1.508271058797167e+02,1.679304e+01
1.508553939240895e+02,1.691333e+01
1.508758688294187e+02,1.658210e+01
1.508911475613659e+02,1.625479e+01
1.509093127267047e+02,1.587443e+01
1.509289316994550e+02,1.554101e+01
1.509516304213847e+02,1.534048e+01
1.509738983529069e+02,1.535603e+01
1.509921807793681e+02,1.556276e+01
1.510120917644076e+02,1.595869e+01
1.510346819371728e+02,1.651445e+01
1.510713011860223e+02,1.708640e+01
1.511296174337470e+02,1.458702e+01
1.512173495390904e+02,-2.552808e+00
1.512855842509312e+02,-2.629757e+01
1.513271058797167e+02,-4.243932e+01
1.513553939240895e+02,-5.266257e+01
1.513758688294187e+02,-5.912058e+01
1.513911475613659e+02,-6.320569e+01
1.514093127267047e+02,-6.709589e+01
1.514289316994550e+02,-7.000325e+01
1.514516304213847e+02,-7.155801e+01
1.514738983529069e+02,-7.115577e+01
1.514921807793681e+02,-6.936719e+01
1.515120917644076e+02,-6.597833e+01
1.515346819371728e+02,-6.048391e+01
1.515713011860223e+02,-4.868689e+01
1.516296174337470e+02,-2.651415e+01
1.517173495390904e+02,2.339151e+00
1.517855842509312e+02,1.394304e+01
1.518271058797167e+02,1.605688e+01
1.518553939240895e+02,1.604861e+01
1.518758688294187e+02,1.564124e+01
1.518911475613659e+02,1.526723e+01
1.519093127267047e+02,1.484325e+01
1.519289316994550e+02,1.447783e+01
1.519516304213848e+02,1.426047e+01
1.519738983529069e+02,1.428083e+01
1.519921807793681e+02,1.450722e+01
1.520120917644076e+02,1.494035e+01
1.520346819371728e+02,1.555749e+01
1.520713011860223e+02,1.626894e+01
1.521296174337470e+02,1.407620e+01
1.522173495390904e+02,-2.491839e+00
1.522861616392105e+02,-2.601486e+01
1.523274830683105e+02,-4.185106e+01
1.523556611348585e+02,-5.189477e+01
1.523760660526914e+02,-5.824469e+01
1.523912961944501e+02,-6.226294e+01
1.524094936721145e+02,-6.610730e+01
1.524289990718945e+02,-6.895759e+01
1.524517399988494e+02,-7.049077e+01
1.524738971535687e+02,-7.009084e+01
1.524921792937441e+02,-6.832127e+01
1.525120912111022e+02,-6.496919e+01
1.525346810372181e+02,-5.953575e+01
1.525712997339817e+02,-4.787726e+01
1.526296151593945e+02,-2.600875e+01
1.527173462839992e+02,2.278105e+00
1.527855823865919e+02,1.344722e+01
1.528271046625675e+02,1.533635e+01
1.528553930621028e+02,1.520229e+01
1.528758681933055e+02,1.472040e+01
1.528911470820122e+02,1.430066e+01
1.529093121432063e+02,1.383399e+01
1.529289314821881e+02,1.343725e+01
1.529516300680103e+02,1.320342e+01
1.529738983567707e+02,1.322848e+01
1.529921807841542e+02,1.347411e+01
1.530120917661901e+02,1.394365e+01
1.530346819400721e+02,1.462086e+01
1.530713011907002e+02,1.546886e+01
1.531296174410740e+02,1.357624e+01
1.532173495495769e+02,-2.432129e+00
1.532868524797109e+02,-2.577825e+01
1.533279349893292e+02,-4.130150e+01
1.533559815115975e+02,-5.115968e+01
1.533763026004456e+02,-5.739755e+01
1.533914744956174e+02,-6.134636e+01
1.534097107882903e+02,-6.514529e+01
1.534290799043291e+02,-6.793481e+01
1.534518714664040e+02,-6.944586e+01
1.534738957115743e+02,-6.904776e+01
1.534921775075402e+02,-6.729672e+01
1.535120905458483e+02,-6.398065e+01
1.535346799551785e+02,-5.860696e+01
1.535712979881534e+02,-4.708423e+01
1.536296124248733e+02,-2.551382e+01
1.537173423702874e+02,2.218174e+00
1.537855801450395e+02,1.296150e+01
1.538271031991580e+02,1.463052e+01
1.538553920257166e+02,1.437323e+01
1.538758674284929e+02,1.381833e+01
1.538911465056753e+02,1.335381e+01
1.539093114416546e+02,1.284532e+01
1.539289312209638e+02,1.241789e+01
1.539516296431409e+02,1.216792e+01
1.539738983614161e+02,1.219759e+01
1.539921807899085e+02,1.246206e+01
1.540120917683333e+02,1.296726e+01
1.540346819435580e+02,1.370333e+01
1.540713011963244e+02,1.468509e+01
1.541296174498833e+02,1.308646e+01
1.542173495621849e+02,-2.373630e+00
1.542875338473775e+02,-2.554052e+01
1.543283813727049e+02,-4.075997e+01
1.543562982009551e+02,-5.043774e+01
1.543765365149515e+02,-5.656654e+01
1.543916508461258e+02,-6.044771e+01
1.544099255856480e+02,-6.420215e+01
1.544291598654649e+02,-6.693262e+01
1.544520015148827e+02,-6.842201e+01
1.544738942821065e+02,-6.802579e+01
1.544921757368523e+02,-6.629291e+01
1.545120898863725e+02,-6.301213e+01
1.545346788825370e+02,-5.769698e+01
1.545712962574877e+02,-4.630725e+01
1.546296097140962e+02,-2.502889e+01
1.547173384905375e+02,2.159496e+00
1.547855779229482e+02,1.248564e+01
1.548271017484608e+02,1.393899e+01
1.548553909983358e+02,1.356097e+01
1.548758666703269e+02,1.293453e+01
1.548911459343475e+02,1.242613e+01
1.549093107462009e+02,1.187666e+01
1.549289309620099e+02,1.141917e+01
1.549516292219644e+02,1.115338e+01
1.549738983660212e+02,1.118756e+01
1.549921807956129e+02,1.147050e+01
1.550120917704578e+02,1.201065e+01
1.550346819470135e+02,1.280437e+01
1.550713012018998e+02,1.391718e+01
1.551296174586162e+02,1.260661e+01
1.552173495746835e+02,-2.316312e+00
1.552882059633626e+02,-2.530187e+01
1.553288223360489e+02,-4.022636e+01
1.553566112768495e+02,-4.972864e+01
1.553767678473532e+02,-5.575125e+01
1.553918252832249e+02,-5.956652e+01
1.554101381073870e+02,-6.327739e+01
1.554292389718805e+02,-6.595047e+01
1.554521301713000e+02,-6.741866e+01
1.554738928652266e+02,-6.702438e+01
1.554921739817561e+02,-6.530928e+01
1.555120892327031e+02,-6.206308e+01
1.555346778193393e+02,-5.680530e+01
1.555712945420584e+02,-4.554589e+01
1.556296070271792e+02,-2.455369e+01
1.557173346449161e+02,2.102035e+00
1.557855757204132e+02,1.201937e+01
1.558271003105379e+02,1.326138e+01
1.558553899800042e+02,1.276504e+01
1.558758659188397e+02,1.206850e+01
1.558911453680529e+02,1.151710e+01
1.559093100568745e+02,1.092748e+01
1.559289307053375e+02,1.044053e+01
1.559516288044985e+02,1.015924e+01
1.559738983705856e+02,1.019784e+01
1.559921808012668e+02,1.049888e+01
1.560120917725635e+02,1.107326e+01
1.560346819504385e+02,1.192349e+01
1.560713012074258e+02,1.316472e+01
1.561296174672717e+02,1.213640e+01
1.562173495870714e+02,-2.260140e+00
1.562888690468974e+02,-2.506251e+01
1.563292579968862e+02,-3.970053e+01
1.563569208135422e+02,-4.903208e+01
1.563769966491907e+02,-5.495129e+01
1.563919978445163e+02,-5.870235e+01
1.564103483972237e+02,-6.237053e+01
1.564293172403227e+02,-6.498783e+01
1.564522574629429e+02,-6.643527e+01
1.564738914609724e+02,-6.604298e+01
1.564921722422987e+02,-6.434529e+01
1.565120885848578e+02,-6.113297e+01
1.565346767656144e+02,-5.593141e+01
1.565712928419119e+02,-4.479971e+01
1.566296043641951e+02,-2.408797e+01
1.567173308335279e+02,2.045760e+00
1.567855735374941e+02,1.156242e+01
1.568270988854280e+02,1.259731e+01
1.568553889707491e+02,1.198501e+01
1.568758651740516e+02,1.121977e+01
1.568911448068069e+02,1.062623e+01
1.569093093736941e+02,9.997260e+00
1.569289304509535e+02,9.481425e+00
1.569516283907546e+02,9.184952e+00
1.569738983751093e+02,9.227886e+00
1.569921808068704e+02,9.546658e+00
1.570120917746505e+02,1.015460e+01
1.570346819538330e+02,1.106019e+01
1.570713012129028e+02,1.242728e+01
1.571296174758504e+02,1.167557e+01
1.572173495993492e+02,-2.205086e+00
1.572895233142180e+02,-2.482262e+01
1.573296884719162e+02,-3.918238e+01
1.573572268851020e+02,-4.834779e+01
1.573772229719999e+02,-5.416579e+01
1.573922773763495e+02,-5.787809e+01
1.574108702822742e+02,-6.153397e+01
1.574295114529339e+02,-6.405718e+01
1.574525733117125e+02,-6.547590e+01
1.574738879678692e+02,-6.508212e+01
1.574921679153687e+02,-6.340070e+01
1.575120869733286e+02,-6.022146e+01
1.575346741444506e+02,-5.507523e+01
1.575712886127564e+02,-4.406915e+01
1.576295977399363e+02,-2.363283e+01
1.577173213524887e+02,1.989429e+00
1.577855681074024e+02,1.111436e+01
1.578270953404436e+02,1.194641e+01
1.578553864602210e+02,1.122048e+01
1.578758633213906e+02,1.038789e+01
1.578911434107085e+02,9.753021e+00
1.579093076742866e+02,9.085480e+00
1.579289298181743e+02,8.541311e+00
1.579516273615682e+02,8.229945e+00
1.579738983863619e+02,8.277124e+00
1.579921808208090e+02,8.613274e+00
1.580120917798418e+02,9.254105e+00
1.580346819622767e+02,1.021398e+01
1.580713012265263e+02,1.170442e+01
1.581296174971889e+02,1.122387e+01
1.582173496298893e+02,-2.151120e+00
1.582901690120710e+02,-2.458238e+01
1.583301138990673e+02,-3.867174e+01
1.583575295810895e+02,-4.767544e+01
1.583774468789132e+02,-5.339482e+01
1.583925562587490e+02,-5.706981e+01
1.584113131788169e+02,-6.070003e+01
1.584296762401668e+02,-6.314150e+01
1.584528412964612e+02,-6.453397e+01
1.584738849965842e+02,-6.413990e+01
1.584921642348145e+02,-6.247459e+01
1.585120856025340e+02,-5.932781e+01
1.585346719148426e+02,-5.423578e+01
1.585712850153577e+02,-4.335273e+01
1.586295921051939e+02,-2.318627e+01
1.587173132876059e+02,1.934569e+00
1.587855634884333e+02,1.067519e+01
1.588270923250257e+02,1.130833e+01
1.588553843247393e+02,1.047098e+01
1.588758617455021e+02,9.572351e+00
1.588911422231775e+02,8.896970e+00
1.589093062287617e+02,8.191618e+00
1.589289292799285e+02,7.619671e+00
1.589516264861360e+02,7.293705e+00
1.589738983959332e+02,7.345046e+00
1.589921808326650e+02,7.698235e+00
1.590120917842574e+02,8.371311e+00
1.590346819694587e+02,9.384395e+00
1.590713012381142e+02,1.099578e+01
1.591296175153393e+02,1.078104e+01
1.592173496558664e+02,-2.098208e+00
1.592908063337011e+02,-2.434194e+01
1.593305343821456e+02,-3.816851e+01
1.593578289671753e+02,-4.701476e+01
1.593776684155293e+02,-5.263803e+01
1.593928321589874e+02,-5.627667e+01
1.594116546973141e+02,-5.986543e+01
1.594298032900681e+02,-6.223952e+01
1.594530479050163e+02,-6.360885e+01
1.594738827026395e+02,-6.321573e+01
1.594921613932842e+02,-6.156646e+01
1.595120845442256e+02,-5.845154e+01
1.595346701934956e+02,-5.341257e+01
1.595712822380184e+02,-4.265003e+01
1.596295877549267e+02,-2.274798e+01
1.597173070611018e+02,1.881207e+00
1.597855599223801e+02,1.024469e+01
1.598270899970073e+02,1.068272e+01
1.598553826760728e+02,9.736100e+00
1.598758605288639e+02,8.772728e+00
1.598911413063652e+02,8.057625e+00
1.599093051127714e+02,7.315198e+00
1.599289288643858e+02,6.716021e+00
1.599516258102746e+02,6.375741e+00
1.599738984033225e+02,6.431162e+00
1.599921808418181e+02,6.801058e+00
1.600120917876665e+02,7.505750e+00
1.600346819750035e+02,8.571005e+00
1.600713012470605e+02,1.030097e+01
1.601296175293520e+02,1.034686e+01
1.602173496759215e+02,-2.046323e+00
1.602914354773154e+02,-2.410146e+01
1.603309500292226e+02,-3.767256e+01
1.603581251124069e+02,-4.636550e+01
1.603778876300652e+02,-5.189509e+01
1.603931051382046e+02,-5.549797e+01
1.604119925707465e+02,-5.904602e+01
1.604299289696817e+02,-6.135486e+01
1.604532522800403e+02,-6.270150e+01
1.604738804319181e+02,-6.230948e+01
1.604921585805189e+02,-6.067591e+01
1.605120834966291e+02,-5.759226e+01
1.605346684895710e+02,-5.260532e+01
1.605712794887872e+02,-4.196092e+01
1.606295834486733e+02,-2.231814e+01
1.607173008975409e+02,1.828939e+00
1.607855563924002e+02,9.822560e+00
1.608270876925561e+02,1.006926e+01
1.608553810441027e+02,9.015475e+00
1.608758593245492e+02,7.988607e+00
1.608911403988405e+02,7.234549e+00
1.609093040080880e+02,6.455764e+00
1.609289284530530e+02,5.829881e+00
1.609516251412605e+02,5.475565e+00
1.609738984106368e+02,5.534986e+00
1.609921808508783e+02,5.921266e+00
1.610120917910408e+02,6.656962e+00
1.610346819804919e+02,7.773377e+00
1.610713012559159e+02,9.619622e+00
1.611296175432223e+02,9.921093e+00
1.612173496957728e+02,-1.995438e+00
1.612920566510812e+02,-2.386108e+01
1.613313609559464e+02,-3.718377e+01
1.613584180915715e+02,-4.572738e+01
1.613781045751078e+02,-5.116565e+01
1.613933752629367e+02,-5.473335e+01
1.614123268826767e+02,-5.824143e+01
1.614300533114860e+02,-6.048702e+01
1.614534544744664e+02,-6.181141e+01
1.614738781848895e+02,-6.142066e+01
1.614921557971000e+02,-5.980249e+01
1.615120824599609e+02,-5.674949e+01
1.615346668034212e+02,-5.181357e+01
1.615712767682326e+02,-4.128506e+01
1.616295791873248e+02,-2.189655e+01
1.617172947982000e+02,1.777733e+00
1.617855528992240e+02,9.408583e+00
1.618270854121486e+02,9.467604e+00
1.618553794291661e+02,8.308721e+00
1.618758581328067e+02,7.219571e+00
1.618911395007905e+02,6.427306e+00
1.619093029149392e+02,5.612862e+00
1.619289280460149e+02,4.960784e+00
1.619516244792314e+02,4.592699e+00
1.619738984178746e+02,4.656046e+00
1.619921808598438e+02,5.058394e+00
1.620120917943800e+02,5.824497e+00
1.620346819859230e+02,6.991087e+00
1.620713012646787e+02,8.951379e+00
1.621296175569477e+02,9.503512e+00
1.622173497154168e+02,-1.945528e+00
1.622926700576630e+02,-2.362093e+01
1.623317672753154e+02,-3.670203e+01
1.623587079779066e+02,-4.510016e+01
1.623783193022176e+02,-5.044936e+01
1.623936425983963e+02,-5.398246e+01
1.624126577149748e+02,-5.745127e+01
1.624301763472527e+02,-5.963558e+01
1.624536545400744e+02,-6.093817e+01
1.624738759619702e+02,-6.054881e+01
1.624921530435432e+02,-5.894574e+01
1.625120814344132e+02,-5.592281e+01
1.625346651353587e+02,-5.103694e+01
1.625712740768589e+02,-4.062209e+01
1.626295749716715e+02,-2.148297e+01
1.627172887642124e+02,1.727561e+00
1.627855494434999e+02,9.002541e+00
1.628270831562074e+02,8.877453e+00
1.628553778315622e+02,7.615466e+00
1.628758569538572e+02,6.465220e+00
1.628911386123816e+02,5.635474e+00
1.629093018335274e+02,4.786052e+00
1.629289276433469e+02,4.108274e+00
1.629516238243101e+02,3.726685e+00
1.629738984250347e+02,3.793880e+00
1.629921808687130e+02,4.211989e+00
1.630120917976832e+02,5.007919e+00
1.630346819912958e+02,6.223728e+00
1.630713012733474e+02,8.295887e+00
1.631296175705256e+02,9.093901e+00
1.632173497348497e+02,-1.896565e+00
1.632932758972308e+02,-2.338113e+01
1.633321690996299e+02,-3.622720e+01
1.633589948444794e+02,-4.448356e+01
1.633785318629451e+02,-4.974590e+01
1.633939072097403e+02,-5.324495e+01
1.634129851493884e+02,-5.667522e+01
1.634302981086354e+02,-5.880012e+01
1.634538525284479e+02,-6.008130e+01
1.634738737635167e+02,-5.969349e+01
1.634921503202905e+02,-5.810520e+01
1.635120804201506e+02,-5.511178e+01
1.635346634856512e+02,-5.027502e+01
1.635712714150983e+02,-3.997166e+01
1.636295708023906e+02,-2.107719e+01
1.637172827965486e+02,1.678396e+00
1.637855460257828e+02,8.604219e+00
1.638270809250942e+02,8.298498e+00
1.638553762515469e+02,6.935350e+00
1.638758557878894e+02,5.725162e+00
1.638911377337562e+02,4.858641e+00
1.639093007640259e+02,3.974902e+00
1.639289272451136e+02,3.271909e+00
1.639516231766015e+02,2.877069e+00
1.639738984321158e+02,2.948040e+00
1.639921808774844e+02,3.381613e+00
1.640120918009500e+02,4.206806e+00
1.640346819966093e+02,5.470900e+00
1.640713012819205e+02,7.652810e+00
1.641296175839537e+02,8.692048e+00
1.642173497540682e+02,-1.848525e+00
1.642938743675701e+02,-2.314179e+01
1.643325665405360e+02,-3.575917e+01
1.643592787642072e+02,-4.387735e+01
1.643787423088434e+02,-4.905494e+01
1.643941691620856e+02,-5.252825e+01
1.644112785217018e+02,-5.560683e+01
1.644296633463615e+02,-5.790243e+01
1.644528203282629e+02,-5.921598e+01
1.644738852292604e+02,-5.884724e+01
1.644921645230325e+02,-5.727872e+01
1.645120857098787e+02,-5.431510e+01
1.645346720894396e+02,-4.952509e+01
1.645712852970643e+02,-3.932852e+01
1.646295925464426e+02,-2.067097e+01
1.647173139191587e+02,1.636761e+00
1.647860926840209e+02,8.228538e+00
1.648274379974479e+02,7.718499e+00
1.648556291964818e+02,6.255736e+00
1.648760424762273e+02,4.990550e+00
1.648912784252738e+02,4.091768e+00
1.649094720378633e+02,3.174265e+00
1.649289910169995e+02,2.452549e+00
1.649517268980907e+02,2.045964e+00
1.649738972970840e+02,2.121224e+00
1.649921794715170e+02,2.570423e+00
1.650120912773119e+02,3.424223e+00
1.650346811449087e+02,4.735454e+00
1.650712999077361e+02,7.024550e+00
1.651296154315488e+02,8.299551e+00
1.652173466735117e+02,-1.800946e+00
1.652944614533806e+02,-2.290359e+01
1.653329569074633e+02,-3.529954e+01
1.653595578066044e+02,-4.328373e+01
1.653789492059075e+02,-4.837907e+01
1.653944266716344e+02,-5.182059e+01
1.654113358918564e+02,-5.482636e+01
1.654296846902211e+02,-5.709213e+01
1.654528550381021e+02,-5.839183e+01
1.654738848440836e+02,-5.802642e+01
1.654921640459105e+02,-5.647275e+01
1.655120855321780e+02,-5.353752e+01
1.655346718004081e+02,-4.879440e+01
1.655712848307213e+02,-3.870440e+01
1.656295918159904e+02,-2.028102e+01
1.657173128736727e+02,1.590503e+00
1.657866314608043e+02,7.856209e+00
1.658277903341314e+02,7.148922e+00
1.658558789358871e+02,5.590038e+00
1.658762268545336e+02,4.271787e+00
1.658914173972878e+02,3.341879e+00
1.659096412537578e+02,2.391454e+00
1.659290540174935e+02,1.651896e+00
1.659518293637337e+02,1.233934e+00
1.659738961737242e+02,1.313419e+00
1.659921780800071e+02,1.777889e+00
1.660120907590580e+02,2.659640e+00
1.660346803019654e+02,4.016919e+00
1.660712985476806e+02,6.410731e+00
1.661296133012709e+02,7.916064e+00
1.662173436246109e+02,-1.754479e+00
1.662950389937873e+02,-2.266715e+01
1.663333413969701e+02,-3.484848e+01
1.663598328177324e+02,-4.270258e+01
1.663791531780344e+02,-4.771800e+01
1.663946805162066e+02,-5.112838e+01
1.664113924530452e+02,-5.406363e+01
1.664297057326889e+02,-5.630032e+01
1.664528892576676e+02,-5.758651e+01
1.664738844642758e+02,-5.722435e+01
1.664921635754394e+02,-5.568520e+01
1.665120853569544e+02,-5.277770e+01
1.665346715154055e+02,-4.808041e+01
1.665712843708787e+02,-3.809454e+01
1.666295910957197e+02,-1.989998e+01
1.667173118427580e+02,1.545314e+00
1.667871607018644e+02,7.487270e+00
1.668281368333839e+02,6.589658e+00
1.668561246817769e+02,4.938020e+00
1.668764083384694e+02,3.568551e+00
1.668915542083815e+02,2.608598e+00
1.669098078726017e+02,1.626075e+00
1.669291160462092e+02,8.694996e-01
1.669519302476608e+02,4.405118e-01
1.669738950658204e+02,5.241583e-01
1.669921767076422e+02,1.003550e+00
1.670120902479340e+02,1.912612e+00
1.670346794706190e+02,3.314879e+00
1.670712972063355e+02,5.810997e+00
1.671296112002966e+02,7.541366e+00
1.672173406176371e+02,-1.709100e+00
1.672956071740317e+02,-2.243258e+01
1.673337201089802e+02,-3.440586e+01
1.673601038608439e+02,-4.213364e+01
1.673793542691071e+02,-4.707139e+01
1.673949307515686e+02,-5.045128e+01
1.674114482179824e+02,-5.331822e+01
1.674297264785175e+02,-5.552655e+01
1.674529229946941e+02,-5.679956e+01
1.674738840897591e+02,-5.644058e+01
1.674921631115223e+02,-5.491560e+01
1.675120851841717e+02,-5.203522e+01
1.675346712343730e+02,-4.738270e+01
1.675712839174418e+02,-3.749859e+01
1.676295903854821e+02,-1.952762e+01
1.677173108262020e+02,1.501168e+00
1.677876805762424e+02,7.121833e+00
1.678284775845942e+02,6.040551e+00
1.678563664900107e+02,4.299399e+00
1.678765869665172e+02,2.880495e+00
1.678916888865108e+02,1.891538e+00
1.679099719266966e+02,8.777172e-01
1.679291771155087e+02,1.049125e-01
1.679520295700272e+02,-3.347590e-01
1.679738939733593e+02,-2.470170e-01
1.679921753544056e+02,2.469572e-01
1.680120897439339e+02,1.182704e+00
1.680346786508595e+02,2.628927e+00
1.680712958836849e+02,5.225001e+00
1.681296091286007e+02,7.175237e+00
1.682173376525550e+02,-1.664781e+00
1.682961661720079e+02,-2.220000e+01
1.683340931394969e+02,-3.397154e+01
1.683603709967175e+02,-4.157666e+01
1.683795525212915e+02,-4.643890e+01
1.683951774313053e+02,-4.978895e+01
1.684115031988553e+02,-5.258970e+01
1.684297469322622e+02,-5.477039e+01
1.684529562565952e+02,-5.603052e+01
1.684738837204585e+02,-5.567467e+01
1.684921626540662e+02,-5.416354e+01
1.685120850137954e+02,-5.130964e+01
1.685346709572545e+02,-4.670088e+01
1.685712834703198e+02,-3.691621e+01
1.686295896851356e+02,-1.916375e+01
1.687173098238017e+02,1.458037e+00
1.687881912508286e+02,6.759999e+00
1.688288126766039e+02,5.501448e+00
1.688566044163580e+02,3.673902e+00
1.688767627771993e+02,2.207274e+00
1.688918214597022e+02,1.190317e+00
1.689101334484958e+02,1.459780e-01
1.689292372377928e+02,-6.423011e-01
1.689521273510501e+02,-1.092325e+00
1.689738928963128e+02,-1.000554e+00
1.689921740202628e+02,-4.923292e-01
1.690120892470447e+02,4.694943e-01
1.690346778426659e+02,1.958665e+00
1.690712945796949e+02,4.652402e+00
1.691296070861302e+02,6.815392e+00
1.692151463504198e+02,-1.212304e+00
1.692951395506272e+02,-2.150308e+01
1.693334083888499e+02,-3.324337e+01
1.693598807517674e+02,-4.084470e+01
1.693791887365650e+02,-4.570879e+01
1.693947247665341e+02,-4.902334e+01
1.694114023136368e+02,-5.187047e+01
1.694297094010834e+02,-5.404487e+01
1.694528952232492e+02,-5.529650e+01
1.694738843980561e+02,-5.494503e+01
1.694921634934124e+02,-5.344750e+01
1.695120853264040e+02,-5.061888e+01
1.695346714657150e+02,-4.605167e+01
1.695712842907047e+02,-3.636147e+01
1.696295909701398e+02,-1.881678e+01
1.697173116630169e+02,1.417407e+00
1.697886818078610e+02,6.411205e+00
1.698291349138892e+02,4.985883e+00
1.698568333404968e+02,3.077102e+00
1.698769319827861e+02,1.565609e+00
1.698919490701576e+02,5.223332e-01
1.699102889535402e+02,-5.509938e-01
1.699292951165019e+02,-1.353623e+00
1.699522214821284e+02,-1.813415e+00
1.699738918581331e+02,-1.717781e+00
1.699921727342639e+02,-1.195989e+00
1.700120887680859e+02,-2.093441e-01
1.700346770636361e+02,1.320701e+00
1.700712933227591e+02,4.107392e+00
1.701296051173593e+02,6.472472e+00
1.702128936174712e+02,-7.789180e-01
1.703016342281364e+02,-2.302993e+01
1.703377649120185e+02,-3.397740e+01
1.703630087494192e+02,-4.103389e+01
1.703815132467259e+02,-4.554670e+01
1.703976159039857e+02,-4.884957e+01
1.704131845479207e+02,-5.138953e+01
1.704303722531094e+02,-5.334156e+01
1.704539730875709e+02,-5.453722e+01
1.704738724259065e+02,-5.417497e+01
1.704921486633746e+02,-5.268693e+01
1.705120798030394e+02,-4.988446e+01
1.705346624819140e+02,-4.536272e+01
1.705712697955930e+02,-3.577534e+01
1.706295682656529e+02,-1.845439e+01
1.707172791655869e+02,1.369197e+00
1.707891825697527e+02,6.035346e+00
1.708294642040067e+02,4.435482e+00
1.708570674014674e+02,2.441163e+00
1.708771050325761e+02,8.824760e-01
1.708921304671953e+02,-1.917682e-01
1.709105947431014e+02,-1.300874e+00
1.709294089197815e+02,-2.113141e+00
1.709524065631087e+02,-2.582049e+00
1.709738898134243e+02,-2.481761e+00
1.709921702014706e+02,-1.945109e+00
1.710120878247687e+02,-9.320185e-01
1.710346755293241e+02,6.415061e-01
1.710712908472019e+02,3.527114e+00
1.711296012398221e+02,6.107043e+00
1.712104245984303e+02,-3.419853e-01
1.712989719627601e+02,-2.183729e+01
1.713359720546669e+02,-3.292274e+01
1.713617189122585e+02,-4.009376e+01
1.713805537623317e+02,-4.468530e+01
1.713964229037439e+02,-4.795260e+01
1.714117809407458e+02,-5.048537e+01
1.714298502507579e+02,-5.257135e+01
1.714531242711648e+02,-5.379124e+01
1.714738818542967e+02,-5.344354e+01
1.714921603424338e+02,-5.197246e+01
1.715120841528433e+02,-4.919570e+01
1.715346695569089e+02,-4.471450e+01
1.715712812109052e+02,-3.521968e+01
1.716295861461113e+02,-1.810396e+01
1.717173047584029e+02,1.331826e+00
1.717886757581505e+02,5.686632e+00
1.718291309378894e+02,3.956105e+00
1.718568305151171e+02,1.875654e+00
1.718769298941724e+02,2.621668e-01
1.718919474948724e+02,-8.437870e-01
1.719102870337339e+02,-1.977005e+00
1.719292944019768e+02,-2.821764e+00
1.719522203200664e+02,-3.304397e+00
1.719738918709571e+02,-3.201942e+00
1.719921727501491e+02,-2.653028e+00
1.720120887740022e+02,-1.615031e+00
1.720346770732591e+02,-2.716503e-04
1.720712933382854e+02,2.978965e+00
1.721296051416785e+02,5.761273e+00
1.722080278081488e+02,4.783302e-02
1.722963912142629e+02,-2.071254e+01
1.723342434374458e+02,-3.192346e+01
1.723604786730700e+02,-3.920250e+01
1.723796324489816e+02,-4.386895e+01
1.723952768767104e+02,-4.709657e+01
1.724115253660701e+02,-4.978116e+01
1.724297551787031e+02,-5.188135e+01
1.724529696669277e+02,-5.309707e+01
1.724738835715507e+02,-5.275488e+01
1.724921624696127e+02,-5.129704e+01
1.725120849450970e+02,-4.854418e+01
1.725346708455160e+02,-4.410206e+01
1.725712832900332e+02,-3.469616e+01
1.726295894027448e+02,-1.777618e+01
1.727173094196175e+02,1.293549e+00
1.727880177654197e+02,5.361629e+00
1.728286987985711e+02,3.511514e+00
1.728565235443181e+02,1.347384e+00
1.728767030129206e+02,-3.202247e-01
1.728917763912417e+02,-1.461056e+00
1.729100785353839e+02,-2.621917e+00
1.729292167982962e+02,-3.494912e+00
1.729520941090112e+02,-3.989915e+00
1.729738932626342e+02,-3.885151e+00
1.729921744740270e+02,-3.324358e+00
1.730120894160450e+02,-2.262732e+00
1.730346781175460e+02,-6.088866e-01
1.730712950232038e+02,2.455097e+00
1.731287037559728e+02,5.421337e+00
1.732051104817856e+02,4.810976e-01
1.732926976677780e+02,-1.931543e+01
1.733317855766028e+02,-3.075184e+01
1.733587210393450e+02,-3.821461e+01
1.733783289788861e+02,-4.300632e+01
1.733936546452122e+02,-4.618343e+01
1.734126726224782e+02,-4.931136e+01
1.734301818910558e+02,-5.128305e+01
1.734536635546052e+02,-5.246146e+01
1.734738758618362e+02,-5.211301e+01
1.734921529195060e+02,-5.066394e+01
1.735120813882161e+02,-4.793298e+01
1.735346650602188e+02,-4.352846e+01
1.735712739556226e+02,-3.420764e+01
1.736295747817718e+02,-1.747327e+01
1.737172884924022e+02,1.254260e+00
1.737873602049205e+02,5.061777e+00
1.738284587466144e+02,3.085405e+00
1.738563531183692e+02,8.428252e-01
1.738765770873011e+02,-8.695177e-01
1.738925280850841e+02,-2.100807e+00
1.739112783028282e+02,-3.308734e+00
1.739296632649315e+02,-4.149610e+00
1.739528201958394e+02,-4.643456e+00
1.739738852307298e+02,-4.531078e+00
1.739921645248526e+02,-3.954978e+00
1.740120857105566e+02,-2.870945e+00
1.740346720905422e+02,-1.180752e+00
1.740712852988433e+02,1.933944e+00
1.741217003668654e+02,4.943789e+00
1.741983268871155e+02,1.383750e+00
1.742811333301817e+02,-1.582579e+01
1.743242140306147e+02,-2.817003e+01
1.743533509490789e+02,-3.634318e+01
1.743743630707767e+02,-4.160561e+01
1.743900135904566e+02,-4.496386e+01
1.744079335767289e+02,-4.807138e+01
1.744284179858369e+02,-5.055337e+01
1.744507948504083e+02,-5.183040e+01
1.744739074048629e+02,-5.153222e+01
1.744921919920351e+02,-5.010603e+01
1.745120959404368e+02,-4.739641e+01
1.745346887295068e+02,-4.302110e+01
1.745713121451568e+02,-3.376813e+01
1.746296345990842e+02,-1.718872e+01
1.747173741059272e+02,1.233265e+00
1.747868670972762e+02,4.803588e+00
1.748286876542443e+02,2.684187e+00
1.748565156308454e+02,3.765487e-01
1.748766971651884e+02,-1.374336e+00
1.748917719815636e+02,-2.566353e+00
1.749100731626608e+02,-3.775764e+00
1.749292147984604e+02,-4.683407e+00
1.749520908565455e+02,-5.197011e+00
1.749738932984669e+02,-5.086773e+00
1.749921745184131e+02,-4.504031e+00
1.750120894325762e+02,-3.400831e+00
1.750346781444341e+02,-1.678394e+00
1.750712950665867e+02,1.504910e+00
1.751208135260608e+02,4.619918e+00
1.751953603430624e+02,1.707712e+00
1.752774378455761e+02,-1.460374e+01
1.753218342279174e+02,-2.713153e+01
1.753516773684228e+02,-3.547937e+01
1.753731324191886e+02,-4.086168e+01
1.753890878880637e+02,-4.429900e+01
1.754068095278209e+02,-4.739445e+01
1.754279989920711e+02,-4.999105e+01
1.754501132871225e+02,-5.128236e+01
1.754739146322959e+02,-5.100120e+01
1.754922009446387e+02,-4.958766e+01
1.755120992747137e+02,-4.689669e+01
1.755346941527225e+02,-4.255080e+01
1.755713208952505e+02,-3.336502e+01
1.756296483042441e+02,-1.693464e+01
1.757173937199899e+02,1.205636e+00
1.757863387258994e+02,4.566036e+00
1.758288685497864e+02,2.310686e+00
1.758566441010622e+02,-5.369392e-02
1.758775698279687e+02,-1.903551e+00
1.758927093823524e+02,-3.115858e+00
1.759115027240065e+02,-4.364458e+00
1.759297467556127e+02,-5.224624e+00
1.759529559693282e+02,-5.732612e+00
1.759738837236482e+02,-5.614287e+00
1.759921626580173e+02,-5.017744e+00
1.760120850152669e+02,-3.896214e+00
1.760346709596481e+02,-2.144302e+00
1.760712834741817e+02,1.133897e+00
1.761266670089562e+02,4.531446e+00
1.761971959936708e+02,1.449733e+00
1.762829942051258e+02,-1.584514e+01
1.763254196764571e+02,-2.779658e+01
1.763542014594713e+02,-3.571529e+01
1.763749894735506e+02,-4.081925e+01
1.763904851520502e+02,-4.407766e+01
1.764085068051458e+02,-4.713636e+01
1.764286315515032e+02,-4.951897e+01
1.764511422310495e+02,-5.076701e+01
1.764739036637021e+02,-5.046642e+01
1.764921873578598e+02,-4.905823e+01
1.765120942144943e+02,-4.638533e+01
1.765346859222526e+02,-4.207135e+01
1.765713076157794e+02,-3.295756e+01
1.766296275047268e+02,-1.668342e+01
1.767173639526655e+02,1.171167e+00
1.767857388535766e+02,4.326242e+00
1.768290265901069e+02,1.932296e+00
1.768573452827796e+02,-5.330183e-01
1.768809901622124e+02,-2.650095e+00
1.768969655765970e+02,-3.938643e+00
1.769120291067337e+02,-4.930227e+00
1.769299425592530e+02,-5.763633e+00
1.769532743785328e+02,-6.274371e+00
1.769738801863409e+02,-6.151592e+00
1.769921582763198e+02,-5.543705e+00
1.770120833833320e+02,-4.403551e+00
1.770346683052923e+02,-2.621212e+00
1.770712791914589e+02,7.394490e-01
1.771295829829529e+02,4.344807e+00
1.771973221514467e+02,1.396768e+00
1.772848996861952e+02,-1.610388e+01
1.773266592856772e+02,-2.778016e+01
1.773550777647127e+02,-3.550970e+01
1.773756355604124e+02,-4.049353e+01
1.773909717946894e+02,-4.367547e+01
1.774090988010262e+02,-4.670657e+01
1.774288520395700e+02,-4.900615e+01
1.774515008573053e+02,-5.023319e+01
1.774738997677724e+02,-4.992818e+01
1.774921825319657e+02,-4.852829e+01
1.775120924171441e+02,-4.587387e+01
1.775346829988526e+02,-4.159109e+01
1.775713028989988e+02,-3.254806e+01
1.776296201168026e+02,-1.642871e+01
1.777173533791051e+02,1.139162e+00
1.777851434446370e+02,4.089509e+00
1.778291934391247e+02,1.558185e+00
1.778589022720819e+02,-1.085993e+00
1.778853964421392e+02,-3.478188e+00
1.779024391337443e+02,-4.799977e+00
1.779235300435884e+02,-6.021250e+00
1.779428410940145e+02,-6.626136e+00
1.779742129375135e+02,-6.620839e+00
1.779925704353577e+02,-6.048875e+00
1.780122368732579e+02,-4.899015e+00
1.780349179544243e+02,-3.073166e+00
1.780716819664211e+02,3.710892e-01
1.781302137310289e+02,4.103933e+00
1.781960145163780e+02,1.504146e+00
1.782835694011286e+02,-1.551341e+01
1.783257933298585e+02,-2.718649e+01
1.783544654075280e+02,-3.493885e+01
1.783751840056165e+02,-3.994194e+01
1.783906316487131e+02,-4.313770e+01
1.784086849706893e+02,-4.615176e+01
1.784286979162434e+02,-4.848179e+01
1.784512501755549e+02,-4.970939e+01
1.784739024943991e+02,-4.941133e+01
1.784921859094429e+02,-4.802197e+01
1.785120936750481e+02,-4.538553e+01
1.785346850448406e+02,-4.113193e+01
1.785713062001135e+02,-3.215533e+01
1.786296252873640e+02,-1.618249e+01
1.787173607792034e+02,1.110681e+00
1.787845779571595e+02,3.863271e+00
1.788286708087711e+02,1.253500e+00
1.788598025823740e+02,-1.584601e+00
1.788856658455733e+02,-3.965089e+00
1.789027734668695e+02,-5.306732e+00
1.789239428219271e+02,-6.541570e+00
1.789435129727219e+02,-7.148215e+00
1.789753011268656e+02,-7.102896e+00
1.789939179893953e+02,-6.489783e+00
1.790127384993297e+02,-5.352634e+00
1.790357337916371e+02,-3.453727e+00
1.790729978335164e+02,1.054781e-01
1.791322724360710e+02,3.913567e+00
1.791966278264957e+02,1.399239e+00
1.792844382381499e+02,-1.550795e+01
1.793263586208432e+02,-2.700188e+01
1.793548650484738e+02,-3.463797e+01
1.793754786643122e+02,-3.956848e+01
1.793908535937841e+02,-4.271844e+01
1.794089549705547e+02,-4.570954e+01
1.794287984763488e+02,-4.799432e+01
1.794514137374791e+02,-4.920836e+01
1.794739007170478e+02,-4.890947e+01
1.794921837078352e+02,-4.752858e+01
1.795120928550839e+02,-4.490943e+01
1.795346837111643e+02,-4.068469e+01
1.795713040482838e+02,-3.177363e+01
1.796296219169388e+02,-1.594451e+01
1.797173559554655e+02,1.081521e+00
1.797840025857238e+02,3.641038e+00
1.798270561131586e+02,1.045123e+00
1.798597666182471e+02,-1.998079e+00
1.798837133130992e+02,-4.261504e+00
1.799003495231452e+02,-5.631409e+00
1.799162125086368e+02,-6.678195e+00
1.799314978641556e+02,-7.368942e+00
1.799558030991741e+02,-7.855171e+00
1.799738523742752e+02,-7.713475e+00
1.799921238250548e+02,-7.064969e+00
1.800120705520503e+02,-5.870500e+00
1.800346474350785e+02,-4.000957e+00
1.800712455177903e+02,-4.408143e-01
1.801295302371973e+02,3.594537e+00
1.801908931843141e+02,1.921993e+00
1.802780362997109e+02,-1.364846e+01
1.803249087418839e+02,-2.626569e+01
1.803538408100910e+02,-3.399506e+01
1.803747237739431e+02,-3.898368e+01
1.803902851001974e+02,-4.217268e+01
1.804082635718541e+02,-4.515054e+01
1.804285409393336e+02,-4.749703e+01
1.804509948451688e+02,-4.871768e+01
1.804739052552110e+02,-4.842878e+01
1.804921893292623e+02,-4.705849e+01
1.805120949487198e+02,-4.445615e+01
1.805346871164742e+02,-4.025830e+01
1.805713095426027e+02,-3.140857e+01
1.806296305227116e+02,-1.571509e+01
1.807173682719454e+02,1.055625e+00
1.807834576712714e+02,3.432182e+00
1.808254915320139e+02,8.541533e-01
1.808597362852153e+02,-2.390041e+00
1.808821897688973e+02,-4.563141e+00
1.808984567706352e+02,-5.937236e+00
1.809146783710828e+02,-7.046235e+00
1.809309276215469e+02,-7.815434e+00
1.809548760581626e+02,-8.326510e+00
1.809738624557089e+02,-8.185725e+00
1.809921363131312e+02,-7.533035e+00
1.810120752032277e+02,-6.322310e+00
1.810346550002729e+02,-4.425129e+00
1.810712577241216e+02,-8.026319e-01
1.811295493571725e+02,3.363550e+00
1.811888201868865e+02,2.047990e+00
1.812758356239136e+02,-1.290193e+01
1.813248677160230e+02,-2.593494e+01
1.813538118652387e+02,-3.361644e+01
1.813747024546620e+02,-3.857363e+01
1.813902690503427e+02,-4.174349e+01
1.814082440608693e+02,-4.470253e+01
1.814285336703393e+02,-4.703662e+01
1.814509830216285e+02,-4.825024e+01
1.814739053826223e+02,-4.796357e+01
1.814921894870866e+02,-4.660185e+01
1.815120950074996e+02,-4.401560e+01
1.815346872120799e+02,-3.984430e+01
1.815713096968580e+02,-3.105492e+01
1.816296307643216e+02,-1.549407e+01
1.817173686177317e+02,1.029154e+00
1.817829052345560e+02,3.232158e+00
1.818239248697771e+02,6.767686e-01
1.818596981577037e+02,-2.769015e+00
1.818809554292681e+02,-4.871785e+00
1.818969223893180e+02,-6.257377e+00
1.819119523722916e+02,-7.325080e+00
1.819299140176756e+02,-8.226425e+00
1.819532279659733e+02,-8.775007e+00
1.819738807021093e+02,-8.640569e+00
1.819921589152076e+02,-7.987440e+00
1.820120836212819e+02,-6.761153e+00
1.820346686923199e+02,-4.836749e+00
1.820712798159165e+02,-1.153209e+00
1.821295839610724e+02,3.139404e+00
1.821867558855417e+02,2.153207e+00
1.822736505282263e+02,-1.218205e+01
1.823248128035158e+02,-2.560873e+01
1.823537731261861e+02,-3.324481e+01
1.823746739226750e+02,-3.817224e+01
1.823902475709834e+02,-4.132403e+01
1.824082179502716e+02,-4.426479e+01
1.824285239424750e+02,-4.658753e+01
1.824509671985357e+02,-4.779444e+01
1.824739055530705e+02,-4.751004e+01
1.824921896982208e+02,-4.615668e+01
1.825120950861339e+02,-4.358612e+01
1.825346873399791e+02,-3.944069e+01
1.825713099032176e+02,-3.071013e+01
1.826296310875424e+02,-1.527860e+01
1.827173690803170e+02,1.003359e+00
1.827823546360652e+02,3.039928e+00
1.828223590059142e+02,5.115234e-01
1.828596572228798e+02,-3.136872e+00
1.828799424941495e+02,-5.184830e+00
1.828956625977289e+02,-6.574512e+00
1.829116113607792e+02,-7.733381e+00
1.829297871690638e+02,-8.667397e+00
1.829530216893282e+02,-9.226438e+00
1.829738829938189e+02,-9.091178e+00
1.829921617539710e+02,-8.430801e+00
1.830120846785611e+02,-7.188944e+00
1.830346704119932e+02,-5.238664e+00
1.830712825905576e+02,-1.496417e+00
1.831295883071249e+02,2.919718e+00
1.831846273724883e+02,2.243181e+00
1.832713997312052e+02,-1.146889e+01
1.833247184789500e+02,-2.527942e+01
1.833537065917254e+02,-3.287482e+01
1.833746249220805e+02,-3.777568e+01
1.833902106837349e+02,-4.091143e+01
1.834081731116615e+02,-4.383450e+01
1.834285072368972e+02,-4.614823e+01
1.834509400256094e+02,-4.734896e+01
1.834739058456123e+02,-4.706698e+01
1.834921900605924e+02,-4.572185e+01
1.835120952210948e+02,-4.316663e+01
1.835346875594936e+02,-3.904646e+01
1.835713102573944e+02,-3.037332e+01
1.836296316422888e+02,-1.506807e+01
1.837173698742553e+02,9.781932e-01
1.837818050189805e+02,2.854883e+00
1.838207905114861e+02,3.577211e-01
1.838596133436877e+02,-3.494660e+00
1.838791053199895e+02,-5.500645e+00
1.838946209587540e+02,-6.895944e+00
1.839113791818550e+02,-8.138395e+00
1.839297007954438e+02,-9.099452e+00
1.839528812286609e+02,-9.667652e+00
1.839738845533970e+02,-9.531252e+00
1.839921636858346e+02,-8.863502e+00
1.840120853980704e+02,-7.606433e+00
1.840346715822809e+02,-5.630928e+00
1.840712844787800e+02,-1.831419e+00
1.841295912647300e+02,2.704878e+00
1.841824655916449e+02,2.314839e+00
1.842691198732597e+02,-1.077136e+01
1.843245973447995e+02,-2.494974e+01
1.843536211622654e+02,-3.250771e+01
1.843745620118237e+02,-3.738425e+01
1.843901633276732e+02,-4.050541e+01
1.844081155513520e+02,-4.341125e+01
1.844284857909588e+02,-4.571759e+01
1.844509051419966e+02,-4.691253e+01
1.844739062208519e+02,-4.663308e+01
1.844921905254015e+02,-4.529604e+01
1.845120953942073e+02,-4.275584e+01
1.845346878410618e+02,-3.866040e+01
1.845713107116918e+02,-3.004349e+01
1.846296323538538e+02,-1.486188e+01
1.847173708926269e+02,9.535691e-01
1.847812548698925e+02,2.676363e+00
1.848192146042399e+02,2.146826e-01
1.848595661972171e+02,-3.839412e+00
1.848789554281751e+02,-5.868379e+00
1.848944344156442e+02,-7.279648e+00
1.849113376172486e+02,-8.550054e+00
1.849296853321253e+02,-9.525450e+00
1.849528560819780e+02,-1.010060e+01
1.849738848324984e+02,-9.962339e+00
1.849921640315600e+02,-9.286834e+00
1.850120855268333e+02,-8.014850e+00
1.850346717917148e+02,-6.014724e+00
1.850712848166949e+02,-2.194367e+00
1.851219510608190e+02,2.082371e+00
1.851705416761588e+02,2.795101e+00
1.852521777912906e+02,-6.995959e+00
1.853181168000398e+02,-2.296223e+01
1.853490772232867e+02,-3.107640e+01
1.853712256549112e+02,-3.632465e+01
1.853876556058674e+02,-3.969034e+01
1.854050736683572e+02,-4.260147e+01
1.854273513243984e+02,-4.523408e+01
1.854490596511999e+02,-4.647903e+01
1.854739254348393e+02,-4.624117e+01
1.854922143256817e+02,-4.491938e+01
1.855121042582746e+02,-4.239340e+01
1.855347022584994e+02,-3.831805e+01
1.855713339734787e+02,-2.974767e+01
1.856296687882619e+02,-1.467183e+01
1.857174230345713e+02,9.366998e-01
1.857808040328431e+02,2.520068e+00
1.858178183239674e+02,9.328749e-02
1.858595429577006e+02,-4.143133e+00
1.858789381944786e+02,-6.201602e+00
1.858944129671515e+02,-7.628664e+00
1.859113328384672e+02,-8.914193e+00
1.859296835542563e+02,-9.900076e+00
1.859528531907755e+02,-1.048099e+01
1.859738848645853e+02,-1.034096e+01
1.859921640713063e+02,-9.658547e+00
1.860120855416365e+02,-8.373462e+00
1.860346718157923e+02,-6.351726e+00
1.860712848555433e+02,-2.491938e+00
1.861199295356614e+02,1.762546e+00
1.861697592080313e+02,2.732938e+00
1.862478884312753e+02,-6.064134e+00
1.863156465897348e+02,-2.208854e+01
1.863473591290549e+02,-3.037547e+01
1.863699693024017e+02,-3.574757e+01
1.863867132505878e+02,-3.919602e+01
1.864039338475140e+02,-4.209860e+01
1.864269255822813e+02,-4.484963e+01
1.864483669863177e+02,-4.610800e+01
1.864739322323520e+02,-4.588878e+01
1.864922227456929e+02,-4.457651e+01
1.865121073941588e+02,-4.206295e+01
1.865347073590206e+02,-3.800691e+01
1.865713422028624e+02,-2.948071e+01
1.866296816775368e+02,-1.450325e+01
1.867174414797343e+02,9.184009e-01
1.867803581919165e+02,2.383021e+00
1.868173323109986e+02,-8.031808e-02
1.868602415046900e+02,-4.496757e+00
1.868794564126768e+02,-6.557335e+00
1.868950578488396e+02,-8.004924e+00
1.869114765448160e+02,-9.258629e+00
1.869297370165912e+02,-1.024399e+01
1.869529401317376e+02,-1.082848e+01
1.869738838994967e+02,-1.068620e+01
1.869921628758425e+02,-9.997074e+00
1.870120850963944e+02,-8.700030e+00
1.870346710916026e+02,-6.658660e+00
1.870712836870862e+02,-2.763543e+00
1.871180103883248e+02,1.460060e+00
1.871716044823597e+02,2.601819e+00
1.872456706587977e+02,-5.571591e+00
1.873132721340871e+02,-2.127581e+01
1.873457150473656e+02,-2.972381e+01
1.873687698004065e+02,-3.521530e+01
1.873858145773216e+02,-3.874375e+01
1.874028485959705e+02,-4.164897e+01
1.874240355748480e+02,-4.429360e+01
1.874436639423496e+02,-4.560931e+01
1.874755455996521e+02,-4.546267e+01
1.874942206646843e+02,-4.407335e+01
1.875128511301758e+02,-4.166180e+01
1.875359169619691e+02,-3.748239e+01
1.875732931897236e+02,-2.875122e+01
1.876327341137137e+02,-1.362418e+01
1.877217961419402e+02,1.268378e+00
1.877835343200616e+02,2.124500e+00
1.878224334687765e+02,-7.191230e-01
1.878658200483023e+02,-5.328734e+00
1.878836090739150e+02,-7.215324e+00
1.879001926584854e+02,-8.699071e+00
1.879158806179578e+02,-9.837031e+00
1.879313745049197e+02,-1.060930e+01
1.879556025645513e+02,-1.114417e+01
1.879738545370691e+02,-1.098646e+01
1.879921265041552e+02,-1.027921e+01
1.880120715498823e+02,-8.971435e+00
1.880346490580645e+02,-6.915079e+00
1.880712481364588e+02,-2.979813e+00
1.881189273198208e+02,1.373872e+00
1.881736738485035e+02,2.471868e+00
1.882471375174718e+02,-5.778160e+00
1.883137009167575e+02,-2.121747e+01
1.883460113961112e+02,-2.958573e+01
1.883689858133280e+02,-3.502728e+01
1.883859763392956e+02,-3.852405e+01
1.884030438152015e+02,-4.140600e+01
1.884265928572144e+02,-4.423793e+01
1.884478256241594e+02,-4.550058e+01
1.884739373463156e+02,-4.529776e+01
1.884922290802956e+02,-4.399874e+01
1.885121097533605e+02,-4.150578e+01
1.885347111962645e+02,-3.748288e+01
1.885713483940096e+02,-2.903225e+01
1.886296913743467e+02,-1.422181e+01
1.887174553560141e+02,8.858308e-01
1.887795710162809e+02,2.162128e+00
1.888180809505562e+02,-5.047457e-01
1.888627720911732e+02,-5.242813e+00
1.888813371011830e+02,-7.256932e+00
1.888973969270767e+02,-8.745684e+00
1.889127955008277e+02,-9.914337e+00
1.889302275862313e+02,-1.084251e+01
1.889537378570978e+02,-1.142023e+01
1.889738750365999e+02,-1.126994e+01
1.889921518972754e+02,-1.056636e+01
1.890120810074913e+02,-9.249012e+00
1.890346644409664e+02,-7.174980e+00
1.890712729564750e+02,-3.192872e+00
1.891205360136416e+02,1.331015e+00
1.891758551705660e+02,2.333393e+00
1.892493747200701e+02,-6.125141e+00
1.893147257624118e+02,-2.130389e+01
1.893467206769663e+02,-2.953969e+01
1.893695031756601e+02,-3.489441e+01
1.893863639039685e+02,-3.833520e+01
1.894035117675277e+02,-4.120317e+01
1.894267678263124e+02,-4.396935e+01
1.894481103120507e+02,-4.521961e+01
1.894739346801531e+02,-4.501013e+01
1.894922257777549e+02,-4.371510e+01
1.895121085233933e+02,-4.123200e+01
1.895347091957218e+02,-3.722586e+01
1.895713451662637e+02,-2.881320e+01
1.896296863189367e+02,-1.408571e+01
1.897174481216805e+02,8.685664e-01
1.897791623616457e+02,2.055700e+00
1.898184024860637e+02,-6.930796e-01
1.898672466739197e+02,-5.948374e+00
1.898846749432705e+02,-7.832089e+00
1.899014748626128e+02,-9.327540e+00
1.899200383678064e+02,-1.062414e+01
1.899371567116502e+02,-1.136335e+01
1.899649954515392e+02,-1.168328e+01
1.899811342949254e+02,-1.135674e+01
1.899968466564783e+02,-1.060321e+01
1.900138278310203e+02,-9.385631e+00
1.900375051868501e+02,-7.122704e+00
1.900758528921710e+02,-2.918408e+00
1.901224012874071e+02,1.297246e+00
1.901777732877030e+02,2.208239e+00
1.902501059860696e+02,-6.197420e+00
1.903147173751844e+02,-2.114478e+01
1.903467148667547e+02,-2.934312e+01
1.903694989355473e+02,-3.467696e+01
1.903863607268522e+02,-3.810510e+01
1.904035079301237e+02,-4.096253e+01
1.904267663917867e+02,-4.371932e+01
1.904481079780003e+02,-4.496531e+01
1.904739347022241e+02,-4.475675e+01
1.904922258050939e+02,-4.346637e+01
1.905121085335751e+02,-4.099203e+01
1.905347092122826e+02,-3.700036e+01
1.905713451929836e+02,-2.862060e+01
1.906296863607864e+02,-1.396542e+01
1.907174481815681e+02,8.540017e-01
1.907788042117139e+02,1.963291e+00
1.908186745520836e+02,-8.855021e-01
1.908659902426563e+02,-6.031284e+00
1.908837361499677e+02,-7.969533e+00
1.909003453914513e+02,-9.487387e+00
1.909162037669916e+02,-1.065944e+01
1.909314946150253e+02,-1.143416e+01
1.909557978174106e+02,-1.197596e+01
1.909738524310935e+02,-1.181337e+01
1.909921238954370e+02,-1.109012e+01
1.910120705782641e+02,-9.753689e+00
1.910346474777156e+02,-7.650330e+00
1.910712455865848e+02,-3.587082e+00
1.911233260110600e+02,1.247858e+00
1.911796048656736e+02,2.084978e+00
1.912531835447601e+02,-6.708482e+00
1.913164710336368e+02,-2.142387e+01
1.913479316816542e+02,-2.943147e+01
1.913703876591670e+02,-3.463717e+01
1.913870269259109e+02,-3.798194e+01
1.914043130476324e+02,-4.082441e+01
1.914270672635510e+02,-4.347893e+01
1.914485975011170e+02,-4.470725e+01
1.914739300002145e+02,-4.448713e+01
1.914922199807685e+02,-4.319951e+01
1.915121063644131e+02,-4.073434e+01
1.915347056841378e+02,-3.675864e+01
1.915713395005424e+02,-2.841495e+01
1.916296774450399e+02,-1.383820e+01
1.917174354228834e+02,8.372879e-01
1.917784028178347e+02,1.865443e+00
1.918189365302491e+02,-1.090427e+00
1.918646395525685e+02,-6.117175e+00
1.918827282637836e+02,-8.114985e+00
1.918991259026042e+02,-9.639455e+00
1.919158669677744e+02,-1.089907e+01
1.919313694312931e+02,-1.169912e+01
1.919555943166687e+02,-1.224918e+01
1.919738546262609e+02,-1.208590e+01
1.919921266146389e+02,-1.135864e+01
1.920120715910320e+02,-1.001280e+01
1.920346491249949e+02,-7.893733e+00
1.920712482444501e+02,-3.766557e+00
1.921295345082544e+02,1.496217e+00
1.921829899281049e+02,1.883944e+00
1.922612824289734e+02,-8.213688e+00
1.923215378839497e+02,-2.252043e+01
1.923514694565547e+02,-3.004804e+01
1.923729797153562e+02,-3.492678e+01
1.923889730931022e+02,-3.805742e+01
1.924066702517405e+02,-4.087390e+01
1.924279470555685e+02,-4.325705e+01
1.924500288002615e+02,-4.443969e+01
1.924739155163588e+02,-4.418801e+01
1.924922020397238e+02,-4.289954e+01
1.925120996825624e+02,-4.044423e+01
1.925346948160899e+02,-3.648732e+01
1.925713219655597e+02,-2.818568e+01
1.926296499806467e+02,-1.369871e+01
1.927173961191271e+02,8.164838e-01
1.927779224495906e+02,1.757284e+00
1.928191853042030e+02,-1.318119e+00
1.928631109136896e+02,-6.209507e+00
1.928815893017482e+02,-8.275983e+00
1.928977104471893e+02,-9.812308e+00
1.929133525153688e+02,-1.102867e+01
1.929304347075569e+02,-1.195669e+01
1.929540746372300e+02,-1.254378e+01
1.929738713000262e+02,-1.238605e+01
1.929921472687308e+02,-1.166050e+01
1.930120792836099e+02,-1.030447e+01
1.930346616370570e+02,-8.167038e+00
1.930712684324362e+02,-3.998874e+00
1.931295661304473e+02,1.355079e+00
1.931845129453835e+02,1.765311e+00
1.932612508189360e+02,-8.111339e+00
1.933210944309631e+02,-2.221601e+01
1.933511585386550e+02,-2.974185e+01
1.933727514331046e+02,-3.462424e+01
1.933888015111208e+02,-3.775834e+01
1.934064621264015e+02,-4.056407e+01
1.934278694359748e+02,-4.295970e+01
1.934499025324452e+02,-4.414124e+01
1.934739168322635e+02,-4.389340e+01
1.934922036697289e+02,-4.261088e+01
1.935121002896339e+02,-4.016580e+01
1.935346958034938e+02,-3.622556e+01
1.935713235586844e+02,-2.796188e+01
1.936296524759207e+02,-1.355856e+01
1.937173996901543e+02,7.999610e-01
1.937774887414991e+02,1.653907e+00
1.938194467599156e+02,-1.539173e+00
1.938616511817415e+02,-6.294115e+00
1.938805034161021e+02,-8.427116e+00
1.938963602902210e+02,-9.970169e+00
1.939117669713441e+02,-1.119943e+01
1.939298450544429e+02,-1.221734e+01
1.939531158210994e+02,-1.282824e+01
1.939738819481766e+02,-1.267526e+01
1.939921604587238e+02,-1.194896e+01
1.940120841961547e+02,-1.058306e+01
1.940346696273554e+02,-8.428325e+00
1.940712813245684e+02,-4.221325e+00
1.941295863241473e+02,1.219682e+00
1.941859255268279e+02,1.654658e+00
1.942612461966182e+02,-8.018391e+00
1.943206934009924e+02,-2.193123e+01
1.943508775760291e+02,-2.945279e+01
1.943725452230571e+02,-3.433696e+01
1.943886465490731e+02,-3.747331e+01
1.944062742104895e+02,-4.026859e+01
1.944277993440076e+02,-4.267483e+01
1.944497885087714e+02,-4.385505e+01
1.944739180148778e+02,-4.361076e+01
1.944922051346271e+02,-4.233392e+01
1.945121008352133e+02,-3.989865e+01
1.945346966908806e+02,-3.597442e+01
1.945713249904359e+02,-2.774716e+01
1.946296547184358e+02,-1.342413e+01
1.947174028994390e+02,7.840778e-01
1.947770649714702e+02,1.556046e+00
1.948196789872340e+02,-1.750342e+00
1.948602421852592e+02,-6.370758e+00
1.948794569177569e+02,-8.568852e+00
1.948950584772959e+02,-1.011239e+01
1.949114766848889e+02,-1.144508e+01
1.949297370687006e+02,-1.249093e+01
1.949529402164778e+02,-1.310955e+01
1.949738838985559e+02,-1.295651e+01
1.949921628746770e+02,-1.222590e+01
1.950120850959604e+02,-1.085029e+01
1.950346710908966e+02,-8.679357e+00
1.950712836859470e+02,-4.435634e+00
1.951295900228818e+02,1.088899e+00
1.951872415577851e+02,1.551154e+00
1.952612541270223e+02,-7.931419e+00
1.953203223857876e+02,-2.166190e+01
1.953506178209680e+02,-2.917762e+01
1.953723546445952e+02,-3.406241e+01
1.953885033592045e+02,-3.720021e+01
1.954061006124178e+02,-3.998535e+01
1.954277345844643e+02,-4.240092e+01
1.954496831585325e+02,-4.357971e+01
1.954739191025761e+02,-4.333875e+01
1.954922064819528e+02,-4.206736e+01
1.955121013370043e+02,-3.964153e+01
1.955346975070452e+02,-3.573271e+01
1.955713263072738e+02,-2.754052e+01
1.956296567809615e+02,-1.329477e+01
1.957174058511264e+02,7.687697e-01
1.957766498694285e+02,1.463119e+00
1.958198854488107e+02,-1.949776e+00
1.958593792911616e+02,-6.496363e+00
1.958788168373803e+02,-8.740924e+00
1.958942619251647e+02,-1.028844e+01
1.959112991873968e+02,-1.168941e+01
1.959296710348294e+02,-1.275518e+01
1.959528328314300e+02,-1.338000e+01
1.959738850905209e+02,-1.322648e+01
1.959921643511746e+02,-1.249145e+01
1.960120856458715e+02,-1.110651e+01
1.960346719853313e+02,-8.920085e+00
1.960712851290890e+02,-4.641192e+00
1.961295922833359e+02,9.633044e-01
1.961884752840701e+02,1.454033e+00
1.962612837576442e+02,-7.852014e+00
1.963199857648884e+02,-2.140866e+01
1.963503822953648e+02,-2.891665e+01
1.963721818983213e+02,-3.380064e+01
1.963883735885995e+02,-3.693893e+01
1.964059433185450e+02,-3.971422e+01
1.964276759002760e+02,-4.213764e+01
1.964495876906323e+02,-4.331484e+01
1.964739200840090e+02,-4.307697e+01
1.964922076976478e+02,-4.181078e+01
1.965121017897710e+02,-3.939404e+01
1.965346982434718e+02,-3.550006e+01
1.965713274954580e+02,-2.734164e+01
1.966296586419782e+02,-1.317029e+01
1.967174085144231e+02,7.540122e-01
1.967762433359239e+02,1.374872e+00
1.968200684027959e+02,-2.127174e+00
1.968608763746768e+02,-6.877648e+00
1.968799277443765e+02,-9.085932e+00
1.968956442490780e+02,-1.065702e+01
1.969116072694991e+02,-1.196482e+01
1.969297856471131e+02,-1.301536e+01
1.969530192143550e+02,-1.364032e+01
1.969738830213072e+02,-1.348418e+01
1.969921617880210e+02,-1.274356e+01
1.970120846912428e+02,-1.134968e+01
1.970346704326201e+02,-9.148700e+00
1.970712826238385e+02,-4.836643e+00
1.971295883592543e+02,8.436736e-01
1.971896200582447e+02,1.363922e+00
1.972613241691614e+02,-7.778744e+00
1.973196787824834e+02,-2.117172e+01
1.973501676312283e+02,-2.867090e+01
1.973720244989159e+02,-3.355317e+01
1.973882553644678e+02,-3.669131e+01
1.974058000492944e+02,-3.945716e+01
1.974276224427618e+02,-4.188728e+01
1.974495007247087e+02,-4.306282e+01
1.974739209744436e+02,-4.282781e+01
1.974922088006235e+02,-4.156657e+01
1.975121022005570e+02,-3.915848e+01
1.975346989116163e+02,-3.527862e+01
1.975713285734725e+02,-2.715236e+01
1.976296603304374e+02,-1.305183e+01
1.977174109307645e+02,7.399486e-01
1.977758498524636e+02,1.291993e+00
1.978202282413029e+02,-2.295259e+00
1.978622007537361e+02,-7.231146e+00
1.978809120377867e+02,-9.407348e+00
1.978968684349850e+02,-1.099917e+01
1.979118803633970e+02,-1.222517e+01
1.979298872331520e+02,-1.326263e+01
1.979531844103838e+02,-1.388789e+01
1.979738811860983e+02,-1.372937e+01
1.979921595147298e+02,-1.298349e+01
1.980120838445702e+02,-1.158110e+01
1.980346690555002e+02,-9.366272e+00
1.980712804018972e+02,-5.022647e+00
1.981295848789229e+02,7.297209e-01
1.981906897048628e+02,1.279884e+00
1.982613776868562e+02,-7.711593e+00
1.983194003510885e+02,-2.094982e+01
1.983499730346026e+02,-2.843908e+01
1.983718818517544e+02,-3.331871e+01
1.983881482354108e+02,-3.645607e+01
1.984056702497104e+02,-3.921284e+01
1.984275740063623e+02,-4.164854e+01
1.984494219265806e+02,-4.282233e+01
1.984739217782200e+02,-4.258998e+01
1.984922097962558e+02,-4.133345e+01
1.985121025713644e+02,-3.893360e+01
1.985346995147356e+02,-3.506723e+01
1.985713295465721e+02,-2.697168e+01
1.986296618545700e+02,-1.293876e+01
1.987174131119324e+02,7.265069e-01
1.987754680712178e+02,1.213917e+00
1.988203677904249e+02,-2.454947e+00
1.988633819892917e+02,-7.560770e+00
1.988817911411001e+02,-9.708432e+00
1.988979613362020e+02,-1.131192e+01
1.989137982395410e+02,-1.258876e+01
1.989306004278889e+02,-1.353189e+01
1.989543440886483e+02,-1.413599e+01
1.989738683172292e+02,-1.396892e+01
1.989921435738953e+02,-1.321320e+01
1.990120779074815e+02,-1.180235e+01
1.990346593987703e+02,-9.574833e+00
1.990712648210108e+02,-5.201795e+00
1.991295604736098e+02,6.195014e-01
1.991916858559148e+02,1.201669e+00
1.992614200230459e+02,-7.645511e+00
1.993191323468741e+02,-2.073771e+01
1.993497858179078e+02,-2.821735e+01
1.993717446485958e+02,-3.309441e+01
1.993880452079113e+02,-3.623101e+01
1.994055454413942e+02,-3.897907e+01
1.994275274281893e+02,-4.142012e+01
1.994493461508860e+02,-4.259224e+01
1.994739225483931e+02,-4.236244e+01
1.994922107502637e+02,-4.111041e+01
1.995121029266693e+02,-3.871845e+01
1.995347000926400e+02,-3.486499e+01
1.995713304789884e+02,-2.679880e+01
1.996296633149802e+02,-1.283059e+01
1.997174152019017e+02,7.136406e-01
1.997750970947770e+02,1.140188e+00
1.998204894744651e+02,-2.606975e+00
1.998644425584207e+02,-7.869527e+00
1.998825813841252e+02,-9.991681e+00
1.998989434058487e+02,-1.160534e+01
1.999155428066028e+02,-1.292751e+01
1.999312489428384e+02,-1.378759e+01
1.999553984432568e+02,-1.437104e+01
1.999738567496023e+02,-1.419778e+01
1.999921292448665e+02,-1.343292e+01
2.000120725706600e+02,-1.201398e+01
2.000346507183715e+02,-9.774311e+00
2.000712508153419e+02,-5.373102e+00
2.001295385353038e+02,5.140140e-01
2.001926243871012e+02,1.128263e+00
2.002614721043365e+02,-7.584233e+00
2.003188866967041e+02,-2.053761e+01
2.003496142965166e+02,-2.800687e+01
2.003716189773781e+02,-3.288068e+01
2.003879508511612e+02,-3.601606e+01
2.004054311556523e+02,-3.875572e+01
2.004274847732518e+02,-4.120125e+01
2.004492767571943e+02,-4.237166e+01
2.004739232512699e+02,-4.214422e+01
2.004922116209119e+02,-4.089650e+01
2.005121032509280e+02,-3.851212e+01
2.005347006200477e+02,-3.467104e+01
2.005713313299310e+02,-2.663303e+01
2.006296646477798e+02,-1.272686e+01
2.007174171092441e+02,7.012891e-01
2.007747358326165e+02,1.070395e+00
2.008205951613196e+02,-2.752019e+00
2.008654002146451e+02,-8.159946e+00
2.008832956984013e+02,-1.025928e+01
2.008998161701817e+02,-1.188913e+01
2.009150840240379e+02,-1.310772e+01
2.009310784113407e+02,-1.399063e+01
2.009551212078563e+02,-1.458345e+01
2.009738597706983e+02,-1.441029e+01
2.009921329871582e+02,-1.364286e+01
2.010120739644738e+02,-1.221661e+01
2.010346529854258e+02,-9.964577e+00
2.010712544731998e+02,-5.535424e+00
2.011295442649593e+02,4.144705e-01
2.011935213786732e+02,1.058621e+00
2.012615560047528e+02,-7.531595e+00
2.013186763732083e+02,-2.035196e+01
2.013494675020804e+02,-2.780889e+01
2.013715114457026e+02,-3.267799e+01
2.013878701225640e+02,-3.581114e+01
2.014053333907299e+02,-3.854264e+01
2.014274482815048e+02,-4.099114e+01
2.014492173897749e+02,-4.215968e+01
2.014739238507167e+02,-4.193436e+01
2.014922123634420e+02,-4.069074e+01
2.015121035274712e+02,-3.831364e+01
2.015347010698458e+02,-3.448448e+01
2.015713320556547e+02,-2.647358e+01
2.016296657844526e+02,-1.262712e+01
2.017174187359094e+02,6.893889e-01
2.017743830167057e+02,1.004125e+00
2.018206864780986e+02,-2.890785e+00
2.018662698143676e+02,-8.434335e+00
2.018839449405708e+02,-1.051316e+01
2.019005964172812e+02,-1.214056e+01
2.019184786022047e+02,-1.352399e+01
2.019346170502865e+02,-1.433419e+01
2.019608717125015e+02,-1.480630e+01
2.019760035494908e+02,-1.457069e+01
2.019947875760541e+02,-1.369509e+01
2.020130620531668e+02,-1.233411e+01
2.020362599728644e+02,-9.964740e+00
2.020738462038094e+02,-5.370011e+00
2.021335981299217e+02,5.853433e-01
2.021958254243312e+02,9.085482e-01
2.022655554875857e+02,-8.232091e+00
2.023210522299126e+02,-2.079795e+01
2.023511289630350e+02,-2.803264e+01
2.023727297228268e+02,-3.275037e+01
2.023887851950103e+02,-3.578412e+01
2.024064423383149e+02,-3.850106e+01
2.024278620555125e+02,-4.082513e+01
2.024498905261773e+02,-4.197156e+01
2.024739169570460e+02,-4.173262e+01
2.024922038242964e+02,-4.048970e+01
2.025121003472003e+02,-3.811936e+01
2.025346958971257e+02,-3.430251e+01
2.025713237097546e+02,-2.631928e+01
2.026296527125381e+02,-1.253238e+01
2.027174000287804e+02,6.763918e-01
2.027740164788928e+02,9.406827e-01
2.028207463006867e+02,-3.024136e+00
2.028670478442016e+02,-8.695742e+00
2.028845263009213e+02,-1.075686e+01
2.029012958976597e+02,-1.238999e+01
2.029197206211800e+02,-1.379453e+01
2.029366393596408e+02,-1.460073e+01
2.029641556605945e+02,-1.497258e+01
2.029800902160949e+02,-1.464519e+01
2.029951887994955e+02,-1.388731e+01
2.030132113055343e+02,-1.251303e+01
2.030365026839887e+02,-1.011546e+01
2.030742374477959e+02,-5.472535e+00
2.031342090742034e+02,5.342466e-01
2.031968713055991e+02,8.311518e-01
2.032661981798005e+02,-8.287470e+00
2.033212324158308e+02,-2.071256e+01
2.033512552576323e+02,-2.790564e+01
2.033728224363910e+02,-3.259787e+01
2.033888548750294e+02,-3.561552e+01
2.034065268495068e+02,-3.832381e+01
2.034278935753866e+02,-4.063233e+01
2.034499418014574e+02,-4.177406e+01
2.034739164237187e+02,-4.153486e+01
2.034922031636664e+02,-4.029534e+01
2.035121001011584e+02,-3.793181e+01
2.035346954969378e+02,-3.412632e+01
2.035713230640723e+02,-2.616887e+01
2.036296517012218e+02,-1.243855e+01
2.037173985814721e+02,6.649708e-01
2.037736711267347e+02,8.797630e-01
2.038208112545908e+02,-3.153536e+00
2.038677808226943e+02,-8.946373e+00
2.038850744105221e+02,-1.099063e+01
2.039019560628943e+02,-1.262018e+01
2.039229335784844e+02,-1.415779e+01
2.039418701778544e+02,-1.493051e+01
2.039726399070954e+02,-1.498428e+01
2.039906215988452e+02,-1.431507e+01
2.040115108125111e+02,-1.283079e+01
2.040337369656566e+02,-1.060464e+01
2.040697761352988e+02,-6.179675e+00
2.041272267509063e+02,-3.542065e-02
2.041951774513034e+02,9.150281e-01
2.042597066992169e+02,-6.995000e+00
2.043166769662725e+02,-1.949131e+01
2.043480748322460e+02,-2.702453e+01
2.043704923077933e+02,-3.195904e+01
2.043871054085210e+02,-3.513828e+01
2.044044079568099e+02,-3.784960e+01
2.044271027177095e+02,-4.037580e+01
2.044486551840694e+02,-4.154933e+01
2.044739294368326e+02,-4.133911e+01
2.044922192829132e+02,-4.010890e+01
2.045121061045094e+02,-3.775255e+01
2.045347052614039e+02,-3.395675e+01
2.045713388184870e+02,-2.602193e+01
2.046296763767718e+02,-1.234369e+01
2.047174338941462e+02,6.563985e-01
2.047733653542713e+02,8.211973e-01
2.048209004107217e+02,-3.279669e+00
2.048684934599997e+02,-9.187200e+00
2.048856076880643e+02,-1.121443e+01
2.049025989979009e+02,-1.285006e+01
2.049237274204937e+02,-1.438189e+01
2.049431623678439e+02,-1.514157e+01
2.049747333164456e+02,-1.510454e+01
2.049932149048911e+02,-1.435489e+01
2.050124768146118e+02,-1.293009e+01
2.050353082012000e+02,-1.058964e+01
2.050723114691615e+02,-5.999931e+00
2.051311989772763e+02,1.637777e-01
2.051972928018898e+02,7.800678e-01
2.052634244535843e+02,-7.627506e+00
2.053189759165104e+02,-1.992850e+01
2.053496765840296e+02,-2.725252e+01
2.053716646112608e+02,-3.204291e+01
2.053879851128485e+02,-3.512719e+01
2.054054726516378e+02,-3.782600e+01
2.054275002612425e+02,-4.023206e+01
2.054493019540724e+02,-4.138540e+01
2.054739229963264e+02,-4.116116e+01
2.054922113051153e+02,-3.993132e+01
2.055121031333148e+02,-3.758093e+01
2.055347004287494e+02,-3.379603e+01
2.055713310212820e+02,-2.588569e+01
2.056296641643545e+02,-1.226010e+01
2.057174164174245e+02,6.449001e-01
2.057730278588457e+02,7.673389e-01
2.058209281740186e+02,-3.395327e+00
2.058690773536863e+02,-9.407966e+00
2.058860448997226e+02,-1.142252e+01
2.059031265729259e+02,-1.305415e+01
2.059266238059394e+02,-1.469403e+01
2.059478759806164e+02,-1.544011e+01
2.059739368785693e+02,-1.533513e+01
2.059922285009046e+02,-1.458495e+01
2.060121095375777e+02,-1.312776e+01
2.060347108452936e+02,-1.081684e+01
2.060713478277412e+02,-6.257352e+00
2.061296904874383e+02,-2.611572e-02
2.061974608478411e+02,7.582919e-01
2.062621175401398e+02,-7.324289e+00
2.063178881380074e+02,-1.955541e+01
2.063489178555802e+02,-2.694117e+01
2.063711089965242e+02,-3.177848e+01
2.063875680573850e+02,-3.489472e+01
2.064049676974734e+02,-3.758871e+01
2.064273117588051e+02,-4.004186e+01
2.064489952816037e+02,-4.120047e+01
2.064739260776129e+02,-4.098370e+01
2.064922151218798e+02,-3.975848e+01
2.065121045548051e+02,-3.741432e+01
2.065347027408068e+02,-3.363920e+01
2.065713347516537e+02,-2.575125e+01
2.066296700070836e+02,-1.217541e+01
2.067174247787834e+02,6.353341e-01
2.067727159574886e+02,7.149682e-01
2.068209721506058e+02,-3.509120e+00
2.068696485434054e+02,-9.622728e+00
2.068864728357501e+02,-1.162449e+01
2.069036433511019e+02,-1.326356e+01
2.069268170129297e+02,-1.487571e+01
2.069481903410042e+02,-1.561995e+01
2.069739339213204e+02,-1.550955e+01
2.069922248377981e+02,-1.475468e+01
2.070121081733242e+02,-1.329142e+01
2.070347086263342e+02,-1.097078e+01
2.070713442475931e+02,-6.389072e+00
2.071296848800789e+02,-1.072663e-01
2.071981314255395e+02,7.079537e-01
2.072621984960266e+02,-7.282734e+00
2.073177402435606e+02,-1.941151e+01
2.073488148148761e+02,-2.678466e+01
2.073710335830430e+02,-3.161641e+01
2.073875114669233e+02,-3.472974e+01
2.074048992072904e+02,-3.741699e+01
2.074272861853835e+02,-3.987117e+01
2.074489536757694e+02,-4.102801e+01
2.074739264919193e+02,-4.081282e+01
2.074922156350775e+02,-3.959091e+01
2.075121047459368e+02,-3.725267e+01
2.075347030516829e+02,-3.348727e+01
2.075713352532341e+02,-2.562142e+01
2.076296707926867e+02,-1.209421e+01
2.077174259030296e+02,6.256128e-01
2.077724038701768e+02,6.650046e-01
2.078210010104698e+02,-3.654031e+00
2.078648031179398e+02,-9.197446e+00
2.078828502416970e+02,-1.139301e+01
2.078992774504050e+02,-1.307147e+01
2.079161361481943e+02,-1.445647e+01
2.079314694821641e+02,-1.531868e+01
2.079557569614767e+02,-1.591450e+01
2.079738528708725e+02,-1.573208e+01
2.079921244402010e+02,-1.493755e+01
2.080120707811618e+02,-1.346543e+01
2.080346478077312e+02,-1.113856e+01
2.080712461190612e+02,-6.538982e+00
2.081295311790329e+02,-2.032360e-01
2.081987743350782e+02,6.592379e-01
2.082621544990043e+02,-7.215389e+00
2.083174995794919e+02,-1.924067e+01
2.083486471994864e+02,-2.660719e+01
2.083709109306377e+02,-3.143785e+01
2.083874194366675e+02,-3.455128e+01
2.084047878391178e+02,-3.723162e+01
2.084272445989051e+02,-3.969105e+01
2.084488860176535e+02,-4.084666e+01
2.084739271636881e+02,-4.063366e+01
2.084922164671913e+02,-3.941534e+01
2.085121050558433e+02,-3.708331e+01
2.085347035557465e+02,-3.332807e+01
2.085713360665109e+02,-2.548533e+01
2.086296720664852e+02,-1.200906e+01
2.087174277259094e+02,6.154634e-01
2.087720730371349e+02,6.133237e-01
2.088210242947185e+02,-3.773375e+00
2.088645141640738e+02,-9.311390e+00
2.088826347701084e+02,-1.152821e+01
2.088990097388226e+02,-1.321412e+01
2.089156606321444e+02,-1.459478e+01
2.089312927380678e+02,-1.548505e+01
2.089554696400731e+02,-1.609029e+01
2.089738559766741e+02,-1.590807e+01
2.089921282874243e+02,-1.511169e+01
2.090120722140609e+02,-1.363352e+01
2.090346501383589e+02,-1.129636e+01
2.090712498794996e+02,-6.673549e+00
2.091295370694000e+02,-2.997872e-01
2.091923370080319e+02,9.736032e-01
2.092558213909968e+02,-6.032164e+00
2.093169631400156e+02,-1.899879e+01
2.093482738513202e+02,-2.639733e+01
2.093706378317865e+02,-3.124468e+01
2.093872145588770e+02,-3.436999e+01
2.094045399737722e+02,-3.704476e+01
2.094271520292618e+02,-3.952455e+01
2.094487354120840e+02,-4.068136e+01
2.094739286501286e+02,-4.047240e+01
2.094922183084308e+02,-3.925770e+01
2.095121057415807e+02,-3.693130e+01
2.095347046710998e+02,-3.318510e+01
2.095713378660670e+02,-2.536299e+01
2.096296748850440e+02,-1.193230e+01
2.097174317594148e+02,6.064902e-01
2.097717740364209e+02,5.674730e-01
2.098210407737724e+02,-3.879921e+00
2.098642618540000e+02,-9.414087e+00
2.098824466767257e+02,-1.164983e+01
2.098987760228753e+02,-1.334239e+01
2.099152454829629e+02,-1.471917e+01
2.099311384271527e+02,-1.563444e+01
2.099552187775772e+02,-1.624793e+01
2.099738587054837e+02,-1.606597e+01
2.099921316676562e+02,-1.526788e+01
2.100120734730265e+02,-1.378429e+01
2.100346521860812e+02,-1.143791e+01
2.100712531834700e+02,-6.794253e+00
2.101295422447338e+02,-3.762133e-01
2.101918289689972e+02,9.789804e-01
2.102548315457343e+02,-5.817078e+00
2.103167353485666e+02,-1.884483e+01
2.103481154256027e+02,-2.624060e+01
2.103705219867634e+02,-3.108782e+01
2.103871276680488e+02,-3.421378e+01
2.104044348776267e+02,-3.688254e+01
2.104271127737184e+02,-3.936769e+01
2.104486715448635e+02,-4.052352e+01
2.104739292766948e+02,-4.031660e+01
2.104922190845522e+02,-3.910504e+01
2.105121060306334e+02,-3.678404e+01
2.105347051412445e+02,-3.304667e+01
2.105713386246170e+02,-2.524465e+01
2.106296760731230e+02,-1.185824e+01
2.107174334596113e+02,5.976633e-01
2.107714790832070e+02,5.236824e-01
2.108210485367223e+02,-3.982183e+00
2.108640225236872e+02,-9.513900e+00
2.108822683055051e+02,-1.176791e+01
2.108985543696772e+02,-1.346688e+01
2.109148517466074e+02,-1.483989e+01
2.109309920697976e+02,-1.577927e+01
2.109549808372558e+02,-1.640060e+01
2.109738613066770e+02,-1.621898e+01
2.109921348898041e+02,-1.541922e+01
2.110120746731118e+02,-1.393036e+01
2.110346541380336e+02,-1.157505e+01
2.110712563329135e+02,-6.911204e+00
2.111295471779995e+02,-4.502571e-01
2.111913429011935e+02,9.824405e-01
2.112538632990530e+02,-5.610531e+00
2.113165052639964e+02,-1.869374e+01
2.113479554725412e+02,-2.608733e+01
2.113704050498346e+02,-3.093483e+01
2.113870399677388e+02,-3.406172e+01
2.114043288182552e+02,-3.672466e+01
2.114270731549965e+02,-3.921543e+01
2.114486070863611e+02,-4.037034e+01
2.114739299067282e+02,-4.016546e+01
2.114922198649680e+02,-3.895696e+01
2.115121063212853e+02,-3.664121e+01
2.115347056139903e+02,-3.291240e+01
2.115713393873637e+02,-2.512987e+01
2.116296772677740e+02,-1.178641e+01
2.117174351692086e+02,5.891018e-01
2.117711895679872e+02,4.817408e-01
2.118210503043974e+02,-4.080656e+00
2.118637953221613e+02,-9.611009e+00
2.118820990153376e+02,-1.188266e+01
2.118983439851853e+02,-1.358780e+01
2.119144780151381e+02,-1.495717e+01
2.119308531421083e+02,-1.591982e+01
2.119547549686726e+02,-1.654862e+01
2.119738637860743e+02,-1.636739e+01
2.119921379610785e+02,-1.556597e+01
2.120120758170025e+02,-1.407202e+01
2.120346559985843e+02,-1.170804e+01
2.120712593348790e+02,-7.024618e+00
2.121295518802409e+02,-5.220564e-01
2.121908770947393e+02,9.841953e-01
2.122529150448036e+02,-5.411947e+00
2.123162730278295e+02,-1.854536e+01
2.123477940925773e+02,-2.593732e+01
2.123702870951717e+02,-3.078551e+01
2.123869515138545e+02,-3.391359e+01
2.124042218637367e+02,-3.657089e+01
2.124270331984074e+02,-3.906748e+01
2.124485420777489e+02,-4.022157e+01
2.124739305397311e+02,-4.001873e+01
2.124922206490620e+02,-3.881321e+01
2.125121066133070e+02,-3.650255e+01
2.125347060889640e+02,-3.278205e+01
2.125713401537048e+02,-2.501844e+01
2.126296784680538e+02,-1.171667e+01
2.127174368868568e+02,5.807908e-01
2.127709052073043e+02,4.415350e-01
2.128210465187229e+02,-4.175556e+00
2.128635791587573e+02,-9.705535e+00
2.128819379874978e+02,-1.199424e+01
2.128981438542502e+02,-1.370534e+01
2.129141224874082e+02,-1.507117e+01
2.129307209743008e+02,-1.605633e+01
2.129545400840057e+02,-1.669225e+01
2.129738661528187e+02,-1.651145e+01
2.129921408928052e+02,-1.570841e+01
2.130120769089172e+02,-1.420950e+01
2.130346577745952e+02,-1.183712e+01
2.130712622004382e+02,-7.134696e+00
2.131295563688028e+02,-5.917397e-01
2.131904300170214e+02,9.844294e-01
2.132519853092754e+02,-5.220803e+00
2.133160387544328e+02,-1.839954e+01
2.133476313671483e+02,-2.579040e+01
2.133701681830054e+02,-3.063966e+01
2.133868623518293e+02,-3.376917e+01
2.134041140694533e+02,-3.642097e+01
2.134269929245255e+02,-3.892363e+01
2.134484765524921e+02,-4.007695e+01
2.134739311752846e+02,-3.987615e+01
2.134922214363153e+02,-3.867354e+01
2.135121069065052e+02,-3.636782e+01
2.135347065658514e+02,-3.265539e+01
2.135713409231332e+02,-2.491016e+01
2.136296796731680e+02,-1.164890e+01
2.137174386114190e+02,5.727157e-01
2.137706257265247e+02,4.029600e-01
2.138210375769253e+02,-4.267087e+00
2.138633730651362e+02,-9.797597e+00
2.138817844953623e+02,-1.210281e+01
2.138979530758158e+02,-1.381968e+01
2.139137835645597e+02,-1.518208e+01
2.139305949719651e+02,-1.618901e+01
2.139543352177905e+02,-1.683173e+01
2.139738684153054e+02,-1.665141e+01
2.139921436953838e+02,-1.584678e+01
2.140120779527295e+02,-1.434306e+01
2.140346594723666e+02,-1.196251e+01
2.140712649397569e+02,-7.241630e+00
2.141295606596108e+02,-6.594283e-01
2.141900002789979e+02,9.833031e-01
2.142510727181758e+02,-5.036619e+00
2.143158025281469e+02,-1.825615e+01
2.143474673567318e+02,-2.564638e+01
2.143700483582109e+02,-3.049708e+01
2.143867725155682e+02,-3.362824e+01
2.144040054768242e+02,-3.627471e+01
2.144269523487128e+02,-3.878362e+01
2.144484105355766e+02,-3.993625e+01
2.144739318130546e+02,-3.973749e+01
2.144922222263139e+02,-3.853772e+01
2.145121072007257e+02,-3.623681e+01
2.145347070444014e+02,-3.253223e+01
2.145713416952440e+02,-2.480487e+01
2.146296808824826e+02,-1.158299e+01
2.147174403419879e+02,5.648633e-01
2.147703508588608e+02,3.659182e-01
2.148210238359415e+02,-4.355439e+00
2.148631761777041e+02,-9.887312e+00
2.148816378911458e+02,-1.220853e+01
2.148977708464994e+02,-1.393099e+01
2.149134598209296e+02,-1.529005e+01
2.149304746051943e+02,-1.631808e+01
2.149541395092795e+02,-1.696732e+01
2.149738705812441e+02,-1.678751e+01
2.149921463783649e+02,-1.598130e+01
2.150120789519965e+02,-1.447291e+01
2.150346610976844e+02,-1.208442e+01
2.150712675621711e+02,-7.345598e+00
2.151295647672901e+02,-7.252363e-01
2.151895866169855e+02,9.809575e-01
2.152501759821597e+02,-4.858952e+00
2.153155644056255e+02,-1.811504e+01
2.153473021025121e+02,-2.550511e+01
2.153699276515410e+02,-3.035757e+01
2.153866820283774e+02,-3.349060e+01
2.154038961144400e+02,-3.613188e+01
2.154269114815407e+02,-3.864725e+01
2.154483440441946e+02,-3.979923e+01
2.154739324527837e+02,-3.960252e+01
2.154922230187390e+02,-3.840552e+01
2.155121074958498e+02,-3.610930e+01
2.155347075244211e+02,-3.241236e+01
2.155713424697259e+02,-2.470239e+01
2.156296820955098e+02,-1.151885e+01
2.157174420778655e+02,5.572207e-01
2.157700803444631e+02,3.303182e-01
2.158210056162218e+02,-4.440790e+00
2.158629877230013e+02,-9.974795e+00
2.158814975948816e+02,-1.231155e+01
2.158975964469472e+02,-1.403942e+01
2.159131499798713e+02,-1.539523e+01
2.159303593995561e+02,-1.644374e+01
2.159539521877905e+02,-1.709922e+01
2.159738726577202e+02,-1.691996e+01
2.159921489505254e+02,-1.611221e+01
2.160120799099875e+02,-1.459927e+01
2.160346626558661e+02,-1.220305e+01
2.160712700762605e+02,-7.446771e+00
2.161295687052812e+02,-7.892712e-01
2.161891878772243e+02,9.775163e-01
2.162492938844667e+02,-4.687393e+00
2.163153244177658e+02,-1.797609e+01
2.163471356277597e+02,-2.536641e+01
2.163698060806481e+02,-3.022096e+01
2.163865909037366e+02,-3.335607e+01
2.164037859990042e+02,-3.599229e+01
2.164268703291401e+02,-3.851431e+01
2.164482770883137e+02,-3.966570e+01
2.164739330942841e+02,-3.947104e+01
2.164922238133581e+02,-3.827675e+01
2.165121077917908e+02,-3.598510e+01
2.165347080057696e+02,-3.229560e+01
2.165713432463515e+02,-2.460256e+01
2.166296833118936e+02,-1.145635e+01
2.167174438185422e+02,5.497761e-01
2.167698139295866e+02,2.960751e-01
2.168209832050458e+02,-4.523309e+00
2.168628070054794e+02,-1.006016e+01
2.168813630852068e+02,-1.241201e+01
2.168974292304243e+02,-1.414513e+01
2.169128528935319e+02,-1.549777e+01
2.169302489285452e+02,-1.656618e+01
2.169537725604583e+02,-1.722767e+01
2.169738746512516e+02,-1.704897e+01
2.169921514199395e+02,-1.623971e+01
2.170120808297098e+02,-1.472233e+01
2.170346641518031e+02,-1.231859e+01
2.170712724899176e+02,-7.545308e+00
2.171295724859481e+02,-8.516355e-01
2.171888030027137e+02,9.730875e-01
2.172484252702448e+02,-4.521564e+00
2.173150825712803e+02,-1.783914e+01
2.173469679389588e+02,-2.523013e+01
2.173696836509216e+02,-3.008707e+01
2.173864991459316e+02,-3.322446e+01
2.174036751361078e+02,-3.585575e+01
2.174268288934885e+02,-3.838458e+01
2.174482096711445e+02,-3.953545e+01
2.174739337374324e+02,-3.934284e+01
2.174922246100183e+02,-3.815121e+01
2.175121080884919e+02,-3.586400e+01
2.175347084883543e+02,-3.218175e+01
2.175713440249714e+02,-2.450522e+01
2.176296845313999e+02,-1.139542e+01
2.177174455636831e+02,5.425176e-01
2.177695513658160e+02,2.631092e-01
2.178209568594247e+02,-4.603152e+00
2.178626333972133e+02,-1.014350e+01
2.178812338916099e+02,-1.251004e+01
2.178972686132137e+02,-1.424827e+01
2.179125675258331e+02,-1.559781e+01
2.179301428072363e+02,-1.668558e+01
2.179536000019316e+02,-1.735285e+01
2.179738765678413e+02,-1.717475e+01
2.179921537940432e+02,-1.636399e+01
2.180120817139331e+02,-1.484229e+01
2.180346655900004e+02,-1.243123e+01
2.180712748104112e+02,-7.641364e+00
2.181295761206778e+02,-9.124261e-01
2.181884310219155e+02,9.677665e-01
2.182475690372231e+02,-4.361113e+00
2.183148388499512e+02,-1.770407e+01
2.183467990267146e+02,-2.509611e+01
2.183695603561641e+02,-2.995573e+01
2.183864067505665e+02,-3.309558e+01
2.184035635208561e+02,-3.572207e+01
2.184267871726431e+02,-3.825790e+01
2.184481417895186e+02,-3.940828e+01
2.184739343821640e+02,-3.921774e+01
2.184922254086395e+02,-3.802870e+01
2.185121083859233e+02,-3.574583e+01
2.185347089721268e+02,-3.207066e+01
2.185713448055075e+02,-2.441024e+01
2.186296857539063e+02,-1.133596e+01
2.187174473131128e+02,5.354344e-01
2.187692924093304e+02,2.313461e-01
2.188209268086368e+02,-4.680470e+00
2.188624663291874e+02,-1.022494e+01
2.188811095878658e+02,-1.260579e+01
2.188971140664846e+02,-1.434898e+01
2.189122929380576e+02,-1.569549e+01
2.189300406869095e+02,-1.680211e+01
2.189534339456504e+02,-1.747496e+01
2.189738784130261e+02,-1.729747e+01
2.189921560796953e+02,-1.648525e+01
2.190120825652119e+02,-1.495933e+01
2.190346669746130e+02,-1.254111e+01
2.190712770444457e+02,-7.735081e+00
2.191295796199726e+02,-9.717346e-01
2.191880710390050e+02,9.616369e-01
2.192467241274710e+02,-4.205715e+00
2.193145932155993e+02,-1.757075e+01
2.193466288664605e+02,-2.496420e+01
2.193694361791207e+02,-2.982679e+01
2.193863137049652e+02,-3.296928e+01
2.194034511383620e+02,-3.559107e+01
2.194267451609225e+02,-3.813406e+01
2.194480734341847e+02,-3.928402e+01
2.194739350284695e+02,-3.909554e+01
2.194922262092100e+02,-3.790905e+01
2.195121086840805e+02,-3.563042e+01
2.195347094570797e+02,-3.196216e+01
2.195713455879480e+02,-2.431747e+01
2.196296869793946e+02,-1.127788e+01
2.197174490668054e+02,5.285163e-01
2.197690368201966e+02,2.007161e-01
2.198208932564468e+02,-4.755402e+00
2.198623052838732e+02,-1.030456e+01
2.198809897864467e+02,-1.269937e+01
2.198969651093699e+02,-1.444739e+01
2.199120282765744e+02,-1.579094e+01
2.199299422504767e+02,-1.691594e+01
2.199532738764212e+02,-1.759418e+01
2.199738801919208e+02,-1.741733e+01
2.199921582832317e+02,-1.660366e+01
2.200120833859063e+02,-1.507363e+01
2.200346683094794e+02,-1.264842e+01
2.200712791982147e+02,-7.826599e+00
2.201295829935348e+02,-1.029649e+00
2.201877222254096e+02,9.547716e-01
2.202458895200164e+02,-4.055063e+00
2.203143456087892e+02,-1.743904e+01
2.203464574189815e+02,-2.483426e+01
2.203693110918736e+02,-2.970008e+01
2.203862199884724e+02,-3.284540e+01
2.204033379641184e+02,-3.546259e+01
2.204267028490444e+02,-3.801292e+01
2.204480045900329e+02,-3.916248e+01
2.204739356763906e+02,-3.897607e+01
2.204922270117816e+02,-3.779208e+01
2.205121089829828e+02,-3.551761e+01
2.205347099432446e+02,-3.185610e+01
2.205713463723438e+02,-2.422679e+01
2.206296882079441e+02,-1.122110e+01
2.207174508248744e+02,5.217533e-01
2.207687843616787e+02,1.711540e-01
2.208208563830442e+02,-4.828081e+00
2.208621497888705e+02,-1.038247e+01
2.208808741337353e+02,-1.279092e+01
2.208968213030352e+02,-1.454326e+01
2.209118698437473e+02,-1.589181e+01
2.209298833201979e+02,-1.702934e+01
2.209531780473230e+02,-1.771148e+01
2.209738812568015e+02,-1.753481e+01
2.209921596023105e+02,-1.671944e+01
2.210120838771890e+02,-1.518536e+01
2.210346691085550e+02,-1.275336e+01
2.210712804874996e+02,-7.916155e+00
2.211295850130062e+02,-1.086360e+00
2.211873819916232e+02,9.472764e-01
2.212450615565301e+02,-3.908492e+00
2.213140948707027e+02,-1.730858e+01
2.213462838844597e+02,-2.470599e+01
2.213691845118040e+02,-2.957535e+01
2.213861251649331e+02,-3.272369e+01
2.214032234719973e+02,-3.533638e+01
2.214266600401542e+02,-3.789427e+01
2.214479349367569e+02,-3.904349e+01
2.214739363288162e+02,-3.885918e+01
2.214922278199327e+02,-3.767764e+01
2.215121092839630e+02,-3.540723e+01
2.215347104327892e+02,-3.175232e+01
2.215713471621922e+02,-2.413805e+01
2.216296894450328e+02,-1.116554e+01
2.217174525951586e+02,5.151363e-01
2.217685348070789e+02,1.425981e-01
2.218208163538248e+02,-4.898633e+00
2.218619994144653e+02,-1.045877e+01
2.218807623081604e+02,-1.288053e+01
2.218966822483798e+02,-1.463661e+01
2.219118388100131e+02,-1.600001e+01
2.219298717766210e+02,-1.714294e+01
2.219531592756754e+02,-1.782722e+01
2.219738814653773e+02,-1.765015e+01
2.219921598606755e+02,-1.683276e+01
2.220120839734155e+02,-1.529469e+01
2.220346692650681e+02,-1.285610e+01
2.220712807400288e+02,-8.003900e+00
2.221295854085549e+02,-1.141973e+00
2.221870492286717e+02,9.392082e-01
2.222442386191346e+02,-3.765660e+00
2.223138406069574e+02,-1.717916e+01
2.223461079933078e+02,-2.457918e+01
2.223690562434844e+02,-2.945242e+01
2.223860290884085e+02,-3.260400e+01
2.224031074865576e+02,-3.521229e+01
2.224266166684564e+02,-3.777796e+01
2.224478643672879e+02,-3.892689e+01
2.224739369865912e+02,-3.874469e+01
2.224922286347099e+02,-3.756557e+01
2.225121095874108e+02,-3.529913e+01
2.225347109263473e+02,-3.165069e+01
2.225713479585159e+02,-2.405115e+01
2.226296906922622e+02,-1.111113e+01
2.227174543799497e+02,5.086563e-01
2.227682879257037e+02,1.149911e-01
2.228207733084189e+02,-4.967177e+00
2.228618537634762e+02,-1.053354e+01
2.228806540126043e+02,-1.296835e+01
2.228965475766108e+02,-1.472808e+01
2.229118087581637e+02,-1.610598e+01
2.229298605981646e+02,-1.725418e+01
2.229531410977288e+02,-1.794055e+01
2.229738816673483e+02,-1.776308e+01
2.229921601108590e+02,-1.694372e+01
2.230120840665947e+02,-1.540174e+01
2.230346694166249e+02,-1.295669e+01
2.230712809845612e+02,-8.089816e+00
2.231295857915779e+02,-1.196428e+00
2.231867256326635e+02,9.305601e-01
2.232434231965117e+02,-3.626816e+00
2.233135840757062e+02,-1.705098e+01
2.233459306188552e+02,-2.445391e+01
2.233689269248625e+02,-2.933128e+01
2.233859322371444e+02,-3.248626e+01
2.234029905858245e+02,-3.510067e+01
2.234242108689179e+02,-3.748561e+01
2.234439492560688e+02,-3.866697e+01
2.234760075811022e+02,-3.850451e+01
2.234947925665515e+02,-3.722497e+01
2.235130639097221e+02,-3.507036e+01
2.235362629920008e+02,-3.126468e+01
2.235738510709017e+02,-2.340535e+01
2.236336057317593e+02,-1.028399e+01
2.237115533695222e+02,1.969396e-01
2.237615708367327e+02,3.917996e-01
2.238123504788652e+02,-4.021987e+00
2.238640804469695e+02,-1.095862e+01
2.238823114712125e+02,-1.333779e+01
2.238986080111634e+02,-1.511073e+01
2.239149470345602e+02,-1.654273e+01
2.239310274902558e+02,-1.751553e+01
2.239550384227300e+02,-1.815990e+01
2.239738606760782e+02,-1.796919e+01
2.239921341086696e+02,-1.713722e+01
2.240120743821793e+02,-1.558776e+01
2.240346536648286e+02,-1.313266e+01
2.240712555694052e+02,-8.242005e+00
2.241295459820472e+02,-1.294277e+00
2.241861115460695e+02,9.148949e-01
2.242418985041643e+02,-3.376863e+00
2.243130842225766e+02,-1.681711e+01
2.243455852498662e+02,-2.422871e+01
2.243686752169334e+02,-2.911599e+01
2.243857437587827e+02,-3.227877e+01
2.244027631477339e+02,-3.488655e+01
2.244239300820138e+02,-3.727167e+01
2.244434922364341e+02,-3.845875e+01
2.244752675463598e+02,-3.834861e+01
2.244938764123794e+02,-3.711960e+01
2.245127230267203e+02,-3.493127e+01
2.245357086283855e+02,-3.119568e+01
2.245729572562839e+02,-2.346004e+01
2.246322089969999e+02,-1.047233e+01
2.247106081082391e+02,1.387151e-01
2.247607471569714e+02,3.689883e-01
2.248117223159738e+02,-4.060997e+00
2.248636877222976e+02,-1.106336e+01
2.248820188557515e+02,-1.347173e+01
2.248982443618557e+02,-1.525238e+01
2.249143010380289e+02,-1.667532e+01
2.249307873516091e+02,-1.768831e+01
2.249546480041340e+02,-1.834495e+01
2.249738649632953e+02,-1.815536e+01
2.249921394193225e+02,-1.732181e+01
2.250120763601223e+02,-1.576598e+01
2.250346568819744e+02,-1.329991e+01
2.250712607602121e+02,-8.384509e+00
2.251295541128597e+02,-1.384362e+00
2.251855942358064e+02,8.965120e-01
2.252405022969628e+02,-3.142314e+00
2.253199066232489e+02,-1.817699e+01
2.253503269425110e+02,-2.507921e+01
2.253721413074289e+02,-2.958460e+01
2.253883430988025e+02,-3.249230e+01
2.254059063669836e+02,-3.506674e+01
2.254276621132045e+02,-3.732380e+01
2.254495652615792e+02,-3.842098e+01
2.254739203139891e+02,-3.820262e+01
2.254922079825228e+02,-3.702577e+01
2.255121018958683e+02,-3.477760e+01
2.255346984160392e+02,-3.116198e+01
2.255713277738861e+02,-2.363628e+01
2.256296590780713e+02,-1.085557e+01
2.257174091385135e+02,4.749967e-01
2.257670226520697e+02,-1.136177e-02
2.258204633269001e+02,-5.284675e+00
2.258611578786859e+02,-1.089412e+01
2.258801368413292e+02,-1.339260e+01
2.258959043531438e+02,-1.516995e+01
2.259116652712839e+02,-1.661840e+01
2.259298072235038e+02,-1.779209e+01
2.259530543014860e+02,-1.848860e+01
2.259738826315894e+02,-1.830922e+01
2.259921613052739e+02,-1.748029e+01
2.260120845114468e+02,-1.591943e+01
2.260346701401805e+02,-1.344313e+01
2.260712821519962e+02,-8.505285e+00
2.261295876201861e+02,-1.459751e+00
2.261851901372938e+02,8.786177e-01
2.262393307141902e+02,-2.961294e+00
2.263183919629124e+02,-1.773950e+01
2.263492690881900e+02,-2.472938e+01
2.263713661341030e+02,-2.930260e+01
2.263877610435752e+02,-3.225646e+01
2.264052013135482e+02,-3.482780e+01
2.264273989780921e+02,-3.715026e+01
2.264491371788440e+02,-3.825599e+01
2.264739246578310e+02,-3.804711e+01
2.264922133632080e+02,-3.687503e+01
2.265121038998174e+02,-3.463236e+01
2.265347016754679e+02,-3.102515e+01
2.265713330327912e+02,-2.351875e+01
2.266296673149023e+02,-1.078124e+01
2.267174209260936e+02,4.667259e-01
2.267666759842418e+02,-4.574475e-02
2.268203810545299e+02,-5.372864e+00
2.268609750882427e+02,-1.099490e+01
2.268800010599097e+02,-1.351079e+01
2.268957354520428e+02,-1.529305e+01
2.269116276059739e+02,-1.676060e+01
2.269297932122337e+02,-1.794124e+01
2.269530315166327e+02,-1.864053e+01
2.269738828846695e+02,-1.846063e+01
2.269921616187666e+02,-1.762904e+01
2.270120846282051e+02,-1.606294e+01
2.270346703300888e+02,-1.357798e+01
2.270712824584073e+02,-8.620457e+00
2.271295881001319e+02,-1.532747e+00
2.271847724954673e+02,8.613390e-01
2.272381472447226e+02,-2.785640e+00
2.273168821341578e+02,-1.731264e+01
2.273482175052849e+02,-2.438971e+01
2.273705966272809e+02,-2.903085e+01
2.273871836519127e+02,-3.203102e+01
2.274045025894088e+02,-3.459931e+01
2.274271380658252e+02,-3.698748e+01
2.274487126941692e+02,-3.810148e+01
2.274739288732633e+02,-3.790234e+01
2.274922185848257e+02,-3.673483e+01
2.275121058445191e+02,-3.449728e+01
2.275347048385293e+02,-3.089787e+01
2.275713381362044e+02,-2.340941e+01
2.276296753081467e+02,-1.072183e+01
2.277085920504777e+02,1.546369e-02
2.277586110715415e+02,2.984940e-01
2.278101954002258e+02,-4.195813e+00
2.278628787988945e+02,-1.139624e+01
2.278814165185679e+02,-1.387472e+01
2.278974956576270e+02,-1.567699e+01
2.279129709126417e+02,-1.708427e+01
2.279302928146982e+02,-1.818619e+01
2.279538439204199e+02,-1.886986e+01
2.279738738590585e+02,-1.868269e+01
2.279921504386395e+02,-1.784326e+01
2.280120804642292e+02,-1.626933e+01
2.280346635573454e+02,-1.377244e+01
2.280712715307751e+02,-8.787400e+00
2.281295709835826e+02,-1.639217e+00
2.281841528029039e+02,8.346287e-01
2.282363641904741e+02,-2.531798e+00
2.283146279225901e+02,-1.668548e+01
2.283466529045693e+02,-2.389085e+01
2.283694537195495e+02,-2.863313e+01
2.283863268473056e+02,-3.170247e+01
2.284034670108527e+02,-3.426583e+01
2.284267510947536e+02,-3.675264e+01
2.284480830888746e+02,-3.787838e+01
2.284739349373631e+02,-3.769440e+01
2.284922260963576e+02,-3.653354e+01
2.285121086420508e+02,-3.430336e+01
2.285347093887184e+02,-3.071515e+01
2.285713454776513e+02,-2.325244e+01
2.286296868066438e+02,-1.062300e+01
2.287082471879604e+02,-5.069588e-03
2.287578919738912e+02,2.676415e-01
2.288097423699282e+02,-4.262167e+00
2.288627270354863e+02,-1.154517e+01
2.288813035711537e+02,-1.404373e+01
2.288973552419812e+02,-1.585445e+01
2.289127214394084e+02,-1.726184e+01
2.289302000449445e+02,-1.838351e+01
2.289536930737612e+02,-1.907376e+01
2.289738755339567e+02,-1.888666e+01
2.289921525133575e+02,-1.804421e+01
2.290120812369481e+02,-1.646325e+01
2.290346648141800e+02,-1.395458e+01
2.290712735586455e+02,-8.942852e+00
2.291295741599626e+02,-1.737658e+00
2.291836031685775e+02,8.069577e-01
2.292346808065415e+02,-2.301999e+00
2.293125080063993e+02,-1.610102e+01
2.293451875237111e+02,-2.342350e+01
2.293683854996150e+02,-2.825974e+01
2.293855268758253e+02,-3.139368e+01
2.294025015284764e+02,-3.396385e+01
2.294236070802594e+02,-3.632259e+01
2.294429664887462e+02,-3.750237e+01
2.294744160519136e+02,-3.745184e+01
2.294928219982165e+02,-3.629342e+01
2.295123305409358e+02,-3.409330e+01
2.295350703000357e+02,-3.047891e+01
2.295719277290848e+02,-2.297879e+01
2.296305984600120e+02,-1.035420e+01
2.297083076903934e+02,-1.475851e-03
2.297572930848032e+02,2.343664e-01
2.298094281305133e+02,-4.339487e+00
2.298627229103434e+02,-1.170705e+01
2.298813005013414e+02,-1.421851e+01
2.298973514255079e+02,-1.603753e+01
2.299127146587054e+02,-1.745095e+01
2.299301975233718e+02,-1.857792e+01
2.299536889735608e+02,-1.927114e+01
2.299738755794970e+02,-1.908312e+01
2.299921525697689e+02,-1.823710e+01
2.300120812579583e+02,-1.664933e+01
2.300346648483532e+02,-1.412946e+01
2.300712736137831e+02,-9.092243e+00
2.301295742463280e+02,-1.832374e+00
2.301830766415435e+02,7.784421e-01
2.302330094989845e+02,-2.084350e+00
2.303104185945126e+02,-1.553368e+01
2.303437489916190e+02,-2.296887e+01
2.303673389659371e+02,-2.789706e+01
2.303847439494844e+02,-3.109448e+01
2.304015579626046e+02,-3.367197e+01
2.304201859050605e+02,-3.585086e+01
2.304373969275703e+02,-3.709554e+01
2.304653853357925e+02,-3.758378e+01
2.304816188907519e+02,-3.698124e+01
2.304977075540516e+02,-3.567455e+01
2.305141478905157e+02,-3.368623e+01
2.305380255694421e+02,-2.977451e+01
2.305766910788358e+02,-2.179336e+01
2.306380342749412e+02,-8.858869e+00
2.307113389353289e+02,1.592745e-01
2.307574751524371e+02,1.587133e-01
2.308102185795934e+02,-4.598301e+00
2.308576481320756e+02,-1.121295e+01
2.308775345937786e+02,-1.395708e+01
2.308926655018099e+02,-1.574312e+01
2.309114484070958e+02,-1.754855e+01
2.309297265488713e+02,-1.877655e+01
2.309529231091038e+02,-1.949104e+01
2.309738840884890e+02,-1.930802e+01
2.309921631099489e+02,-1.846145e+01
2.310120851835858e+02,-1.686604e+01
2.310346712334200e+02,-1.433263e+01
2.310712839159040e+02,-9.265021e+00
2.311295903830734e+02,-1.941280e+00
2.311824913872760e+02,7.427412e-01
2.312312342736111e+02,-1.860609e+00
2.313080754757070e+02,-1.489962e+01
2.313421426631162e+02,-2.245543e+01
2.313661728767500e+02,-2.748459e+01
2.313838725386243e+02,-3.075217e+01
2.314005093582649e+02,-3.332797e+01
2.314183240052758e+02,-3.546716e+01
2.314343653230155e+02,-3.672489e+01
2.314604628112191e+02,-3.744848e+01
2.314754942510924e+02,-3.708881e+01
2.314939851899393e+02,-3.579886e+01
2.315127635070138e+02,-3.365937e+01
2.315357744617115e+02,-2.999572e+01
2.315730634152418e+02,-2.242777e+01
2.316323749614667e+02,-9.826620e+00
2.317083895411226e+02,3.086126e-03
2.317560349159628e+02,1.682441e-01
2.318087540228725e+02,-4.530803e+00
2.318570401423410e+02,-1.128372e+01
2.318770848764518e+02,-1.407198e+01
2.318921053592272e+02,-1.586296e+01
2.319105476497819e+02,-1.765924e+01
2.319293913943687e+02,-1.894919e+01
2.319523780613785e+02,-1.967897e+01
2.319738901285755e+02,-1.950000e+01
2.319921705918504e+02,-1.865245e+01
2.320120879701624e+02,-1.705051e+01
2.320346757658081e+02,-1.450563e+01
2.320712912287603e+02,-9.412249e+00
2.321296018374688e+02,-2.034153e+00
2.321819946945416e+02,7.105310e-01
2.322320902407923e+02,-1.923260e+00
2.323074618198024e+02,-1.466255e+01
2.323417231810985e+02,-2.222702e+01
2.323658688029584e+02,-2.727067e+01
2.323836454744550e+02,-3.054946e+01
2.324002364045936e+02,-3.312720e+01
2.324159731757379e+02,-3.505990e+01
2.324314089075605e+02,-3.636529e+01
2.324556584905592e+02,-3.725240e+01
2.324738539327750e+02,-3.696229e+01
2.324921257556029e+02,-3.578103e+01
2.325120712710838e+02,-3.357380e+01
2.325346486045954e+02,-3.003608e+01
2.325712474047920e+02,-2.268441e+01
2.326295331930100e+02,-1.028640e+01
2.327068406752335e+02,-8.279834e-02
2.327551144981840e+02,1.604284e-01
2.328079377992095e+02,-4.496536e+00
2.328619759867418e+02,-1.208297e+01
2.328807448878365e+02,-1.466642e+01
2.328966605856465e+02,-1.650727e+01
2.329118339757542e+02,-1.793595e+01
2.329298699784178e+02,-1.913179e+01
2.329531563515139e+02,-1.984613e+01
2.329738814978676e+02,-1.965947e+01
2.329921599009215e+02,-1.880540e+01
2.330120839884048e+02,-1.719779e+01
2.330346692894484e+02,-1.464453e+01
2.330712807793657e+02,-9.531710e+00
2.331295854701702e+02,-2.110553e+00
2.331815661744772e+02,6.835335e-01
2.332327629503872e+02,-1.971816e+00
2.333069828909662e+02,-1.447642e+01
2.333413961464887e+02,-2.204657e+01
2.333656318705870e+02,-2.710100e+01
2.333834685961961e+02,-3.038824e+01
2.334000238610844e+02,-3.296143e+01
2.334155234721365e+02,-3.487048e+01
2.334312417562674e+02,-3.620764e+01
2.334553867601607e+02,-3.710252e+01
2.334738568765557e+02,-3.681469e+01
2.334921294021262e+02,-3.563733e+01
2.335120726292313e+02,-3.343531e+01
2.335346508136385e+02,-2.990568e+01
2.335712509690539e+02,-2.257257e+01
2.336295387760781e+02,-1.021624e+01
2.337065877832287e+02,-9.569252e-02
2.337545881887342e+02,1.415866e-01
2.338075911984946e+02,-4.572047e+00
2.338563770721727e+02,-1.144545e+01
2.338765947849258e+02,-1.428729e+01
2.338916947817169e+02,-1.610942e+01
2.339099791085079e+02,-1.791425e+01
2.339291797888422e+02,-1.924996e+01
2.339520339178780e+02,-1.999223e+01
2.339738939254998e+02,-1.981522e+01
2.339921752951219e+02,-1.896351e+01
2.340120897218542e+02,-1.735073e+01
2.340346786149467e+02,-1.478754e+01
2.340712958257410e+02,-9.652707e+00
2.341296090378418e+02,-2.186282e+00
2.341811792521546e+02,6.543480e-01
2.342334761880412e+02,-2.023219e+00
2.343065789823318e+02,-1.430248e+01
2.343411205787180e+02,-2.187187e+01
2.343654323127970e+02,-2.693238e+01
2.343833196525979e+02,-3.022494e+01
2.343998449406895e+02,-3.279298e+01
2.344151448994890e+02,-3.468100e+01
2.344311010394371e+02,-3.604439e+01
2.344551579952638e+02,-3.694525e+01
2.344738593688315e+02,-3.665963e+01
2.344921324893581e+02,-3.548611e+01
2.345120737790687e+02,-3.328953e+01
2.345346526838622e+02,-2.976849e+01
2.345712539866319e+02,-2.245499e+01
2.346295435028024e+02,-1.014260e+01
2.347063201408312e+02,-1.089916e-01
2.347540318755298e+02,1.222879e-01
2.348072223482514e+02,-4.616093e+00
2.348561132424483e+02,-1.153232e+01
2.348763998893121e+02,-1.439726e+01
2.348915478385570e+02,-1.623479e+01
2.349098001142007e+02,-1.804653e+01
2.349291131580243e+02,-1.939850e+01
2.349519255503234e+02,-2.014555e+01
2.349738951174461e+02,-1.996895e+01
2.349921767715911e+02,-1.911494e+01
2.350120902717512e+02,-1.749686e+01
2.350346795093578e+02,-1.492479e+01
2.350712972688390e+02,-9.769840e+00
2.351296112981970e+02,-2.260436e+00
2.351807843001220e+02,6.253149e-01
2.352341500743355e+02,-2.071208e+00
2.353062025279008e+02,-1.413883e+01
2.353408639393820e+02,-2.170655e+01
2.353652465345997e+02,-2.677221e+01
2.353831810210611e+02,-3.006944e+01
2.353996784538120e+02,-3.263248e+01
2.354147926276654e+02,-3.450066e+01
2.354309700938877e+02,-3.588848e+01
2.354549451092844e+02,-3.679474e+01
2.354738616982461e+02,-3.651129e+01
2.354921353748481e+02,-3.534143e+01
2.355120748537657e+02,-3.315005e+01
2.355346544318691e+02,-2.963723e+01
2.355712568070121e+02,-2.234250e+01
2.356295479206227e+02,-1.007218e+01
2.357060631127439e+02,-1.214278e-01
2.357534974792908e+02,1.043322e-01
2.358068657128913e+02,-4.657325e+00
2.358558617630379e+02,-1.161522e+01
2.358762141743421e+02,-1.450235e+01
2.358914078391306e+02,-1.635466e+01
2.359096296143789e+02,-1.817299e+01
2.359290496842164e+02,-1.954059e+01
2.359518223160181e+02,-2.029219e+01
2.359738962510535e+02,-2.011602e+01
2.359921781757952e+02,-1.925980e+01
2.360120907947333e+02,-1.763665e+01
2.360346803599916e+02,-1.505609e+01
2.360712986413035e+02,-9.881892e+00
2.361296134479142e+02,-2.331372e+00
2.361804085864025e+02,5.965226e-01
2.362347951100780e+02,-2.116784e+00
2.363058739137888e+02,-1.398907e+01
2.363406400702853e+02,-2.155280e+01
2.363650845353998e+02,-2.662163e+01
2.363830601555435e+02,-2.992213e+01
2.363995333390351e+02,-3.247984e+01
2.364145811055429e+02,-3.434071e+01
2.364308914647420e+02,-3.574224e+01
2.364548172742759e+02,-3.665094e+01
2.364738631012269e+02,-3.636912e+01
2.364921371127458e+02,-3.520242e+01
2.365120755010427e+02,-3.301600e+01
2.365346554846723e+02,-2.951114e+01
2.365712585056913e+02,-2.223458e+01
2.366295505814132e+02,-1.000478e+01
2.367058144983226e+02,-1.331524e-01
2.367529816302472e+02,8.754762e-02
2.368065192244617e+02,-4.696090e+00
2.368556207722622e+02,-1.169471e+01
2.368760362577372e+02,-1.460325e+01
2.368912737385624e+02,-1.646980e+01
2.369094663318143e+02,-1.829446e+01
2.369289888925013e+02,-1.967714e+01
2.369517234427304e+02,-2.043312e+01
2.369738973349310e+02,-2.025737e+01
2.369921795183982e+02,-1.939903e+01
2.370120912947723e+02,-1.777101e+01
2.370346811733081e+02,-1.518229e+01
2.370712999535574e+02,-9.989589e+00
2.371296155033194e+02,-2.399551e+00
2.371800493349782e+02,5.679199e-01
2.372354157668222e+02,-2.160316e+00
2.373055858608272e+02,-1.385105e+01
2.373404439534556e+02,-2.140891e+01
2.373649426624220e+02,-2.647921e+01
2.373829543225451e+02,-2.978181e+01
2.373994063006449e+02,-3.233347e+01
2.374145958385108e+02,-3.420946e+01
2.374308969415023e+02,-3.560733e+01
2.374548261784457e+02,-3.651380e+01
2.374738630034091e+02,-3.623260e+01
2.374921369915772e+02,-3.506835e+01
2.375120754559137e+02,-3.288666e+01
2.375346554112694e+02,-2.938959e+01
2.375712583872571e+02,-2.213074e+01
2.376295503958995e+02,-9.940237e+00
2.377055724939448e+02,-1.442872e-01
2.377524814903777e+02,7.179198e-02
2.378061811335034e+02,-4.732676e+00
2.378553887158794e+02,-1.177124e+01
2.378758649859685e+02,-1.470052e+01
2.378911446650742e+02,-1.658088e+01
2.379093092011691e+02,-1.841164e+01
2.379289303867133e+02,-1.980895e+01
2.379516282862709e+02,-2.056914e+01
2.379738983762518e+02,-2.039382e+01
2.379921808082855e+02,-1.953342e+01
2.380120917751776e+02,-1.790070e+01
2.380346819546903e+02,-1.530410e+01
2.380713012142859e+02,-1.009355e+01
2.381296174780167e+02,-2.465361e+00
2.381797042293276e+02,5.394550e-01
2.382360157816950e+02,-2.202108e+00
2.383053326401728e+02,-1.372309e+01
2.383402716443290e+02,-2.127346e+01
2.383648180459739e+02,-2.634380e+01
2.383828613752226e+02,-2.964750e+01
2.383992912825258e+02,-3.218638e+01
2.384161607165769e+02,-3.424286e+01
2.384314786138585e+02,-3.552043e+01
2.384557718059695e+02,-3.639181e+01
2.384738527110286e+02,-3.610549e+01
2.384921242421988e+02,-3.493934e+01
2.385120707074158e+02,-3.276175e+01
2.385346476877824e+02,-2.927302e+01
2.385712459255252e+02,-2.203265e+01
2.386295308758767e+02,-9.881260e+00
2.387053287518069e+02,-1.553053e-01
2.387519929847746e+02,5.701404e-02
2.388058477895342e+02,-4.767068e+00
2.388551635653868e+02,-1.184512e+01
2.388756988571043e+02,-1.479463e+01
2.388910194849506e+02,-1.668842e+01
2.389091568392631e+02,-1.852510e+01
2.389288736522101e+02,-1.993668e+01
2.389515360097155e+02,-2.070096e+01
2.389738993842605e+02,-2.052608e+01
2.389921820569086e+02,-1.966368e+01
2.390120922402141e+02,-1.802641e+01
2.390346827110750e+02,-1.542217e+01
2.390713024346815e+02,-1.019431e+01
2.391296193895375e+02,-2.529147e+00
2.391793712405336e+02,5.110701e-01
2.392365984641957e+02,-2.242426e+00
2.393051096444252e+02,-1.360378e+01
2.393401199741795e+02,-2.114526e+01
2.393647083821297e+02,-2.621440e+01
2.393827795904967e+02,-2.951834e+01
2.393991896729050e+02,-3.205184e+01
2.394159802379267e+02,-3.409895e+01
2.394314115324869e+02,-3.538765e+01
2.394556627577039e+02,-3.626118e+01
2.394738538867024e+02,-3.597607e+01
2.394921256985319e+02,-3.481278e+01
2.395120712498277e+02,-3.263971e+01
2.395346485700221e+02,-2.915823e+01
2.395712473490084e+02,-2.193440e+01
2.396295331056303e+02,-9.819935e+00
2.397051001472594e+02,-1.652927e-01
2.397515182164390e+02,4.292875e-02
2.398055234721101e+02,-4.800168e+00
2.398549459997738e+02,-1.191695e+01
2.398755383679105e+02,-1.488614e+01
2.398908985708860e+02,-1.679301e+01
2.399090096970352e+02,-1.863543e+01
2.399288188572391e+02,-2.006091e+01
2.399514468868125e+02,-2.082915e+01
2.399739003560506e+02,-2.065471e+01
2.399921832606673e+02,-1.979037e+01
2.400120926885411e+02,-1.814867e+01
2.400346834402815e+02,-1.553701e+01
2.400713036112259e+02,-1.029230e+01
2.401296212323710e+02,-2.591184e+00
2.401790487419524e+02,4.827190e-01
2.402371664167986e+02,-2.281479e+00
2.403049132377237e+02,-1.349200e+01
2.403399864442834e+02,-2.102338e+01
2.403646118547801e+02,-2.609022e+01
2.403827076103750e+02,-2.939363e+01
2.403991002416116e+02,-3.192188e+01
2.404158213878398e+02,-3.396031e+01
2.404313524896935e+02,-3.525854e+01
2.404555667756852e+02,-3.613378e+01
2.404738549242174e+02,-3.584982e+01
2.404921269837241e+02,-3.468925e+01
2.405120717284978e+02,-3.252058e+01
2.405346493485848e+02,-2.904620e+01
2.405712486052095e+02,-2.183854e+01
2.406295350733492e+02,-9.760123e+00
2.407048762498239e+02,-1.748339e-01
2.407510531948350e+02,2.954914e-02
2.408052041462623e+02,-4.831788e+00
2.408547341367770e+02,-1.198687e+01
2.408753821261465e+02,-1.497535e+01
2.408907808725047e+02,-1.689502e+01
2.409088664938742e+02,-1.874304e+01
2.409287655252090e+02,-2.018213e+01
2.409513601424848e+02,-2.095423e+01
2.409739013001538e+02,-2.078023e+01
2.409921844301297e+02,-1.991401e+01
2.410120931240945e+02,-1.826797e+01
2.410346841487115e+02,-1.564907e+01
2.410713047542478e+02,-1.038793e+01
2.411296230226958e+02,-2.651723e+00
2.411787352764838e+02,4.543494e-01
2.412377220511707e+02,-2.319457e+00
2.413047404415722e+02,-1.338681e+01
2.413398690095758e+02,-2.090702e+01
2.413645269782299e+02,-2.597059e+01
2.413826443241928e+02,-2.927278e+01
2.413990216097710e+02,-3.179586e+01
2.414156817180680e+02,-3.382622e+01
2.414313005755741e+02,-3.513257e+01
2.414554823812390e+02,-3.600911e+01
2.414738558384867e+02,-3.572625e+01
2.414921281162487e+02,-3.456831e+01
2.415120721503066e+02,-3.240395e+01
2.415346500346617e+02,-2.893651e+01
2.415712497121856e+02,-2.174470e+01
2.416295368073192e+02,-9.701600e+00
2.417046562807561e+02,-1.839774e-01
2.417505962931542e+02,1.680086e-02
2.418048888033679e+02,-4.862088e+00
2.418545271277969e+02,-1.205517e+01
2.418752295030949e+02,-1.506259e+01
2.418906659150718e+02,-1.699483e+01
2.419087266503286e+02,-1.884832e+01
2.419287134405470e+02,-2.030079e+01
2.419512754261730e+02,-2.107667e+01
2.419739022204415e+02,-2.090312e+01
2.419921855700914e+02,-2.003504e+01
2.420120935486605e+02,-1.838477e+01
2.420346848392704e+02,-1.575877e+01
2.420713058684349e+02,-1.048155e+01
2.421296247678542e+02,-2.710989e+00
2.421784295527114e+02,4.259086e-01
2.422382675084383e+02,-2.356526e+00
2.423045888171828e+02,-1.328743e+01
2.423397659968424e+02,-2.079546e+01
2.423644525373935e+02,-2.585488e+01
2.423825888237632e+02,-2.915524e+01
2.423989526498144e+02,-3.167323e+01
2.424155592264955e+02,-3.369610e+01
2.424312550460617e+02,-3.500928e+01
2.424554083651569e+02,-3.588676e+01
2.424738566418130e+02,-3.560494e+01
2.424921291113457e+02,-3.444955e+01
2.425120725209302e+02,-3.228940e+01
2.425346506374854e+02,-2.882880e+01
2.425712506848334e+02,-2.165256e+01
2.426295383308752e+02,-9.644160e+00
2.427044395336090e+02,-1.927655e-01
2.427501460356705e+02,4.619791e-03
2.428045765138558e+02,-4.891203e+00
2.428543242147288e+02,-1.212207e+01
2.428750799374212e+02,-1.514816e+01
2.428905532748609e+02,-1.709277e+01
2.429085896494186e+02,-1.895163e+01
2.429286624108902e+02,-2.041730e+01
2.429511924250541e+02,-2.119688e+01
2.429739031203551e+02,-2.102379e+01
2.429921866848153e+02,-2.015389e+01
2.430120939638267e+02,-1.849946e+01
2.430346855145405e+02,-1.586649e+01
2.430713069579538e+02,-1.057348e+01
2.431296264743725e+02,-2.769183e+00
2.431781304215290e+02,3.973432e-01
2.432388047174553e+02,-2.392835e+00
2.433044563670644e+02,-1.319317e+01
2.433396760365184e+02,-2.068813e+01
2.433643875380165e+02,-2.574259e+01
2.433825403660766e+02,-2.904053e+01
2.433988924392037e+02,-3.155352e+01
2.434154522750118e+02,-3.356938e+01
2.434312152923882e+02,-3.488824e+01
2.434553437380852e+02,-3.576634e+01
2.434738573443346e+02,-3.548550e+01
2.434921299815736e+02,-3.433258e+01
2.435120728450462e+02,-3.217659e+01
2.435346511646640e+02,-2.872273e+01
2.435712515354284e+02,-2.156183e+01
2.436295396632466e+02,-9.587621e+00
2.437042253595951e+02,-2.012352e-01
2.437497010670252e+02,-7.049378e-03
2.438042664097051e+02,-4.919254e+00
2.438541247122632e+02,-1.218779e+01
2.438749329220228e+02,-1.523233e+01
2.438904425692080e+02,-1.718916e+01
2.439084550244718e+02,-1.905331e+01
2.439286122625632e+02,-2.053202e+01
2.439511108566879e+02,-2.131524e+01
2.439739040029879e+02,-2.114261e+01
2.439921877781333e+02,-2.027092e+01
2.440120943710202e+02,-1.861240e+01
2.440346861768429e+02,-1.597257e+01
2.440713080265496e+02,-1.066401e+01
2.441296281481170e+02,-2.826490e+00
2.441778368487814e+02,3.685990e-01
2.442393354396467e+02,-2.428518e+00
2.443043414536350e+02,-1.310348e+01
2.443395980064302e+02,-2.058450e+01
2.443643311656689e+02,-2.563324e+01
2.443824983425929e+02,-2.892826e+01
2.443988402223287e+02,-3.143629e+01
2.444153595218786e+02,-3.344560e+01
2.444311808159380e+02,-3.476906e+01
2.444552876896712e+02,-3.564749e+01
2.444738579544056e+02,-3.536758e+01
2.444921307372809e+02,-3.421706e+01
2.445120731265090e+02,-3.206517e+01
2.445346516224664e+02,-2.861797e+01
2.445712522740859e+02,-2.147224e+01
2.446295408202780e+02,-9.531814e+00
2.447040131555983e+02,-2.094183e-01
2.447492601270183e+02,-1.825463e-02
2.448039576698301e+02,-4.946345e+00
2.448539279935759e+02,-1.225253e+01
2.448747879934004e+02,-1.531534e+01
2.448903334484780e+02,-1.728428e+01
2.449083223493012e+02,-1.915365e+01
2.449285628369258e+02,-2.064529e+01
2.449510304630781e+02,-2.143211e+01
2.449739048711509e+02,-2.125995e+01
2.449921888535270e+02,-2.038648e+01
2.450120947715379e+02,-1.872392e+01
2.450346868282870e+02,-1.607732e+01
2.450713090776255e+02,-1.075340e+01
2.451296297944181e+02,-2.883140e+00
2.451775253882921e+02,3.391082e-01
2.452398580901973e+02,-2.463354e+00
2.453042224146624e+02,-1.301378e+01
2.453395171938666e+02,-2.048125e+01
2.453642727900298e+02,-2.552455e+01
2.453824548283429e+02,-2.881682e+01
2.453987861520827e+02,-3.131995e+01
2.454152634757764e+02,-3.332264e+01
2.454311451151931e+02,-3.465098e+01
2.454552296504692e+02,-3.552981e+01
2.454738585869082e+02,-3.525085e+01
2.454921315207743e+02,-3.410271e+01
2.455120734183205e+02,-3.195488e+01
2.455346520971013e+02,-2.851428e+01
2.455712530399021e+02,-2.138356e+01
2.456295420198497e+02,-9.476570e+00
2.457038025308159e+02,-2.173352e-01
2.457488222312084e+02,-2.903441e-02
2.458036496624562e+02,-4.972559e+00
2.458537335684802e+02,-1.231644e+01
2.458746447891481e+02,-1.539741e+01
2.458902256393153e+02,-1.737836e+01
2.459081912907365e+02,-1.925288e+01
2.459285140099491e+02,-2.075738e+01
2.459509510425169e+02,-2.154775e+01
2.459739057270308e+02,-2.137608e+01
2.459921899137055e+02,-2.050085e+01
2.460120951663885e+02,-1.883429e+01
2.460346874705136e+02,-1.618098e+01
2.460713101138291e+02,-1.084186e+01
2.461296314174228e+02,-2.939258e+00
2.461771993851608e+02,3.088311e-01
2.462403756267961e+02,-2.497615e+00
2.463041036702665e+02,-1.292481e+01
2.463394366004611e+02,-2.037878e+01
2.463642145796895e+02,-2.541669e+01
2.463824114399592e+02,-2.870624e+01
2.463987322372245e+02,-3.120449e+01
2.464151677048722e+02,-3.320061e+01
2.464311095164207e+02,-3.453381e+01
2.464551717765902e+02,-3.541303e+01
2.464738592183585e+02,-3.513501e+01
2.464921323029642e+02,-3.398925e+01
2.465120737096464e+02,-3.184545e+01
2.465346525709462e+02,-2.841138e+01
2.465712538044436e+02,-2.129556e+01
2.466295432174237e+02,-9.421755e+00
2.467035929396288e+02,-2.250123e-01
2.467483862830875e+02,-3.942447e-02
2.468033416464575e+02,-4.997974e+00
2.468535409075759e+02,-1.237969e+01
2.468745029183443e+02,-1.547873e+01
2.468901188470377e+02,-1.747163e+01
2.469080614899143e+02,-1.935127e+01
2.469284656479977e+02,-2.086858e+01
2.469508723776626e+02,-2.166247e+01
2.469739065729679e+02,-2.149129e+01
2.469921909615674e+02,-2.061432e+01
2.470120955566519e+02,-1.894378e+01
2.470346881052789e+02,-1.628382e+01
2.470713111379939e+02,-1.092962e+01
2.471296330215693e+02,-2.994941e+00
2.471768737133321e+02,2.780359e-01
2.472408921076031e+02,-2.531686e+00
2.473039991354302e+02,-1.283917e+01
2.473393656671328e+02,-2.027884e+01
2.473641633523285e+02,-2.531069e+01
2.473823732586868e+02,-2.859706e+01
2.473986847919400e+02,-3.109046e+01
2.474150834254319e+02,-3.308036e+01
2.474310781888313e+02,-3.441753e+01
2.474551208461129e+02,-3.529690e+01
2.474738597746514e+02,-3.501979e+01
2.474921329920550e+02,-3.387635e+01
2.475120739662976e+02,-3.173656e+01
2.475346529883922e+02,-2.830901e+01
2.475712544779861e+02,-2.120802e+01
2.476295442724567e+02,-9.367241e+00
2.477033837342293e+02,-2.324775e-01
2.477479510494837e+02,-4.945971e-02
2.478030327632923e+02,-5.022668e+00
2.478533494314599e+02,-1.244245e+01
2.478743619536378e+02,-1.555954e+01
2.478900127496906e+02,-1.756437e+01
2.479079325550714e+02,-1.944909e+01
2.479284176051395e+02,-2.097919e+01
2.479507942311633e+02,-2.177658e+01
2.479739074115002e+02,-2.160590e+01
2.479921920002568e+02,-2.072720e+01
2.480120959434988e+02,-1.905272e+01
2.480346887344872e+02,-1.638614e+01
2.480713121531925e+02,-1.101693e+01
2.481296346116705e+02,-3.050348e+00
2.481765474504080e+02,2.466401e-01
2.482414092444193e+02,-2.565694e+00
2.483039082573528e+02,-1.275653e+01
2.483393040128282e+02,-2.018111e+01
2.483641188305862e+02,-2.520623e+01
2.483823400769782e+02,-2.848897e+01
2.483986435586384e+02,-3.097751e+01
2.484150101801401e+02,-3.296152e+01
2.484310509625297e+02,-3.430181e+01
2.484550765829735e+02,-3.518110e+01
2.484738602585636e+02,-3.490485e+01
2.484921335914864e+02,-3.376372e+01
2.485120741895551e+02,-3.162791e+01
2.485346533515231e+02,-2.820687e+01
2.485712550638920e+02,-2.112069e+01
2.486295451902153e+02,-9.312876e+00
2.487031743362037e+02,-2.397532e-01
2.487475153216544e+02,-5.917151e-02
2.488027221651355e+02,-5.046710e+00
2.488531585825352e+02,-1.250490e+01
2.488742214841332e+02,-1.564005e+01
2.488899070378588e+02,-1.765683e+01
2.489078041099380e+02,-1.954661e+01
2.489283697411743e+02,-2.108952e+01
2.489507163749832e+02,-2.189040e+01
2.489739082450457e+02,-2.172024e+01
2.489921930327686e+02,-2.083981e+01
2.490120963280448e+02,-1.916139e+01
2.490346893599530e+02,-1.648821e+01
2.490713131623523e+02,-1.110404e+01
2.491296361923112e+02,-3.105633e+00
2.491762196686658e+02,2.145543e-01
2.492419287504906e+02,-2.599768e+00
2.493038306618097e+02,-1.267662e+01
2.493392513786664e+02,-2.008528e+01
2.493640808256984e+02,-2.510301e+01
2.493823117534583e+02,-2.838164e+01
2.493986083619034e+02,-3.086533e+01
2.494149476576071e+02,-3.284376e+01
2.494310277218536e+02,-3.418634e+01
2.494550387992530e+02,-3.506531e+01
2.494738606719572e+02,-3.478989e+01
2.494921341035648e+02,-3.365102e+01
2.495120743802781e+02,-3.151921e+01
2.495346536617362e+02,-2.810468e+01
2.495712555644157e+02,-2.103332e+01
2.496295459742316e+02,-9.258508e+00
2.497029641646250e+02,-2.468599e-01
2.497470778846622e+02,-6.858778e-02
2.498024089843650e+02,-5.070166e+00
2.498529678103989e+02,-1.256720e+01
2.498740811046192e+02,-1.572049e+01
2.498898014065539e+02,-1.774925e+01
2.499076757838695e+02,-1.964410e+01
2.499283219179576e+02,-2.119988e+01
2.499506385844214e+02,-2.200425e+01
2.499739090759660e+02,-2.183462e+01
2.499921940620284e+02,-2.095246e+01
2.500120967113793e+02,-1.927010e+01
2.500346899834484e+02,-1.659032e+01
2.500713141683326e+02,-1.119117e+01
2.501296377679702e+02,-3.160947e+00
2.501758894220905e+02,1.816813e-01
2.502424523686432e+02,-2.634034e+00
2.503037661450114e+02,-1.259920e+01
2.503392076222395e+02,-1.999107e+01
2.503640492333166e+02,-2.500072e+01
2.503822882097833e+02,-2.827477e+01
2.503985791046003e+02,-3.075360e+01
2.504148956854615e+02,-3.272676e+01
2.504310084028074e+02,-3.407079e+01
2.504550073910081e+02,-3.494922e+01
2.504738610158147e+02,-3.467459e+01
2.504921345295076e+02,-3.353796e+01
2.505120745389199e+02,-3.141015e+01
2.505346539197689e+02,-2.800216e+01
2.505712559807471e+02,-2.094569e+01
2.506295466263695e+02,-9.203988e+00
2.507027526281298e+02,-2.538160e-01
2.507466375007064e+02,-7.773325e-02
2.508020923216010e+02,-5.093093e+00
2.508527765640357e+02,-1.262953e+01
2.508739404098201e+02,-1.580108e+01
2.508896955508864e+02,-1.784190e+01
2.509075472065865e+02,-1.974182e+01
2.509282739974396e+02,-2.131058e+01
2.509505606349239e+02,-2.211845e+01
2.509739099065993e+02,-2.194937e+01
2.509921950909325e+02,-2.106546e+01
2.510120970945812e+02,-1.937915e+01
2.510346906067280e+02,-1.669274e+01
2.510713151739644e+02,-1.127858e+01
2.511296393430816e+02,-3.216446e+00
2.511755557328529e+02,1.479146e-01
2.512429819001892e+02,-2.668625e+00
2.513037146708978e+02,-1.252405e+01
2.513391727156524e+02,-1.989823e+01
2.513640240320476e+02,-2.489908e+01
2.513822694295352e+02,-2.816808e+01
2.513985557665081e+02,-3.064202e+01
2.514148542279273e+02,-3.261018e+01
2.514309929921594e+02,-3.395483e+01
2.514549823368086e+02,-3.483249e+01
2.514738612902476e+02,-3.455861e+01
2.514921348694528e+02,-3.342421e+01
2.515120746655320e+02,-3.130042e+01
2.515346541257049e+02,-2.789902e+01
2.515712563130213e+02,-2.085753e+01
2.516295471468406e+02,-9.149162e+00
2.517025391167004e+02,-2.606384e-01
2.517461928918039e+02,-8.662970e-02
2.518017712328477e+02,-5.115541e+00
2.518525842839883e+02,-1.269206e+01
2.518737989886420e+02,-1.588205e+01
2.518895891617396e+02,-1.793503e+01
2.519074180029241e+02,-1.984006e+01
2.519282258397060e+02,-2.142191e+01
2.519504822988963e+02,-2.223330e+01
2.519739107392926e+02,-2.206479e+01
2.519921961223878e+02,-2.117914e+01
2.520120974787331e+02,-1.948885e+01
2.520346912315527e+02,-1.679577e+01
2.520713161820888e+02,-1.136650e+01
2.521296409220955e+02,-3.272285e+00
2.521752175768467e+02,1.143803e-01
2.522353747148902e+02,-1.857483e+00
2.522965110655006e+02,-1.107132e+01
2.523343235106869e+02,-1.883239e+01
2.523605360494986e+02,-2.416690e+01
2.523796750431837e+02,-2.767036e+01
2.523953298705796e+02,-3.012586e+01
2.524115371794464e+02,-3.217602e+01
2.524297595733798e+02,-3.378915e+01
2.524529768135261e+02,-3.473012e+01
2.524738834921917e+02,-3.447462e+01
2.524921623713100e+02,-3.335072e+01
2.525120849084848e+02,-3.123045e+01
2.525346707859660e+02,-2.783157e+01
2.525712831939511e+02,-2.079680e+01
2.526295892522471e+02,-9.107332e+00
2.527024228274564e+02,-2.639094e-01
2.527459167209514e+02,-9.222600e-02
2.528015735290471e+02,-5.130000e+00
2.528524655631045e+02,-1.273152e+01
2.528737116870215e+02,-1.593302e+01
2.528895234925075e+02,-1.799359e+01
2.529073382621631e+02,-1.990182e+01
2.529281961162399e+02,-2.149184e+01
2.529504339487339e+02,-2.230542e+01
2.529739112521879e+02,-2.213726e+01
2.529921967577100e+02,-2.125050e+01
2.530120977153503e+02,-1.955771e+01
2.530346916164117e+02,-1.686046e+01
2.530713168030399e+02,-1.142170e+01
2.531296418946833e+02,-3.307348e+00
2.531750039545480e+02,9.226431e-02
2.532348041068584e+02,-1.791101e+00
2.532956467309540e+02,-1.086966e+01
2.533337464918012e+02,-1.866291e+01
2.533601227490196e+02,-2.403055e+01
2.533793682848231e+02,-2.755821e+01
2.533949481916854e+02,-3.000716e+01
2.534114521048210e+02,-3.209935e+01
2.534297279244951e+02,-3.371927e+01
2.534529253461488e+02,-3.466078e+01
2.534738840636533e+02,-3.440619e+01
2.534921630791847e+02,-3.328377e+01
2.535120851721278e+02,-3.116589e+01
2.535346712147835e+02,-2.777085e+01
2.535712838858347e+02,-2.074484e+01
2.536295903359746e+02,-9.074960e+00
2.537022970312721e+02,-2.677582e-01
2.537456539299836e+02,-9.720647e-02
2.538013826247284e+02,-5.142696e+00
2.538523525887452e+02,-1.276815e+01
2.538736286232616e+02,-1.598055e+01
2.538894610156844e+02,-1.804831e+01
2.539072624055804e+02,-1.995953e+01
2.539281678392414e+02,-2.155731e+01
2.539503879512575e+02,-2.237295e+01
2.539739117393634e+02,-2.220514e+01
2.539921973611730e+02,-2.131735e+01
2.540120979401019e+02,-1.962223e+01
2.540346919819711e+02,-1.692105e+01
2.540713173928521e+02,-1.147341e+01
2.541296428184980e+02,-3.340197e+00
2.541748029357100e+02,7.124961e-02
2.542342717131031e+02,-1.730141e+00
2.542948335494182e+02,-1.068128e+01
2.543332045719033e+02,-1.850409e+01
2.543597349325164e+02,-2.390270e+01
2.543790805705875e+02,-2.745305e+01
2.543945901585739e+02,-2.989574e+01
2.544113723188221e+02,-3.202748e+01
2.544296982421990e+02,-3.365376e+01
2.544528770765410e+02,-3.459577e+01
2.544738845994837e+02,-3.434204e+01
2.544921637429225e+02,-3.322101e+01
2.545120854193324e+02,-3.110536e+01
2.545346716168637e+02,-2.771392e+01
2.545712845345783e+02,-2.069614e+01
2.546295913521292e+02,-9.044618e+00
2.547021789120310e+02,-2.713096e-01
2.547454071018543e+02,-1.017793e-01
2.548012028804885e+02,-5.154400e+00
2.548522467172856e+02,-1.280243e+01
2.548735507926328e+02,-1.602506e+01
2.548894024791036e+02,-1.809958e+01
2.549071913398943e+02,-2.001360e+01
2.549281413469247e+02,-2.161867e+01
2.549503448566709e+02,-2.243625e+01
2.549739121951080e+02,-2.226876e+01
2.549921979257025e+02,-2.138002e+01
2.550120981503532e+02,-1.968270e+01
2.550346923239457e+02,-1.697785e+01
2.550713179446113e+02,-1.152188e+01
2.551296436827103e+02,-3.370990e+00
2.551746137011283e+02,5.128912e-02
2.552337745077334e+02,-1.674066e+00
2.552940681328818e+02,-1.050516e+01
2.553326953263357e+02,-1.835518e+01
2.553593708037128e+02,-2.378275e+01
2.553788105446375e+02,-2.735438e+01
2.553942540929327e+02,-2.979110e+01
2.554112974425014e+02,-3.196007e+01
2.554296703856604e+02,-3.359233e+01
2.554528317757370e+02,-3.453481e+01
2.554738851022356e+02,-3.428188e+01
2.554921643656857e+02,-3.316215e+01
2.555120856512760e+02,-3.104860e+01
2.555346719941219e+02,-2.766054e+01
2.555712851432722e+02,-2.065047e+01
2.556295923055518e+02,-9.016161e+00
2.557020679576408e+02,-2.745905e-01
2.557451751791665e+02,-1.059839e-01
2.558010336068797e+02,-5.165202e+00
2.558521474478910e+02,-1.283451e+01
2.558734778249375e+02,-1.606677e+01
2.558893476035684e+02,-1.814763e+01
2.559071247248710e+02,-2.006429e+01
2.559281165126774e+02,-2.167620e+01
2.559503044590552e+02,-2.249560e+01
2.559739126217200e+02,-2.232843e+01
2.559921984541456e+02,-2.143878e+01
2.560120983471646e+02,-1.973940e+01
2.560346926440602e+02,-1.703111e+01
2.560713184611000e+02,-1.156733e+01
2.561296444916784e+02,-3.399091e+00
2.561747000667974e+02,4.177069e-02
2.562337485795754e+02,-1.662303e+00
2.562939421969618e+02,-1.045131e+01
2.563326116172622e+02,-1.829633e+01
2.563593109770869e+02,-2.372336e+01
2.563787661898559e+02,-2.729533e+01
2.563941988863072e+02,-2.972902e+01
2.564112851435422e+02,-3.190234e+01
2.564296658099581e+02,-3.353428e+01
2.564528243346236e+02,-3.447610e+01
2.564738851848055e+02,-3.422353e+01
2.564921644679658e+02,-3.310489e+01
2.565120856893695e+02,-3.099337e+01
2.565346720560812e+02,-2.760863e+01
2.565712852432416e+02,-2.060612e+01
2.566295924621379e+02,-8.988600e+00
2.567019594622614e+02,-2.777549e-01
2.567449911922514e+02,-1.117019e-01
2.568009375241066e+02,-5.184683e+00
2.568520665251439e+02,-1.286820e+01
2.568734183496870e+02,-1.610891e+01
2.568893028776569e+02,-1.819538e+01
2.569070704350838e+02,-2.011457e+01
2.569280962725329e+02,-2.173239e+01
2.569502715344902e+02,-2.255343e+01
2.569739129689713e+02,-2.238647e+01
2.569921988842846e+02,-2.149591e+01
2.570120985073639e+02,-1.979453e+01
2.570346929046250e+02,-1.708289e+01
2.570713188815083e+02,-1.161153e+01
2.571296451501571e+02,-3.426163e+00
2.571748741549270e+02,3.575679e-02
2.572338733007472e+02,-1.664543e+00
2.572940220645417e+02,-1.043676e+01
2.573326647023341e+02,-1.826663e+01
2.573593489158997e+02,-2.368371e+01
2.573787943169110e+02,-2.724932e+01
2.573942338950635e+02,-2.968096e+01
2.574112929427717e+02,-3.184808e+01
2.574296687115842e+02,-3.347768e+01
2.574528290533161e+02,-3.441849e+01
2.574738851324452e+02,-3.416614e+01
2.574921644031066e+02,-3.304853e+01
2.575120856652132e+02,-3.093899e+01
2.575346720167908e+02,-2.755754e+01
2.575712851798478e+02,-2.056247e+01
2.576295923628416e+02,-8.961508e+00
2.577018523597696e+02,-2.808326e-01
2.577449924852704e+02,-1.246805e-01
2.578011436282496e+02,-5.243530e+00
2.578520555823977e+02,-1.291232e+01
2.578734103076386e+02,-1.615727e+01
2.578892968301449e+02,-1.824678e+01
2.579070630947117e+02,-2.016834e+01
2.579280935358651e+02,-2.178859e+01
2.579502670827544e+02,-2.261064e+01
2.579739130158924e+02,-2.244351e+01
2.579921989424057e+02,-2.155193e+01
2.580120985290102e+02,-1.984858e+01
2.580346929398329e+02,-1.713368e+01
2.580713189383145e+02,-1.165490e+01
2.581296452391317e+02,-3.452760e+00
2.581750439199418e+02,2.989148e-02
2.582339943629435e+02,-1.666574e+00
2.582940984709415e+02,-1.042211e+01
2.583327154952281e+02,-1.823724e+01
2.583593852195588e+02,-2.364467e+01
2.583788212328335e+02,-2.720413e+01
2.583942673959307e+02,-2.963373e+01
2.584113004061996e+02,-3.179487e+01
2.584296714882711e+02,-3.342221e+01
2.584528335688271e+02,-3.436203e+01
2.584738850823381e+02,-3.410990e+01
2.584921643410386e+02,-3.299330e+01
2.585120856420964e+02,-3.088570e+01
2.585346719791912e+02,-2.750746e+01
2.585712851191821e+02,-2.051970e+01
2.586295922678183e+02,-8.934956e+00
2.587017472461762e+02,-2.838057e-01
2.587449932223710e+02,-1.373749e-01
2.588013459277402e+02,-5.301397e+00
2.588520458955452e+02,-1.295568e+01
2.588734031886653e+02,-1.620475e+01
2.588892914768086e+02,-1.829720e+01
2.589070565969779e+02,-2.022107e+01
2.589280911133426e+02,-2.184365e+01
2.589502631420367e+02,-2.266669e+01
2.589739130574213e+02,-2.249939e+01
2.589921989938473e+02,-2.160680e+01
2.590120985481690e+02,-1.990152e+01
2.590346929709946e+02,-1.718343e+01
2.590713189885924e+02,-1.169739e+01
2.591296453178811e+02,-3.478819e+00
2.591752096088827e+02,2.417934e-02
2.592341120307402e+02,-1.668427e+00
2.592941717190679e+02,-1.040742e+01
2.593327641962455e+02,-1.820820e+01
2.593594200308434e+02,-2.360627e+01
2.593788470433370e+02,-2.715974e+01
2.593942995205401e+02,-2.958735e+01
2.594113075631367e+02,-3.174273e+01
2.594296741509245e+02,-3.336786e+01
2.594528378988917e+02,-3.430672e+01
2.594738850342877e+02,-3.405480e+01
2.594921642815180e+02,-3.293919e+01
2.595120856199284e+02,-3.083349e+01
2.595346719431347e+02,-2.745840e+01
2.595712850610061e+02,-2.047780e+01
2.596295921766949e+02,-8.908948e+00
2.597016441284174e+02,-2.866767e-01
2.597449934372044e+02,-1.418312e-01
2.598078269439368e+02,-6.187111e+00
2.598550930779567e+02,-1.345690e+01
2.598756468567829e+02,-1.654707e+01
2.598909803056421e+02,-1.853119e+01
2.599091091584048e+02,-2.044975e+01
2.599288558965613e+02,-2.192504e+01
2.599515071306141e+02,-2.272155e+01
2.599738996993509e+02,-2.253806e+01
2.599921824472118e+02,-2.163901e+01
2.600120923855784e+02,-1.993213e+01
2.600346829475108e+02,-1.721301e+01
2.600713028161610e+02,-1.172403e+01
2.601296199870529e+02,-3.496474e+00
2.601752942247090e+02,2.065359e-02
2.602341693755424e+02,-1.668591e+00
2.602942035983954e+02,-1.039725e+01
2.603327853944280e+02,-1.819038e+01
2.603594351840632e+02,-2.358358e+01
2.603788582788700e+02,-2.713399e+01
2.603943135045353e+02,-2.956042e+01
2.604113106786214e+02,-3.171303e+01
2.604296753100014e+02,-3.333701e+01
2.604528397838070e+02,-3.427534e+01
2.604738850133705e+02,-3.402354e+01
2.604921642556078e+02,-3.290849e+01
2.605120856102783e+02,-3.080388e+01
2.605346719274388e+02,-2.743057e+01
2.605712850356812e+02,-2.045403e+01
2.606295921370275e+02,-8.894192e+00
2.607015855703939e+02,-2.882868e-01
2.607449933426673e+02,-1.491970e-01
2.608076706141012e+02,-6.184877e+00
2.608549626073987e+02,-1.346264e+01
2.608755506171747e+02,-1.656165e+01
2.608909077990238e+02,-1.855185e+01
2.609090209259538e+02,-2.047205e+01
2.609288230389716e+02,-2.195456e+01
2.609514536883472e+02,-2.275279e+01
2.609739002819504e+02,-2.256979e+01
2.609921831688791e+02,-2.167040e+01
2.610120926543556e+02,-1.996244e+01
2.610346833846785e+02,-1.724146e+01
2.610713035215128e+02,-1.174827e+01
2.611296210918525e+02,-3.511289e+00
2.611753890467284e+02,1.741930e-02
2.612342364366140e+02,-1.669580e+00
2.612942446752302e+02,-1.038864e+01
2.613328127105928e+02,-1.817361e+01
2.613594547113931e+02,-2.356149e+01
2.613788727579237e+02,-2.710851e+01
2.613943315253798e+02,-2.953378e+01
2.614113146935052e+02,-3.168315e+01
2.614296768036865e+02,-3.330587e+01
2.614528422128685e+02,-3.424365e+01
2.614738849864146e+02,-3.399198e+01
2.614921642222173e+02,-3.287749e+01
2.615120855978423e+02,-3.077397e+01
2.615346719072114e+02,-2.740247e+01
2.615712850030450e+02,-2.043003e+01
2.616295920859081e+02,-8.879292e+00
2.617015263825637e+02,-2.898998e-01
2.617449930775950e+02,-1.566276e-01
2.618075128823429e+02,-6.182603e+00
2.618548307476584e+02,-1.346838e+01
2.618754533683837e+02,-1.657634e+01
2.618908345380320e+02,-1.857269e+01
2.619089317853422e+02,-2.049454e+01
2.619287898416859e+02,-2.198437e+01
2.619513996932405e+02,-2.278432e+01
2.619739008699128e+02,-2.260182e+01
2.619921838971894e+02,-2.170210e+01
2.620120929256069e+02,-1.999304e+01
2.620346838258702e+02,-1.727018e+01
2.620713042333570e+02,-1.177274e+01
2.621296222068204e+02,-3.526248e+00
2.621754845866651e+02,1.416523e-02
2.622343038478014e+02,-1.670534e+00
2.622942856309242e+02,-1.037984e+01
2.623328399485451e+02,-1.815659e+01
2.623594741836610e+02,-2.353913e+01
2.623788871964699e+02,-2.708274e+01
2.623943494956855e+02,-2.950686e+01
2.624113186971659e+02,-3.165297e+01
2.624296782931941e+02,-3.327443e+01
2.624528446351359e+02,-3.421166e+01
2.624738849595337e+02,-3.396011e+01
2.624921641889196e+02,-3.284620e+01
2.625120855854408e+02,-3.074377e+01
2.625346718870404e+02,-2.737410e+01
2.625712849704997e+02,-2.040579e+01
2.626295920349310e+02,-8.864249e+00
2.627014665754425e+02,-2.915144e-01
2.627449926439294e+02,-1.641221e-01
2.628073537679970e+02,-6.180291e+00
2.628546975067706e+02,-1.347411e+01
2.628753551168560e+02,-1.659112e+01
2.628907605277208e+02,-1.859370e+01
2.629088417430476e+02,-2.051721e+01
2.629287563070528e+02,-2.201445e+01
2.629513451491051e+02,-2.281614e+01
2.629739014631571e+02,-2.263415e+01
2.629921846320420e+02,-2.173409e+01
2.630120931992946e+02,-2.002393e+01
2.630346842710248e+02,-1.729917e+01
2.630713049515950e+02,-1.179744e+01
2.631296233318021e+02,-3.541348e+00
2.631755808284652e+02,1.089208e-02
2.632343715940016e+02,-1.671451e+00
2.632943264471914e+02,-1.037084e+01
2.633328670961011e+02,-1.813934e+01
2.633594935921484e+02,-2.351651e+01
2.633789015880411e+02,-2.705670e+01
2.633943674074043e+02,-2.947965e+01
2.634113226878102e+02,-3.162250e+01
2.634296797778571e+02,-3.324269e+01
2.634528470495240e+02,-3.417937e+01
2.634738849327398e+02,-3.392794e+01
2.634921641557298e+02,-3.281460e+01
2.635120855730794e+02,-3.071330e+01
2.635346718669345e+02,-2.734546e+01
2.635712849380595e+02,-2.038133e+01
2.636295919841187e+02,-8.849065e+00
2.637014061548147e+02,-2.931305e-01
2.637449920372719e+02,-1.716792e-01
2.638071932920463e+02,-6.177937e+00
2.638545628960704e+02,-1.347983e+01
2.638752558714737e+02,-1.660600e+01
2.638906857749801e+02,-1.861488e+01
2.639087508077827e+02,-2.054006e+01
2.639287224382524e+02,-2.204480e+01
2.639512900611040e+02,-2.284824e+01
2.639739020615860e+02,-2.266678e+01
2.639921853733169e+02,-2.176638e+01
2.640120934753741e+02,-2.005510e+01
2.640346847200696e+02,-1.732842e+01
2.640713056761095e+02,-1.182237e+01
2.641296244666138e+02,-3.556587e+00
2.641756777556399e+02,7.600740e-03
2.642344396598725e+02,-1.672332e+00
2.642943671056885e+02,-1.036165e+01
2.643328941410347e+02,-1.812184e+01
2.643595129281056e+02,-2.349362e+01
2.643789159261457e+02,-2.703039e+01
2.643943852524579e+02,-2.945215e+01
2.644113266636383e+02,-3.159175e+01
2.644296812570057e+02,-3.321066e+01
2.644528494549439e+02,-3.414678e+01
2.644738849060452e+02,-3.389547e+01
2.644921641226630e+02,-3.278272e+01
2.645120855607640e+02,-3.068253e+01
2.645346718469033e+02,-2.731655e+01
2.645712849057399e+02,-2.035664e+01
2.646295919334951e+02,-8.833741e+00
2.647013451268002e+02,-2.947472e-01
2.647449912532794e+02,-1.792977e-01
2.648070314762045e+02,-6.175544e+00
2.648544269275536e+02,-1.348554e+01
2.648751556416073e+02,-1.662097e+01
2.648906102870680e+02,-1.863622e+01
2.649086589887090e+02,-2.056308e+01
2.649286882386310e+02,-2.207542e+01
2.649512344346711e+02,-2.288063e+01
2.649739026650988e+02,-2.269971e+01
2.649921861208888e+02,-2.179896e+01
2.650120937537988e+02,-2.008655e+01
2.650346851729289e+02,-1.735794e+01
2.650713064067784e+02,-1.184752e+01
2.651296256110643e+02,-3.571965e+00
2.651757753512871e+02,4.291900e-03
2.652345080298558e+02,-1.673173e+00
2.652944075880438e+02,-1.035226e+01
2.653329210710971e+02,-1.810411e+01
2.653595321827647e+02,-2.347048e+01
2.653789302042783e+02,-2.700381e+01
2.653944030227515e+02,-2.942436e+01
2.654113306228464e+02,-3.156071e+01
2.654296827299691e+02,-3.317835e+01
2.654528518503046e+02,-3.411389e+01
2.654738848794618e+02,-3.386272e+01
2.654921640897339e+02,-3.275055e+01
2.655120855484998e+02,-3.065150e+01
2.655346718269555e+02,-2.728739e+01
2.655712848735547e+02,-2.033173e+01
2.656295918830821e+02,-8.818278e+00
2.657012834978506e+02,-2.963641e-01
2.657449902876681e+02,-1.869761e-01
2.658068683428997e+02,-6.173109e+00
2.658542896138708e+02,-1.349124e+01
2.658750544371107e+02,-1.663602e+01
2.658905340716071e+02,-1.865772e+01
2.659085662954317e+02,-2.058627e+01
2.659286537116993e+02,-2.210631e+01
2.659511782755071e+02,-2.291329e+01
2.659739032735901e+02,-2.273292e+01
2.659921868746277e+02,-2.183182e+01
2.660120940345201e+02,-2.011828e+01
2.660346856295237e+02,-1.738772e+01
2.660713071434741e+02,-1.187290e+01
2.661296267649537e+02,-3.587478e+00
2.661758735981064e+02,9.664746e-04
2.662345766881925e+02,-1.673976e+00
2.662944478758787e+02,-1.034268e+01
2.663329478740305e+02,-1.808613e+01
2.663595513473505e+02,-2.344708e+01
2.663789444159274e+02,-2.697695e+01
2.663944207101824e+02,-2.939629e+01
2.664113345636289e+02,-3.152939e+01
2.664296841960754e+02,-3.314574e+01
2.664528542345134e+02,-3.408072e+01
2.664738848530019e+02,-3.382967e+01
2.664921640569578e+02,-3.271810e+01
2.665120855362925e+02,-3.062019e+01
2.665346718071004e+02,-2.725797e+01
2.665712848415191e+02,-2.030660e+01
2.666295918329034e+02,-8.802681e+00
2.667012212747478e+02,-2.979801e-01
2.667449891362226e+02,-1.947134e-01
2.668067039152575e+02,-6.170633e+00
2.668541509683203e+02,-1.349692e+01
2.668749522683158e+02,-1.665116e+01
2.668904571365797e+02,-1.867937e+01
2.669084727379934e+02,-2.060963e+01
2.669286188611298e+02,-2.213745e+01
2.669511215895770e+02,-2.294623e+01
2.669739038869510e+02,-2.276642e+01
2.669921876343982e+02,-2.186497e+01
2.670120943174878e+02,-2.015028e+01
2.670346860897722e+02,-1.741775e+01
2.670713078860649e+02,-1.189849e+01
2.671296279280754e+02,-3.603125e+00
2.671759724784146e+02,-2.374807e-03
2.672346456189399e+02,-1.674737e+00
2.672944879508295e+02,-1.033289e+01
2.673329745375833e+02,-1.806792e+01
2.673595704130904e+02,-2.342342e+01
2.673789585545831e+02,-2.694984e+01
2.673944383066504e+02,-2.936794e+01
2.674113384841809e+02,-3.149780e+01
2.674296856546532e+02,-3.311286e+01
2.674528566064786e+02,-3.404726e+01
2.674738848266774e+02,-3.379634e+01
2.674921640243494e+02,-3.268537e+01
2.675120855241478e+02,-3.058862e+01
2.675346717873468e+02,-2.722829e+01
2.675712848096473e+02,-2.028126e+01
2.676295917829813e+02,-8.786951e+00
2.677011584645986e+02,-2.995953e-01
2.677449877947995e+02,-2.025078e-01
2.678065382170826e+02,-6.168116e+00
2.678540110048399e+02,-1.350258e+01
2.678748491460252e+02,-1.666638e+01
2.678903794903227e+02,-1.870118e+01
2.679083783268680e+02,-2.063316e+01
2.679285836907554e+02,-2.216884e+01
2.679510643831057e+02,-2.297943e+01
2.679739045050686e+02,-2.280019e+01
2.679921884000608e+02,-2.189839e+01
2.680120946026498e+02,-2.018254e+01
2.680346865535896e+02,-1.744803e+01
2.680713086344136e+02,-1.192429e+01
2.681296291002151e+02,-3.618904e+00
2.681760719741612e+02,-5.731001e-03
2.682347148059873e+02,-1.675456e+00
2.682945277945684e+02,-1.032291e+01
2.683330010495238e+02,-1.804948e+01
2.683595893712244e+02,-2.339951e+01
2.683789726137441e+02,-2.692245e+01
2.683944558040662e+02,-2.933932e+01
2.684113423826996e+02,-3.146593e+01
2.684296871050319e+02,-3.307970e+01
2.684528589651096e+02,-3.401352e+01
2.684738848005007e+02,-3.376274e+01
2.684921639919240e+02,-3.265237e+01
2.685120855120712e+02,-3.055678e+01
2.685346717677041e+02,-2.719838e+01
2.685712847779544e+02,-2.025570e+01
2.686295917333394e+02,-8.771089e+00
2.687010950748325e+02,-3.012085e-01
2.687449862593356e+02,-2.103582e-01
2.688063712728392e+02,-6.165556e+00
2.688538697379983e+02,-1.350822e+01
2.688747450815061e+02,-1.668168e+01
2.688903011415222e+02,-1.872313e+01
2.689082830729532e+02,-2.065684e+01
2.689285482045656e+02,-2.220049e+01
2.689510066625738e+02,-2.301290e+01
2.689739051278262e+02,-2.283424e+01
2.689921891714708e+02,-2.193209e+01
2.690120948899522e+02,-2.021507e+01
2.690346870208884e+02,-1.747856e+01
2.690713093883793e+02,-1.195030e+01
2.691296302811517e+02,-3.634811e+00
2.691761720669448e+02,-9.101247e-03
2.692347842330728e+02,-1.676133e+00
2.692945673888250e+02,-1.031272e+01
2.693330273976547e+02,-1.803079e+01
2.693596082130163e+02,-2.337535e+01
2.693789865869263e+02,-2.689481e+01
2.693944731943619e+02,-2.931042e+01
2.694113462573869e+02,-3.143379e+01
2.694296885465426e+02,-3.304627e+01
2.694528613093185e+02,-3.397951e+01
2.694738847744836e+02,-3.372886e+01
2.694921639596965e+02,-3.261910e+01
2.695120855000682e+02,-3.052468e+01
2.695346717481812e+02,-2.716821e+01
2.695712847464549e+02,-2.022994e+01
2.696295916840004e+02,-8.755099e+00
2.697010311131955e+02,-3.028196e-01
2.697449845258519e+02,-2.182629e-01
2.698062031076312e+02,-6.162954e+00
2.698537271829856e+02,-1.351383e+01
2.698746400864820e+02,-1.669705e+01
2.698902220992077e+02,-1.874523e+01
2.699081869875635e+02,-2.068067e+01
2.699285124067047e+02,-2.223238e+01
2.699509484347137e+02,-2.304662e+01
2.699739057551033e+02,-2.286856e+01
2.699921899484789e+02,-2.196605e+01
2.700120951793395e+02,-2.024786e+01
2.700346874915784e+02,-1.750933e+01
2.700713101478162e+02,-1.197652e+01
2.701296314706568e+02,-3.650845e+00
2.701762727380305e+02,-1.248473e-02
2.702348538838007e+02,-1.676765e+00
2.702946067154094e+02,-1.030233e+01
2.703330535698285e+02,-1.801187e+01
2.703596269297635e+02,-2.335094e+01
2.703790004676699e+02,-2.686692e+01
2.703944904695005e+02,-2.928126e+01
2.704113501064517e+02,-3.140140e+01
2.704296899785189e+02,-3.301257e+01
2.704528636380218e+02,-3.394523e+01
2.704738847486383e+02,-3.369471e+01
2.704921639276817e+02,-3.258556e+01
2.705120854881446e+02,-3.049232e+01
2.705346717287873e+02,-2.713781e+01
2.705712847151635e+02,-2.020397e+01
2.706295916349873e+02,-8.738982e+00
2.707009665877463e+02,-3.044274e-01
2.707449825904615e+02,-2.262204e-01
2.708060337471824e+02,-6.160308e+00
2.708535833556033e+02,-1.351941e+01
2.708745341731253e+02,-1.671248e+01
2.708901423727456e+02,-1.876746e+01
2.709080900824218e+02,-2.070465e+01
2.709284763014686e+02,-2.226451e+01
2.709508897065039e+02,-2.308060e+01
2.709739063867758e+02,-2.290315e+01
2.709921907309313e+02,-2.200027e+01
2.710120954707543e+02,-2.028090e+01
2.710346879655660e+02,-1.754034e+01
2.710713109125737e+02,-1.200294e+01
2.711296326684944e+02,-3.667004e+00
2.711763739683659e+02,-1.588050e-02
2.712349237416573e+02,-1.677353e+00
2.712946457562310e+02,-1.029174e+01
2.713330795539597e+02,-1.799272e+01
2.713596455128070e+02,-2.332628e+01
2.713790142495471e+02,-2.683877e+01
2.713945076214843e+02,-2.925183e+01
2.714113539281116e+02,-3.136875e+01
2.714296914002977e+02,-3.297861e+01
2.714528659501411e+02,-3.391069e+01
2.714738847229768e+02,-3.366030e+01
2.714921638958945e+02,-3.255177e+01
2.715120854763057e+02,-3.045972e+01
2.715346717095313e+02,-2.710718e+01
2.715712846840945e+02,-2.017780e+01
2.716295915863226e+02,-8.722741e+00
2.717009015068507e+02,-3.060319e-01
2.717449804493736e+02,-2.342293e-01
2.718058632178139e+02,-6.157620e+00
2.718534382722532e+02,-1.352496e+01
2.718744273540485e+02,-1.672799e+01
2.718900619718327e+02,-1.878983e+01
2.719079923696513e+02,-2.072877e+01
2.719284398933016e+02,-2.229687e+01
2.719508304851651e+02,-2.311482e+01
2.719739070227159e+02,-2.293799e+01
2.719921915186699e+02,-2.203475e+01
2.720120957641378e+02,-2.031418e+01
2.720346884427557e+02,-1.757158e+01
2.720713116824973e+02,-1.202956e+01
2.721296338744228e+02,-3.683284e+00
2.721764757385998e+02,-1.928773e-02
2.722349937900291e+02,-1.677894e+00
2.722946844933221e+02,-1.028095e+01
2.723331053380416e+02,-1.797333e+01
2.723596639535425e+02,-2.330137e+01
2.723790279261700e+02,-2.681037e+01
2.723945246423660e+02,-2.922214e+01
2.724113577205951e+02,-3.133584e+01
2.724296928112201e+02,-3.294439e+01
2.724528682446050e+02,-3.387588e+01
2.724738846975109e+02,-3.362563e+01
2.724921638643497e+02,-3.251773e+01
2.725120854645570e+02,-3.042688e+01
2.725346716904219e+02,-2.707631e+01
2.725712846532622e+02,-2.015144e+01
2.726295915380288e+02,-8.706379e+00
2.727008358791753e+02,-3.076321e-01
2.727449780989000e+02,-2.422879e-01
2.728056915464228e+02,-6.154887e+00
2.728532919499260e+02,-1.353048e+01
2.728743196422948e+02,-1.674355e+01
2.728899809064892e+02,-1.881233e+01
2.729078938617662e+02,-2.075304e+01
2.729284031867932e+02,-2.232946e+01
2.729507707781542e+02,-2.314928e+01
2.729739076627926e+02,-2.297309e+01
2.729921923115323e+02,-2.206948e+01
2.730120960594294e+02,-2.034771e+01
2.730346889230489e+02,-1.760305e+01
2.730713124574280e+02,-1.205638e+01
2.731296350881927e+02,-3.699683e+00
2.731765780290996e+02,-2.270542e-02
2.732350640122193e+02,-1.678389e+00
2.732947229088575e+02,-1.026995e+01
2.733331309101586e+02,-1.795372e+01
2.733596822434295e+02,-2.327623e+01
2.733790414911977e+02,-2.678173e+01
2.733945415242572e+02,-2.919219e+01
2.734113614821441e+02,-3.130269e+01
2.734296942106320e+02,-3.290993e+01
2.734528705203496e+02,-3.384082e+01
2.734738846722524e+02,-3.359071e+01
2.734921638330619e+02,-3.248344e+01
2.735120854529041e+02,-3.039379e+01
2.735346716714684e+02,-2.704522e+01
2.735712846226812e+02,-2.012489e+01
2.736295914901285e+02,-8.689898e+00
2.737007697136827e+02,-3.092273e-01
2.737449755354615e+02,-2.503946e-01
2.738055187604591e+02,-6.152110e+00
2.738531444061887e+02,-1.353595e+01
2.738742110513286e+02,-1.675918e+01
2.738898991870507e+02,-1.883495e+01
2.739077945716623e+02,-2.077743e+01
2.739283661866746e+02,-2.236228e+01
2.739507105931588e+02,-2.318397e+01
2.739739083068711e+02,-2.300843e+01
2.739921931093517e+02,-2.210446e+01
2.740120963565672e+02,-2.038148e+01
2.740346894063449e+02,-1.763474e+01
2.740713132372033e+02,-1.208338e+01
2.741296363095498e+02,-3.716199e+00
2.741766808199701e+02,-2.613276e-02
2.742351343914651e+02,-1.678835e+00
2.742947609851767e+02,-1.025875e+01
2.743331562585012e+02,-1.793387e+01
2.743597003740024e+02,-2.325085e+01
2.743790549383443e+02,-2.675285e+01
2.743945582593373e+02,-2.916200e+01
2.744113652110152e+02,-3.126930e+01
2.744296955978848e+02,-3.287522e+01
2.744528727763204e+02,-3.380551e+01
2.744738846472131e+02,-3.355555e+01
2.744921638020454e+02,-3.244890e+01
2.745120854413522e+02,-3.036047e+01
2.745346716526792e+02,-2.701391e+01
2.745712845923654e+02,-2.009814e+01
2.746295914426436e+02,-8.673301e+00
2.747007030196235e+02,-3.108169e-01
2.747449727555910e+02,-2.585478e-01
2.748053448879026e+02,-6.149288e+00
2.748529956591721e+02,-1.354139e+01
2.748741015950259e+02,-1.677485e+01
2.748898168241611e+02,-1.885769e+01
2.749076945126068e+02,-2.080196e+01
2.749283288978151e+02,-2.239531e+01
2.749506499380910e+02,-2.321890e+01
2.749739089548137e+02,-2.304402e+01
2.749921939119573e+02,-2.213967e+01
2.750120966554873e+02,-2.041548e+01
2.750346898925397e+02,-1.766665e+01
2.750713140216558e+02,-1.211057e+01
2.751296375382316e+02,-3.732829e+00
2.751767840910708e+02,-2.956879e-02
2.752352049109547e+02,-1.679233e+00
2.752947987048026e+02,-1.024735e+01
2.753331813713788e+02,-1.791380e+01
2.753597183368794e+02,-2.322524e+01
2.753790682613857e+02,-2.672373e+01
2.753945748398633e+02,-2.913155e+01
2.754113689054824e+02,-3.123567e+01
2.754296969723367e+02,-3.284027e+01
2.754528750114734e+02,-3.376996e+01
2.754738846224046e+02,-3.352014e+01
2.754921637713149e+02,-3.241413e+01
2.755120854299069e+02,-3.032693e+01
2.755346716340633e+02,-2.698239e+01
2.755712845623293e+02,-2.007122e+01
2.756295913955967e+02,-8.656590e+00
2.757006358065311e+02,-3.124006e-01
2.757449697559415e+02,-2.667456e-01
2.758051699572393e+02,-6.146422e+00
2.758528457275572e+02,-1.354678e+01
2.758739912876632e+02,-1.679058e+01
2.758897338287640e+02,-1.888055e+01
2.759075936982291e+02,-2.082661e+01
2.759282913252184e+02,-2.242855e+01
2.759505888210822e+02,-2.325405e+01
2.759739096064793e+02,-2.307984e+01
2.759921947191743e+02,-2.217512e+01
2.760120969561248e+02,-2.044970e+01
2.760346903815280e+02,-1.769877e+01
2.760713148106150e+02,-1.213793e+01
2.761296387739712e+02,-3.749570e+00
2.761768878220362e+02,-3.301251e-02
2.762352755538449e+02,-1.679581e+00
2.762948360504637e+02,-1.023574e+01
2.763332062372349e+02,-1.789350e+01
2.763597361237734e+02,-2.319939e+01
2.763790814541674e+02,-2.669438e+01
2.763945912581790e+02,-2.910085e+01
2.764113725638391e+02,-3.120181e+01
2.764296983333525e+02,-3.280508e+01
2.764528772247759e+02,-3.373417e+01
2.764738845978383e+02,-3.348450e+01
2.764921637408845e+02,-3.237913e+01
2.765120854185733e+02,-3.029316e+01
2.765346716156291e+02,-2.695066e+01
2.765712845325863e+02,-2.004411e+01
2.766295913490090e+02,-8.639769e+00
2.767005680842128e+02,-3.139777e-01
2.767449665332884e+02,-2.749866e-01
2.768049939974369e+02,-6.143511e+00
2.768526946305611e+02,-1.355213e+01
2.768738801439066e+02,-1.680635e+01
2.768896502120945e+02,-1.890352e+01
2.769074921425089e+02,-2.085138e+01
2.769282534740187e+02,-2.246200e+01
2.769505272504760e+02,-2.328941e+01
2.769739102617238e+02,-2.311589e+01
2.769921955308244e+02,-2.221080e+01
2.770120972584132e+02,-2.048414e+01
2.770346908732014e+02,-1.773109e+01
2.770713156039064e+02,-1.216548e+01
2.771296400164951e+02,-3.766419e+00
2.771769919922936e+02,-3.646303e-02
2.772353463032774e+02,-1.679879e+00
2.772948730051127e+02,-1.022393e+01
2.773332308446586e+02,-1.787297e+01
2.773597537265003e+02,-2.317332e+01
2.773790945106111e+02,-2.666480e+01
2.773946075067233e+02,-2.906992e+01
2.774113761843994e+02,-3.116772e+01
2.774296996803052e+02,-3.276967e+01
2.774528794152084e+02,-3.369816e+01
2.774738845735257e+02,-3.344863e+01
2.774921637107681e+02,-3.234390e+01
2.775120854073567e+02,-3.025917e+01
2.775346715973851e+02,-2.691872e+01
2.775712845031502e+02,-2.001684e+01
2.776295913029021e+02,-8.622841e+00
2.777004998627435e+02,-3.155473e-01
2.777449630845369e+02,-2.832688e-01
2.778048170379201e+02,-6.140554e+00
2.778525423879227e+02,-1.355743e+01
2.778737681788010e+02,-1.682216e+01
2.778895659856702e+02,-1.892660e+01
2.779073898597661e+02,-2.087626e+01
2.779282153494766e+02,-2.249565e+01
2.779504652348219e+02,-2.332498e+01
2.779739109204002e+02,-2.315216e+01
2.779921963467253e+02,-2.224669e+01
2.780120975622846e+02,-2.051880e+01
2.780346913674496e+02,-1.776362e+01
2.780713164013517e+02,-1.219319e+01
2.781296412655242e+02,-3.783373e+00
2.781770965810825e+02,-3.991949e-02
2.782354171423963e+02,-1.680125e+00
2.782949095519461e+02,-1.021191e+01
2.783332551823991e+02,-1.785223e+01
2.783597711369898e+02,-2.314702e+01
2.783791074247223e+02,-2.663499e+01
2.783946235780392e+02,-2.903875e+01
2.784113797655012e+02,-3.113341e+01
2.784297010125766e+02,-3.273404e+01
2.784528815817650e+02,-3.366192e+01
2.784738845494776e+02,-3.341253e+01
2.784921636809796e+02,-3.230846e+01
2.785120853962621e+02,-3.022498e+01
2.785346715793398e+02,-2.688659e+01
2.785712844740347e+02,-1.998939e+01
2.786295912572972e+02,-8.605807e+00
2.787004311524574e+02,-3.171090e-01
2.787449594067245e+02,-2.915906e-01
2.788046391085456e+02,-6.137551e+00
2.788523890198866e+02,-1.356268e+01
2.788736554077579e+02,-1.683801e+01
2.788894811612823e+02,-1.894978e+01
2.789072868646488e+02,-2.090125e+01
2.789281769569751e+02,-2.252949e+01
2.789504027828685e+02,-2.336076e+01
2.789739115823586e+02,-2.318865e+01
2.789921971666915e+02,-2.228280e+01
2.790120978676699e+02,-2.055366e+01
2.790346918641602e+02,-1.779634e+01
2.790713172027700e+02,-1.222107e+01
2.791296425207751e+02,-3.800429e+00
2.791772015674742e+02,-4.338080e-02
2.792354880543647e+02,-1.680320e+00
2.792949456744236e+02,-1.019969e+01
2.793332792393778e+02,-1.783126e+01
2.793597883472935e+02,-2.312051e+01
2.793791201905968e+02,-2.660497e+01
2.793946394647822e+02,-2.900735e+01
2.794113833055068e+02,-3.109889e+01
2.794297023295574e+02,-3.269820e+01
2.794528837234555e+02,-3.362546e+01
2.794738845257054e+02,-3.337622e+01
2.794921636515328e+02,-3.227280e+01
2.795120853852949e+02,-3.019058e+01
2.795346715615015e+02,-2.685426e+01
2.795712844452531e+02,-1.996178e+01
2.796295912122154e+02,-8.588673e+00
2.797003619639402e+02,-3.186624e-01
2.797449554970273e+02,-2.999502e-01
2.798044602395767e+02,-6.134501e+00
2.798522345471886e+02,-1.356787e+01
2.798735418465431e+02,-1.685389e+01
2.798893957509861e+02,-1.897305e+01
2.799071831721218e+02,-2.092634e+01
2.799281383020150e+02,-2.256352e+01
2.799503399035568e+02,-2.339673e+01
2.799739122474465e+02,-2.322536e+01
2.799921979905341e+02,-2.231913e+01
2.800120981744988e+02,-2.058872e+01
2.800346923632186e+02,-1.782924e+01
2.800713180079761e+02,-1.224911e+01
2.801296437819577e+02,-3.817585e+00
2.801773069303907e+02,-4.684616e-02
2.802355590223809e+02,-1.680461e+00
2.802949813562861e+02,-1.018726e+01
2.803333030047009e+02,-1.781008e+01
2.803598053495943e+02,-2.309377e+01
2.803791328024273e+02,-2.657473e+01
2.803946551597290e+02,-2.897573e+01
2.804113868028058e+02,-3.106416e+01
2.804297036306484e+02,-3.266214e+01
2.804528858393053e+02,-3.358879e+01
2.804738845022197e+02,-3.333970e+01
2.804921636224408e+02,-3.223694e+01
2.805120853744598e+02,-3.015598e+01
2.805346715438781e+02,-2.682175e+01
2.805712844168184e+02,-1.993400e+01
2.806295911676769e+02,-8.571439e+00
2.807002923080196e+02,-3.202066e-01
2.807449513527623e+02,-3.083456e-01
2.808042804616575e+02,-6.131406e+00
2.808520789910392e+02,-1.357300e+01
2.808734275112650e+02,-1.686980e+01
2.808893097670920e+02,-1.899642e+01
2.809070787974550e+02,-2.095153e+01
2.809280993902109e+02,-2.259774e+01
2.809502766060126e+02,-2.343289e+01
2.809739129155087e+02,-2.326226e+01
2.809921988180607e+02,-2.235565e+01
2.810120984826997e+02,-2.062398e+01
2.810346928645085e+02,-1.786234e+01
2.810713188167824e+02,-1.227730e+01
2.811296450487780e+02,-3.834837e+00
2.811774126486235e+02,-5.031454e-02
2.812356300296951e+02,-1.680550e+00
2.812950165815741e+02,-1.017464e+01
2.813333264676717e+02,-1.778868e+01
2.813598221362153e+02,-2.306682e+01
2.813791452545101e+02,-2.654429e+01
2.813946706557848e+02,-2.894389e+01
2.814113902558162e+02,-3.102923e+01
2.814297049152614e+02,-3.262588e+01
2.814528879283578e+02,-3.355192e+01
2.814738844790313e+02,-3.330298e+01
2.814921635937171e+02,-3.220088e+01
2.815120853637618e+02,-3.012119e+01
2.815346715264777e+02,-2.678906e+01
2.815712843887434e+02,-1.990608e+01
2.816295911237019e+02,-8.554109e+00
2.817002221957583e+02,-3.217410e-01
2.817449469713933e+02,-3.167752e-01
2.818040998057875e+02,-6.128264e+00
2.818519223731071e+02,-1.357807e+01
2.818733124183615e+02,-1.688574e+01
2.818892232221549e+02,-1.901988e+01
2.819069737562108e+02,-2.097681e+01
2.819280602272866e+02,-2.263212e+01
2.819502128995397e+02,-2.346924e+01
2.819739135863877e+02,-2.329936e+01
2.819921996490762e+02,-2.239237e+01
2.820120987921998e+02,-2.065943e+01
2.820346933679118e+02,-1.789561e+01
2.820713196289983e+02,-1.230565e+01
2.821296463209375e+02,-3.852183e+00
2.821775187008540e+02,-5.378502e-02
2.822357010596256e+02,-1.680584e+00
2.822950513346444e+02,-1.016181e+01
2.823333496178022e+02,-1.776708e+01
2.823598386996280e+02,-2.303967e+01
2.823791575412516e+02,-2.651364e+01
2.823946859459922e+02,-2.891183e+01
2.824113936629867e+02,-3.099411e+01
2.824297061828191e+02,-3.258943e+01
2.824528899896742e+02,-3.351485e+01
2.824738844561505e+02,-3.326606e+01
2.824921635653744e+02,-3.216463e+01
2.825120853532058e+02,-3.008621e+01
2.825346715093083e+02,-2.675619e+01
2.825712843610411e+02,-1.987800e+01
2.826295910803107e+02,-8.536686e+00
2.827001516384436e+02,-3.232652e-01
2.827449423505335e+02,-3.252370e-01
2.828039183032945e+02,-6.125075e+00
2.828517647155018e+02,-1.358308e+01
2.828731965845866e+02,-1.690169e+01
2.828891361289648e+02,-1.904341e+01
2.829068680642313e+02,-2.100217e+01
2.829280208190702e+02,-2.266668e+01
2.829501487936122e+02,-2.350576e+01
2.829739142599236e+02,-2.333666e+01
2.829922004833826e+02,-2.242928e+01
2.830120991029255e+02,-2.069506e+01
2.830346938733083e+02,-1.792905e+01
2.830713204444299e+02,-1.233414e+01
2.831296475981329e+02,-3.869619e+00
2.831776250656720e+02,-5.725667e-02
2.832357720955740e+02,-1.680563e+00
2.832950856001875e+02,-1.014878e+01
2.833333724448241e+02,-1.774526e+01
2.833598550324606e+02,-2.301231e+01
2.833791696571735e+02,-2.648279e+01
2.833947010235376e+02,-2.887956e+01
2.834113970227978e+02,-3.095879e+01
2.834297074327564e+02,-3.255278e+01
2.834528920223357e+02,-3.347758e+01
2.834738844335874e+02,-3.322895e+01
2.834921635374254e+02,-3.212818e+01
2.835120853427964e+02,-3.005105e+01
2.835346714923774e+02,-2.672315e+01
2.835712843337236e+02,-1.984978e+01
2.836295910375220e+02,-8.519175e+00
2.837000806475782e+02,-3.247786e-01
2.837449374879490e+02,-3.337292e-01
2.838037359858095e+02,-6.121839e+00
2.838516060407570e+02,-1.358802e+01
2.838730800269979e+02,-1.691767e+01
2.838890485005363e+02,-1.906702e+01
2.839067617376260e+02,-2.102762e+01
2.839279811714898e+02,-2.270140e+01
2.839500842978669e+02,-2.354246e+01
2.839739149359544e+02,-2.337413e+01
2.839922013207794e+02,-2.246637e+01
2.840120994148019e+02,-2.073087e+01
2.840346943805765e+02,-1.796265e+01
2.840713212628812e+02,-1.236278e+01
2.841296488800565e+02,-3.887142e+00
2.841777317215946e+02,-6.072851e-02
2.842358431210411e+02,-1.680488e+00
2.842951193632430e+02,-1.013546e+01
2.843334142403373e+02,-1.772706e+01
2.843598849388665e+02,-2.298735e+01
2.843791918427394e+02,-2.645341e+01
2.843947286319354e+02,-2.884889e+01
2.844114031750015e+02,-3.092363e+01
2.844297097215327e+02,-3.251601e+01
2.844528957443669e+02,-3.344013e+01
2.844738843922714e+02,-3.319164e+01
2.844921634862469e+02,-3.209153e+01
2.845120853237353e+02,-3.001569e+01
2.845346714613744e+02,-2.668993e+01
2.845712842837012e+02,-1.982141e+01
2.846295909591699e+02,-8.501570e+00
2.847000091627830e+02,-3.262825e-01
2.847449323579475e+02,-3.422557e-01
2.848035527433307e+02,-6.118553e+00
2.848514462546845e+02,-1.359289e+01
2.848729626769298e+02,-1.693367e+01
2.848889602854437e+02,-1.909072e+01
2.849066547143251e+02,-2.105316e+01
2.849279412613190e+02,-2.273630e+01
2.849500193745136e+02,-2.357934e+01
2.849739156148131e+02,-2.341182e+01
2.849922021616787e+02,-2.250366e+01
2.850120997279827e+02,-2.076687e+01
2.850346948899662e+02,-1.799644e+01
2.850713220847553e+02,-1.239157e+01
2.851296501673401e+02,-3.904761e+00
2.851778387312306e+02,-6.420232e-02
2.852359141754233e+02,-1.680356e+00
2.852951526351204e+02,-1.012188e+01
2.853334642737959e+02,-1.771032e+01
2.853599207424722e+02,-2.296332e+01
2.853792184040283e+02,-2.642457e+01
2.853947616852402e+02,-2.881878e+01
2.854114105406663e+02,-3.088841e+01
2.854297124617410e+02,-3.247905e+01
2.854529002005192e+02,-3.340248e+01
2.854738843428054e+02,-3.315410e+01
2.854921634249729e+02,-3.205467e+01
2.855120853009142e+02,-2.998013e+01
2.855346714242556e+02,-2.665651e+01
2.855712842238113e+02,-1.979287e+01
2.856295908653618e+02,-8.483865e+00
2.856999371792496e+02,-3.277763e-01
2.857449269670550e+02,-3.508180e-01
2.858033685421658e+02,-6.115215e+00
2.858512853186305e+02,-1.359770e+01
2.858728445065518e+02,-1.694969e+01
2.858888714629770e+02,-1.911451e+01
2.859065469695537e+02,-2.107880e+01
2.859279010792323e+02,-2.277139e+01
2.859499540083750e+02,-2.361642e+01
2.859739162965916e+02,-2.344971e+01
2.859922030061946e+02,-2.254117e+01
2.860121000425103e+02,-2.080308e+01
2.860346954015465e+02,-1.803042e+01
2.860713229101634e+02,-1.242052e+01
2.861296514601579e+02,-3.922482e+00
2.861779461101409e+02,-6.767835e-02
2.862359852665256e+02,-1.680168e+00
2.862951854114029e+02,-1.010809e+01
2.863335143259231e+02,-1.769341e+01
2.863599565622836e+02,-2.293911e+01
2.863792449784123e+02,-2.639552e+01
2.863947947544304e+02,-2.878847e+01
2.864114179100122e+02,-3.085298e+01
2.864297152033115e+02,-3.244188e+01
2.864529046588843e+02,-3.336461e+01
2.864738842933137e+02,-3.311637e+01
2.864921633636671e+02,-3.201760e+01
2.865120852780813e+02,-2.994436e+01
2.865346713871177e+02,-2.662290e+01
2.865712841638905e+02,-1.976416e+01
2.866295907715053e+02,-8.466060e+00
2.866998647141148e+02,-3.292593e-01
2.867449213209522e+02,-3.594148e-01
2.868031834104269e+02,-6.111826e+00
2.868511232486141e+02,-1.360244e+01
2.868727255281945e+02,-1.696574e+01
2.868887820426188e+02,-1.913839e+01
2.869064385151727e+02,-2.110454e+01
2.869278606295644e+02,-2.280666e+01
2.869498882064951e+02,-2.365370e+01
2.869739169811479e+02,-2.348782e+01
2.869922038541512e+02,-2.257888e+01
2.870121003583192e+02,-2.083949e+01
2.870346959152108e+02,-1.806459e+01
2.870713237389338e+02,-1.244963e+01
2.871296527582408e+02,-3.940301e+00
2.871780538379882e+02,-7.115575e-02
2.872360563783492e+02,-1.679923e+00
2.872952176765448e+02,-1.009408e+01
2.873335643846493e+02,-1.767634e+01
2.873599923896639e+02,-2.291472e+01
2.873792715594845e+02,-2.636629e+01
2.873948278315327e+02,-2.875796e+01
2.874114252812640e+02,-3.081736e+01
2.874297179455841e+02,-3.240451e+01
2.874529091183888e+02,-3.332653e+01
2.874738842438083e+02,-3.307842e+01
2.874921633023444e+02,-3.198033e+01
2.875120852552421e+02,-2.990840e+01
2.875346713499695e+02,-2.658911e+01
2.875712841039530e+02,-1.973530e+01
2.876295906776227e+02,-8.448156e+00
2.876997917780091e+02,-3.307309e-01
2.877449154171567e+02,-3.680442e-01
2.878029973775298e+02,-6.108386e+00
2.878509600647861e+02,-1.360711e+01
2.878726057572164e+02,-1.698180e+01
2.878886920361261e+02,-1.916236e+01
2.879063293657974e+02,-2.113036e+01
2.879278199176771e+02,-2.284211e+01
2.879498219775891e+02,-2.369116e+01
2.879739176683216e+02,-2.352612e+01
2.879922047053499e+02,-2.261678e+01
2.880121006753355e+02,-2.087608e+01
2.880346964308388e+02,-1.809894e+01
2.880713245708723e+02,-1.247890e+01
2.881296540612846e+02,-3.958214e+00
2.881781618943472e+02,-7.463354e-02
2.882361274949724e+02,-1.679620e+00
2.882952494153109e+02,-1.007986e+01
2.883336144379467e+02,-1.765911e+01
2.883600282160037e+02,-2.289016e+01
2.883792981408569e+02,-2.633688e+01
2.883948609085982e+02,-2.872725e+01
2.884114326526516e+02,-3.078154e+01
2.884297206879001e+02,-3.236694e+01
2.884529135779614e+02,-3.328826e+01
2.884738841943011e+02,-3.304027e+01
2.884921632410193e+02,-3.194286e+01
2.885120852324020e+02,-2.987225e+01
2.885346713128200e+02,-2.655515e+01
2.885712840440134e+02,-1.970629e+01
2.886295905837367e+02,-8.430160e+00
2.886997183817646e+02,-3.321905e-01
2.887449092533348e+02,-3.767045e-01
2.888028104731611e+02,-6.104892e+00
2.888507957876806e+02,-1.361170e+01
2.888724852092507e+02,-1.699788e+01
2.888886014554588e+02,-1.918640e+01
2.889062195362851e+02,-2.115626e+01
2.889277789490226e+02,-2.287773e+01
2.889497553305191e+02,-2.372879e+01
2.889739183579505e+02,-2.356462e+01
2.889922055595894e+02,-2.265488e+01
2.890121009934841e+02,-2.091287e+01
2.890346969483086e+02,-1.813346e+01
2.890713254057823e+02,-1.250831e+01
2.891296553689813e+02,-3.976218e+00
2.891782702587348e+02,-7.811075e-02
2.892361986005777e+02,-1.679259e+00
2.892952806128040e+02,-1.006543e+01
2.893336644738412e+02,-1.764172e+01
2.893600640327292e+02,-2.286543e+01
2.893793247161672e+02,-2.630728e+01
2.893948939777103e+02,-2.869636e+01
2.894114400224122e+02,-3.074553e+01
2.894297234296038e+02,-3.232917e+01
2.894529180365359e+02,-3.324978e+01
2.894738841448038e+02,-3.300193e+01
2.894921631797065e+02,-3.190520e+01
2.895120852095665e+02,-2.983592e+01
2.895346712756778e+02,-2.652100e+01
2.895712839840857e+02,-1.967713e+01
2.896295904898694e+02,-8.412072e+00
2.896996445364050e+02,-3.336373e-01
2.897449028273043e+02,-3.853937e-01
2.898026227272539e+02,-6.101346e+00
2.898506304381995e+02,-1.361621e+01
2.898723639001929e+02,-1.701396e+01
2.898885103127714e+02,-1.921051e+01
2.899061090417241e+02,-2.118224e+01
2.899277377291392e+02,-2.291352e+01
2.899496882742877e+02,-2.376660e+01
2.899739190498702e+02,-2.360330e+01
2.899922064166664e+02,-2.269317e+01
2.900121013126894e+02,-2.094983e+01
2.900346974674969e+02,-1.816815e+01
2.900713262434647e+02,-1.253787e+01
2.901296566810193e+02,-3.994311e+00
2.901783789106276e+02,-8.158653e-02
2.902362696794649e+02,-1.678840e+00
2.902953112544793e+02,-1.005078e+01
2.903337144804230e+02,-1.762417e+01
2.903600998313096e+02,-2.284052e+01
2.903793512790841e+02,-2.627751e+01
2.903949270309911e+02,-2.866528e+01
2.904114473887911e+02,-3.070934e+01
2.904297261700424e+02,-3.229122e+01
2.904529224930505e+02,-3.321113e+01
2.904738840953284e+02,-3.296341e+01
2.904921631184209e+02,-3.186735e+01
2.905120851867411e+02,-2.979940e+01
2.905346712385522e+02,-2.648669e+01
2.905712839241847e+02,-1.964783e+01
2.906295903960438e+02,-8.393898e+00
2.906995702531378e+02,-3.350712e-01
2.907448961370379e+02,-3.941101e-01
2.908024341699634e+02,-6.097747e+00
2.908504640375947e+02,-1.362064e+01
2.908722418461875e+02,-1.703005e+01
2.908884186204023e+02,-1.923469e+01
2.909059978974201e+02,-2.120829e+01
2.909276962636465e+02,-2.294946e+01
2.909496208180306e+02,-2.380458e+01
2.909739197439145e+02,-2.364216e+01
2.909922072763749e+02,-2.273164e+01
2.910121016328745e+02,-2.098696e+01
2.910346979882790e+02,-1.820300e+01
2.910713270837184e+02,-1.256756e+01
2.911296579970834e+02,-4.012490e+00
2.911784878294793e+02,-8.505990e-02
2.912363407160653e+02,-1.678361e+00
2.912953413261573e+02,-1.003592e+01
2.913337644458573e+02,-1.760646e+01
2.913601356032657e+02,-2.281545e+01
2.913793778233130e+02,-2.624757e+01
2.913949600606092e+02,-2.863403e+01
2.914114547500444e+02,-3.067298e+01
2.914297289085671e+02,-3.225310e+01
2.914529269464505e+02,-3.317228e+01
2.914738840458865e+02,-3.292470e+01
2.914921630571768e+02,-3.182934e+01
2.915120851639311e+02,-2.976272e+01
2.915346712014516e+02,-2.645223e+01
2.915712838643241e+02,-1.961839e+01
2.916295903022815e+02,-8.375637e+00
2.916994955433435e+02,-3.364912e-01
2.917448891806642e+02,-4.028518e-01
2.918022448316421e+02,-6.094095e+00
2.918502966074521e+02,-1.362499e+01
2.918721190636155e+02,-1.704614e+01
2.918883263908639e+02,-1.925894e+01
2.919058861188848e+02,-2.123441e+01
2.919276545582413e+02,-2.298555e+01
2.919495529710086e+02,-2.384271e+01
2.919739204399153e+02,-2.368120e+01
2.919922081385068e+02,-2.277027e+01
2.920121019539620e+02,-2.102426e+01
2.920346985105289e+02,-1.823801e+01
2.920713279263400e+02,-1.259739e+01
2.921296593168549e+02,-4.030750e+00
2.921785969947383e+02,-8.853001e-02
2.922364116949551e+02,-1.677823e+00
2.922953708140378e+02,-1.002085e+01
2.923338143583946e+02,-1.758860e+01
2.923601713401764e+02,-2.279023e+01
2.923794043426020e+02,-2.621747e+01
2.923949930587864e+02,-2.860260e+01
2.924114621044394e+02,-3.063645e+01
2.924297316445335e+02,-3.221480e+01
2.924529313956875e+02,-3.313327e+01
2.924738839964898e+02,-3.288582e+01
2.924921629959887e+02,-3.179115e+01
2.925120851411421e+02,-2.972588e+01
2.925346711643849e+02,-2.641760e+01
2.925712838045181e+02,-1.958882e+01
2.926295902086050e+02,-8.357295e+00
2.926994204185677e+02,-3.378971e-01
2.927448819564717e+02,-4.116169e-01
2.928020547428156e+02,-6.090389e+00
2.928501281696736e+02,-1.362925e+01
2.928719955690812e+02,-1.706223e+01
2.928882336368331e+02,-1.928324e+01
2.929057737218230e+02,-2.126059e+01
2.929276126186928e+02,-2.302179e+01
2.929494847426008e+02,-2.388099e+01
2.929739211377033e+02,-2.372041e+01
2.929922090028521e+02,-2.280908e+01
2.930121022758738e+02,-2.106172e+01
2.930346990341193e+02,-1.827317e+01
2.930713287711244e+02,-1.262734e+01
2.931296606400128e+02,-4.049090e+00
2.931787063858649e+02,-9.199598e-02
2.932364826008672e+02,-1.677224e+00
2.932953997047108e+02,-1.000558e+01
2.933338642063804e+02,-1.757059e+01
2.933602070336858e+02,-2.276484e+01
2.933794308307463e+02,-2.618720e+01
2.933950260178034e+02,-2.857101e+01
2.934114694502566e+02,-3.059975e+01
2.934297343773018e+02,-3.217633e+01
2.934529358397214e+02,-3.309408e+01
2.934738839471498e+02,-3.284677e+01
2.934921629348708e+02,-3.175279e+01
2.935120851183792e+02,-2.968887e+01
2.935346711273609e+02,-2.638283e+01
2.935712837447811e+02,-1.955913e+01
2.936295901150363e+02,-8.338876e+00
2.936993448905106e+02,-3.392883e-01
2.937448744629095e+02,-4.204035e-01
2.938018639341589e+02,-6.086630e+00
2.938499587464602e+02,-1.363342e+01
2.938718713793983e+02,-1.707831e+01
2.938881403711406e+02,-1.930759e+01
2.939056607221198e+02,-2.128682e+01
2.939275704508379e+02,-2.305816e+01
2.939494161422969e+02,-2.391942e+01
2.939739218371072e+02,-2.375977e+01
2.939922098691989e+02,-2.284804e+01
2.940121025985309e+02,-2.109934e+01
2.940346995589221e+02,-1.830847e+01
2.940713296178644e+02,-1.265742e+01
2.941296619662326e+02,-4.067506e+00
2.941788159823479e+02,-9.545682e-02
2.942365534187047e+02,-1.676565e+00
2.942954279851686e+02,-9.990092e+00
2.943339139782650e+02,-1.755243e+01
2.943602426755108e+02,-2.273930e+01
2.943794572815942e+02,-2.615679e+01
2.943950589300078e+02,-2.853925e+01
2.944114767857912e+02,-3.056290e+01
2.944297371062378e+02,-3.213771e+01
2.944529402775209e+02,-3.305474e+01
2.944738838978781e+02,-3.280756e+01
2.944921628738375e+02,-3.171428e+01
2.945120850956477e+02,-2.965171e+01
2.945346710903880e+02,-2.634792e+01
2.945712836851265e+02,-1.952931e+01
2.946295900215966e+02,-8.320380e+00
2.946992689710178e+02,-3.406642e-01
2.947448666985894e+02,-4.292097e-01
2.948016724364717e+02,-6.082817e+00
2.948497883602949e+02,-1.363749e+01
2.948717465115782e+02,-1.709438e+01
2.948880466067611e+02,-1.933199e+01
2.949055471358287e+02,-2.131310e+01
2.949275280605769e+02,-2.309467e+01
2.949493471796897e+02,-2.395798e+01
2.949739225379549e+02,-2.379929e+01
2.949922107373339e+02,-2.288715e+01
2.950121029218538e+02,-2.113710e+01
2.950347000848076e+02,-1.834391e+01
2.950713304663513e+02,-1.268762e+01
2.951296632951871e+02,-4.085995e+00
2.951789257637215e+02,-9.891173e-02
2.952366241335524e+02,-1.675846e+00
2.952954556428167e+02,-9.974401e+00
2.953339636626134e+02,-1.753412e+01
2.953602782574477e+02,-2.271362e+01
2.953794836890519e+02,-2.612622e+01
2.953950917878192e+02,-2.850733e+01
2.954114841093543e+02,-3.052589e+01
2.954297398307133e+02,-3.209894e+01
2.954529447080644e+02,-3.301524e+01
2.954738838486859e+02,-3.276820e+01
2.954921628129027e+02,-3.167562e+01
2.955120850729530e+02,-2.961441e+01
2.955346710534749e+02,-2.631287e+01
2.955712836255683e+02,-1.949937e+01
2.956295899283081e+02,-8.301813e+00
2.956991926720706e+02,-3.420245e-01
2.957448586622874e+02,-4.380338e-01
2.958014802806548e+02,-6.078950e+00
2.958496170339247e+02,-1.364147e+01
2.958716209828150e+02,-1.711043e+01
2.958879523568031e+02,-1.935643e+01
2.959054329791582e+02,-2.133943e+01
2.959274854538685e+02,-2.313130e+01
2.959492778644674e+02,-2.399668e+01
2.959739232400730e+02,-2.383895e+01
2.959922116070424e+02,-2.292641e+01
2.960121032457625e+02,-2.117500e+01
2.960347006116460e+02,-1.837948e+01
2.960713313163754e+02,-1.271792e+01
2.961296646265481e+02,-4.104553e+00
2.961790357095817e+02,-1.023598e-01
2.962366947306886e+02,-1.675066e+00
2.962954826654841e+02,-9.958507e+00
2.963340132481142e+02,-1.751567e+01
2.963603137713787e+02,-2.268779e+01
2.963795100470886e+02,-2.609550e+01
2.963951245837358e+02,-2.847526e+01
2.964114914192746e+02,-3.048875e+01
2.964297425501067e+02,-3.206001e+01
2.964529491303406e+02,-3.297559e+01
2.964738837995846e+02,-3.272869e+01
2.964921627520804e+02,-3.163681e+01
2.965120850503001e+02,-2.957697e+01
2.965346710166298e+02,-2.627769e+01
2.965712835661200e+02,-1.946933e+01
2.966295898351916e+02,-8.283178e+00
2.966991160057764e+02,-3.433683e-01
2.967448503529450e+02,-4.468736e-01
2.968012874976870e+02,-6.075029e+00
2.968494447903432e+02,-1.364535e+01
2.968714948104733e+02,-1.712646e+01
2.968878576344986e+02,-1.938091e+01
2.969053182684600e+02,-2.136579e+01
2.969274426367253e+02,-2.316805e+01
2.969492082064066e+02,-2.403550e+01
2.969739239432870e+02,-2.387875e+01
2.969922124781082e+02,-2.296581e+01
2.970121035701767e+02,-2.121303e+01
2.970347011393064e+02,-1.841517e+01
2.970713321677255e+02,-1.274834e+01
2.971296659599847e+02,-4.123177e+00
2.971791457996021e+02,-1.058001e-01
2.972367651955957e+02,-1.674225e+00
2.972955090414315e+02,-9.942411e+00
2.973340627235881e+02,-1.749707e+01
2.973603492092783e+02,-2.266182e+01
2.973795363497408e+02,-2.606465e+01
2.973951573103406e+02,-2.844304e+01
2.974114987138991e+02,-3.045146e+01
2.974297452638029e+02,-3.202095e+01
2.974529535433500e+02,-3.293581e+01
2.974738837505852e+02,-3.268905e+01
2.974921626913844e+02,-3.159787e+01
2.975120850276943e+02,-2.953940e+01
2.975346709798612e+02,-2.624238e+01
2.975712835067950e+02,-1.943917e+01
2.976295897422683e+02,-8.264476e+00
2.976990389843583e+02,-3.446956e-01
2.977448417696700e+02,-4.557276e-01
2.978010941186013e+02,-6.071054e+00
2.978492716527733e+02,-1.364913e+01
2.978713680120745e+02,-1.714246e+01
2.978877624531928e+02,-1.940542e+01
2.979052030202153e+02,-2.139218e+01
2.979273996152095e+02,-2.320492e+01
2.979491382153642e+02,-2.407443e+01
2.979739246474218e+02,-2.391869e+01
2.979922133503142e+02,-2.300533e+01
2.980121038950153e+02,-2.125119e+01
2.980347016676573e+02,-1.845099e+01
2.980713330201893e+02,-1.277885e+01
2.981296672951644e+02,-4.141865e+00
2.981792560135495e+02,-1.092319e-01
2.982368355139714e+02,-1.673323e+00
2.982955347593613e+02,-9.926114e+00
2.983341120779976e+02,-1.747834e+01
2.983603845632199e+02,-2.263571e+01
2.983795625911175e+02,-2.603366e+01
2.983951899603066e+02,-2.841068e+01
2.984115059915950e+02,-3.041405e+01
2.984297479711947e+02,-3.198176e+01
2.984529579461047e+02,-3.289588e+01
2.984738837016987e+02,-3.264927e+01
2.984921626308283e+02,-3.155880e+01
2.985120850051406e+02,-2.950170e+01
2.985346709431774e+02,-2.620696e+01
2.985712834476068e+02,-1.940892e+01
2.986295896495593e+02,-8.245714e+00
2.986989616201461e+02,-3.460058e-01
2.987448329117370e+02,-4.645936e-01
2.988009001744618e+02,-6.067024e+00
2.988490976446491e+02,-1.365281e+01
2.988712406052833e+02,-1.715844e+01
2.988876668263344e+02,-1.942996e+01
2.989050872510231e+02,-2.141860e+01
2.989273563954276e+02,-2.324188e+01
2.989490679012699e+02,-2.411347e+01
2.989739253523012e+02,-2.395875e+01
2.989922142234424e+02,-2.304498e+01
2.990121042201973e+02,-2.128947e+01
2.990347021965666e+02,-1.848691e+01
2.990713338735538e+02,-1.280946e+01
2.991296686317536e+02,-4.160612e+00
2.991793663312995e+02,-1.126542e-01
2.992369056717382e+02,-1.672359e+00
2.992955598084239e+02,-9.909620e+00
2.993341613004538e+02,-1.745947e+01
2.993604198253813e+02,-2.260947e+01
2.993795887654047e+02,-2.600254e+01
2.993952225264030e+02,-2.837818e+01
2.994115132507508e+02,-3.037651e+01
2.994297506716826e+02,-3.194244e+01
2.994529623376300e+02,-3.285584e+01
2.994738836529360e+02,-3.260936e+01
2.994921625704254e+02,-3.151960e+01
2.995120849826440e+02,-2.946389e+01
2.995346709065865e+02,-2.617143e+01
2.995712833885685e+02,-1.937857e+01
2.996295895570849e+02,-8.226891e+00
2.996988839255657e+02,-3.472982e-01
2.997448237785879e+02,-4.734699e-01
2.998007056963417e+02,-6.062940e+00
2.998489227895986e+02,-1.365638e+01
2.998711126078945e+02,-1.717438e+01
2.998875707674648e+02,-1.945452e+01
2.999049709775872e+02,-2.144505e+01
2.999273129835265e+02,-2.327895e+01
2.999489972741194e+02,-2.415262e+01
2.999739260577488e+02,-2.399892e+01
2.999922150972743e+02,-2.308476e+01
3.000121045456411e+02,-2.132787e+01
3.000347027259016e+02,-1.852295e+01
3.000713347276051e+02,-1.284016e+01
3.001296699694174e+02,-4.179416e+00
3.001794767328510e+02,-1.160662e-01
3.002369756550532e+02,-1.671334e+00
3.002955841782261e+02,-9.892929e+00
3.003342103802257e+02,-1.744047e+01
3.003604549880508e+02,-2.258310e+01
3.003796148668690e+02,-2.597130e+01
3.003952550014997e+02,-2.834556e+01
3.004115204897772e+02,-3.033885e+01
3.004297533646754e+02,-3.190301e+01
3.004529667169642e+02,-3.281567e+01
3.004738836043077e+02,-3.256934e+01
3.004921625101891e+02,-3.148029e+01
3.005120849602093e+02,-2.942596e+01
3.005346708700964e+02,-2.613579e+01
3.005712833296929e+02,-1.934813e+01
3.006295894648655e+02,-8.208013e+00
3.006988059131295e+02,-3.485727e-01
3.007448143698324e+02,-4.823545e-01
3.008005107153002e+02,-6.058802e+00
3.008487471114266e+02,-1.365985e+01
3.008709840378201e+02,-1.719029e+01
3.008874742902087e+02,-1.947909e+01
3.009048542167040e+02,-2.147151e+01
3.009272693856885e+02,-2.331611e+01
3.009489263439663e+02,-2.419186e+01
3.009739267635876e+02,-2.403921e+01
3.009922159715905e+02,-2.312464e+01
3.010121048712653e+02,-2.136637e+01
3.010347032555300e+02,-1.855908e+01
3.010713355821293e+02,-1.287095e+01
3.011296713078204e+02,-4.198272e+00
3.011795871983409e+02,-1.194672e-01
3.012370454503177e+02,-1.670248e+00
3.012956078588366e+02,-9.876044e+00
3.013342593067468e+02,-1.742134e+01
3.013604900436324e+02,-2.255661e+01
3.013796408898623e+02,-2.593994e+01
3.013952873785731e+02,-2.831281e+01
3.014115277071086e+02,-3.030108e+01
3.014297560495908e+02,-3.186346e+01
3.014529710831608e+02,-3.277540e+01
3.014738835558244e+02,-3.252920e+01
3.014921624501324e+02,-3.144087e+01
3.015120849378417e+02,-2.938793e+01
3.015346708337153e+02,-2.610005e+01
3.015712832709930e+02,-1.931761e+01
3.016295893729213e+02,-8.189084e+00
3.016987275954271e+02,-3.498287e-01
3.017448046852474e+02,-4.912456e-01
3.018003152623614e+02,-6.054609e+00
3.018485706340966e+02,-1.366320e+01
3.018708549130758e+02,-1.720616e+01
3.018873774082634e+02,-1.950367e+01
3.019047369852498e+02,-2.149797e+01
3.019272256081268e+02,-2.335335e+01
3.019488551209146e+02,-2.423119e+01
3.019739274696405e+02,-2.407960e+01
3.019922168461717e+02,-2.316462e+01
3.020121051969879e+02,-2.140497e+01
3.020347037853186e+02,-1.859531e+01
3.020713364369119e+02,-1.290182e+01
3.021296726466271e+02,-4.217179e+00
3.021796977080584e+02,-1.228563e-01
3.022371150441847e+02,-1.669100e+00
3.022956308407917e+02,-9.858968e+00
3.023343080696229e+02,-1.740209e+01
3.023605249846514e+02,-2.253000e+01
3.023796668288256e+02,-2.590846e+01
3.023953196507109e+02,-2.827994e+01
3.024115349012038e+02,-3.026320e+01
3.024297587258555e+02,-3.182381e+01
3.024529754352874e+02,-3.273501e+01
3.024738835074964e+02,-3.248896e+01
3.024921623902681e+02,-3.140135e+01
3.025120849155456e+02,-2.934979e+01
3.025346707974505e+02,-2.606422e+01
3.025712832124809e+02,-1.928700e+01
3.026295892812712e+02,-8.170104e+00
3.026986489851139e+02,-3.510660e-01
3.027447947247763e+02,-5.001413e-01
3.028001193684925e+02,-6.050362e+00
3.028483933817137e+02,-1.366644e+01
3.028707252517679e+02,-1.722198e+01
3.028872801353895e+02,-1.952827e+01
3.029046193001687e+02,-2.152445e+01
3.029271816570812e+02,-2.339067e+01
3.029487836151122e+02,-2.427060e+01
3.029739281757301e+02,-2.412010e+01
3.029922177207981e+02,-2.320470e+01
3.030121055227273e+02,-2.144366e+01
3.030347043151342e+02,-1.863163e+01
3.030713372917378e+02,-1.293276e+01
3.031296739855002e+02,-4.236132e+00
3.031798082424577e+02,-1.262328e-01
3.032371844235680e+02,-1.667891e+00
3.032956531150999e+02,-9.841703e+00
3.033343566586391e+02,-1.738271e+01
3.033605598037590e+02,-2.250328e+01
3.033796926782928e+02,-2.587688e+01
3.033953518111163e+02,-2.824695e+01
3.034115420705475e+02,-3.022523e+01
3.034297613929058e+02,-3.178406e+01
3.034529797724273e+02,-3.269453e+01
3.034738834593340e+02,-3.244863e+01
3.034921623306089e+02,-3.136173e+01
3.035120848933259e+02,-2.931157e+01
3.035346707613101e+02,-2.602830e+01
3.035712831541695e+02,-1.925633e+01
3.036295891899354e+02,-8.151081e+00
3.036985700949037e+02,-3.522839e-01
3.037447844885301e+02,-5.090398e-01
3.037999230645825e+02,-6.046060e+00
3.038482153785075e+02,-1.366956e+01
3.038705950720804e+02,-1.723775e+01
3.038871824854003e+02,-1.955286e+01
3.039045011784604e+02,-2.155092e+01
3.039271375388135e+02,-2.342806e+01
3.039487118367427e+02,-2.431008e+01
3.039739288816793e+02,-2.416067e+01
3.039922185952504e+02,-2.324487e+01
3.040121058484016e+02,-2.148244e+01
3.040347048448442e+02,-1.866802e+01
3.040713381463930e+02,-1.296377e+01
3.041296753241047e+02,-4.255130e+00
3.041799187821723e+02,-1.295956e-01
3.042372535756492e+02,-1.666621e+00
3.042956746732467e+02,-9.824250e+00
3.043344050637658e+02,-1.736320e+01
3.043605944937377e+02,-2.247645e+01
3.043797184328942e+02,-2.584520e+01
3.043953838531130e+02,-2.821385e+01
3.044115492136509e+02,-3.018717e+01
3.044297640501882e+02,-3.174423e+01
3.044529840936802e+02,-3.265396e+01
3.044738834113472e+02,-3.240820e+01
3.044921622711672e+02,-3.132202e+01
3.045120848711873e+02,-2.927326e+01
3.045346707253013e+02,-2.599230e+01
3.045712830960705e+02,-1.922558e+01
3.046295890989324e+02,-8.132013e+00
3.046984909375567e+02,-3.534823e-01
3.047447739767841e+02,-5.179392e-01
3.047997263814226e+02,-6.041704e+00
3.048480366488155e+02,-1.367257e+01
3.048704643922626e+02,-1.725347e+01
3.048870844721529e+02,-1.957744e+01
3.049043826371682e+02,-2.157739e+01
3.049270932596031e+02,-2.346553e+01
3.049486397960189e+02,-2.434963e+01
3.049739295873109e+02,-2.420134e+01
3.049922194693091e+02,-2.328512e+01
3.050121061739292e+02,-2.152130e+01
3.050347053743154e+02,-1.870449e+01
3.050713390006628e+02,-1.299484e+01
3.051296766621043e+02,-4.274166e+00
3.051800293080266e+02,-1.329443e-01
3.052373224878844e+02,-1.665290e+00
3.052956955071966e+02,-9.806615e+00
3.053344532751652e+02,-1.734359e+01
3.053606290475050e+02,-2.244951e+01
3.053797440873594e+02,-2.581341e+01
3.053954157701487e+02,-2.818066e+01
3.054115563290528e+02,-3.014902e+01
3.054297666971589e+02,-3.170430e+01
3.054529883981621e+02,-3.261330e+01
3.054738833635457e+02,-3.236768e+01
3.054921622119551e+02,-3.128222e+01
3.055120848491341e+02,-2.923487e+01
3.055346706894317e+02,-2.595623e+01
3.055712830381959e+02,-1.919477e+01
3.056295890082809e+02,-8.112908e+00
3.056984115258712e+02,-3.546608e-01
3.057447631899790e+02,-5.268377e-01
3.057995293496850e+02,-6.037294e+00
3.058478572170653e+02,-1.367546e+01
3.058703332306159e+02,-1.726913e+01
3.058869861095379e+02,-1.960202e+01
3.059042636933671e+02,-2.160384e+01
3.059270488257425e+02,-2.350304e+01
3.059485675031754e+02,-2.438924e+01
3.059739302924482e+02,-2.424207e+01
3.059922203427553e+02,-2.332545e+01
3.060121064992286e+02,-2.156023e+01
3.060347059034153e+02,-1.874103e+01
3.060713398543334e+02,-1.302597e+01
3.061296779991642e+02,-4.293240e+00
3.061801398010492e+02,-1.362781e-01
3.062373911480117e+02,-1.663898e+00
3.062957156093969e+02,-9.788798e+00
3.063345012831973e+02,-1.732385e+01
3.063606634581182e+02,-2.242247e+01
3.063797696365216e+02,-2.578154e+01
3.063954475558000e+02,-2.814736e+01
3.064115634153206e+02,-3.011079e+01
3.064297693332852e+02,-3.166430e+01
3.064529926850068e+02,-3.257257e+01
3.064738833159394e+02,-3.232710e+01
3.064921621529846e+02,-3.124236e+01
3.065120848271710e+02,-2.919641e+01
3.065346706537084e+02,-2.592009e+01
3.065712829805576e+02,-1.916390e+01
3.066295889179994e+02,-8.093766e+00
3.066983318726737e+02,-3.558188e-01
3.067447521287182e+02,-5.357335e-01
3.067993319999043e+02,-6.032829e+00
3.068476771077583e+02,-1.367822e+01
3.068702016054812e+02,-1.728474e+01
3.068868874114702e+02,-1.962659e+01
3.069041443641519e+02,-2.163028e+01
3.069270042435333e+02,-2.354061e+01
3.069484949684617e+02,-2.442890e+01
3.069739309969149e+02,-2.428288e+01
3.069922212153706e+02,-2.336585e+01
3.070121068242183e+02,-2.159923e+01
3.070347064320117e+02,-1.877763e+01
3.070713407071910e+02,-1.305716e+01
3.071296793349496e+02,-4.312347e+00
3.071802502424832e+02,-1.395961e-01
3.072374595440562e+02,-1.662446e+00
3.072957349727786e+02,-9.770803e+00
3.073345490784249e+02,-1.730401e+01
3.073606977187783e+02,-2.239533e+01
3.073797950753195e+02,-2.574958e+01
3.073954792037750e+02,-2.811398e+01
3.074115704710509e+02,-3.007249e+01
3.074297719580450e+02,-3.162423e+01
3.074529969533651e+02,-3.253176e+01
3.074738832685374e+02,-3.228644e+01
3.074921620942674e+02,-3.120242e+01
3.075120848053022e+02,-2.915788e+01
3.075346706181386e+02,-2.588388e+01
3.075712829231669e+02,-1.913298e+01
3.076295888281058e+02,-8.074593e+00
3.076982519908096e+02,-3.569563e-01
3.077447407937669e+02,-5.446248e-01
3.077991343624580e+02,-6.028310e+00
3.078474963454538e+02,-1.368086e+01
3.078700695352272e+02,-1.730028e+01
3.078867883918797e+02,-1.965113e+01
3.079040246666268e+02,-2.165670e+01
3.079269595192820e+02,-2.357823e+01
3.079484222021353e+02,-2.446861e+01
3.079739317005353e+02,-2.432375e+01
3.079922220869375e+02,-2.340631e+01
3.080121071488175e+02,-2.163829e+01
3.080347069599727e+02,-1.881429e+01
3.080713415590236e+02,-1.308839e+01
3.081296806691281e+02,-4.331485e+00
3.081803606137988e+02,-1.428977e-01
3.082375276643356e+02,-1.660933e+00
3.082957535907584e+02,-9.752632e+00
3.083345966516192e+02,-1.728405e+01
3.083607318228337e+02,-2.236811e+01
3.083798203988007e+02,-2.571754e+01
3.083955107079180e+02,-2.808050e+01
3.084115774948702e+02,-3.003413e+01
3.084297745709276e+02,-3.158410e+01
3.084530012024065e+02,-3.249089e+01
3.084738832213493e+02,-3.224572e+01
3.084921620358151e+02,-3.116243e+01
3.085120847835320e+02,-2.911929e+01
3.085346705827292e+02,-2.584762e+01
3.085712828660349e+02,-1.910201e+01
3.086295887386174e+02,-8.055389e+00
3.086981718931332e+02,-3.580728e-01
3.087447291860497e+02,-5.535099e-01
3.087989364675482e+02,-6.023737e+00
3.088473149547522e+02,-1.368338e+01
3.088699370382379e+02,-1.731575e+01
3.088866890647018e+02,-1.967566e+01
3.089039046178922e+02,-2.168309e+01
3.089269146592954e+02,-2.361588e+01
3.089483492144550e+02,-2.450836e+01
3.089739324031347e+02,-2.436467e+01
3.089922229572393e+02,-2.344682e+01
3.090121074729453e+02,-2.167740e+01
3.090347074871671e+02,-1.885100e+01
3.090713424096188e+02,-1.311967e+01
3.091296820013675e+02,-4.350650e+00
3.091804708967032e+02,-1.461821e-01
3.092375954974655e+02,-1.659360e+00
3.092957714572380e+02,-9.734289e+00
3.093346439937641e+02,-1.726400e+01
3.093607657637834e+02,-2.234079e+01
3.093798456021241e+02,-2.568542e+01
3.093955420622114e+02,-2.804695e+01
3.094115844854360e+02,-2.999571e+01
3.094297771714337e+02,-3.154391e+01
3.094530054313191e+02,-3.244997e+01
3.094738831743839e+02,-3.220494e+01
3.094921619776385e+02,-3.112238e+01
3.095120847618645e+02,-2.908065e+01
3.095346705474869e+02,-2.581132e+01
3.095712828091725e+02,-1.907100e+01
3.096295886495513e+02,-8.036161e+00
3.096980915924996e+02,-3.591679e-01
3.097447173066496e+02,-5.623868e-01
3.097987383451842e+02,-6.019110e+00
3.098471329602791e+02,-1.368577e+01
3.098698041329003e+02,-1.733115e+01
3.098865894438686e+02,-1.970015e+01
3.099037842350351e+02,-2.170944e+01
3.099268696698771e+02,-2.365357e+01
3.099482760156746e+02,-2.454814e+01
3.099739331045387e+02,-2.440565e+01
3.099922238260604e+02,-2.348738e+01
3.100121077965215e+02,-2.171656e+01
3.100347080134642e+02,-1.888775e+01
3.100713432587661e+02,-1.315098e+01
3.101296833313380e+02,-4.369838e+00
3.101805810731510e+02,-1.494487e-01
3.102376630323636e+02,-1.657727e+00
3.102957885666050e+02,-9.715777e+00
3.103346910960608e+02,-1.724384e+01
3.103607995352808e+02,-2.231340e+01
3.103798706805623e+02,-2.565323e+01
3.103955732607795e+02,-2.801332e+01
3.104115914414373e+02,-2.995723e+01
3.104297797590755e+02,-3.150368e+01
3.104530096393099e+02,-3.240899e+01
3.104738831276501e+02,-3.216412e+01
3.104921619197489e+02,-3.108228e+01
3.105120847403039e+02,-2.904196e+01
3.105346705124185e+02,-2.577496e+01
3.105712827525907e+02,-1.903995e+01
3.106295885609246e+02,-8.016909e+00
3.106980111017548e+02,-3.602418e-01
3.107447051568050e+02,-5.712540e-01
3.107985400251640e+02,-6.014431e+00
3.108469503866697e+02,-1.368803e+01
3.108696708375934e+02,-1.734648e+01
3.108864895432998e+02,-1.972461e+01
3.109036635351174e+02,-2.173576e+01
3.109268245573229e+02,-2.369128e+01
3.109482026160352e+02,-2.458794e+01
3.109739338045746e+02,-2.444666e+01
3.109922246931865e+02,-2.352798e+01
3.110121081194664e+02,-2.175576e+01
3.110347085387344e+02,-1.892454e+01
3.110713441062564e+02,-1.318233e+01
3.111296846587117e+02,-4.389047e+00
3.111806911253537e+02,-1.526968e-01
3.112377302582537e+02,-1.656035e+00
3.112958049137316e+02,-9.697099e+00
3.113347379499318e+02,-1.722358e+01
3.113608331311360e+02,-2.228592e+01
3.113798956295038e+02,-2.562098e+01
3.113956042978915e+02,-2.797963e+01
3.114115983615952e+02,-2.991871e+01
3.114297823333774e+02,-3.146340e+01
3.114530138256055e+02,-3.236798e+01
3.114738830811565e+02,-3.212325e+01
3.114921618621569e+02,-3.104214e+01
3.115120847188542e+02,-2.900324e+01
3.115346704775303e+02,-2.573857e+01
3.115712826962996e+02,-1.900887e+01
3.116295884727533e+02,-7.997638e+00
3.116979304337270e+02,-3.612936e-01
3.117446927379079e+02,-5.801097e-01
3.117983415370589e+02,-6.009698e+00
3.118467672585533e+02,-1.369015e+01
3.118695371706764e+02,-1.736173e+01
3.118863893768946e+02,-1.974903e+01
3.119035425351661e+02,-2.176204e+01
3.119267793279175e+02,-2.372901e+01
3.119481290257606e+02,-2.462777e+01
3.119739345030705e+02,-2.448770e+01
3.119922255584048e+02,-2.356862e+01
3.120121084417005e+02,-2.179499e+01
3.120347090628485e+02,-1.896136e+01
3.120713449518813e+02,-1.321370e+01
3.121296859831626e+02,-4.408273e+00
3.121808010357893e+02,-1.559258e-01
3.122377971646688e+02,-1.654284e+00
3.122958204939722e+02,-9.678258e+00
3.123347845470242e+02,-1.720323e+01
3.123608665453188e+02,-2.225837e+01
3.123799204444554e+02,-2.558866e+01
3.123956351679632e+02,-2.794587e+01
3.124116052446630e+02,-2.988015e+01
3.124297848938759e+02,-3.142308e+01
3.124530179894518e+02,-3.232692e+01
3.124738830349115e+02,-3.208235e+01
3.124921618048728e+02,-3.100197e+01
3.125120846975191e+02,-2.896448e+01
3.125346704428286e+02,-2.570215e+01
3.125712826403096e+02,-1.897776e+01
3.126295883850536e+02,-7.978351e+00
3.126978496012179e+02,-3.623236e-01
3.127446800515004e+02,-5.889521e-01
3.127981429101962e+02,-6.004911e+00
3.128465836005382e+02,-1.369215e+01
3.128694031504769e+02,-1.737689e+01
3.128862889585219e+02,-1.977341e+01
3.129034212521616e+02,-2.178827e+01
3.129267339879299e+02,-2.376675e+01
3.129480552550493e+02,-2.466760e+01
3.129739351998557e+02,-2.452878e+01
3.129922264215039e+02,-2.360929e+01
3.130121087631452e+02,-2.183425e+01
3.130347095856787e+02,-1.899821e+01
3.130713457954342e+02,-1.324510e+01
3.131296873043672e+02,-4.427514e+00
3.131809107872103e+02,-1.591351e-01
3.132378637414545e+02,-1.652474e+00
3.132958353031627e+02,-9.659257e+00
3.133348308792136e+02,-1.718278e+01
3.133608997719612e+02,-2.223075e+01
3.133799451210432e+02,-2.555629e+01
3.133956658655597e+02,-2.791205e+01
3.134116120894277e+02,-2.984155e+01
3.134297874401198e+02,-3.138273e+01
3.134530221301155e+02,-3.228584e+01
3.134738829889233e+02,-3.204142e+01
3.134921617479068e+02,-3.096177e+01
3.135120846763024e+02,-2.892569e+01
3.135346704083195e+02,-2.566571e+01
3.135712825846302e+02,-1.894664e+01
3.136295882978406e+02,-7.959050e+00
3.136977686169942e+02,-3.633314e-01
3.137446670992732e+02,-5.977797e-01
3.137979441736446e+02,-6.000072e+00
3.138463994371973e+02,-1.369401e+01
3.138692687952810e+02,-1.739197e+01
3.138861883020139e+02,-1.979774e+01
3.139032997030293e+02,-2.181445e+01
3.139266885436110e+02,-2.380451e+01
3.139479813140701e+02,-2.470744e+01
3.139739358947610e+02,-2.456988e+01
3.139922272822743e+02,-2.364998e+01
3.140121090837226e+02,-2.187353e+01
3.140347101070980e+02,-1.903507e+01
3.140713466367105e+02,-1.327651e+01
3.141296886220048e+02,-4.446766e+00
3.141810203626526e+02,-1.623240e-01
3.142379299787709e+02,-1.650607e+00
3.142958493376166e+02,-9.640100e+00
3.143348769386062e+02,-1.716225e+01
3.143609328053595e+02,-2.220307e+01
3.143799696550152e+02,-2.552388e+01
3.143956963853976e+02,-2.787818e+01
3.144116188947096e+02,-2.980293e+01
3.144297899716703e+02,-3.134237e+01
3.144530262468828e+02,-3.224474e+01
3.144738829431998e+02,-3.200046e+01
3.144921616912686e+02,-3.092154e+01
3.145120846552080e+02,-2.888688e+01
3.145346703740092e+02,-2.562924e+01
3.145712825292716e+02,-1.891549e+01
3.146295882111298e+02,-7.939740e+00
3.146976874937792e+02,-3.643166e-01
3.147446538830621e+02,-6.065907e-01
3.147977453561989e+02,-5.995179e+00
3.148462147930528e+02,-1.369574e+01
3.148691341233217e+02,-1.740696e+01
3.148860874211562e+02,-1.982203e+01
3.149031779046278e+02,-2.184057e+01
3.149266430011883e+02,-2.384226e+01
3.149479072129547e+02,-2.474728e+01
3.149739365876189e+02,-2.461098e+01
3.149922281405082e+02,-2.369068e+01
3.150121094033551e+02,-2.191283e+01
3.150347106269805e+02,-1.907195e+01
3.150713474755071e+02,-1.330793e+01
3.151296899357574e+02,-4.466026e+00
3.151811297454422e+02,-1.654919e-01
3.152379958670953e+02,-1.648682e+00
3.152958625941220e+02,-9.620790e+00
3.153349227175422e+02,-1.714164e+01
3.153609656399760e+02,-2.217533e+01
3.153799940422422e+02,-2.549142e+01
3.153957267223464e+02,-2.784426e+01
3.154116256593632e+02,-2.976429e+01
3.154297924881013e+02,-3.130198e+01
3.154530303390611e+02,-3.220362e+01
3.154738828977488e+02,-3.195950e+01
3.154921616349680e+02,-3.088130e+01
3.155120846342392e+02,-2.884806e+01
3.155346703399033e+02,-2.559276e+01
3.155712824742428e+02,-1.888433e+01
3.156295881249357e+02,-7.920424e+00
3.156976062442444e+02,-3.652791e-01
3.157446404048445e+02,-6.153836e-01
3.157975464863654e+02,-5.990236e+00
3.158460296925629e+02,-1.369733e+01
3.158689991527688e+02,-1.742186e+01
3.158859863296807e+02,-1.984625e+01
3.159030558737407e+02,-2.186663e+01
3.159265973668635e+02,-2.388001e+01
3.159478329617929e+02,-2.478711e+01
3.159739372782633e+02,-2.465210e+01
3.159922289960002e+02,-2.373139e+01
3.160121097219663e+02,-2.195213e+01
3.160347111452019e+02,-1.910884e+01
3.160713483116235e+02,-1.333936e+01
3.161296912453110e+02,-4.485290e+00
3.161812389192035e+02,-1.686384e-01
3.162380613972230e+02,-1.646700e+00
3.162958750699377e+02,-9.601331e+00
3.163349682085972e+02,-1.712094e+01
3.163609982704410e+02,-2.214753e+01
3.163800182787190e+02,-2.545892e+01
3.163957568714304e+02,-2.781030e+01
3.164116323822772e+02,-2.972563e+01
3.164297949889997e+02,-3.126159e+01
3.164530344059784e+02,-3.216249e+01
3.164738828525776e+02,-3.191852e+01
3.164921615790140e+02,-3.084106e+01
3.165120846133995e+02,-2.880923e+01
3.165346703060073e+02,-2.555627e+01
3.165712824195527e+02,-1.885317e+01
3.166295880392721e+02,-7.901104e+00
3.166975248810016e+02,-3.662188e-01
3.167446266667368e+02,-6.241567e-01
3.167973475923486e+02,-5.985240e+00
3.168458441601075e+02,-1.369878e+01
3.168688639017183e+02,-1.743667e+01
3.168858850412581e+02,-1.987041e+01
3.169029336270663e+02,-2.190326e+01
3.169241405508841e+02,-2.377839e+01
3.169438348050778e+02,-2.470475e+01
3.169758222680182e+02,-2.459294e+01
3.169945631716266e+02,-2.360838e+01
3.170129785672874e+02,-2.190552e+01
3.170361242066983e+02,-1.894342e+01
3.170736273293684e+02,-1.299259e+01
3.171332562300361e+02,-4.067173e+00
3.171827498909891e+02,-1.255728e-01
3.172396026415838e+02,-1.774387e+00
3.172975397172302e+02,-9.881690e+00
3.173352240053867e+02,-1.714691e+01
3.173611817951548e+02,-2.214857e+01
3.173801546091246e+02,-2.544550e+01
3.173959264540671e+02,-2.779673e+01
3.174116702001979e+02,-2.969206e+01
3.174298090570173e+02,-3.122329e+01
3.174530572831050e+02,-3.212294e+01
3.174738825984700e+02,-3.187891e+01
3.174921612642486e+02,-3.080206e+01
3.175120844961672e+02,-2.877160e+01
3.175346701153281e+02,-2.552093e+01
3.175712821118976e+02,-1.882301e+01
3.176295875573778e+02,-7.882442e+00
3.176974457535241e+02,-3.671155e-01
3.177446128976729e+02,-6.326277e-01
3.177971548484912e+02,-5.980351e+00
3.178456640626595e+02,-1.370007e+01
3.178687326458139e+02,-1.745094e+01
3.178857867573778e+02,-1.989378e+01
3.179028150276925e+02,-2.192883e+01
3.179239941322815e+02,-2.380842e+01
3.179435964883991e+02,-2.473952e+01
3.179754363699161e+02,-2.464902e+01
3.179940854332065e+02,-2.368224e+01
3.180128008098069e+02,-2.196135e+01
3.180358351269921e+02,-1.902080e+01
3.180731612371370e+02,-1.310037e+01
3.181325278746666e+02,-4.173435e+00
3.181825680257498e+02,-1.376956e-01
3.182393631337843e+02,-1.745296e+00
3.182972149325580e+02,-9.801175e+00
3.183352276340125e+02,-1.711775e+01
3.183611843990864e+02,-2.211604e+01
3.183801565436410e+02,-2.541031e+01
3.183959288603536e+02,-2.775987e+01
3.184116707368493e+02,-2.965362e+01
3.184298092566468e+02,-3.118374e+01
3.184530576077381e+02,-3.208278e+01
3.184738825948641e+02,-3.183894e+01
3.184921612597818e+02,-3.076282e+01
3.185120844945036e+02,-2.873374e+01
3.185346701126223e+02,-2.548535e+01
3.185712821075318e+02,-1.879262e+01
3.186295875505396e+02,-7.863593e+00
3.186973662721018e+02,-3.679862e-01
3.187445990526566e+02,-6.411420e-01
3.187969609464083e+02,-5.975382e+00
3.188454823843368e+02,-1.370121e+01
3.188686002708540e+02,-1.746519e+01
3.188856876481641e+02,-1.991722e+01
3.189026954534610e+02,-2.195447e+01
3.189238465066035e+02,-2.383854e+01
3.189433562030939e+02,-2.477434e+01
3.189750472458578e+02,-2.470516e+01
3.189936036404958e+02,-2.375625e+01
3.190126215098892e+02,-2.201754e+01
3.190355435287310e+02,-1.909872e+01
3.190726910095412e+02,-1.320916e+01
3.191317926714482e+02,-4.281692e+00
3.191823839950104e+02,-1.500869e-01
3.192391207998860e+02,-1.716131e+00
3.192968845350775e+02,-9.719748e+00
3.193352291551576e+02,-1.708794e+01
3.193611854906769e+02,-2.208299e+01
3.193801573546086e+02,-2.537468e+01
3.193959298690910e+02,-2.772254e+01
3.194116709618188e+02,-2.961484e+01
3.194298093403335e+02,-3.114388e+01
3.194530577438274e+02,-3.204231e+01
3.194738825933524e+02,-3.179866e+01
3.194921612579093e+02,-3.072328e+01
3.195120844938062e+02,-2.869560e+01
3.195346701114879e+02,-2.544950e+01
3.195712821057015e+02,-1.876200e+01
3.196295875476727e+02,-7.844600e+00
3.196972860955997e+02,-3.688414e-01
3.197445848576768e+02,-6.496995e-01
3.197967655802968e+02,-5.970326e+00
3.198452989348890e+02,-1.370223e+01
3.198684666392068e+02,-1.747944e+01
3.198855876109437e+02,-1.994076e+01
3.199025747811212e+02,-2.198023e+01
3.199236975215680e+02,-2.386881e+01
3.199431137012752e+02,-2.480926e+01
3.199746544937498e+02,-2.476146e+01
3.199931172931913e+02,-2.383051e+01
3.200124404776204e+02,-2.207418e+01
3.200352491029200e+02,-1.917729e+01
3.200722161468468e+02,-1.331909e+01
3.201310498305533e+02,-4.392089e+00
3.201821977986647e+02,-1.627624e-01
3.202388755755613e+02,-1.686883e+00
3.202965483265446e+02,-9.637348e+00
3.203352286316785e+02,-1.705746e+01
3.203611851150222e+02,-2.204936e+01
3.203801570755261e+02,-2.533853e+01
3.203959295219490e+02,-2.768467e+01
3.204116708843989e+02,-2.957566e+01
3.204298093115339e+02,-3.110364e+01
3.204530576969942e+02,-3.200147e+01
3.204738825938726e+02,-3.175801e+01
3.204921612585537e+02,-3.068337e+01
3.205120844940462e+02,-2.865709e+01
3.205346701118783e+02,-2.541332e+01
3.205712821063314e+02,-1.873109e+01
3.206295875486592e+02,-7.825432e+00
3.206972050795274e+02,-3.696818e-01
3.207445702814599e+02,-6.583151e-01
3.207965684014542e+02,-5.965170e+00
3.208451133751444e+02,-1.370311e+01
3.208683315049557e+02,-1.749373e+01
3.208854864620556e+02,-1.996446e+01
3.209024527898521e+02,-2.200615e+01
3.209235469044087e+02,-2.389927e+01
3.209428685389273e+02,-2.484435e+01
3.209742573936566e+02,-2.481799e+01
3.209926254970067e+02,-2.390512e+01
3.210122573760622e+02,-2.213138e+01
3.210349513013985e+02,-1.925664e+01
3.210717357631881e+02,-1.343038e+01
3.211302979560242e+02,-4.504859e+00
3.211820092113562e+02,-1.757468e-01
3.212386271535361e+02,-1.657518e+00
3.212962058177387e+02,-9.553859e+00
3.213352260839896e+02,-1.702625e+01
3.213611832867754e+02,-2.201508e+01
3.213801557172808e+02,-2.530181e+01
3.213959278324694e+02,-2.764620e+01
3.214116705076098e+02,-2.953602e+01
3.214298091713718e+02,-3.106295e+01
3.214530574690658e+02,-3.196017e+01
3.214738825964044e+02,-3.171691e+01
3.214921612616899e+02,-3.064302e+01
3.215120844952142e+02,-2.861817e+01
3.215346701137780e+02,-2.537674e+01
3.215712821093966e+02,-1.869983e+01
3.216295875534604e+02,-7.806052e+00
3.216971230702023e+02,-3.705084e-01
3.217445552893806e+02,-6.670036e-01
3.217963690403407e+02,-5.959906e+00
3.218449253431301e+02,-1.370386e+01
3.218681946058573e+02,-1.750808e+01
3.218853840057230e+02,-1.998836e+01
3.219023292443980e+02,-2.203229e+01
3.219233943645063e+02,-2.392998e+01
3.219426202429505e+02,-2.487966e+01
3.219738551782534e+02,-2.487485e+01
3.219921272984038e+02,-2.398021e+01
3.220120718457003e+02,-2.218924e+01
3.220346495392160e+02,-1.933694e+01
3.220712489127905e+02,-1.354323e+01
3.221295355551450e+02,-4.620252e+00
3.221818179890976e+02,-1.890667e-01
3.222383752013692e+02,-1.628003e+00
3.222958564696696e+02,-9.469158e+00
3.223352215205444e+02,-1.699424e+01
3.223611800120202e+02,-2.198011e+01
3.223801532843991e+02,-2.526445e+01
3.223959248062798e+02,-2.760705e+01
3.224116698327080e+02,-2.949583e+01
3.224298089203143e+02,-3.102173e+01
3.224530570608017e+02,-3.191833e+01
3.224738826009394e+02,-3.167527e+01
3.224921612673074e+02,-3.060215e+01
3.225120844973064e+02,-2.857874e+01
3.225346701171811e+02,-2.533969e+01
3.225712821148873e+02,-1.866818e+01
3.226295875620607e+02,-7.786421e+00
3.226970399031929e+02,-3.713220e-01
3.227445398429820e+02,-6.757811e-01
3.227961671029744e+02,-5.954519e+00
3.228447344503397e+02,-1.370448e+01
3.228680556606561e+02,-1.752251e+01
3.228852800320570e+02,-2.001249e+01
3.229022038926796e+02,-2.205869e+01
3.229232395904357e+02,-2.396100e+01
3.229423683063516e+02,-2.491525e+01
3.229734470250103e+02,-2.493213e+01
3.229916216748360e+02,-2.405592e+01
3.230118835007098e+02,-2.224788e+01
3.230343431885530e+02,-1.941834e+01
3.230707545801069e+02,-1.365787e+01
3.231287610226933e+02,-4.738546e+00
3.231816238681250e+02,-2.027516e-01
3.232381193597552e+02,-1.598300e+00
3.232954996894327e+02,-9.383111e+00
3.233352149379305e+02,-1.696139e+01
3.233611752883385e+02,-2.194436e+01
3.233801497750962e+02,-2.522637e+01
3.233959204411559e+02,-2.756715e+01
3.234116688591993e+02,-2.945501e+01
3.234298085581777e+02,-3.097988e+01
3.234530564719032e+02,-3.187587e+01
3.234738826074808e+02,-3.163302e+01
3.234921612754103e+02,-3.056067e+01
3.235120845003243e+02,-2.853872e+01
3.235346701220897e+02,-2.530208e+01
3.235712821228071e+02,-1.863605e+01
3.236295875744660e+02,-7.766499e+00
3.236969554015476e+02,-3.721234e-01
3.237445238994396e+02,-6.846647e-01
3.237959621667828e+02,-5.948996e+00
3.238445402773959e+02,-1.370495e+01
3.238679143659664e+02,-1.753704e+01
3.238851743147371e+02,-2.003691e+01
3.239020764630241e+02,-2.208540e+01
3.239230822465416e+02,-2.399238e+01
3.239421121826692e+02,-2.495120e+01
3.239730320471293e+02,-2.498995e+01
3.239911075234310e+02,-2.413239e+01
3.240116919246200e+02,-2.230742e+01
3.240340315716612e+02,-1.950100e+01
3.240702516683623e+02,-1.377457e+01
3.241279726226251e+02,-4.860046e+00
3.241814265635338e+02,-2.168337e-01
3.242378592405241e+02,-1.568375e+00
3.242951348252753e+02,-9.295571e+00
3.243352063208582e+02,-1.692762e+01
3.243611691048035e+02,-2.190777e+01
3.243801451812712e+02,-2.518749e+01
3.243959147270148e+02,-2.752640e+01
3.244116675848381e+02,-2.941346e+01
3.244298080841264e+02,-3.093733e+01
3.244530557010115e+02,-3.183270e+01
3.244738826160438e+02,-3.159006e+01
3.244921612860174e+02,-3.051850e+01
3.245120845042748e+02,-2.849804e+01
3.245346701285152e+02,-2.526385e+01
3.245712821331745e+02,-1.860339e+01
3.246295875907049e+02,-7.746243e+00
3.246968693737396e+02,-3.729129e-01
3.247445074109279e+02,-6.936726e-01
3.247957537757953e+02,-5.943321e+00
3.248443423689953e+02,-1.370526e+01
3.248677703926408e+02,-1.755171e+01
3.248850666083121e+02,-2.006166e+01
3.249019466609399e+02,-2.211247e+01
3.249229219689498e+02,-2.402420e+01
3.249418512794778e+02,-2.498756e+01
3.249726092829833e+02,-2.504840e+01
3.249905836477986e+02,-2.420975e+01
3.250114966652556e+02,-2.236799e+01
3.250337139526280e+02,-1.958512e+01
3.250697389861828e+02,-1.389358e+01
3.251271684666751e+02,-4.985090e+00
3.251812257677132e+02,-2.313489e-01
3.252375944243482e+02,-1.538185e+00
3.252947611608117e+02,-9.206382e+00
3.253351956420572e+02,-1.689285e+01
3.253611614419055e+02,-2.187023e+01
3.253801394884526e+02,-2.514772e+01
3.253959076458468e+02,-2.748471e+01
3.254116660056121e+02,-2.937110e+01
3.254298074966678e+02,-3.089397e+01
3.254530547456992e+02,-3.178871e+01
3.254738826266552e+02,-3.154629e+01
3.254921612991618e+02,-3.047553e+01
3.255120845091704e+02,-2.845658e+01
3.255346701364779e+02,-2.522489e+01
3.255712821460222e+02,-1.857011e+01
3.256295876108287e+02,-7.725606e+00
3.256967816112629e+02,-3.736912e-01
3.257444903238620e+02,-7.028245e-01
3.257955414350372e+02,-5.937478e+00
3.258441402279815e+02,-1.370542e+01
3.258676233815138e+02,-1.756653e+01
3.258849566450372e+02,-2.008680e+01
3.259018141653413e+02,-2.214914e+01
3.259206407552298e+02,-2.391559e+01
3.259381374892465e+02,-2.491412e+01
3.259665871222779e+02,-2.526459e+01
3.259831121027023e+02,-2.473738e+01
3.259983382207882e+02,-2.370623e+01
3.260143823284893e+02,-2.211892e+01
3.260384067178402e+02,-1.894211e+01
3.260773048389414e+02,-1.265809e+01
3.261389894149481e+02,-3.556671e+00
3.261860574355602e+02,-8.363024e-02
3.262426831518328e+02,-1.978618e+00
3.263004738744636e+02,-1.020871e+01
3.263369822926903e+02,-1.722340e+01
3.263624452732857e+02,-2.207110e+01
3.263810939232193e+02,-2.526333e+01
3.263970945900358e+02,-2.760733e+01
3.264122583332979e+02,-2.939847e+01
3.264300278166868e+02,-3.087035e+01
3.264534130173350e+02,-3.175396e+01
3.264738786456060e+02,-3.150808e+01
3.264921563677946e+02,-3.043641e+01
3.265120826725129e+02,-2.841868e+01
3.265346671491389e+02,-2.518957e+01
3.265712773260385e+02,-1.854045e+01
3.266295800610467e+02,-7.707864e+00
3.266966976195844e+02,-3.745273e-01
3.267444704653180e+02,-7.109806e-01
3.267953467728311e+02,-5.932096e+00
3.268439562911118e+02,-1.370577e+01
3.268674896460778e+02,-1.758030e+01
3.268848566257245e+02,-2.010999e+01
3.269016936744648e+02,-2.217474e+01
3.269204268446489e+02,-2.393999e+01
3.269377892143673e+02,-2.494206e+01
3.269660219760564e+02,-2.531752e+01
3.269824100082336e+02,-2.480824e+01
3.269991128610024e+02,-2.367711e+01
3.270146702639875e+02,-2.212775e+01
3.270388748154917e+02,-1.890847e+01
3.270780584250431e+02,-1.256148e+01
3.271401612035900e+02,-3.440051e+00
3.271867823539305e+02,-6.975543e-02
3.272434877793020e+02,-2.044905e+00
3.273013832655541e+02,-1.034967e+01
3.273375954896219e+02,-1.731266e+01
3.273628867104734e+02,-2.211630e+01
3.273814224071350e+02,-2.527766e+01
3.273975029780703e+02,-2.762049e+01
3.274129839185790e+02,-2.943309e+01
3.274302976509594e+02,-3.084844e+01
3.274538517842597e+02,-3.171828e+01
3.274738737717763e+02,-3.146852e+01
3.274921503305219e+02,-3.039560e+01
3.275120804239613e+02,-2.837911e+01
3.275346634918493e+02,-2.515274e+01
3.275712714250988e+02,-1.850962e+01
3.276295708180549e+02,-7.689541e+00
3.276966091715269e+02,-3.754022e-01
3.277444487637068e+02,-7.194366e-01
3.277951434242214e+02,-5.926423e+00
3.278437640531712e+02,-1.370605e+01
3.278673499122659e+02,-1.759461e+01
3.278847521344107e+02,-2.013417e+01
3.279015678199157e+02,-2.220144e+01
3.279202034057354e+02,-2.396535e+01
3.279374254215421e+02,-2.497094e+01
3.279654315811911e+02,-2.537210e+01
3.279816763647017e+02,-2.489084e+01
3.279978096540639e+02,-2.382524e+01
3.280141858455610e+02,-2.221749e+01
3.280380872779308e+02,-1.906257e+01
3.280767904567470e+02,-1.280577e+01
3.281381889747993e+02,-3.683696e+00
3.281859527765640e+02,-9.788789e-02
3.282424707439125e+02,-1.941390e+00
3.283001203296080e+02,-1.010032e+01
3.283367442064148e+02,-1.711742e+01
3.283622739876887e+02,-2.197231e+01
3.283809665076765e+02,-2.517059e+01
3.283969361643913e+02,-2.751085e+01
3.284119768476567e+02,-2.929043e+01
3.284299231214262e+02,-3.078195e+01
3.284532427699622e+02,-3.166937e+01
3.284738805376003e+02,-3.142559e+01
3.284921587114285e+02,-3.035619e+01
3.285120835453856e+02,-2.834136e+01
3.285346685688739e+02,-2.511677e+01
3.285712796167401e+02,-1.847801e+01
3.286295836490924e+02,-7.668841e+00
3.286965351284633e+02,-3.757943e-01
3.287444391863750e+02,-7.280219e-01
3.287949508217861e+02,-5.920917e+00
3.288435763815999e+02,-1.370515e+01
3.288672135343107e+02,-1.760728e+01
3.288846501665163e+02,-2.015641e+01
3.289014450280555e+02,-2.222606e+01
3.289199853983379e+02,-2.398853e+01
3.289370704678348e+02,-2.499736e+01
3.289648554657138e+02,-2.542316e+01
3.289809602831474e+02,-2.496896e+01
3.289965375056156e+02,-2.396574e+01
3.290137128833887e+02,-2.230354e+01
3.290373182856582e+02,-1.921129e+01
3.290755517870141e+02,-1.304382e+01
3.291362594737076e+02,-3.927499e+00
3.291852721229926e+02,-1.229782e-01
3.292416907807302e+02,-1.861956e+00
3.292991791398310e+02,-9.910739e+00
3.293361112241956e+02,-1.696571e+01
3.293618189080123e+02,-2.185764e+01
3.293806280991511e+02,-2.508279e+01
3.293965153507613e+02,-2.741828e+01
3.294118015675362e+02,-2.923338e+01
3.294298579234340e+02,-3.073898e+01
3.294531367481858e+02,-3.162893e+01
3.294738817156738e+02,-3.138642e+01
3.294921601707203e+02,-3.031822e+01
3.295120840888897e+02,-2.830478e+01
3.295346694528878e+02,-2.508230e+01
3.295712810430703e+02,-1.844842e+01
3.296295858832235e+02,-7.650299e+00
3.296964583628825e+02,-3.763517e-01
3.297444243124513e+02,-7.360663e-01
3.297947634705511e+02,-5.915549e+00
3.298433958857997e+02,-1.370462e+01
3.298670824051088e+02,-1.761987e+01
3.298845521360665e+02,-2.017825e+01
3.299013269995621e+02,-2.225021e+01
3.299197758424977e+02,-2.401125e+01
3.299367292710320e+02,-2.502302e+01
3.299643016187287e+02,-2.547214e+01
3.299802717081627e+02,-2.504365e+01
3.299953141084629e+02,-2.409887e+01
3.300132579155988e+02,-2.238667e+01
3.300365784788248e+02,-1.935439e+01
3.300743596162724e+02,-1.327374e+01
3.301343997899074e+02,-4.168524e+00
3.301846195033681e+02,-1.483502e-01
3.302409427696717e+02,-1.787044e+00
3.302982677496503e+02,-9.725936e+00
3.303358998229421e+02,-1.689456e+01
3.303616670209768e+02,-2.179808e+01
3.303805151895707e+02,-2.503062e+01
3.303963749325248e+02,-2.736329e+01
3.304117702380509e+02,-2.919235e+01
3.304298462695892e+02,-3.069994e+01
3.304531177971286e+02,-3.158987e+01
3.304738819262232e+02,-3.134774e+01
3.304921604315298e+02,-3.028033e+01
3.305120841860265e+02,-2.826823e+01
3.305346696108817e+02,-2.504794e+01
3.305712812979886e+02,-1.841903e+01
3.306295862825142e+02,-7.632049e+00
3.306963807001989e+02,-3.769236e-01
3.307444082640649e+02,-7.440355e-01
3.307945761562092e+02,-5.910141e+00
3.308432154802261e+02,-1.370404e+01
3.308669513750640e+02,-1.763244e+01
3.308844541925300e+02,-2.020008e+01
3.309012090971284e+02,-2.227433e+01
3.309195665052211e+02,-2.403387e+01
3.309363884267112e+02,-2.504842e+01
3.309637482862171e+02,-2.552046e+01
3.309795836020468e+02,-2.511303e+01
3.309950757601066e+02,-2.415254e+01
3.310131692576699e+02,-2.243255e+01
3.310364343073524e+02,-1.941005e+01
3.310741272317804e+02,-1.334213e+01
3.311340369946017e+02,-4.230162e+00
3.311845737412113e+02,-1.554668e-01
3.312408452357723e+02,-1.770543e+00
3.312980960838321e+02,-9.674182e+00
3.313359171359902e+02,-1.686933e+01
3.313616794581445e+02,-2.176838e+01
3.313805244343903e+02,-2.499774e+01
3.313963864299701e+02,-2.732887e+01
3.314117728031666e+02,-2.915544e+01
3.314298472237575e+02,-3.066178e+01
3.314531193487639e+02,-3.155108e+01
3.314738819089846e+02,-3.130912e+01
3.314921604101763e+02,-3.024241e+01
3.315120841780735e+02,-2.823164e+01
3.315346695979461e+02,-2.501356e+01
3.315712812771175e+02,-1.838967e+01
3.316295862498228e+02,-7.613844e+00
3.316963026580092e+02,-3.774841e-01
3.317443917453215e+02,-7.519806e-01
3.317943885867678e+02,-5.904677e+00
3.318430345449844e+02,-1.370334e+01
3.318668199941296e+02,-1.764493e+01
3.318843559995681e+02,-2.022188e+01
3.319010909159891e+02,-2.229843e+01
3.319193566678936e+02,-2.405638e+01
3.319360467650411e+02,-2.507356e+01
3.319631935699164e+02,-2.556819e+01
3.319788936014337e+02,-2.518127e+01
3.319949218779171e+02,-2.419948e+01
3.320131120147761e+02,-2.247531e+01
3.320363412202108e+02,-1.945829e+01
3.320739771782733e+02,-1.339673e+01
3.321338026823486e+02,-4.276333e+00
3.321845797396094e+02,-1.609772e-01
3.322408028550185e+02,-1.758943e+00
3.322979866174850e+02,-9.633652e+00
3.323359425255323e+02,-1.684581e+01
3.323616976978229e+02,-2.173971e+01
3.323805379925710e+02,-2.496551e+01
3.323964032916985e+02,-2.729514e+01
3.324117765651160e+02,-2.911865e+01
3.324298486231208e+02,-3.062362e+01
3.324531216243595e+02,-3.151228e+01
3.324738818837028e+02,-3.127047e+01
3.324921603788595e+02,-3.020446e+01
3.325120841664097e+02,-2.819503e+01
3.325346695789749e+02,-2.497915e+01
3.325712812465080e+02,-1.836028e+01
3.326295862018777e+02,-7.595630e+00
3.326962244639890e+02,-3.780249e-01
3.327443749801602e+02,-7.599092e-01
3.327942008522865e+02,-5.899160e+00
3.328428530629259e+02,-1.370251e+01
3.328666882502214e+02,-1.765734e+01
3.328842575482842e+02,-2.024363e+01
3.329009724456635e+02,-2.232246e+01
3.329191463119311e+02,-2.407876e+01
3.329357042559697e+02,-2.509839e+01
3.329626374216033e+02,-2.561529e+01
3.329782016426586e+02,-2.524870e+01
3.329947676352935e+02,-2.424641e+01
3.330130546348110e+02,-2.251810e+01
3.330362479090983e+02,-1.950659e+01
3.330738267559608e+02,-1.345147e+01
3.331335677542047e+02,-4.322771e+00
3.331845852426855e+02,-1.665057e-01
3.332407596728709e+02,-1.747290e+00
3.332978753718311e+02,-9.592848e+00
3.333359672024189e+02,-1.682211e+01
3.333617154262211e+02,-2.171091e+01
3.333805511709590e+02,-2.493319e+01
3.333964196809957e+02,-2.726133e+01
3.334117802217156e+02,-2.908182e+01
3.334298499832948e+02,-3.058542e+01
3.334531238362259e+02,-3.147343e+01
3.334738818591289e+02,-3.123180e+01
3.334921603484195e+02,-3.016647e+01
3.335120841550726e+02,-2.815839e+01
3.335346695605350e+02,-2.494472e+01
3.335712812167557e+02,-1.833087e+01
3.336295861552753e+02,-7.577400e+00
3.336961461084687e+02,-3.785452e-01
3.337443579731171e+02,-7.678232e-01
3.337940129095900e+02,-5.893586e+00
3.338426709852691e+02,-1.370153e+01
3.338665561083157e+02,-1.766967e+01
3.338841588126477e+02,-2.026534e+01
3.339008536550679e+02,-2.234645e+01
3.339189353821642e+02,-2.410101e+01
3.339353608098770e+02,-2.512294e+01
3.339620796963121e+02,-2.566178e+01
3.339775075415444e+02,-2.531533e+01
3.339946129791836e+02,-2.429333e+01
3.340129970979247e+02,-2.256095e+01
3.340361543417319e+02,-1.955497e+01
3.340736759127606e+02,-1.350635e+01
3.341333321285886e+02,-4.369490e+00
3.341845902477014e+02,-1.720539e-01
3.342407156760524e+02,-1.735582e+00
3.342977623108143e+02,-9.551762e+00
3.343359911702706e+02,-1.679823e+01
3.343617326458813e+02,-2.168197e+01
3.343805639714220e+02,-2.490076e+01
3.343964356001929e+02,-2.722740e+01
3.344117837734811e+02,-2.904493e+01
3.344298513044711e+02,-3.054718e+01
3.344531259846754e+02,-3.143455e+01
3.344738818352594e+02,-3.119308e+01
3.344921603188521e+02,-3.012845e+01
3.345120841440604e+02,-2.812170e+01
3.345346695426235e+02,-2.491025e+01
3.345712811878561e+02,-1.830142e+01
3.346295861100085e+02,-7.559149e+00
3.346960675741752e+02,-3.790456e-01
3.347443407199223e+02,-7.757241e-01
3.347938247155187e+02,-5.887955e+00
3.348424882668889e+02,-1.370042e+01
3.348664235360807e+02,-1.768190e+01
3.348840597686536e+02,-2.028700e+01
3.349007345155799e+02,-2.237039e+01
3.349187238277894e+02,-2.412313e+01
3.349350163442528e+02,-2.514720e+01
3.349615202605806e+02,-2.570764e+01
3.349768111280088e+02,-2.537551e+01
3.349957871040543e+02,-2.423564e+01
3.350134338355334e+02,-2.255358e+01
3.350368645441219e+02,-1.948535e+01
3.350748206585876e+02,-1.334194e+01
3.351351192779971e+02,-4.166944e+00
3.351854168675812e+02,-1.517234e-01
3.352415548541931e+02,-1.801473e+00
3.352986683816507e+02,-9.692943e+00
3.353361605625912e+02,-1.680552e+01
3.353618543636799e+02,-2.167237e+01
3.353806544588371e+02,-2.488102e+01
3.353965481315406e+02,-2.720699e+01
3.354118088819882e+02,-2.901118e+01
3.354298606442240e+02,-3.051002e+01
3.354531411726289e+02,-3.139638e+01
3.354738816665161e+02,-3.115493e+01
3.354921601098281e+02,-3.009094e+01
3.355120840662108e+02,-2.808551e+01
3.355346694160005e+02,-2.487624e+01
3.355712809835537e+02,-1.827239e+01
3.356295857899998e+02,-7.541181e+00
3.356959898580830e+02,-3.795244e-01
3.357443233281764e+02,-7.834915e-01
3.357936389548988e+02,-5.882348e+00
3.358423075888049e+02,-1.369919e+01
3.358662924784118e+02,-1.769389e+01
3.358839618691914e+02,-2.030832e+01
3.359006167746532e+02,-2.239395e+01
3.359185147518660e+02,-2.414482e+01
3.359346759119485e+02,-2.517083e+01
3.359609673222870e+02,-2.575225e+01
3.359761226196359e+02,-2.544260e+01
3.359949349633742e+02,-2.433744e+01
3.360131168825720e+02,-2.262241e+01
3.360363491361554e+02,-1.959538e+01
3.360739899388253e+02,-1.351158e+01
3.361338226098167e+02,-4.343445e+00
3.361849880928717e+02,-1.706037e-01
3.362410443882802e+02,-1.748619e+00
3.362980173217546e+02,-9.555775e+00
3.363361074322759e+02,-1.676547e+01
3.363618161831662e+02,-2.163360e+01
3.363806260733935e+02,-2.484232e+01
3.363965128315227e+02,-2.716637e+01
3.364118010054212e+02,-2.897313e+01
3.364298577143413e+02,-3.047171e+01
3.364531364081673e+02,-3.135764e+01
3.364738817194515e+02,-3.111642e+01
3.364921601753998e+02,-3.005315e+01
3.365120840906325e+02,-2.804905e+01
3.365346694557225e+02,-2.484198e+01
3.365712810476440e+02,-1.824312e+01
3.366295858903875e+02,-7.523025e+00
3.366959117027351e+02,-3.799782e-01
3.367443058095267e+02,-7.913030e-01
3.367934518565011e+02,-5.876649e+00
3.368421251090447e+02,-1.369780e+01
3.368661601484725e+02,-1.770585e+01
3.368838630325012e+02,-2.032971e+01
3.369004979286046e+02,-2.241759e+01
3.369183037086137e+02,-2.416649e+01
3.369343322742677e+02,-2.519430e+01
3.369604091253533e+02,-2.579649e+01
3.369754273762352e+02,-2.551015e+01
3.369938597577120e+02,-2.445533e+01
3.370127168287232e+02,-2.269985e+01
3.370356985485028e+02,-1.972524e+01
3.370729410017203e+02,-1.371868e+01
3.371321835835575e+02,-4.566112e+00
3.371844235621407e+02,-1.945957e-01
3.372403879278808e+02,-1.683850e+00
3.372971915399424e+02,-9.388057e+00
3.373360251233890e+02,-1.671891e+01
3.373617570405311e+02,-2.159051e+01
3.373805821059216e+02,-2.480060e+01
3.373964581528659e+02,-2.712253e+01
3.374117888053389e+02,-2.893392e+01
3.374298531762058e+02,-3.043265e+01
3.374531290284218e+02,-3.131820e+01
3.374738818014428e+02,-3.107725e+01
3.374921602769632e+02,-3.001473e+01
3.375120841284592e+02,-2.801199e+01
3.375346695172479e+02,-2.480715e+01
3.375712811469135e+02,-1.821335e+01
3.376295860458780e+02,-7.504558e+00
3.376958321737550e+02,-3.804176e-01
3.377442877953110e+02,-7.992236e-01
3.377932615856497e+02,-5.870802e+00
3.378419391128564e+02,-1.369623e+01
3.378660253043594e+02,-1.771790e+01
3.378837623316103e+02,-2.035139e+01
3.379003768638048e+02,-2.244922e+01
3.379162703545906e+02,-2.404566e+01
3.379315193645546e+02,-2.509722e+01
3.379558380499742e+02,-2.582420e+01
3.379738519984995e+02,-2.559119e+01
3.379921233595730e+02,-2.461650e+01
3.380120703786812e+02,-2.280297e+01
3.380346471530916e+02,-1.991392e+01
3.380712450628075e+02,-1.403653e+01
3.381295295245082e+02,-4.924884e+00
3.381834611272247e+02,-2.335985e-01
3.382393050699518e+02,-1.584106e+00
3.382958591874603e+02,-9.131364e+00
3.383358611998075e+02,-1.665383e+01
3.383616392764916e+02,-2.153508e+01
3.383804945669402e+02,-2.475014e+01
3.383963492847369e+02,-2.706940e+01
3.384117645160406e+02,-2.889119e+01
3.384298441411207e+02,-3.039115e+01
3.384531143358860e+02,-3.127652e+01
3.384738819646770e+02,-3.103591e+01
3.384921604791630e+02,-2.997421e+01
3.385120842037671e+02,-2.797291e+01
3.385346696397370e+02,-2.477041e+01
3.385712813445459e+02,-1.818194e+01
3.386295863554390e+02,-7.485064e+00
3.386957482760464e+02,-3.808557e-01
3.387442686227318e+02,-8.075548e-01
3.387930608919409e+02,-5.864577e+00
3.388417424417985e+02,-1.369441e+01
3.388658827605958e+02,-1.773049e+01
3.388836558956496e+02,-2.037417e+01
3.389002489293263e+02,-2.247456e+01
3.389159996753938e+02,-2.406264e+01
3.389314187571436e+02,-2.513202e+01
3.389556745022698e+02,-2.586448e+01
3.389738537599217e+02,-2.563196e+01
3.389921255414858e+02,-2.465727e+01
3.390120711913358e+02,-2.284237e+01
3.390346484748843e+02,-1.995083e+01
3.390712471955048e+02,-1.406787e+01
3.391295328651814e+02,-4.944010e+00
3.391835666252642e+02,-2.362223e-01
3.392393636274592e+02,-1.580985e+00
3.392958545983043e+02,-9.108806e+00
3.393359001525521e+02,-1.663136e+01
3.393616672577555e+02,-2.150607e+01
3.393805153655724e+02,-2.471681e+01
3.393963751514121e+02,-2.703455e+01
3.394117702868851e+02,-2.885223e+01
3.394298462877545e+02,-3.035056e+01
3.394531178266684e+02,-3.123521e+01
3.394738819258949e+02,-3.099477e+01
3.394921604311233e+02,-2.993380e+01
3.395120841858750e+02,-2.793392e+01
3.395346696106354e+02,-2.473377e+01
3.395712812975912e+02,-1.815065e+01
3.396295862818917e+02,-7.465675e+00
3.396956642952156e+02,-3.812764e-01
3.397442490402539e+02,-8.158300e-01
3.397928606035542e+02,-5.858310e+00
3.398415458033829e+02,-1.369245e+01
3.398657402811132e+02,-1.774295e+01
3.398835495231188e+02,-2.039684e+01
3.399001210969840e+02,-2.249976e+01
3.399157292073033e+02,-2.407939e+01
3.399313182269871e+02,-2.516670e+01
3.399555110764562e+02,-2.590460e+01
3.399738555274169e+02,-2.567263e+01
3.399921277309201e+02,-2.469795e+01
3.400120720067909e+02,-2.288167e+01
3.400346498012318e+02,-1.998766e+01
3.400712493355496e+02,-1.409914e+01
3.401295362173558e+02,-4.963088e+00
3.401836716812459e+02,-2.388163e-01
3.402394217217305e+02,-1.577822e+00
3.402958492399121e+02,-9.086170e+00
3.403359387169280e+02,-1.660888e+01
3.403616949617012e+02,-2.147709e+01
3.403805359587003e+02,-2.468353e+01
3.403964007622673e+02,-2.699975e+01
3.404117760007818e+02,-2.881336e+01
3.404298484132009e+02,-3.031007e+01
3.404531212829950e+02,-3.119400e+01
3.404738818874953e+02,-3.095372e+01
3.404921603835573e+02,-2.989349e+01
3.405120841681594e+02,-2.789503e+01
3.405346695818208e+02,-2.469722e+01
3.405712812510998e+02,-1.811943e+01
3.406295862090701e+02,-7.446331e+00
3.406955804078337e+02,-3.816727e-01
3.407442292479810e+02,-8.240597e-01
3.407926607219393e+02,-5.851996e+00
3.408413491022015e+02,-1.369032e+01
3.408655977968732e+02,-1.775527e+01
3.408834431625032e+02,-2.041937e+01
3.408999933049191e+02,-2.252482e+01
3.409154588197862e+02,-2.409588e+01
3.409312177250786e+02,-2.520126e+01
3.409553476928974e+02,-2.594457e+01
3.409738573013155e+02,-2.571319e+01
3.409921299282850e+02,-2.473852e+01
3.410120728251989e+02,-2.292088e+01
3.410346511323820e+02,-2.002439e+01
3.410712514833419e+02,-1.413032e+01
3.411295395816584e+02,-4.982115e+00
3.411837762850859e+02,-2.413804e-01
3.412394793497220e+02,-1.574619e+00
3.412958431181798e+02,-9.063458e+00
3.413359768900670e+02,-1.658638e+01
3.413617223862177e+02,-2.144814e+01
3.413805563447359e+02,-2.465031e+01
3.413964261153345e+02,-2.696501e+01
3.414117816572886e+02,-2.877458e+01
3.414298505172956e+02,-3.026968e+01
3.414531247045990e+02,-3.115290e+01
3.414738818494812e+02,-3.091278e+01
3.414921603364688e+02,-2.985328e+01
3.415120841506217e+02,-2.785623e+01
3.415346695532954e+02,-2.466077e+01
3.415712812050750e+02,-1.808829e+01
3.416295861369791e+02,-7.427037e+00
3.416954966247052e+02,-3.820450e-01
3.417442092502432e+02,-8.322433e-01
3.417924612688279e+02,-5.845638e+00
3.418411523600438e+02,-1.368804e+01
3.418654553237743e+02,-1.776743e+01
3.418833368257070e+02,-2.044176e+01
3.418998655674970e+02,-2.254973e+01
3.419151885435815e+02,-2.411212e+01
3.419311172623554e+02,-2.523569e+01
3.419551843694027e+02,-2.598437e+01
3.419738590808983e+02,-2.575365e+01
3.419921321326896e+02,-2.477899e+01
3.420120736462277e+02,-2.295998e+01
3.420346524677950e+02,-2.006102e+01
3.420712536380108e+02,-1.416141e+01
3.421295429567243e+02,-5.001089e+00
3.421838804262231e+02,-2.439144e-01
3.422395365077982e+02,-1.571376e+00
3.422958362383254e+02,-9.040678e+00
3.423360146691587e+02,-1.656387e+01
3.423617495292351e+02,-2.141922e+01
3.423805765221214e+02,-2.461714e+01
3.423964512086840e+02,-2.693033e+01
3.424117872559717e+02,-2.873590e+01
3.424298525998773e+02,-3.022938e+01
3.424531280912177e+02,-3.111190e+01
3.424738818118553e+02,-3.087194e+01
3.424921602898613e+02,-2.981317e+01
3.425120841332629e+02,-2.781754e+01
3.425346695250613e+02,-2.462441e+01
3.425712811595201e+02,-1.805724e+01
3.426295860656243e+02,-7.407794e+00
3.426954129564836e+02,-3.823934e-01
3.427441890514360e+02,-8.403794e-01
3.427922622655494e+02,-5.839236e+00
3.428409555984873e+02,-1.368560e+01
3.428653128775429e+02,-1.777945e+01
3.428832305244993e+02,-2.046402e+01
3.428997378989094e+02,-2.257449e+01
3.429149184090616e+02,-2.412809e+01
3.429310168496210e+02,-2.526999e+01
3.429550211235652e+02,-2.602401e+01
3.429738608654465e+02,-2.579399e+01
3.429921343432437e+02,-2.481933e+01
3.430120744695461e+02,-2.299898e+01
3.430346538069317e+02,-2.009754e+01
3.430712557986862e+02,-1.419242e+01
3.431295463411909e+02,-5.020006e+00
3.431839840944144e+02,-2.464183e-01
3.432395931925769e+02,-1.568093e+00
3.432958286058702e+02,-9.017829e+00
3.433360520516031e+02,-1.654135e+01
3.433617763888354e+02,-2.139033e+01
3.433805964894120e+02,-2.458403e+01
3.433964760405260e+02,-2.689571e+01
3.434117927964286e+02,-2.869731e+01
3.434298546607965e+02,-3.018921e+01
3.434531314426083e+02,-3.107102e+01
3.434738817746206e+02,-3.083121e+01
3.434921602437383e+02,-2.977317e+01
3.435120841160847e+02,-2.777895e+01
3.435346694971209e+02,-2.458815e+01
3.435712811144390e+02,-1.802627e+01
3.436295859950117e+02,-7.388606e+00
3.436953294136676e+02,-3.827178e-01
3.437441686560164e+02,-8.484674e-01
3.437920637330276e+02,-5.832792e+00
3.438407588388906e+02,-1.368299e+01
3.438651704737297e+02,-1.779131e+01
3.438831242705108e+02,-2.048614e+01
3.438996103131703e+02,-2.259910e+01
3.439146484462242e+02,-2.414381e+01
3.439309164975420e+02,-2.530415e+01
3.439548579727575e+02,-2.606347e+01
3.439738626542429e+02,-2.583421e+01
3.439921365590587e+02,-2.485957e+01
3.440120752948229e+02,-2.303786e+01
3.440346551492535e+02,-2.013397e+01
3.440712579644992e+02,-1.422333e+01
3.441295497336971e+02,-5.038865e+00
3.441840872797330e+02,-2.488917e-01
3.442396494009246e+02,-1.564773e+00
3.442958202266296e+02,-8.994918e+00
3.443360890350082e+02,-1.651883e+01
3.443618029632497e+02,-2.136147e+01
3.443806162452738e+02,-2.455099e+01
3.443965006092089e+02,-2.686116e+01
3.444117982782877e+02,-2.865883e+01
3.444298566999151e+02,-3.014914e+01
3.444531347585461e+02,-3.103025e+01
3.444738817377795e+02,-3.079061e+01
3.444921601981028e+02,-2.973329e+01
3.445120840990881e+02,-2.774047e+01
3.445346694694757e+02,-2.455199e+01
3.445712810698343e+02,-1.799538e+01
3.446295859251452e+02,-7.369473e+00
3.446952460065975e+02,-3.830185e-01
3.447441480684974e+02,-8.565062e-01
3.447918656917795e+02,-5.826306e+00
3.448405621023906e+02,-1.368023e+01
3.448650281277066e+02,-1.780303e+01
3.448830180752324e+02,-2.050812e+01
3.448994828241142e+02,-2.262268e+01
3.449145869635414e+02,-2.417759e+01
3.449308936423666e+02,-2.534328e+01
3.449548208146803e+02,-2.610424e+01
3.449738630623316e+02,-2.587500e+01
3.449921370645656e+02,-2.489978e+01
3.450120754830981e+02,-2.307667e+01
3.450346554554852e+02,-2.017041e+01
3.450712584585985e+02,-1.425443e+01
3.451295505076478e+02,-5.058006e+00
3.451841888978248e+02,-2.513716e-01
3.452397039871192e+02,-1.561324e+00
3.452958097680279e+02,-8.971721e+00
3.453361253905942e+02,-1.649626e+01
3.453618290880248e+02,-2.133264e+01
3.453806356674257e+02,-2.451801e+01
3.453965247626713e+02,-2.682667e+01
3.454118036676161e+02,-2.862047e+01
3.454298587046109e+02,-3.010921e+01
3.454531380185057e+02,-3.098961e+01
3.454738817015599e+02,-3.075013e+01
3.454921601532373e+02,-2.969354e+01
3.455120840823782e+02,-2.770212e+01
3.455346694422970e+02,-2.451595e+01
3.455712810259823e+02,-1.796460e+01
3.456295858564578e+02,-7.350401e+00
3.456951627613596e+02,-3.832955e-01
3.457441272976006e+02,-8.644934e-01
3.457916681991859e+02,-5.819781e+00
3.458403654469442e+02,-1.367731e+01
3.458648858814566e+02,-1.781459e+01
3.458829119699962e+02,-2.052996e+01
3.458993541398645e+02,-2.263870e+01
3.459162723620072e+02,-2.436253e+01
3.459315201106780e+02,-2.542476e+01
3.459558392628609e+02,-2.615617e+01
3.459738519854655e+02,-2.592146e+01
3.459921233434275e+02,-2.494074e+01
3.460120703726678e+02,-2.311578e+01
3.460346471433107e+02,-2.020789e+01
3.460712450470262e+02,-1.428770e+01
3.461295294997882e+02,-5.079897e+00
3.461842809737519e+02,-2.541254e-01
3.462397485286364e+02,-1.557073e+00
3.462957874306183e+02,-8.946594e+00
3.463361594006442e+02,-1.647337e+01
3.463618535286479e+02,-2.130369e+01
3.463806538380169e+02,-2.448504e+01
3.463965473594961e+02,-2.679218e+01
3.464118087097177e+02,-2.858229e+01
3.464298605801439e+02,-3.006949e+01
3.464531410684243e+02,-3.094921e+01
3.464738816676739e+02,-3.070988e+01
3.464921601112623e+02,-2.965402e+01
3.465120840667449e+02,-2.766399e+01
3.465346694168692e+02,-2.448012e+01
3.465712809849553e+02,-1.793400e+01
3.466295857921952e+02,-7.331440e+00
3.466950798974073e+02,-3.835485e-01
3.467441064023766e+02,-8.724087e-01
3.467914717678191e+02,-5.813233e+00
3.468401693851967e+02,-1.367423e+01
3.468647441056597e+02,-1.782596e+01
3.468828062312455e+02,-2.055160e+01
3.468992227718522e+02,-2.266210e+01
3.469160390284989e+02,-2.438150e+01
3.469314333841681e+02,-2.545939e+01
3.469556982802344e+02,-2.619561e+01
3.469738535033594e+02,-2.596131e+01
3.469921252236765e+02,-2.498051e+01
3.470120710729676e+02,-2.315419e+01
3.470346482823570e+02,-2.024390e+01
3.470712468848643e+02,-1.431829e+01
3.471295323785922e+02,-5.098594e+00
3.471843821566796e+02,-2.565092e-01
3.472398028971775e+02,-1.553637e+00
3.472957765627613e+02,-8.923533e+00
3.473361950109497e+02,-1.645090e+01
3.473618791206371e+02,-2.127504e+01
3.473806728651206e+02,-2.445230e+01
3.473965710212752e+02,-2.675795e+01
3.474118139895539e+02,-2.854426e+01
3.474298625441048e+02,-3.002990e+01
3.474531442621398e+02,-3.090893e+01
3.474738816321898e+02,-3.066977e+01
3.474921600673079e+02,-2.961462e+01
3.475120840503744e+02,-2.762598e+01
3.475346693902424e+02,-2.444441e+01
3.475712809419938e+02,-1.790349e+01
3.476295857249025e+02,-7.312539e+00
3.476949971864047e+02,-3.837785e-01
3.477440853253751e+02,-8.802735e-01
3.477912758595642e+02,-5.806646e+00
3.478399733849536e+02,-1.367101e+01
3.478646024153519e+02,-1.783718e+01
3.478827005718131e+02,-2.057311e+01
3.478990914964421e+02,-2.268534e+01
3.479158058543258e+02,-2.440023e+01
3.479313467160341e+02,-2.549388e+01
3.479555573897554e+02,-2.623488e+01
3.479738550258064e+02,-2.600102e+01
3.479921271095644e+02,-2.502014e+01
3.480120717753670e+02,-2.319249e+01
3.480346494248182e+02,-2.027978e+01
3.480712487282111e+02,-1.434878e+01
3.481295352660193e+02,-5.117227e+00
3.481844828384025e+02,-2.588628e-01
3.482398567907817e+02,-1.550166e+00
3.482957649775103e+02,-8.900422e+00
3.483362302212191e+02,-1.642843e+01
3.483619044265157e+02,-2.124645e+01
3.483806916800299e+02,-2.441965e+01
3.483965944189732e+02,-2.672380e+01
3.484118192105726e+02,-2.850634e+01
3.484298644861838e+02,-2.999045e+01
3.484531474202706e+02,-3.086878e+01
3.484738815971009e+02,-3.062978e+01
3.484921600238429e+02,-2.957535e+01
3.485120840341861e+02,-2.758809e+01
3.485346693639121e+02,-2.440880e+01
3.485712808995106e+02,-1.787308e+01
3.486295856583591e+02,-7.293700e+00
3.486949146389304e+02,-3.839856e-01
3.487440640729163e+02,-8.880872e-01
3.487910804914521e+02,-5.800019e+00
3.488397774633797e+02,-1.366762e+01
3.488644608229779e+02,-1.784825e+01
3.488825950009858e+02,-2.059446e+01
3.488989603251698e+02,-2.270841e+01
3.489155728600750e+02,-2.441872e+01
3.489312601136154e+02,-2.552822e+01
3.489554166033773e+02,-2.627398e+01
3.489738565523331e+02,-2.604060e+01
3.489921290005050e+02,-2.505964e+01
3.490120724796476e+02,-2.323065e+01
3.490346505703389e+02,-2.031555e+01
3.490712505764934e+02,-1.437916e+01
3.491295381611715e+02,-5.135795e+00
3.491845830114657e+02,-2.611862e-01
3.492399102079794e+02,-1.546663e+00
3.492957526817971e+02,-8.877266e+00
3.493362650302592e+02,-1.640597e+01
3.493619294453791e+02,-2.121790e+01
3.493807102820543e+02,-2.438707e+01
3.493966175517379e+02,-2.668973e+01
3.494118243725804e+02,-2.846855e+01
3.494298664063090e+02,-2.995112e+01
3.494531505426999e+02,-3.082877e+01
3.494738815624084e+02,-3.058993e+01
3.494921599808689e+02,-2.953621e+01
3.495120840181808e+02,-2.755033e+01
3.495346693378792e+02,-2.437332e+01
3.495712808575074e+02,-1.784277e+01
3.496295855925674e+02,-7.274925e+00
3.496948322637665e+02,-3.841703e-01
3.497440426494404e+02,-8.958492e-01
3.497908856803082e+02,-5.793355e+00
3.498395816385856e+02,-1.366408e+01
3.498643193416514e+02,-1.785916e+01
3.498824895285431e+02,-2.061566e+01
3.498988292701861e+02,-2.273131e+01
3.499153400674270e+02,-2.443697e+01
3.499311735846604e+02,-2.556241e+01
3.499552759337187e+02,-2.631290e+01
3.499738580824583e+02,-2.608004e+01
3.499921308959023e+02,-2.509900e+01
3.500120731855874e+02,-2.326868e+01
3.500346517185582e+02,-2.035119e+01
3.500712524291285e+02,-1.440943e+01
3.501295410631363e+02,-5.154296e+00
3.501846826687021e+02,-2.634794e-01
3.502399631475029e+02,-1.543127e+00
3.502957396827571e+02,-8.854069e+00
3.503362994370542e+02,-1.638352e+01
3.503619541764500e+02,-2.118941e+01
3.503807286705979e+02,-2.435459e+01
3.503966404188355e+02,-2.665575e+01
3.504118294754104e+02,-2.843088e+01
3.504298683044187e+02,-2.991193e+01
3.504531536293271e+02,-3.078890e+01
3.504738815281135e+02,-3.055021e+01
3.504921599383874e+02,-2.949721e+01
3.505120840023587e+02,-2.751270e+01
3.505346693121446e+02,-2.433796e+01
3.505712808159853e+02,-1.781257e+01
3.506295855275293e+02,-7.256213e+00
3.506947500695232e+02,-3.843323e-01
3.507440210594132e+02,-9.035588e-01
3.507906914425470e+02,-5.786654e+00
3.508393859284187e+02,-1.366038e+01
3.508641779842803e+02,-1.786992e+01
3.508823841641052e+02,-2.063671e+01
3.508986983434458e+02,-2.275404e+01
3.509151074977158e+02,-2.445497e+01
3.509310871367903e+02,-2.559644e+01
3.509551353931927e+02,-2.635163e+01
3.509738596157031e+02,-2.611933e+01
3.509921327951628e+02,-2.513822e+01
3.510120738929653e+02,-2.330657e+01
3.510346528691165e+02,-2.038670e+01
3.510712542855367e+02,-1.443960e+01
3.511295439710051e+02,-5.172729e+00
3.511847818032362e+02,-2.657424e-01
3.512400156082899e+02,-1.539561e+00
3.512957259877289e+02,-8.830833e+00
3.513363334407635e+02,-1.636108e+01
3.513619786190779e+02,-2.116098e+01
3.513807468451598e+02,-2.432218e+01
3.513966630196494e+02,-2.662186e+01
3.514118345189219e+02,-2.839334e+01
3.514298701804605e+02,-2.987288e+01
3.514531566800673e+02,-3.074917e+01
3.514738814942170e+02,-3.051064e+01
3.514921598963995e+02,-2.945834e+01
3.515120839867206e+02,-2.747520e+01
3.515346692867090e+02,-2.430272e+01
3.515712807749458e+02,-1.778247e+01
3.516295854632471e+02,-7.237570e+00
3.516946680646377e+02,-3.844721e-01
3.517439993073228e+02,-9.112154e-01
3.517904977941724e+02,-5.779917e+00
3.518391903504599e+02,-1.365653e+01
3.518640367635643e+02,-1.788052e+01
3.518822789171318e+02,-2.065761e+01
3.518985675567064e+02,-2.277659e+01
3.519148751719266e+02,-2.447273e+01
3.519310007774993e+02,-2.563031e+01
3.519549949940065e+02,-2.639018e+01
3.519738611515908e+02,-2.615848e+01
3.519921346976960e+02,-2.517729e+01
3.520120746015614e+02,-2.334432e+01
3.520346540216560e+02,-2.042208e+01
3.520712561451403e+02,-1.446965e+01
3.521295468838734e+02,-5.191091e+00
3.521848804084811e+02,-2.679752e-01
3.522400675894779e+02,-1.535965e+00
3.522957116042445e+02,-8.807564e+00
3.523363670407181e+02,-1.633866e+01
3.523620027727358e+02,-2.113260e+01
3.523807648053306e+02,-2.428987e+01
3.523966853536774e+02,-2.658807e+01
3.524118395029996e+02,-2.835593e+01
3.524298720343915e+02,-2.983396e+01
3.524531596948507e+02,-3.070958e+01
3.524738814607198e+02,-3.047121e+01
3.524921598549062e+02,-2.941962e+01
3.525120839712667e+02,-2.743784e+01
3.525346692615731e+02,-2.426762e+01
3.525712807343898e+02,-1.775248e+01
3.526295853997224e+02,-7.218995e+00
3.526945862573727e+02,-3.845899e-01
3.527439773976754e+02,-9.188185e-01
3.527903047507803e+02,-5.773145e+00
3.528389949220228e+02,-1.365252e+01
3.528638956919955e+02,-1.789096e+01
3.528821737969214e+02,-2.067836e+01
3.528984369215278e+02,-2.279896e+01
3.529146431106939e+02,-2.449024e+01
3.529309145141540e+02,-2.566403e+01
3.529548547481610e+02,-2.642854e+01
3.529738626896473e+02,-2.619748e+01
3.529921366029149e+02,-2.521622e+01
3.530120753111571e+02,-2.338193e+01
3.530346551758212e+02,-2.045732e+01
3.530712580073658e+02,-1.449958e+01
3.531295498008427e+02,-5.209381e+00
3.531849784781349e+02,-2.701779e-01
3.532401190904001e+02,-1.532340e+00
3.532956965400216e+02,-8.784265e+00
3.533364002364173e+02,-1.631625e+01
3.533620266370183e+02,-2.110429e+01
3.533807825507918e+02,-2.425765e+01
3.533967074205299e+02,-2.655437e+01
3.534118444275532e+02,-2.831865e+01
3.534298738661785e+02,-2.979519e+01
3.534531626736234e+02,-3.067014e+01
3.534738814276225e+02,-3.043193e+01
3.534921598139082e+02,-2.938104e+01
3.535120839559972e+02,-2.740062e+01
3.535346692367372e+02,-2.423264e+01
3.535712806943178e+02,-1.772261e+01
3.536295853369556e+02,-7.200490e+00
3.536945046558162e+02,-3.846858e-01
3.537439553349928e+02,-9.263674e-01
3.537901123275599e+02,-5.766339e+00
3.538387996601513e+02,-1.364836e+01
3.538637547818558e+02,-1.790124e+01
3.538820688126106e+02,-2.069895e+01
3.538983064492701e+02,-2.282116e+01
3.539144113342993e+02,-2.450751e+01
3.539308283539928e+02,-2.569758e+01
3.539547146674491e+02,-2.646671e+01
3.539738642294017e+02,-2.623632e+01
3.539921385102359e+02,-2.525500e+01
3.540120760215350e+02,-2.341940e+01
3.540346563312586e+02,-2.049242e+01
3.540712598716427e+02,-1.452940e+01
3.541295527210193e+02,-5.227597e+00
3.541850760061769e+02,-2.723504e-01
3.542401701105788e+02,-1.528687e+00
3.542956808029522e+02,-8.760938e+00
3.543364330275238e+02,-1.629387e+01
3.543620502116380e+02,-2.107605e+01
3.543808000813128e+02,-2.422554e+01
3.543967292199264e+02,-2.652078e+01
3.544118492925171e+02,-2.828152e+01
3.544298756757969e+02,-2.975658e+01
3.544531656163455e+02,-3.063086e+01
3.544738813949256e+02,-3.039279e+01
3.544921597734063e+02,-2.934261e+01
3.545120839409126e+02,-2.736355e+01
3.545346692122019e+02,-2.419780e+01
3.545712806547307e+02,-1.769285e+01
3.546295852749485e+02,-7.182058e+00
3.546944232678807e+02,-3.847603e-01
3.547439331238086e+02,-9.338617e-01
3.547899205392952e+02,-5.759499e+00
3.548386045816173e+02,-1.364405e+01
3.548636140452167e+02,-1.791137e+01
3.548819639731734e+02,-2.071938e+01
3.548981761510942e+02,-2.284318e+01
3.549141798626707e+02,-2.452453e+01
3.549307423041255e+02,-2.573096e+01
3.549545747634558e+02,-2.650468e+01
3.549738657703864e+02,-2.627501e+01
3.549921404190799e+02,-2.529361e+01
3.550120767324795e+02,-2.345671e+01
3.550346574876174e+02,-2.052739e+01
3.550712617374052e+02,-1.455909e+01
3.551295556435170e+02,-5.245739e+00
3.551851729868646e+02,-2.744928e-01
3.552402206497221e+02,-1.525007e+00
3.552956644010953e+02,-8.737588e+00
3.553364654138611e+02,-1.627151e+01
3.553620734964235e+02,-2.104788e+01
3.553808173967492e+02,-2.419351e+01
3.553967507516941e+02,-2.648729e+01
3.554118540978495e+02,-2.824452e+01
3.554298774632316e+02,-2.971811e+01
3.554531685229922e+02,-3.059172e+01
3.554738813626294e+02,-3.035382e+01
3.554921597334006e+02,-2.930434e+01
3.555120839260127e+02,-2.732662e+01
3.555346691879671e+02,-2.416310e+01
3.555712806156287e+02,-1.766321e+01
3.556295852137010e+02,-7.163699e+00
3.556943421013024e+02,-3.848135e-01
3.557439107686643e+02,-9.413008e-01
3.557897294003681e+02,-5.752627e+00
3.558384097029208e+02,-1.363958e+01
3.558634734939382e+02,-1.792134e+01
3.558818592874209e+02,-2.073966e+01
3.558980460379604e+02,-2.286501e+01
3.559139487153809e+02,-2.454130e+01
3.559306563715338e+02,-2.576417e+01
3.559544350475579e+02,-2.654245e+01
3.559738673121373e+02,-2.631353e+01
3.559921423288720e+02,-2.533208e+01
3.560120774437763e+02,-2.349387e+01
3.560346586445491e+02,-2.056221e+01
3.560712636040910e+02,-1.458866e+01
3.561295585674550e+02,-5.263804e+00
3.561852694147288e+02,-2.766053e-01
3.562402707077174e+02,-1.521301e+00
3.562956473426671e+02,-8.714219e+00
3.563364973954091e+02,-1.624919e+01
3.563620964913167e+02,-2.101979e+01
3.563808344970413e+02,-2.416160e+01
3.563967720157650e+02,-2.645391e+01
3.564118588435322e+02,-2.820767e+01
3.564298792284757e+02,-2.967980e+01
3.564531713935526e+02,-3.055275e+01
3.564738813307338e+02,-3.031500e+01
3.564921596938912e+02,-2.926622e+01
3.565120839112977e+02,-2.728984e+01
3.565346691640331e+02,-2.412854e+01
3.565712805770119e+02,-1.763369e+01
3.566295851532137e+02,-7.145414e+00
3.566942611636412e+02,-3.848454e-01
3.567438882741068e+02,-9.486845e-01
3.567895389247602e+02,-5.745724e+00
3.568382150402878e+02,-1.363497e+01
3.568633331396689e+02,-1.793115e+01
3.568817547640012e+02,-2.075977e+01
3.568979161206285e+02,-2.288666e+01
3.569137179116470e+02,-2.455782e+01
3.569305705630705e+02,-2.579722e+01
3.569542955309242e+02,-2.658001e+01
3.569738688541943e+02,-2.635190e+01
3.569921442390424e+02,-2.537037e+01
3.570120781552133e+02,-2.353088e+01
3.570346598017086e+02,-2.059688e+01
3.570712654711432e+02,-1.461811e+01
3.571295614919610e+02,-5.281791e+00
3.571853652845702e+02,-2.786878e-01
3.572403202846268e+02,-1.517570e+00
3.572956296360322e+02,-8.690831e+00
3.573365289723002e+02,-1.622688e+01
3.573621191963692e+02,-2.099176e+01
3.573808513822113e+02,-2.412979e+01
3.573967930121728e+02,-2.642063e+01
3.574118635295693e+02,-2.817097e+01
3.574298809715308e+02,-2.964164e+01
3.574531742280292e+02,-3.051393e+01
3.574738812992391e+02,-3.027635e+01
3.574921596548784e+02,-2.922825e+01
3.575120838967676e+02,-2.725322e+01
3.575346691403997e+02,-2.409413e+01
3.575712805388800e+02,-1.760430e+01
3.576295850934860e+02,-7.127207e+00
3.576941804622801e+02,-3.848566e-01
3.577438656446846e+02,-9.560041e-01
3.577893565563683e+02,-5.739811e+00
3.578380255043645e+02,-1.363105e+01
3.578631965214414e+02,-1.794136e+01
3.578816530378563e+02,-2.078009e+01
3.578977896744340e+02,-2.290849e+01
3.579134932705028e+02,-2.457462e+01
3.579304870420027e+02,-2.583022e+01
3.579541597309483e+02,-2.661741e+01
3.579738703572667e+02,-2.639010e+01
3.579921461009208e+02,-2.540850e+01
3.580120788486635e+02,-2.356771e+01
3.580346609296124e+02,-2.063140e+01
3.580712672909906e+02,-1.464743e+01
3.581295643425208e+02,-5.299704e+00
3.581854605295078e+02,-2.807410e-01
3.582403693320026e+02,-1.513814e+00
3.582956112572102e+02,-8.667434e+00
3.583365601273909e+02,-1.620462e+01
3.583621415992106e+02,-2.096383e+01
3.583808680430431e+02,-2.409810e+01
3.583968137294639e+02,-2.638749e+01
3.584118681534016e+02,-2.813443e+01
3.584298826914452e+02,-2.960366e+01
3.584531770248747e+02,-3.047530e+01
3.584738812681622e+02,-3.023787e+01
3.584921596163832e+02,-2.919047e+01
3.585120838824303e+02,-2.721676e+01
3.585346691170800e+02,-2.405987e+01
3.585712805012545e+02,-1.757504e+01
3.586295850345512e+02,-7.109083e+00
3.586941000318533e+02,-3.848473e-01
3.587438428927431e+02,-9.629470e-01
3.587894694040466e+02,-5.774386e+00
3.588380306918301e+02,-1.366031e+01
3.588632002600658e+02,-1.797383e+01
3.588816558214446e+02,-2.081462e+01
3.588977931345260e+02,-2.294465e+01
3.589134994176678e+02,-2.461217e+01
3.589304893275563e+02,-2.586826e+01
3.589541634471458e+02,-2.665590e+01
3.589738703161099e+02,-2.642837e+01
3.589921460499393e+02,-2.544606e+01
3.590120788296756e+02,-2.360394e+01
3.590346608987282e+02,-2.066545e+01
3.590712672411598e+02,-1.467652e+01
3.591295642644673e+02,-5.317675e+00
3.591855527150527e+02,-2.827787e-01
3.592404159502875e+02,-1.509985e+00
3.592955909676562e+02,-8.644091e+00
3.593365901773429e+02,-1.618264e+01
3.593621632083912e+02,-2.093632e+01
3.593808841140192e+02,-2.406694e+01
3.593968337131384e+02,-2.635489e+01
3.594118726135844e+02,-2.809855e+01
3.594298843504850e+02,-2.956637e+01
3.594531797227276e+02,-3.043737e+01
3.594738812381852e+02,-3.020009e+01
3.594921595792504e+02,-2.915337e+01
3.595120838686004e+02,-2.718097e+01
3.595346690945856e+02,-2.402623e+01
3.595712804649604e+02,-1.754630e+01
3.596295849777020e+02,-7.091290e+00
3.596940209699816e+02,-3.848182e-01
3.597438203357049e+02,-9.697403e-01
3.597895789285262e+02,-5.808216e+00
3.598380352833444e+02,-1.368896e+01
3.598632035692104e+02,-1.800565e+01
3.598816582852735e+02,-2.084848e+01
3.598977961971430e+02,-2.298010e+01
3.599135048586805e+02,-2.464898e+01
3.599304913505557e+02,-2.590559e+01
3.599541667364416e+02,-2.669368e+01
3.599738702796822e+02,-2.646594e+01
3.599921460048157e+02,-2.548292e+01
3.600120788128695e+02,-2.363951e+01
3.600346608713930e+02,-2.069888e+01
3.600712671970550e+02,-1.470508e+01
3.601295641953827e+02,-5.335316e+00
3.601856430654714e+02,-2.847597e-01
3.602404614585546e+02,-1.506190e+00
3.602955703654591e+02,-8.621068e+00
3.603366194182968e+02,-1.616101e+01
3.603621842367720e+02,-2.090929e+01
3.603808997534108e+02,-2.403633e+01
3.603968531600148e+02,-2.632287e+01
3.604118769540382e+02,-2.806332e+01
3.604298859649872e+02,-2.952977e+01
3.604531823481548e+02,-3.040014e+01
3.604738812090129e+02,-3.016301e+01
3.604921595431143e+02,-2.911695e+01
3.605120838551418e+02,-2.714583e+01
3.605346690726950e+02,-2.399322e+01
3.605712804296405e+02,-1.751810e+01
3.606295849223786e+02,-7.073823e+00
3.606939432620885e+02,-3.847705e-01
3.607437979797406e+02,-9.763870e-01
3.607896852377295e+02,-5.841314e+00
3.608380393126897e+02,-1.371699e+01
3.608632064732139e+02,-1.803682e+01
3.608816604474612e+02,-2.088169e+01
3.608977988848076e+02,-2.301487e+01
3.609135096335547e+02,-2.468505e+01
3.609304931258790e+02,-2.594222e+01
3.609541696230274e+02,-2.673076e+01
3.609738702477152e+02,-2.650281e+01
3.609921459652177e+02,-2.551911e+01
3.610120787981214e+02,-2.367442e+01
3.610346608474050e+02,-2.073169e+01
3.610712671583510e+02,-1.473312e+01
3.611295641347579e+02,-5.352632e+00
3.611857316122757e+02,-2.866855e-01
3.612405058831033e+02,-1.502429e+00
3.612955494814213e+02,-8.598367e+00
3.613366478712411e+02,-1.613972e+01
3.613622046993693e+02,-2.088271e+01
3.613809149723562e+02,-2.400625e+01
3.613968720839542e+02,-2.629141e+01
3.614118811778507e+02,-2.802873e+01
3.614298875361007e+02,-2.949383e+01
3.614531849030244e+02,-3.036358e+01
3.614738811806243e+02,-3.012661e+01
3.614921595079491e+02,-2.908120e+01
3.615120838420447e+02,-2.711134e+01
3.615346690513924e+02,-2.396081e+01
3.615712803952695e+02,-1.749042e+01
3.616295848685418e+02,-7.056679e+00
3.616938668934251e+02,-3.847050e-01
3.617437758307866e+02,-9.828900e-01
3.617897884362734e+02,-5.873696e+00
3.618380428121014e+02,-1.374442e+01
3.618632089953015e+02,-1.806736e+01
3.618816623252972e+02,-2.091424e+01
3.618978012190124e+02,-2.304895e+01
3.619135137804749e+02,-2.472041e+01
3.619304946677244e+02,-2.597816e+01
3.619541721299889e+02,-2.676714e+01
3.619738702199529e+02,-2.653901e+01
3.619921459308282e+02,-2.555463e+01
3.620120787853131e+02,-2.370868e+01
3.620346608265722e+02,-2.076389e+01
3.620712671247377e+02,-1.476063e+01
3.621295640821070e+02,-5.369627e+00
3.621858183868363e+02,-2.885576e-01
3.622405492497490e+02,-1.498703e+00
3.622955283450686e+02,-8.575987e+00
3.623366755567721e+02,-1.611877e+01
3.623622246109216e+02,-2.085659e+01
3.623809297817894e+02,-2.397671e+01
3.623968904985631e+02,-2.626046e+01
3.624118957090734e+02,-2.799582e+01
3.624298929412014e+02,-2.945884e+01
3.624531936925344e+02,-3.032780e+01
3.624738810829582e+02,-3.009091e+01
3.624921593869691e+02,-2.904612e+01
3.625120837969865e+02,-2.707749e+01
3.625346689781049e+02,-2.392900e+01
3.625712802770223e+02,-1.746326e+01
3.626295846833252e+02,-7.039871e+00
3.626937917922402e+02,-3.846255e-01
3.627437538283832e+02,-9.892474e-01
3.627898885251320e+02,-5.905363e+00
3.628380457865855e+02,-1.377127e+01
3.628632111390750e+02,-1.809729e+01
3.628816639214610e+02,-2.094616e+01
3.628978032030891e+02,-2.308237e+01
3.629135173053606e+02,-2.475506e+01
3.629304959782931e+02,-2.601341e+01
3.629541742609059e+02,-2.680285e+01
3.629738701963554e+02,-2.657452e+01
3.629921459015976e+02,-2.558949e+01
3.630120787744263e+02,-2.374231e+01
3.630346608088647e+02,-2.079549e+01
3.630712670961670e+02,-1.478763e+01
3.631295640373547e+02,-5.386306e+00
3.631859034206844e+02,-2.903777e-01
3.632405915840769e+02,-1.495014e+00
3.632955069848441e+02,-8.553929e+00
3.633367024951808e+02,-1.609815e+01
3.633622439859527e+02,-2.083092e+01
3.633809441924864e+02,-2.394769e+01
3.633969084172510e+02,-2.623000e+01
3.634119275468699e+02,-2.796527e+01
3.634299047836479e+02,-2.942496e+01
3.634532129501076e+02,-3.029286e+01
3.634738808689692e+02,-3.005594e+01
3.634921591218987e+02,-2.901170e+01
3.635120836982626e+02,-2.704428e+01
3.635346688175297e+02,-2.389781e+01
3.635712800179390e+02,-1.743664e+01
3.636295842775103e+02,-7.023412e+00
3.636937179049671e+02,-3.845341e-01
3.637437319334599e+02,-9.954594e-01
3.637899855363146e+02,-5.936319e+00
3.638380482487149e+02,-1.379753e+01
3.638632129135909e+02,-1.812659e+01
3.638816652426939e+02,-2.097744e+01
3.638978048454177e+02,-2.311513e+01
3.639135202231004e+02,-2.478901e+01
3.639304970631215e+02,-2.604800e+01
3.639541760247802e+02,-2.683789e+01
3.639738701768229e+02,-2.660937e+01
3.639921458774024e+02,-2.562369e+01
3.640120787654149e+02,-2.377531e+01
3.640346607942075e+02,-2.082651e+01
3.640712670725181e+02,-1.481413e+01
3.641295640003116e+02,-5.402673e+00
3.641859867452341e+02,-2.921471e-01
3.642406329111870e+02,-1.491362e+00
3.642954854278570e+02,-8.532190e+00
3.643367287063845e+02,-1.607787e+01
3.643622628387217e+02,-2.080569e+01
3.643809582150276e+02,-2.391920e+01
3.643969258531832e+02,-2.620008e+01
3.644119585268445e+02,-2.793525e+01
3.644299163069030e+02,-2.939171e+01
3.644532316885841e+02,-3.025856e+01
3.644738806607422e+02,-3.002162e+01
3.644921588639657e+02,-2.897792e+01
3.645120836021971e+02,-2.701168e+01
3.645346686612783e+02,-2.386719e+01
3.645712797658318e+02,-1.741051e+01
3.646295838826223e+02,-7.007258e+00
3.646936453144196e+02,-3.844280e-01
3.647437102655126e+02,-1.001536e+00
3.647900797393380e+02,-5.966604e+00
3.648380502711648e+02,-1.382323e+01
3.648632143712243e+02,-1.815531e+01
3.648816663279907e+02,-2.100811e+01
3.648978061944707e+02,-2.314724e+01
3.649135226198097e+02,-2.482228e+01
3.649304979542280e+02,-2.608192e+01
3.649541774736728e+02,-2.687226e+01
3.649738701607786e+02,-2.664357e+01
3.649921458575280e+02,-2.565726e+01
3.650120787580127e+02,-2.380769e+01
3.650346607821679e+02,-2.085694e+01
3.650712670530924e+02,-1.484013e+01
3.651295639698837e+02,-5.418733e+00
3.651860683909788e+02,-2.938672e-01
3.652406732551145e+02,-1.487749e+00
3.652954636995981e+02,-8.510773e+00
3.653367542097002e+02,-1.605791e+01
3.653622811830604e+02,-2.078091e+01
3.653809718596777e+02,-2.389121e+01
3.653969428191321e+02,-2.617070e+01
3.654119886716963e+02,-2.790577e+01
3.654299275194197e+02,-2.935908e+01
3.654532499217133e+02,-3.022490e+01
3.654738804581254e+02,-2.998794e+01
3.654921586129822e+02,-2.894477e+01
3.655120835087198e+02,-2.697970e+01
3.655346685092367e+02,-2.383714e+01
3.655712795205172e+02,-1.738487e+01
3.656295834983736e+02,-6.991406e+00
3.656935740045532e+02,-3.843078e-01
3.657436888285385e+02,-1.007480e+00
3.657901712248126e+02,-5.996231e+00
3.658380518801520e+02,-1.384839e+01
3.658632155308671e+02,-1.818344e+01
3.658816671914167e+02,-2.103817e+01
3.658978072677318e+02,-2.317873e+01
3.659135245265508e+02,-2.485489e+01
3.659304986631619e+02,-2.611519e+01
3.659541786263619e+02,-2.690599e+01
3.659738701480144e+02,-2.667712e+01
3.659921458417169e+02,-2.569019e+01
3.660120787521240e+02,-2.383947e+01
3.660346607725897e+02,-2.088680e+01
3.660712670376383e+02,-1.486564e+01
3.661295639456769e+02,-5.434491e+00
3.661861483884250e+02,-2.955395e-01
3.662407126396928e+02,-1.484174e+00
3.662954418247708e+02,-8.489673e+00
3.663367790240986e+02,-1.603829e+01
3.663622990325550e+02,-2.075656e+01
3.663809851365197e+02,-2.386373e+01
3.663969593276436e+02,-2.614185e+01
3.664120180037212e+02,-2.787681e+01
3.664299384295005e+02,-2.932705e+01
3.664532676629996e+02,-3.019187e+01
3.664738802609701e+02,-2.995489e+01
3.664921583687639e+02,-2.891225e+01
3.665120834177622e+02,-2.694831e+01
3.665346683612934e+02,-2.380766e+01
3.665712792818150e+02,-1.735971e+01
3.666295831244823e+02,-6.975853e+00
3.666935039591253e+02,-3.841744e-01
3.667436676261383e+02,-1.013294e+00
3.667902600802230e+02,-6.025214e+00
3.668380531005897e+02,-1.387300e+01
3.668632164104733e+02,-1.821100e+01
3.668816678463387e+02,-2.106764e+01
3.668978080818167e+02,-2.320959e+01
3.669135259728428e+02,-2.488684e+01
3.669304992008989e+02,-2.614783e+01
3.669541795006936e+02,-2.693907e+01
3.669738701383327e+02,-2.671004e+01
3.669921458297240e+02,-2.572250e+01
3.670120787476572e+02,-2.387064e+01
3.670346607653245e+02,-2.091609e+01
3.670712670259160e+02,-1.489067e+01
3.671295639273154e+02,-5.449951e+00
3.671862267677919e+02,-2.971653e-01
3.672407510882518e+02,-1.480640e+00
3.672954198269537e+02,-8.468890e+00
3.673368031681350e+02,-1.601899e+01
3.673623164004966e+02,-2.073264e+01
3.673809980554186e+02,-2.383675e+01
3.673969753909921e+02,-2.611352e+01
3.674120465447330e+02,-2.784836e+01
3.674299490452678e+02,-2.929561e+01
3.674532849256542e+02,-3.015946e+01
3.674738800691304e+02,-2.992247e+01
3.674921581311300e+02,-2.888034e+01
3.675120833292569e+02,-2.691752e+01
3.675346682173387e+02,-2.377874e+01
3.675712790495484e+02,-1.733502e+01
3.676295827606712e+02,-6.960592e+00
3.676934351617264e+02,-3.840287e-01
3.677436466615341e+02,-1.018981e+00
3.677903463900328e+02,-6.053567e+00
3.678380539561486e+02,-1.389709e+01
3.678632170271012e+02,-1.823799e+01
3.678816683054572e+02,-2.109652e+01
3.678978086525128e+02,-2.323983e+01
3.679135269867333e+02,-2.491815e+01
3.679304995778672e+02,-2.617984e+01
3.679541801136240e+02,-2.697153e+01
3.679738701315456e+02,-2.674233e+01
3.679921458213167e+02,-2.575420e+01
3.680120787445260e+02,-2.390122e+01
3.680346607602316e+02,-2.094483e+01
3.680712670176987e+02,-1.491522e+01
3.681295639144440e+02,-5.465119e+00
3.681863035589939e+02,-2.987459e-01
3.682407886236194e+02,-1.477146e+00
3.682953977286331e+02,-8.448423e+00
3.683368266599497e+02,-1.600000e+01
3.683623332998815e+02,-2.070914e+01
3.683810106260216e+02,-2.381027e+01
3.683969910211806e+02,-2.608572e+01
3.684120743160627e+02,-2.782043e+01
3.684299593746639e+02,-2.926477e+01
3.684533017225954e+02,-3.012766e+01
3.684738798824636e+02,-2.989066e+01
3.684921578999038e+02,-2.884903e+01
3.685120832431380e+02,-2.688731e+01
3.685346680772657e+02,-2.375036e+01
3.685712788235446e+02,-1.731080e+01
3.686295824066698e+02,-6.945621e+00
3.686933675958082e+02,-3.838716e-01
3.687436259375855e+02,-1.024543e+00
3.687904302357886e+02,-6.081304e+00
3.688380544693135e+02,-1.392066e+01
3.688632173969555e+02,-1.826443e+01
3.688816685808374e+02,-2.112483e+01
3.688978089948172e+02,-2.326948e+01
3.689135275948665e+02,-2.494883e+01
3.689304998039734e+02,-2.621123e+01
3.689541804812607e+02,-2.700336e+01
3.689738701274747e+02,-2.677400e+01
3.689921458162740e+02,-2.578530e+01
3.690120787426478e+02,-2.393122e+01
3.690346607571767e+02,-2.097303e+01
3.690712670127697e+02,-1.493931e+01
3.691295639067234e+02,-5.479998e+00
3.691863787916207e+02,-3.002826e-01
3.692408252681233e+02,-1.473693e+00
3.692953755512346e+02,-8.428271e+00
3.693368495172686e+02,-1.598134e+01
3.693623497434110e+02,-2.068606e+01
3.693810228577575e+02,-2.378427e+01
3.693970062299398e+02,-2.605842e+01
3.694121013385572e+02,-2.779300e+01
3.694299694254505e+02,-2.923450e+01
3.694533180664476e+02,-3.009646e+01
3.694738797008301e+02,-2.985945e+01
3.694921576749124e+02,-2.881832e+01
3.695120831593414e+02,-2.685767e+01
3.695346679409697e+02,-2.372253e+01
3.695712786036349e+02,-1.728705e+01
3.696295820622140e+02,-6.930932e+00
3.696933012447125e+02,-3.837036e-01
3.697436054568076e+02,-1.029983e+00
3.697905116962211e+02,-6.108437e+00
3.698380546614394e+02,-1.394373e+01
3.698632175354269e+02,-1.829033e+01
3.698816686839382e+02,-2.115257e+01
3.698978091229741e+02,-2.329854e+01
3.699135278225484e+02,-2.497888e+01
3.699304998886263e+02,-2.624201e+01
3.699541806189019e+02,-2.703459e+01
3.699738701259506e+02,-2.680507e+01
3.699921458143861e+02,-2.581580e+01
3.700120787419447e+02,-2.396065e+01
3.700346607560330e+02,-2.100068e+01
3.700712670109244e+02,-1.496294e+01
3.701295639038329e+02,-5.494592e+00
3.701864524949239e+02,-3.017767e-01
3.702408610435947e+02,-1.470281e+00
3.702953533151558e+02,-8.408430e+00
3.703368717574050e+02,-1.596299e+01
3.703623657434930e+02,-2.066339e+01
3.703810347598383e+02,-2.375874e+01
3.703970210287309e+02,-2.603162e+01
3.704121276325841e+02,-2.776607e+01
3.704299792052105e+02,-2.920481e+01
3.704533339695441e+02,-3.006585e+01
3.704738795240935e+02,-2.982883e+01
3.704921574559869e+02,-2.878819e+01
3.705120830778038e+02,-2.682860e+01
3.705346678083482e+02,-2.369522e+01
3.705712783896539e+02,-1.726374e+01
3.706295817270443e+02,-6.916524e+00
3.706932360916938e+02,-3.835256e-01
3.707435852213851e+02,-1.035303e+00
3.707905908473399e+02,-6.134979e+00
3.708380545528029e+02,-1.396630e+01
3.708632174571290e+02,-1.831571e+01
3.708816686256404e+02,-2.117977e+01
3.708978090505085e+02,-2.332702e+01
3.709135276938069e+02,-2.500833e+01
3.709304998407598e+02,-2.627219e+01
3.709541805410734e+02,-2.706521e+01
3.709738701268124e+02,-2.683555e+01
3.709921458154537e+02,-2.584572e+01
3.710120787423423e+02,-2.398951e+01
3.710346607566798e+02,-2.102781e+01
3.710712670119678e+02,-1.498611e+01
3.711295639054674e+02,-5.508908e+00
3.711865246978015e+02,-3.032294e-01
3.712408959713712e+02,-1.466912e+00
3.712953310397963e+02,-8.388899e+00
3.713368933972616e+02,-1.594495e+01
3.713623813122426e+02,-2.064114e+01
3.713810463412591e+02,-2.373369e+01
3.713970354287445e+02,-2.600532e+01
3.714121532180306e+02,-2.773962e+01
3.714299887213473e+02,-2.917567e+01
3.714533494439268e+02,-3.003582e+01
3.714738793521206e+02,-2.979880e+01
3.714921572429622e+02,-2.875864e+01
3.715120829984640e+02,-2.680008e+01
3.715346676793013e+02,-2.366843e+01
3.715712781814404e+02,-1.724088e+01
3.716295814009085e+02,-6.902390e+00
3.716931721199452e+02,-3.833384e-01
3.717435652331899e+02,-1.040506e+00
3.717906677625314e+02,-6.160944e+00
3.718380541626539e+02,-1.398839e+01
3.718632171759361e+02,-1.834056e+01
3.718816684162744e+02,-2.120641e+01
3.718978087902613e+02,-2.335493e+01
3.719135272314554e+02,-2.503718e+01
3.719304996688558e+02,-2.630179e+01
3.719541802615666e+02,-2.709525e+01
3.719738701299074e+02,-2.686544e+01
3.719921458192875e+02,-2.587507e+01
3.720120787437702e+02,-2.401782e+01
3.720346607590023e+02,-2.105441e+01
3.720712670157153e+02,-1.500884e+01
3.721295639113374e+02,-5.522949e+00
3.721865954287876e+02,-3.046419e-01
3.722409300723025e+02,-1.463584e+00
3.722953087435914e+02,-8.369677e+00
3.723369144533341e+02,-1.592722e+01
3.723623964614854e+02,-2.061928e+01
3.723810576108007e+02,-2.370910e+01
3.723970494409047e+02,-2.597951e+01
3.724121781143095e+02,-2.771366e+01
3.724299979810880e+02,-2.914709e+01
3.724533645013496e+02,-3.000637e+01
3.724738791847812e+02,-2.976934e+01
3.724921570356770e+02,-2.872965e+01
3.725120829212619e+02,-2.677211e+01
3.725346675537314e+02,-2.364215e+01
3.725712779788369e+02,-1.721845e+01
3.726295810835599e+02,-6.888528e+00
3.726931093126191e+02,-3.831425e-01
3.727435454937950e+02,-1.045595e+00
3.727907425126487e+02,-6.186342e+00
3.728380535092629e+02,-1.401001e+01
3.728632167050167e+02,-1.836490e+01
3.728816680656449e+02,-2.123253e+01
3.728978083544199e+02,-2.338228e+01
3.729135264571458e+02,-2.506545e+01
3.729304993809646e+02,-2.633081e+01
3.729541797934709e+02,-2.712470e+01
3.729738701350907e+02,-2.689475e+01
3.729921458257081e+02,-2.590385e+01
3.730120787461615e+02,-2.404559e+01
3.730346607628918e+02,-2.108050e+01
3.730712670219908e+02,-1.503113e+01
3.731295639211671e+02,-5.536720e+00
3.731866647160405e+02,-3.060154e-01
3.732409633667540e+02,-1.460299e+00
3.732952864440408e+02,-8.350760e+00
3.733369349417140e+02,-1.590980e+01
3.733624112027584e+02,-2.059782e+01
3.733810685770304e+02,-2.368497e+01
3.733970630758694e+02,-2.595418e+01
3.734122023403611e+02,-2.768818e+01
3.734300069914829e+02,-2.911905e+01
3.734533791532799e+02,-2.997748e+01
3.734738790219484e+02,-2.974046e+01
3.734921568339743e+02,-2.870122e+01
3.735120828461389e+02,-2.674468e+01
3.735346674315431e+02,-2.361639e+01
3.735712777816897e+02,-1.719646e+01
3.736295807747578e+02,-6.874932e+00
3.736930476528479e+02,-3.829386e-01
3.737435260044894e+02,-1.050571e+00
3.737908151661006e+02,-6.211188e+00
3.738380526099675e+02,-1.403117e+01
3.738632160568669e+02,-1.838874e+01
3.738816675830565e+02,-2.125812e+01
3.738978077545502e+02,-2.340909e+01
3.739135253914256e+02,-2.509314e+01
3.739304989847258e+02,-2.635926e+01
3.739541791492076e+02,-2.715359e+01
3.739738701422248e+02,-2.692350e+01
3.739921458345452e+02,-2.593207e+01
3.740120787494529e+02,-2.407282e+01
3.740346607682453e+02,-2.110610e+01
3.740712670306285e+02,-1.505299e+01
3.741295639346970e+02,-5.550225e+00
3.741867325873363e+02,-3.073510e-01
3.742409958746156e+02,-1.457057e+00
3.742952641577430e+02,-8.332145e+00
3.743369548780945e+02,-1.589267e+01
3.743624255473147e+02,-2.057675e+01
3.743810792483050e+02,-2.366129e+01
3.743970763440348e+02,-2.592932e+01
3.744122259146599e+02,-2.766316e+01
3.744300157594090e+02,-2.909154e+01
3.744533934109025e+02,-2.994915e+01
3.744738788634982e+02,-2.971212e+01
3.744921566377001e+02,-2.867334e+01
3.745120827730377e+02,-2.671777e+01
3.745346673126434e+02,-2.359111e+01
3.745712775898483e+02,-1.717489e+01
3.746295804742663e+02,-6.861597e+00
3.746929871237626e+02,-3.827273e-01
3.747435067662923e+02,-1.055438e+00
3.747908857889382e+02,-6.235492e+00
3.748380514812162e+02,-1.405187e+01
3.748632152433425e+02,-1.841209e+01
3.748816669773367e+02,-2.128320e+01
3.748978070016248e+02,-2.343536e+01
3.749135240537888e+02,-2.512027e+01
3.749304984873872e+02,-2.638716e+01
3.749541783405614e+02,-2.718191e+01
3.749738701511792e+02,-2.695169e+01
3.749921458456372e+02,-2.595975e+01
3.750120787535840e+02,-2.409952e+01
3.750346607749646e+02,-2.113119e+01
3.750712670414700e+02,-1.507443e+01
3.751295639516788e+02,-5.563469e+00
3.751867990700590e+02,-3.086497e-01
3.752410276153052e+02,-1.453858e+00
3.752952419004234e+02,-8.313833e+00
3.753369742777738e+02,-1.587584e+01
3.753624395061258e+02,-2.055606e+01
3.753810896327731e+02,-2.363805e+01
3.753970892555377e+02,-2.590493e+01
3.754122488552195e+02,-2.763861e+01
3.754300242915714e+02,-2.906456e+01
3.754534072851227e+02,-2.992135e+01
3.754738787093095e+02,-2.968433e+01
3.754921564467049e+02,-2.864600e+01
3.755120827019026e+02,-2.669139e+01
3.755346671969416e+02,-2.356633e+01
3.755712774031667e+02,-1.715373e+01
3.756295801818569e+02,-6.848519e+00
3.756929277085114e+02,-3.825092e-01
3.757434877799677e+02,-1.060197e+00
3.757909544449387e+02,-6.259267e+00
3.758380501386105e+02,-1.407212e+01
3.758632142756887e+02,-1.843496e+01
3.758816662568587e+02,-2.130777e+01
3.758978061060517e+02,-2.346110e+01
3.759135224627259e+02,-2.514685e+01
3.759304978958236e+02,-2.641450e+01
3.759541773787101e+02,-2.720969e+01
3.759738701618301e+02,-2.697934e+01
3.759921458588306e+02,-2.598690e+01
3.760120787584979e+02,-2.412571e+01
3.760346607829570e+02,-2.115580e+01
3.760712670543655e+02,-1.509545e+01
3.761295639718779e+02,-5.576456e+00
3.761868641911958e+02,-3.099128e-01
3.762410586077771e+02,-1.450702e+00
3.762952196869648e+02,-8.295817e+00
3.763369931556609e+02,-1.585931e+01
3.763624530898853e+02,-2.053575e+01
3.763810997383772e+02,-2.361525e+01
3.763971018202580e+02,-2.588099e+01
3.764122711795972e+02,-2.761450e+01
3.764300325945052e+02,-2.903810e+01
3.764534207865691e+02,-2.989410e+01
3.764738785592648e+02,-2.965708e+01
3.764921562608428e+02,-2.861918e+01
3.765120826326793e+02,-2.666551e+01
3.765346670843492e+02,-2.354202e+01
3.765712772215021e+02,-1.713299e+01
3.766295798973057e+02,-6.835695e+00
3.766928693902751e+02,-3.822849e-01
3.767434690460360e+02,-1.064851e+00
3.767910211956855e+02,-6.282523e+00
3.768380485969454e+02,-1.409195e+01
3.768632131645696e+02,-1.845736e+01
3.768816654295626e+02,-2.133185e+01
3.768978050777006e+02,-2.348632e+01
3.769135206357711e+02,-2.517289e+01
3.769304972165543e+02,-2.644131e+01
3.769541762742539e+02,-2.723692e+01
3.769738701740603e+02,-2.700644e+01
3.769921458739803e+02,-2.601351e+01
3.770120787641404e+02,-2.415139e+01
3.770346607921346e+02,-2.117993e+01
3.770712670691734e+02,-1.511607e+01
3.771295639950725e+02,-5.589191e+00
3.771869279773323e+02,-3.111410e-01
3.772410888705293e+02,-1.447589e+00
3.772951975314388e+02,-8.278097e+00
3.773370115262815e+02,-1.584306e+01
3.773624663090131e+02,-2.051582e+01
3.773811095728569e+02,-2.359287e+01
3.773971140478235e+02,-2.585750e+01
3.774122929049017e+02,-2.759085e+01
3.774300406745781e+02,-2.901215e+01
3.774534339255984e+02,-2.986737e+01
3.774738784132489e+02,-2.963036e+01
3.774921560799713e+02,-2.859289e+01
3.775120825653147e+02,-2.664014e+01
3.775346669747802e+02,-2.351819e+01
3.775712770447155e+02,-1.711265e+01
3.776295796203952e+02,-6.823119e+00
3.776928121522828e+02,-3.820548e-01
3.777434505647886e+02,-1.069403e+00
3.777910861006472e+02,-6.305274e+00
3.778380468702473e+02,-1.411135e+01
3.778632119200954e+02,-1.847930e+01
3.778816645029769e+02,-2.135544e+01
3.778978039259294e+02,-2.351104e+01
3.779135185895494e+02,-2.519839e+01
3.779304964557602e+02,-2.646759e+01
3.779541750372425e+02,-2.726362e+01
3.779738701877585e+02,-2.703302e+01
3.779921458909485e+02,-2.603961e+01
3.780120787704601e+02,-2.417657e+01
3.780346608024136e+02,-2.120359e+01
3.780712670857584e+02,-1.513628e+01
3.781295640210508e+02,-5.601678e+00
3.781869904546477e+02,-3.123357e-01
3.782411184216102e+02,-1.444519e+00
3.782951754471325e+02,-8.260669e+00
3.783370294037836e+02,-1.582710e+01
3.783624791736593e+02,-2.049626e+01
3.783811191437520e+02,-2.357092e+01
3.783971259476132e+02,-2.583446e+01
3.784123140477996e+02,-2.756764e+01
3.784300485379932e+02,-2.898669e+01
3.784534467122991e+02,-2.984116e+01
3.784738782711499e+02,-2.960415e+01
3.784921559039516e+02,-2.856710e+01
3.785120824997572e+02,-2.661526e+01
3.785346668681502e+02,-2.349482e+01
3.785712768726711e+02,-1.709270e+01
3.786295793509126e+02,-6.810787e+00
3.786927559778258e+02,-3.818196e-01
3.787434323362988e+02,-1.073854e+00
3.787911492172515e+02,-6.327528e+00
3.788380449718108e+02,-1.413033e+01
3.788632105518487e+02,-1.850078e+01
3.788816634842366e+02,-2.137856e+01
3.788978026596070e+02,-2.353526e+01
3.789135163398172e+02,-2.522338e+01
3.789304956192997e+02,-2.649336e+01
3.789541736772013e+02,-2.728979e+01
3.789738702028192e+02,-2.705908e+01
3.789921459096045e+02,-2.606520e+01
3.790120787774084e+02,-2.420125e+01
3.790346608137152e+02,-2.122679e+01
3.790712671039933e+02,-1.515610e+01
3.791295640496134e+02,-5.613921e+00
3.791870516489127e+02,-3.134976e-01
3.792411472786270e+02,-1.441493e+00
3.792951534465794e+02,-8.243531e+00
3.793370468019436e+02,-1.581142e+01
3.793624916937089e+02,-2.047705e+01
3.793811284584056e+02,-2.354939e+01
3.793971375287610e+02,-2.581186e+01
3.794123346245224e+02,-2.754486e+01
3.794300561907916e+02,-2.896173e+01
3.794534591564960e+02,-2.981546e+01
3.794738781328588e+02,-2.957846e+01
3.794921557326489e+02,-2.854182e+01
3.795120824359564e+02,-2.659086e+01
3.795346667643777e+02,-2.347190e+01
3.795712767052370e+02,-1.707314e+01
3.796295790886514e+02,-6.798696e+00
3.796927008502705e+02,-3.815796e-01
3.797434143604350e+02,-1.078206e+00
3.797912106009604e+02,-6.349298e+00
3.798380429142340e+02,-1.414891e+01
3.798632090689105e+02,-1.852182e+01
3.798816623801032e+02,-2.140121e+01
3.798978012871379e+02,-2.355899e+01
3.799135139015058e+02,-2.524785e+01
3.799304947127242e+02,-2.651861e+01
3.799541722031564e+02,-2.731546e+01
3.799738702191426e+02,-2.708463e+01
3.799921459298245e+02,-2.609029e+01
3.800120787849393e+02,-2.422546e+01
3.800346608259642e+02,-2.124954e+01
3.800712671237567e+02,-1.517553e+01
3.801295640805703e+02,-5.625925e+00
3.801871115854868e+02,-3.146278e-01
3.802411754587536e+02,-1.438509e+00
3.802951315415862e+02,-8.226680e+00
3.803370637341733e+02,-1.579602e+01
3.803625038787858e+02,-2.045821e+01
3.803811375239676e+02,-2.352826e+01
3.803971488001607e+02,-2.578968e+01
3.804123546508740e+02,-2.752251e+01
3.804300636388548e+02,-2.893725e+01
3.804534712677551e+02,-2.979026e+01
3.804738779982694e+02,-2.955327e+01
3.804921555659314e+02,-2.851703e+01
3.805120823738634e+02,-2.656694e+01
3.805346666633829e+02,-2.344943e+01
3.805712765422847e+02,-1.705396e+01
3.806295788334101e+02,-6.786841e+00
3.806926467530708e+02,-3.813353e-01
3.807433966368716e+02,-1.082462e+00
3.807912703053393e+02,-6.370594e+00
3.808380407094514e+02,-1.416709e+01
3.808632074798831e+02,-1.854243e+01
3.808816611969823e+02,-2.142340e+01
3.808977998164845e+02,-2.358223e+01
3.809135112887609e+02,-2.527183e+01
3.809304937412930e+02,-2.654336e+01
3.809541706236590e+02,-2.734062e+01
3.809738702366340e+02,-2.710967e+01
3.809921459514914e+02,-2.611489e+01
3.810120787930090e+02,-2.424919e+01
3.810346608390897e+02,-2.127184e+01
3.810712671449344e+02,-1.519457e+01
3.811295641137426e+02,-5.637694e+00
3.811871702893176e+02,-3.157272e-01
3.812412029787386e+02,-1.435569e+00
3.812951097432603e+02,-8.210110e+00
3.813370802135260e+02,-1.578089e+01
3.813625157382580e+02,-2.043971e+01
3.813811463473979e+02,-2.350754e+01
3.813971597704693e+02,-2.576793e+01
3.814123741422381e+02,-2.750058e+01
3.814300708879078e+02,-2.891325e+01
3.814534830553870e+02,-2.976555e+01
3.814738778672782e+02,-2.952856e+01
3.814921554036712e+02,-2.849273e+01
3.815120823134305e+02,-2.654349e+01
3.815346665650882e+02,-2.342740e+01
3.815712763836889e+02,-1.703516e+01
3.816295785849928e+02,-6.775217e+00
3.816925936697788e+02,-3.810873e-01
3.817433791650996e+02,-1.086624e+00
3.817913283821252e+02,-6.391426e+00
3.818380383687660e+02,-1.418488e+01
3.818632057929138e+02,-1.856261e+01
3.818816599409403e+02,-2.144514e+01
3.818977982551871e+02,-2.360501e+01
3.819135085149782e+02,-2.529531e+01
3.819304927099866e+02,-2.656762e+01
3.819541689468075e+02,-2.736528e+01
3.819738702552038e+02,-2.713423e+01
3.819921459744940e+02,-2.613900e+01
3.820120788015763e+02,-2.427245e+01
3.820346608530245e+02,-2.129370e+01
3.820712671674179e+02,-1.521325e+01
3.821295641489600e+02,-5.649231e+00
3.821872277849402e+02,-3.167966e-01
3.822412298549141e+02,-1.432672e+00
3.822950880620377e+02,-8.193822e+00
3.823370962527038e+02,-1.576604e+01
3.823625272812424e+02,-2.042156e+01
3.823811549354703e+02,-2.348721e+01
3.823971704481120e+02,-2.574659e+01
3.824123931135862e+02,-2.747907e+01
3.824300779435225e+02,-2.888971e+01
3.824534945284533e+02,-2.974132e+01
3.824738777397847e+02,-2.950435e+01
3.824921552457434e+02,-2.846891e+01
3.825120822546111e+02,-2.652050e+01
3.825346664694180e+02,-2.340581e+01
3.825712762293277e+02,-1.701672e+01
3.826295783432082e+02,-6.763821e+00
3.826925415840546e+02,-3.808358e-01
3.827433619444378e+02,-1.090694e+00
3.827913848812927e+02,-6.411805e+00
3.828380359028797e+02,-1.420229e+01
3.828632040157167e+02,-1.858237e+01
3.828816586177212e+02,-2.146644e+01
3.828977966103856e+02,-2.362733e+01
3.829135055928428e+02,-2.531831e+01
3.829304916235212e+02,-2.659141e+01
3.829541671802697e+02,-2.738946e+01
3.829738702747670e+02,-2.715830e+01
3.829921459987273e+02,-2.616264e+01
3.830120788106018e+02,-2.429526e+01
3.830346608677046e+02,-2.131513e+01
3.830712671911040e+02,-1.523156e+01
3.831295641860612e+02,-5.660543e+00
3.831872840964768e+02,-3.178370e-01
3.832412561032031e+02,-1.429818e+00
3.832950665077070e+02,-8.177812e+00
3.833371118640638e+02,-1.575145e+01
3.833625385166091e+02,-2.040375e+01
3.833811632947753e+02,-2.346727e+01
3.833971808412867e+02,-2.572566e+01
3.834124115794855e+02,-2.745796e+01
3.834300848111195e+02,-2.886662e+01
3.834535056957702e+02,-2.971756e+01
3.834738776156908e+02,-2.948060e+01
3.834921550920268e+02,-2.844554e+01
3.835120821973602e+02,-2.649796e+01
3.835346663762989e+02,-2.338463e+01
3.835712760790826e+02,-1.699865e+01
3.836295781078707e+02,-6.752649e+00
3.836924904796765e+02,-3.805814e-01
3.837433449740433e+02,-1.094674e+00
3.837914398511174e+02,-6.431740e+00
3.838380333219220e+02,-1.421933e+01
3.838632021555932e+02,-1.860173e+01
3.838816572327615e+02,-2.148731e+01
3.838977948888378e+02,-2.364920e+01
3.839135025343597e+02,-2.534085e+01
3.839304904863603e+02,-2.661471e+01
3.839541653313032e+02,-2.741316e+01
3.839738702952434e+02,-2.718190e+01
3.839921460240917e+02,-2.618582e+01
3.840120788200488e+02,-2.431762e+01
3.840346608830701e+02,-2.133614e+01
3.840712672158958e+02,-1.524951e+01
3.841295642248944e+02,-5.671632e+00
3.841873392476387e+02,-3.188492e-01
3.842412817391290e+02,-1.427006e+00
3.842950450894373e+02,-8.162074e+00
3.843371270596262e+02,-1.573712e+01
3.843625494529870e+02,-2.038628e+01
3.843811714317251e+02,-2.344771e+01
3.843971909579684e+02,-2.570513e+01
3.844124295541077e+02,-2.743725e+01
3.844300914959725e+02,-2.884399e+01
3.844535165659142e+02,-2.969428e+01
3.844738774949013e+02,-2.945733e+01
3.844921549424035e+02,-2.842264e+01
3.845120821416338e+02,-2.647586e+01
3.845346662856594e+02,-2.336387e+01
3.845712759328382e+02,-1.698093e+01
3.846295778787999e+02,-6.741696e+00
3.846924403405491e+02,-3.803242e-01
3.847433282529207e+02,-1.098566e+00
3.847914933382373e+02,-6.451241e+00
3.848380306354782e+02,-1.423600e+01
3.848632002194526e+02,-1.862068e+01
3.848816557912061e+02,-2.150776e+01
3.848977930969385e+02,-2.367062e+01
3.849134993508903e+02,-2.536292e+01
3.849304893027280e+02,-2.663756e+01
3.849541634067762e+02,-2.743639e+01
3.849738703165570e+02,-2.720503e+01
3.849921460504931e+02,-2.620854e+01
3.850120788298819e+02,-2.433954e+01
3.850346608990638e+02,-2.135674e+01
3.850712672417013e+02,-1.526710e+01
3.851295642653154e+02,-5.682502e+00
3.851873932617263e+02,-3.198340e-01
3.852413067778240e+02,-1.424237e+00
3.852950238158019e+02,-8.146607e+00
3.853371418510806e+02,-1.572306e+01
3.853625600987687e+02,-2.036913e+01
3.853811793525559e+02,-2.342852e+01
3.853972008059138e+02,-2.568500e+01
3.854124470512360e+02,-2.741693e+01
3.854300980032106e+02,-2.882180e+01
3.854535271472267e+02,-2.967144e+01
3.854738773773233e+02,-2.943451e+01
3.854921547967583e+02,-2.840020e+01
3.855120820873890e+02,-2.645420e+01
3.855346661974298e+02,-2.334352e+01
3.855712757904822e+02,-1.696356e+01
3.856295776558196e+02,-6.730958e+00
3.856923911507106e+02,-3.800648e-01
3.857433117799310e+02,-1.102372e+00
3.857915453877106e+02,-6.470319e+00
3.858380278526153e+02,-1.425232e+01
3.858631982138302e+02,-1.863924e+01
3.858816542979210e+02,-2.152779e+01
3.858977912407365e+02,-2.369161e+01
3.859134960531806e+02,-2.538453e+01
3.859304880766197e+02,-2.665994e+01
3.859541614131847e+02,-2.745916e+01
3.859738703386358e+02,-2.722771e+01
3.859921460778424e+02,-2.623081e+01
3.860120788400680e+02,-2.436103e+01
3.860346609156316e+02,-2.137693e+01
3.860712672684330e+02,-1.528435e+01
3.861295643071872e+02,-5.693157e+00
3.861874461616317e+02,-3.207922e-01
3.862413312340364e+02,-1.421511e+00
3.862950026948018e+02,-8.131408e+00
3.863371562497935e+02,-1.570925e+01
3.863625704621155e+02,-2.035231e+01
3.863811870633327e+02,-2.340971e+01
3.863972103926664e+02,-2.566525e+01
3.864124640842749e+02,-2.739700e+01
3.864301043378215e+02,-2.880005e+01
3.864535374478196e+02,-2.964906e+01
3.864738772628668e+02,-2.941214e+01
3.864921546549796e+02,-2.837819e+01
3.865120820345843e+02,-2.643296e+01
3.865346661115424e+02,-2.332358e+01
3.865712756519052e+02,-1.694653e+01
3.866295774387586e+02,-6.720433e+00
3.866923428943409e+02,-3.798034e-01
3.867432955538023e+02,-1.106094e+00
3.867915960430745e+02,-6.488982e+00
3.868380249819072e+02,-1.426829e+01
3.868631961449062e+02,-1.865742e+01
3.868816527575081e+02,-2.154741e+01
3.868977893259517e+02,-2.371217e+01
3.869134926513924e+02,-2.540571e+01
3.869304868118135e+02,-2.668188e+01
3.869541593566718e+02,-2.748148e+01
3.869738703614119e+02,-2.724993e+01
3.869921461060555e+02,-2.625264e+01
3.870120788505759e+02,-2.438209e+01
3.870346609327228e+02,-2.139672e+01
3.870712672960094e+02,-1.530125e+01
3.871295643503820e+02,-5.703601e+00
3.871874979698416e+02,-3.217246e-01
3.872413551221412e+02,-1.418826e+00
3.872949817338911e+02,-8.116472e+00
3.873371702668155e+02,-1.569569e+01
3.873625805509625e+02,-2.033580e+01
3.873811945699526e+02,-2.339126e+01
3.873972197255604e+02,-2.564588e+01
3.874124806662568e+02,-2.737745e+01
3.874301105046546e+02,-2.877871e+01
3.874535474755793e+02,-2.962712e+01
3.874738771514441e+02,-2.939021e+01
3.874921545169590e+02,-2.835662e+01
3.875120819831793e+02,-2.641215e+01
3.875346660279318e+02,-2.330402e+01
3.875712755170017e+02,-1.692984e+01
3.876295772274515e+02,-6.710115e+00
3.876922955557675e+02,-3.795405e-01
3.877432795731374e+02,-1.109734e+00
3.877916453463994e+02,-6.507240e+00
3.878380220314589e+02,-1.428392e+01
3.878631940185228e+02,-1.867522e+01
3.878816511743175e+02,-2.156664e+01
3.878977873579914e+02,-2.373231e+01
3.879134891551323e+02,-2.542645e+01
3.879304855118811e+02,-2.670339e+01
3.879541572430450e+02,-2.750336e+01
3.879738703848209e+02,-2.727172e+01
3.879921461350526e+02,-2.627403e+01
3.880120788613757e+02,-2.440273e+01
3.880346609502888e+02,-2.141612e+01
3.880712673243516e+02,-1.531782e+01
3.881295643947764e+02,-5.713839e+00
3.881875487084382e+02,-3.226321e-01
3.882413784561463e+02,-1.416183e+00
3.882949609399976e+02,-8.101797e+00
3.883371839128882e+02,-1.568237e+01
3.883625903730237e+02,-2.031961e+01
3.883812018781488e+02,-2.337316e+01
3.883972288117266e+02,-2.562689e+01
3.884124968098526e+02,-2.735827e+01
3.884301165084247e+02,-2.875781e+01
3.884535572381734e+02,-2.960561e+01
3.884738770429700e+02,-2.936872e+01
3.884921543825909e+02,-2.833547e+01
3.885120819331346e+02,-2.639174e+01
3.885346659465336e+02,-2.328485e+01
3.885712753856680e+02,-1.691348e+01
3.886295770217359e+02,-6.700001e+00
3.886922491194712e+02,-3.792763e-01
3.887432638364217e+02,-1.113293e+00
3.887916933383410e+02,-6.525101e+00
3.888380190089295e+02,-1.429921e+01
3.888631918402003e+02,-1.869265e+01
3.888816495524595e+02,-2.158547e+01
3.888977853419649e+02,-2.375205e+01
3.889134855734771e+02,-2.544676e+01
3.889304841801972e+02,-2.672446e+01
3.889541550777911e+02,-2.752480e+01
3.889738704088021e+02,-2.729307e+01
3.889921461647585e+02,-2.629501e+01
3.890120788724396e+02,-2.442297e+01
3.890346609682843e+02,-2.143514e+01
3.890712673533869e+02,-1.533406e+01
3.891295644402566e+02,-5.723873e+00
3.891875983991044e+02,-3.235151e-01
3.892414012497026e+02,-1.413582e+00
3.892949403195469e+02,-8.087379e+00
3.893371971984520e+02,-1.566931e+01
3.893625999357972e+02,-2.030373e+01
3.893812089934939e+02,-2.335542e+01
3.893972376580954e+02,-2.560827e+01
3.894125125273775e+02,-2.733947e+01
3.894301223537141e+02,-2.873730e+01
3.894535667430541e+02,-2.958453e+01
3.894738769373615e+02,-2.934765e+01
3.894921542517724e+02,-2.831474e+01
3.895120818844119e+02,-2.637174e+01
3.895346658672858e+02,-2.326607e+01
3.895712752578037e+02,-1.689744e+01
3.896295768214547e+02,-6.690086e+00
3.896922035700915e+02,-3.790110e-01
3.897432483420313e+02,-1.116774e+00
3.897917400581911e+02,-6.542575e+00
3.898380159215531e+02,-1.431418e+01
3.898631896151533e+02,-1.870972e+01
3.898816478958170e+02,-2.160392e+01
3.898977832826985e+02,-2.377138e+01
3.899134819150012e+02,-2.546666e+01
3.899304828199499e+02,-2.674511e+01
3.899541528660938e+02,-2.754582e+01
3.899738704332982e+02,-2.731400e+01
3.899921461951022e+02,-2.631557e+01
3.900120788837410e+02,-2.444280e+01
3.900346609866662e+02,-2.145377e+01
3.900712673830458e+02,-1.534998e+01
3.901295644867134e+02,-5.733709e+00
3.901876470631260e+02,-3.243746e-01
3.902414235161119e+02,-1.411022e+00
3.902949198784833e+02,-8.073215e+00
3.903372101336529e+02,-1.565648e+01
3.903626092465705e+02,-2.028815e+01
3.903812159214044e+02,-2.333802e+01
3.903972462714037e+02,-2.559000e+01
3.904125278308021e+02,-2.732102e+01
3.904301280449765e+02,-2.871721e+01
3.904535759974643e+02,-2.956386e+01
3.904738768345381e+02,-2.932700e+01
3.904921541244038e+02,-2.829443e+01
3.905120818369742e+02,-2.635214e+01
3.905346657901278e+02,-2.324765e+01
3.905712751333114e+02,-1.688172e+01
3.906295766264552e+02,-6.680369e+00
3.906921588924315e+02,-3.787449e-01
3.907432330882415e+02,-1.120178e+00
3.907917855439289e+02,-6.559669e+00
3.908380127761606e+02,-1.432882e+01
3.908631873483052e+02,-1.872644e+01
3.908816462080558e+02,-2.162199e+01
3.908977811847490e+02,-2.379032e+01
3.909134781878001e+02,-2.548614e+01
3.909304814341489e+02,-2.676535e+01
3.909541506128468e+02,-2.756642e+01
3.909738704582550e+02,-2.733451e+01
3.909921462260165e+02,-2.633571e+01
3.910120788952549e+02,-2.446224e+01
3.910346610053936e+02,-2.147204e+01
3.910712674132620e+02,-1.536558e+01
3.911295645340431e+02,-5.743349e+00
3.911876947213950e+02,-3.252110e-01
3.912414452683341e+02,-1.408503e+00
3.912948996222886e+02,-8.059302e+00
3.913372227283491e+02,-1.564389e+01
3.913626183124248e+02,-2.027287e+01
3.913812226671437e+02,-2.332095e+01
3.913972546581971e+02,-2.557210e+01
3.914125427317578e+02,-2.730293e+01
3.914301335865398e+02,-2.869751e+01
3.914535850084425e+02,-2.954360e+01
3.914738767344216e+02,-2.930676e+01
3.914921540003883e+02,-2.827452e+01
3.915120817907853e+02,-2.633292e+01
3.915346657150011e+02,-2.322960e+01
3.915712750120965e+02,-1.686632e+01
3.916295764365893e+02,-6.670845e+00
3.916921150714623e+02,-3.784785e-01
3.917432180732333e+02,-1.123506e+00
3.917918298322663e+02,-6.576393e+00
3.918380095791993e+02,-1.434316e+01
3.918631850443031e+02,-1.874281e+01
3.918816444926362e+02,-2.163970e+01
3.918977790524172e+02,-2.380887e+01
3.919134743995148e+02,-2.550523e+01
3.919304800256352e+02,-2.678518e+01
3.919541483226694e+02,-2.758660e+01
3.919738704836212e+02,-2.735462e+01
3.919921462574380e+02,-2.635546e+01
3.920120789069578e+02,-2.448129e+01
3.920346610244285e+02,-2.148994e+01
3.920712674439743e+02,-1.538088e+01
3.921295645821500e+02,-5.752797e+00
3.921877413944156e+02,-3.260252e-01
3.922414665189976e+02,-1.406024e+00
3.922948795560064e+02,-8.045635e+00
3.923372349921194e+02,-1.563153e+01
3.923626271402409e+02,-2.025788e+01
3.923812292358264e+02,-2.330422e+01
3.923972628248368e+02,-2.555454e+01
3.924125572415472e+02,-2.728518e+01
3.924301389826093e+02,-2.867820e+01
3.924535937828275e+02,-2.952374e+01
3.924738766369359e+02,-2.928692e+01
3.924921538796315e+02,-2.825500e+01
3.925120817458100e+02,-2.631409e+01
3.925346656418485e+02,-2.321191e+01
3.925712748940668e+02,-1.685122e+01
3.926295762517124e+02,-6.661509e+00
3.926920720923259e+02,-3.782116e-01
3.927432032950996e+02,-1.126762e+00
3.927918729586933e+02,-6.592754e+00
3.928380063367508e+02,-1.435719e+01
3.928631827075305e+02,-1.875884e+01
3.928816427528219e+02,-2.165704e+01
3.928977768897605e+02,-2.382704e+01
3.929134705573533e+02,-2.552392e+01
3.929304785970888e+02,-2.680461e+01
3.929541459999190e+02,-2.760638e+01
3.929738705093488e+02,-2.737432e+01
3.929921462893071e+02,-2.637482e+01
3.930120789188273e+02,-2.449996e+01
3.930346610437343e+02,-2.150749e+01
3.930712674751239e+02,-1.539586e+01
3.931295646309418e+02,-5.762058e+00
3.931877871023059e+02,-3.268179e-01
3.932414872804050e+02,-1.403586e+00
3.932948596842580e+02,-8.032211e+00
3.933372469342689e+02,-1.561940e+01
3.933626357367039e+02,-2.024317e+01
3.933812356324218e+02,-2.328782e+01
3.933972707775027e+02,-2.553732e+01
3.934125713711522e+02,-2.726778e+01
3.934301442372706e+02,-2.865927e+01
3.934536023272636e+02,-2.950428e+01
3.934738765420070e+02,-2.926747e+01
3.934921537620419e+02,-2.823587e+01
3.935120817020144e+02,-2.629563e+01
3.935346655706144e+02,-2.319457e+01
3.935712747791325e+02,-1.683641e+01
3.936295760716842e+02,-6.652360e+00
3.936920299403394e+02,-3.779449e-01
3.937431887518536e+02,-1.129945e+00
3.937919149575236e+02,-6.608761e+00
3.938380030545507e+02,-1.437092e+01
3.938631803421213e+02,-1.877454e+01
3.938816409916910e+02,-2.167403e+01
3.938977747006047e+02,-2.384485e+01
3.939134666681124e+02,-2.554223e+01
3.939304771510368e+02,-2.682365e+01
3.939541436487046e+02,-2.762577e+01
3.939738705353921e+02,-2.739363e+01
3.939921463215674e+02,-2.639378e+01
3.940120789308425e+02,-2.451826e+01
3.940346610632773e+02,-2.152468e+01
3.940712675066559e+02,-1.541055e+01
3.941295646803327e+02,-5.771132e+00
3.941878318648045e+02,-3.275895e-01
3.942415075645429e+02,-1.401188e+00
3.942948400112629e+02,-8.019029e+00
3.943372585638368e+02,-1.560750e+01
3.943626441083078e+02,-2.022875e+01
3.943812418617574e+02,-2.327173e+01
3.943972785221985e+02,-2.552044e+01
3.944125851312402e+02,-2.725072e+01
3.944301493544928e+02,-2.864071e+01
3.944536106482055e+02,-2.948520e+01
3.944738764495632e+02,-2.924841e+01
3.944921536475307e+02,-2.821712e+01
3.945120816593653e+02,-2.627754e+01
3.945346655012453e+02,-2.317757e+01
3.945712746672074e+02,-1.682191e+01
3.946295758963693e+02,-6.643393e+00
3.946919886009976e+02,-3.776782e-01
3.947431744414336e+02,-1.133059e+00
3.947919558619359e+02,-6.624422e+00
3.948379997380042e+02,-1.438436e+01
3.948631779519713e+02,-1.878991e+01
3.948816392121443e+02,-2.169067e+01
3.948977724885555e+02,-2.386228e+01
3.949134627381981e+02,-2.556016e+01
3.949304756898607e+02,-2.684231e+01
3.949541412728984e+02,-2.764477e+01
3.949738705617085e+02,-2.741256e+01
3.949921463541658e+02,-2.641237e+01
3.950120789429836e+02,-2.453620e+01
3.950346610830250e+02,-2.154154e+01
3.950712675385184e+02,-1.542495e+01
3.951295647302412e+02,-5.780026e+00
3.951878757012734e+02,-3.283407e-01
3.952415273830886e+02,-1.398829e+00
3.952948205408566e+02,-8.006082e+00
3.953372698896025e+02,-1.559582e+01
3.953626522613611e+02,-2.021461e+01
3.953812479285228e+02,-2.325596e+01
3.953972860647562e+02,-2.550389e+01
3.954125985321742e+02,-2.723398e+01
3.954301543381312e+02,-2.862253e+01
3.954536187519229e+02,-2.946651e+01
3.954738763595346e+02,-2.922974e+01
3.954921535360112e+02,-2.819875e+01
3.955120816178304e+02,-2.625981e+01
3.955346654336885e+02,-2.316092e+01
3.955712745582063e+02,-1.680769e+01
3.956295757256344e+02,-6.634604e+00
3.956919480599752e+02,-3.774120e-01
3.957431603617094e+02,-1.136104e+00
3.957919957040144e+02,-6.639744e+00
3.958379963922031e+02,-1.439751e+01
3.958631755407504e+02,-1.880497e+01
3.958816374169141e+02,-2.170697e+01
3.958977702570094e+02,-2.387937e+01
3.959134587736446e+02,-2.557772e+01
3.959304742158043e+02,-2.686059e+01
3.959541388761486e+02,-2.766339e+01
3.959738705882573e+02,-2.743110e+01
3.959921463870522e+02,-2.643059e+01
3.960120789552321e+02,-2.455378e+01
3.960346611029471e+02,-2.155805e+01
3.960712675706623e+02,-1.543905e+01
3.961295647805904e+02,-5.788743e+00
3.961879186307040e+02,-3.290722e-01
3.962415467474184e+02,-1.396509e+00
3.962948012765086e+02,-7.993369e+00
3.963372809200931e+02,-1.558435e+01
3.963626602019906e+02,-2.020074e+01
3.963812538372729e+02,-2.324050e+01
3.963972934108406e+02,-2.548766e+01
3.964126115840198e+02,-2.721758e+01
3.964301591919306e+02,-2.860470e+01
3.964536266445057e+02,-2.944819e+01
3.964738762718537e+02,-2.921143e+01
3.964921534273997e+02,-2.818074e+01
3.965120815773785e+02,-2.624244e+01
3.965346653678931e+02,-2.314460e+01
3.965712744520471e+02,-1.679376e+01
3.966295755593510e+02,-6.625991e+00
3.966919083031289e+02,-3.771464e-01
3.967431465104877e+02,-1.139081e+00
3.967920345147874e+02,-6.654734e+00
3.968379930219413e+02,-1.441038e+01
3.968631731119138e+02,-1.881971e+01
3.968816356085732e+02,-2.172294e+01
3.968977680091643e+02,-2.389611e+01
3.969134547801331e+02,-2.559493e+01
3.969304727309798e+02,-2.687851e+01
3.969541364618897e+02,-2.768163e+01
3.969738706150006e+02,-2.744928e+01
3.969921464201796e+02,-2.644845e+01
3.970120789675702e+02,-2.457100e+01
3.970346611230153e+02,-2.157424e+01
3.970712676030419e+02,-1.545288e+01
3.971295648313089e+02,-5.797285e+00
3.971879606717214e+02,-3.297844e-01
3.972415656686152e+02,-1.394227e+00
3.972947822213395e+02,-7.980886e+00
3.973372916635897e+02,-1.557311e+01
3.973626679361474e+02,-2.018714e+01
3.973812595924319e+02,-2.322534e+01
3.973973005659534e+02,-2.547175e+01
3.974126242965532e+02,-2.720148e+01
3.974301639195281e+02,-2.858723e+01
3.974536343318687e+02,-2.943023e+01
3.974738761864545e+02,-2.919349e+01
3.974921533216148e+02,-2.816309e+01
3.975120815379795e+02,-2.622541e+01
3.975346653038102e+02,-2.312860e+01
3.975712743486511e+02,-1.678010e+01
3.976295753973957e+02,-6.617550e+00
3.976918693165007e+02,-3.768815e-01
3.977431328855195e+02,-1.141994e+00
3.977920723242686e+02,-6.669401e+00
3.978379896317297e+02,-1.442298e+01
3.978631706687125e+02,-1.883415e+01
3.978816337895421e+02,-2.173858e+01
3.978977657480291e+02,-2.391250e+01
3.979134507630091e+02,-2.561177e+01
3.979304712373746e+02,-2.689606e+01
3.979541340333531e+02,-2.769952e+01
3.979738706419025e+02,-2.746709e+01
3.979921464535034e+02,-2.646594e+01
3.980120789799816e+02,-2.458788e+01
3.980346611432025e+02,-2.159010e+01
3.980712676356134e+02,-1.546642e+01
3.981295648823279e+02,-5.805656e+00
3.981880018425895e+02,-3.304780e-01
3.982415841574752e+02,-1.391984e+00
3.982947633781363e+02,-7.968628e+00
3.983373021281337e+02,-1.556207e+01
3.983626754696103e+02,-2.017380e+01
3.983812651982962e+02,-2.321047e+01
3.983973075354376e+02,-2.545615e+01
3.984126366792679e+02,-2.718571e+01
3.984301685244554e+02,-2.857010e+01
3.984536418197554e+02,-2.941262e+01
3.984738761032731e+02,-2.917591e+01
3.984921532185770e+02,-2.814580e+01
3.985120814996036e+02,-2.620872e+01
3.985346652413915e+02,-2.311292e+01
3.985712742479401e+02,-1.676672e+01
3.986295752396462e+02,-6.609277e+00
3.986918310863167e+02,-3.766177e-01
3.987431194845020e+02,-1.144842e+00
3.987921091614879e+02,-6.683751e+00
3.988379862258101e+02,-1.443530e+01
3.988631682142037e+02,-1.884828e+01
3.988816319620969e+02,-2.175391e+01
3.988977634764329e+02,-2.392856e+01
3.989134467272990e+02,-2.562827e+01
3.989304697368577e+02,-2.691326e+01
3.989541315935774e+02,-2.771704e+01
3.989738706689296e+02,-2.748454e+01
3.989921464869822e+02,-2.648309e+01
3.990120789924507e+02,-2.460443e+01
3.990346611634835e+02,-2.160564e+01
3.990712676683364e+02,-1.547970e+01
3.991295649335843e+02,-5.813860e+00
3.991880421612163e+02,-3.311534e-01
3.992416022245167e+02,-1.389779e+00
3.992947447493702e+02,-7.956595e+00
3.993373123215339e+02,-1.555124e+01
3.993626828079913e+02,-2.016072e+01
3.993812706590383e+02,-2.319590e+01
3.993973143244821e+02,-2.544086e+01
3.994126487413839e+02,-2.717024e+01
3.994301730101427e+02,-2.855331e+01
3.994536491137438e+02,-2.939538e+01
3.994738760222476e+02,-2.915868e+01
3.994921531182096e+02,-2.812885e+01
3.995120814622223e+02,-2.619236e+01
3.995346651805904e+02,-2.309756e+01
3.995712741498392e+02,-1.675360e+01
3.996295750859848e+02,-6.601170e+00
3.996917935989902e+02,-3.763549e-01
3.997431063050861e+02,-1.147628e+00
3.997921450545309e+02,-6.697791e+00
3.998379828081686e+02,-1.444737e+01
3.998631657512601e+02,-1.886213e+01
3.998816301283768e+02,-2.176891e+01
3.998977611970349e+02,-2.394428e+01
3.999134426777269e+02,-2.564443e+01
3.999304682311854e+02,-2.693011e+01
3.999541291454186e+02,-2.773421e+01
3.999738706960501e+02,-2.750164e+01
3.999921465205768e+02,-2.649989e+01
4.000120790049628e+02,-2.462064e+01
4.000346611838346e+02,-2.162088e+01
4.000712677011724e+02,-1.549271e+01
4.001295649850177e+02,-5.821898e+00
4.001880816451588e+02,-3.318111e-01
4.002416198799857e+02,-1.387611e+00
4.002947263372102e+02,-7.944780e+00
4.003373222513724e+02,-1.554061e+01
4.003626899567400e+02,-2.014789e+01
4.003812759787097e+02,-2.318162e+01
4.003973209381252e+02,-2.542587e+01
4.004126604918539e+02,-2.715507e+01
4.004301773799203e+02,-2.853686e+01
4.004536562192499e+02,-2.937847e+01
4.004738759433175e+02,-2.914179e+01
4.004921530204379e+02,-2.811224e+01
4.005120814258077e+02,-2.617634e+01
4.005346651213619e+02,-2.308250e+01
4.005712740542754e+02,-1.674075e+01
4.006295749362976e+02,-6.593226e+00
4.006917568411225e+02,-3.760934e-01
4.007430933448802e+02,-1.150352e+00
4.007921800305711e+02,-6.711529e+00
4.008379793825488e+02,-1.445918e+01
4.008631632825796e+02,-1.887568e+01
4.008816282903902e+02,-2.178361e+01
4.008977589123315e+02,-2.395969e+01
4.009134386187281e+02,-2.566026e+01
4.009304667220068e+02,-2.694662e+01
4.009541266915579e+02,-2.775103e+01
4.009738707232343e+02,-2.751840e+01
4.009921465542502e+02,-2.651635e+01
4.010120790175044e+02,-2.463652e+01
4.010346612042337e+02,-2.163580e+01
4.010712677340858e+02,-1.550546e+01
4.011295650365723e+02,-5.829775e+00
4.011881203116292e+02,-3.324518e-01
4.012416371338645e+02,-1.385481e+00
4.012947081435392e+02,-7.933182e+00
4.013373319250108e+02,-1.553019e+01
4.013626969211476e+02,-2.013531e+01
4.013812811612451e+02,-2.316762e+01
4.013973273812600e+02,-2.541118e+01
4.014126719393718e+02,-2.714020e+01
4.014301816370227e+02,-2.852074e+01
4.014536631415334e+02,-2.936190e+01
4.014738758664245e+02,-2.912525e+01
4.014921529251896e+02,-2.809596e+01
4.015120813903329e+02,-2.616063e+01
4.015346650636618e+02,-2.306775e+01
4.015712739611779e+02,-1.672816e+01
4.016295747904733e+02,-6.585441e+00
4.016917207995024e+02,-3.758331e-01
4.017430806014546e+02,-1.153017e+00
4.017922141159016e+02,-6.724970e+00
4.018379759524639e+02,-1.447074e+01
4.018631608106941e+02,-1.888896e+01
4.018816264500222e+02,-2.179801e+01
4.018977566246662e+02,-2.397478e+01
4.019134345544659e+02,-2.567575e+01
4.019304652108700e+02,-2.696280e+01
4.019541242345124e+02,-2.776751e+01
4.019738707504542e+02,-2.753483e+01
4.019921465879680e+02,-2.653249e+01
4.020120790300625e+02,-2.465209e+01
4.020346612246595e+02,-2.165043e+01
4.020712677670425e+02,-1.551795e+01
4.021295650881946e+02,-5.837496e+00
4.021881581774981e+02,-3.330759e-01
4.022416539958763e+02,-1.383386e+00
4.022946901699659e+02,-7.921797e+00
4.023373413495960e+02,-1.551996e+01
4.023627037063514e+02,-2.012297e+01
4.023812862104640e+02,-2.315389e+01
4.023973336586360e+02,-2.539677e+01
4.024126830923771e+02,-2.712562e+01
4.024301857845892e+02,-2.850494e+01
4.024536698856998e+02,-2.934567e+01
4.024738757915117e+02,-2.910903e+01
4.024921528323942e+02,-2.808001e+01
4.025120813557718e+02,-2.614524e+01
4.025346650074478e+02,-2.305329e+01
4.025712738704780e+02,-1.671581e+01
4.026295746484047e+02,-6.577811e+00
4.026916854611082e+02,-3.755744e-01
4.027430680723462e+02,-1.155624e+00
4.027922473359681e+02,-6.738122e+00
4.028379725212079e+02,-1.448206e+01
4.028631583379777e+02,-1.890196e+01
4.028816246090404e+02,-2.181212e+01
4.028977543362360e+02,-2.398957e+01
4.029134304888435e+02,-2.569094e+01
4.029304636992261e+02,-2.697865e+01
4.029541217766416e+02,-2.778367e+01
4.029738707776840e+02,-2.755092e+01
4.029921466216979e+02,-2.654830e+01
4.030120790426250e+02,-2.466734e+01
4.030346612450925e+02,-2.166476e+01
4.030712678000107e+02,-1.553019e+01
4.031295651398351e+02,-5.845059e+00
4.031881952593026e+02,-3.336838e-01
4.032416704754950e+02,-1.381328e+00
4.032946724178418e+02,-7.910622e+00
4.033373505320671e+02,-1.550993e+01
4.033627103173397e+02,-2.011088e+01
4.033812911300756e+02,-2.314043e+01
4.033973397748659e+02,-2.538265e+01
4.034126939590657e+02,-2.711133e+01
4.034301898256687e+02,-2.848945e+01
4.034536764567071e+02,-2.932976e+01
4.034738757185240e+02,-2.909314e+01
4.034921527419834e+02,-2.806438e+01
4.035120813220987e+02,-2.613016e+01
4.035346649526782e+02,-2.303912e+01
4.035712737821087e+02,-1.670372e+01
4.036295745099866e+02,-6.570336e+00
4.036916508131061e+02,-3.753174e-01
4.037430557550613e+02,-1.158173e+00
4.037922797153961e+02,-6.750990e+00
4.038379690918669e+02,-1.449313e+01
4.038631558666539e+02,-1.891468e+01
4.038816227691004e+02,-2.182594e+01
4.038977520490990e+02,-2.400405e+01
4.039134264255172e+02,-2.570580e+01
4.039304621884346e+02,-2.699418e+01
4.039541193201561e+02,-2.779949e+01
4.039738708048989e+02,-2.756669e+01
4.039921466554094e+02,-2.656379e+01
4.040120790551807e+02,-2.468229e+01
4.040346612655146e+02,-2.167881e+01
4.040712678329612e+02,-1.554219e+01
4.041295651914477e+02,-5.852471e+00
4.041882315732495e+02,-3.342760e-01
4.042416865819491e+02,-1.379306e+00
4.042946548882719e+02,-7.899653e+00
4.043373594791606e+02,-1.550008e+01
4.043627167589549e+02,-2.009902e+01
4.043812959236809e+02,-2.312724e+01
4.043973457344275e+02,-2.536881e+01
4.044127045473941e+02,-2.709731e+01
4.044301937632212e+02,-2.847427e+01
4.044536828593687e+02,-2.931417e+01
4.044738756474077e+02,-2.907757e+01
4.044921526538907e+02,-2.804907e+01
4.045120812892890e+02,-2.611538e+01
4.045346648993130e+02,-2.302524e+01
4.045712736960054e+02,-1.669187e+01
4.046295743751177e+02,-6.563010e+00
4.046916168428518e+02,-3.750622e-01
4.047430436470815e+02,-1.160666e+00
4.047923112780239e+02,-6.763582e+00
4.048379656673300e+02,-1.450397e+01
4.048631533988051e+02,-1.892715e+01
4.048816209317525e+02,-2.183947e+01
4.048977497651821e+02,-2.401823e+01
4.049134223679106e+02,-2.572037e+01
4.049304606797684e+02,-2.700939e+01
4.049541168671254e+02,-2.781500e+01
4.049738708320761e+02,-2.758214e+01
4.049921466890742e+02,-2.657897e+01
4.050120790677190e+02,-2.469693e+01
4.050346612859083e+02,-2.169257e+01
4.050712678658660e+02,-1.555394e+01
4.051295652429889e+02,-5.859734e+00
4.051882671352221e+02,-3.348529e-01
4.052417023242297e+02,-1.377318e+00
4.052946375821277e+02,-7.888887e+00
4.053373681974158e+02,-1.549043e+01
4.053627230358986e+02,-2.008740e+01
4.053813005947758e+02,-2.311431e+01
4.053973515416682e+02,-2.535524e+01
4.054127148650866e+02,-2.708357e+01
4.054301976001198e+02,-2.845940e+01
4.054536890983569e+02,-2.929889e+01
4.054738755781109e+02,-2.906231e+01
4.054921525680519e+02,-2.803406e+01
4.055120812573188e+02,-2.610090e+01
4.055346648473131e+02,-2.301164e+01
4.055712736121049e+02,-1.668025e+01
4.056295742436993e+02,-6.555831e+00
4.056915835378889e+02,-3.748088e-01
4.057430317458650e+02,-1.163105e+00
4.057923420469266e+02,-6.775903e+00
4.058379622502991e+02,-1.451458e+01
4.058631509363781e+02,-1.893936e+01
4.058816190984458e+02,-2.185272e+01
4.058977474862869e+02,-2.403213e+01
4.059134183192243e+02,-2.573462e+01
4.059304591744176e+02,-2.702430e+01
4.059541144194846e+02,-2.783020e+01
4.059738708591941e+02,-2.759728e+01
4.059921467226657e+02,-2.659385e+01
4.060120790802300e+02,-2.471129e+01
4.060346613062575e+02,-2.170605e+01
4.060712678986990e+02,-1.556546e+01
4.061295652944175e+02,-5.866851e+00
4.061883019607846e+02,-3.354152e-01
4.062417177110963e+02,-1.375366e+00
4.062946205000601e+02,-7.878321e+00
4.063373766931812e+02,-1.548096e+01
4.063627291527350e+02,-2.007600e+01
4.063813051467544e+02,-2.310164e+01
4.063973572008084e+02,-2.534194e+01
4.064127249196425e+02,-2.707010e+01
4.064302013391543e+02,-2.844483e+01
4.064536951782085e+02,-2.928392e+01
4.064738755105831e+02,-2.904736e+01
4.064921524844044e+02,-2.801935e+01
4.065120812261646e+02,-2.608671e+01
4.065346647966405e+02,-2.299831e+01
4.065712735303461e+02,-1.666887e+01
4.066295741156355e+02,-6.548797e+00
4.066915508859496e+02,-3.745573e-01
4.067430200488516e+02,-1.165491e+00
4.067923720444452e+02,-6.787959e+00
4.068379588432981e+02,-1.452497e+01
4.068631484811916e+02,-1.895131e+01
4.068816172705347e+02,-2.186571e+01
4.068977452140969e+02,-2.404574e+01
4.069134142824491e+02,-2.574859e+01
4.069304576734941e+02,-2.703890e+01
4.069541119790417e+02,-2.784509e+01
4.069738708862330e+02,-2.761211e+01
4.069921467561591e+02,-2.660842e+01
4.070120790927045e+02,-2.472535e+01
4.070346613265475e+02,-2.171927e+01
4.070712679314364e+02,-1.557675e+01
4.071295653456963e+02,-5.873824e+00
4.071883360651882e+02,-3.359628e-01
4.072417327510827e+02,-1.373448e+00
4.072946036425110e+02,-7.867952e+00
4.073373849726194e+02,-1.547167e+01
4.073627351138949e+02,-2.006482e+01
4.073813095829119e+02,-2.308922e+01
4.073973627159456e+02,-2.532891e+01
4.074127347183423e+02,-2.705690e+01
4.074302049830328e+02,-2.843054e+01
4.074537011033274e+02,-2.926925e+01
4.074738754447753e+02,-2.903271e+01
4.074921524028875e+02,-2.800494e+01
4.075120811958041e+02,-2.607281e+01
4.075346647472588e+02,-2.298524e+01
4.075712734506700e+02,-1.665772e+01
4.076295739908340e+02,-6.541904e+00
4.076915188749537e+02,-3.743079e-01
4.077430085534658e+02,-1.167824e+00
4.077924012922121e+02,-6.799756e+00
4.078379554486825e+02,-1.453513e+01
4.078631460349431e+02,-1.896302e+01
4.078816154492827e+02,-2.187842e+01
4.078977429501826e+02,-2.405907e+01
4.079134102603755e+02,-2.576227e+01
4.079304561780356e+02,-2.705321e+01
4.079541095474838e+02,-2.785968e+01
4.079738709131739e+02,-2.762665e+01
4.079921467895312e+02,-2.662270e+01
4.080120791051339e+02,-2.473913e+01
4.080346613467638e+02,-2.173222e+01
4.080712679640549e+02,-1.558780e+01
4.081295653967891e+02,-5.880656e+00
4.081883694633760e+02,-3.364967e-01
4.082417474525036e+02,-1.371563e+00
4.082945870097233e+02,-7.857776e+00
4.083373930417126e+02,-1.546256e+01
4.083627409236796e+02,-2.005387e+01
4.083813139064467e+02,-2.307704e+01
4.083973680910573e+02,-2.531613e+01
4.084127442682532e+02,-2.704396e+01
4.084302085343843e+02,-2.841654e+01
4.084537068779887e+02,-2.925488e+01
4.084738753806400e+02,-2.901835e+01
4.084921523234423e+02,-2.799082e+01
4.085120811662152e+02,-2.605918e+01
4.085346646991322e+02,-2.297244e+01
4.085712733730190e+02,-1.664680e+01
4.086295738692044e+02,-6.535150e+00
4.086914874930076e+02,-3.740606e-01
4.087429972571189e+02,-1.170107e+00
4.087924298111752e+02,-6.811301e+00
4.088379520686479e+02,-1.454508e+01
4.088631435992145e+02,-1.897448e+01
4.088816136358678e+02,-2.189088e+01
4.088977406960084e+02,-2.407212e+01
4.089134062556047e+02,-2.577566e+01
4.089304546890091e+02,-2.706723e+01
4.089541071263836e+02,-2.787397e+01
4.089738709399994e+02,-2.764089e+01
4.089921468227604e+02,-2.663670e+01
4.090120791175100e+02,-2.475263e+01
4.090346613668937e+02,-2.174490e+01
4.090712679965341e+02,-1.559864e+01
4.091295654476634e+02,-5.887352e+00
4.091884021699892e+02,-3.370168e-01
4.092417618234600e+02,-1.369712e+00
4.092945706017534e+02,-7.847790e+00
4.093374009062679e+02,-1.545362e+01
4.093627465862647e+02,-2.004312e+01
4.093813181204643e+02,-2.306511e+01
4.093973733300048e+02,-2.530361e+01
4.094127535762361e+02,-2.703127e+01
4.094302119957609e+02,-2.840283e+01
4.094537125063425e+02,-2.924079e+01
4.094738753181310e+02,-2.900428e+01
4.094921522460115e+02,-2.797699e+01
4.095120811373764e+02,-2.604583e+01
4.095346646522257e+02,-2.295990e+01
4.095712732973366e+02,-1.663609e+01
4.096295737506585e+02,-6.528532e+00
4.096914567284035e+02,-3.738155e-01
4.097429861572123e+02,-1.172340e+00
4.097924576216218e+02,-6.822598e+00
4.098379487052381e+02,-1.455482e+01
4.098631411754785e+02,-1.898571e+01
4.098816118313859e+02,-2.190308e+01
4.098977384529367e+02,-2.408491e+01
4.099134022705575e+02,-2.578878e+01
4.099304532073149e+02,-2.708096e+01
4.099541047172045e+02,-2.788798e+01
4.099738709666934e+02,-2.765485e+01
4.099921468558265e+02,-2.665041e+01
4.100120791298253e+02,-2.476586e+01
4.100346613869248e+02,-2.175733e+01
4.100712680288537e+02,-1.560925e+01
4.101295654982879e+02,-5.893911e+00
4.101884341993710e+02,-3.375238e-01
4.102417758718450e+02,-1.367894e+00
4.102945544184805e+02,-7.837991e+00
4.103374085719223e+02,-1.544486e+01
4.103627521057039e+02,-2.003259e+01
4.103813222279794e+02,-2.305341e+01
4.103973784365369e+02,-2.529133e+01
4.104127626489520e+02,-2.701883e+01
4.104302153696402e+02,-2.838939e+01
4.104537179924180e+02,-2.922699e+01
4.104738752572034e+02,-2.899051e+01
4.104921521705397e+02,-2.796343e+01
4.105120811092673e+02,-2.603275e+01
4.105346646065059e+02,-2.294762e+01
4.105712732235689e+02,-1.662560e+01
4.106295736351116e+02,-6.522047e+00
4.106914265696187e+02,-3.735726e-01
4.107429752511412e+02,-1.174524e+00
4.107924847432032e+02,-6.833652e+00
4.108379453603534e+02,-1.456436e+01
4.108631387651042e+02,-1.899670e+01
4.108816100368566e+02,-2.191503e+01
4.108977362222349e+02,-2.409744e+01
4.109133983074854e+02,-2.580163e+01
4.109304517337901e+02,-2.709442e+01
4.109541023213077e+02,-2.790170e+01
4.109738709932407e+02,-2.766852e+01
4.109921468887111e+02,-2.666384e+01
4.110120791420731e+02,-2.477882e+01
4.110346614068459e+02,-2.176951e+01
4.110712680609960e+02,-1.561966e+01
4.111295655486346e+02,-5.900338e+00
4.111884655655738e+02,-3.380179e-01
4.112417896053497e+02,-1.366108e+00
4.112945384596168e+02,-7.828377e+00
4.113374160441476e+02,-1.543626e+01
4.113627574859319e+02,-2.002227e+01
4.113813262319183e+02,-2.304194e+01
4.113973834142923e+02,-2.527930e+01
4.114127714928661e+02,-2.700664e+01
4.114302186584271e+02,-2.837621e+01
4.114537233401256e+02,-2.921346e+01
4.114738751978137e+02,-2.897700e+01
4.114921520969730e+02,-2.795015e+01
4.115120810818677e+02,-2.601994e+01
4.115346645619403e+02,-2.293557e+01
4.115712731516634e+02,-1.661532e+01
4.116295735224816e+02,-6.515693e+00
4.116913970053147e+02,-3.733321e-01
4.117429645362958e+02,-1.176660e+00
4.117925111949552e+02,-6.844470e+00
4.118379420357574e+02,-1.457369e+01
4.118631363693624e+02,-1.900746e+01
4.118816082532257e+02,-2.192674e+01
4.118977340050787e+02,-2.410971e+01
4.119133943684774e+02,-2.581422e+01
4.119304502692113e+02,-2.710760e+01
4.119540999399562e+02,-2.791514e+01
4.119738710196274e+02,-2.768192e+01
4.119921469213967e+02,-2.667700e+01
4.120120791542466e+02,-2.479152e+01
4.120346614266463e+02,-2.178144e+01
4.120712680929435e+02,-1.562985e+01
4.121295655986762e+02,-5.906636e+00
4.121884962823625e+02,-3.384995e-01
4.122418030314678e+02,-1.364355e+00
4.122945227247167e+02,-7.818944e+00
4.123374233282553e+02,-1.542783e+01
4.123627627307684e+02,-2.001215e+01
4.123813301351218e+02,-2.303070e+01
4.123973882668035e+02,-2.526751e+01
4.124127801142549e+02,-2.699469e+01
4.124302218644563e+02,-2.836331e+01
4.124537285532624e+02,-2.920022e+01
4.124738751399197e+02,-2.896377e+01
4.124921520252589e+02,-2.793714e+01
4.125120810551581e+02,-2.600737e+01
4.125346645184969e+02,-2.292378e+01
4.125712730815686e+02,-1.660525e+01
4.126295734126879e+02,-6.509468e+00
4.126913680243349e+02,-3.730940e-01
4.127429540100645e+02,-1.178750e+00
4.127925369953203e+02,-6.855057e+00
4.128379387330847e+02,-1.458282e+01
4.128631339894307e+02,-1.901800e+01
4.128816064813701e+02,-2.193820e+01
4.128977318025580e+02,-2.412172e+01
4.129133904554695e+02,-2.582654e+01
4.129304488142985e+02,-2.712051e+01
4.129540975743205e+02,-2.792831e+01
4.129738710458404e+02,-2.769504e+01
4.129921469538672e+02,-2.668990e+01
4.130120791663402e+02,-2.480396e+01
4.130346614463165e+02,-2.179314e+01
4.130712681246810e+02,-1.563983e+01
4.131295656483888e+02,-5.912806e+00
4.131885263632218e+02,-3.389690e-01
4.132418161575025e+02,-1.362632e+00
4.132945072131870e+02,-7.809688e+00
4.133374304294016e+02,-1.541956e+01
4.133627678439217e+02,-2.000223e+01
4.133813339403480e+02,-2.301969e+01
4.133973929975002e+02,-2.525596e+01
4.134127885192122e+02,-2.698298e+01
4.134302249899943e+02,-2.835066e+01
4.134537336355137e+02,-2.918723e+01
4.134738750834804e+02,-2.895080e+01
4.134921519553469e+02,-2.792438e+01
4.135120810291198e+02,-2.599507e+01
4.135346644761453e+02,-2.291222e+01
4.135712730132353e+02,-1.659538e+01
4.136295733056533e+02,-6.503369e+00
4.136913396157047e+02,-3.728583e-01
4.137429436698362e+02,-1.180795e+00
4.137925621621682e+02,-6.865417e+00
4.138379354538478e+02,-1.459176e+01
4.138631316263988e+02,-1.902832e+01
4.138816047221007e+02,-2.194943e+01
4.138977296156812e+02,-2.413350e+01
4.139133865702536e+02,-2.583861e+01
4.139304473697180e+02,-2.713317e+01
4.139540952254839e+02,-2.794122e+01
4.139738710718678e+02,-2.770790e+01
4.139921469861076e+02,-2.670254e+01
4.140120791783480e+02,-2.481615e+01
4.140346614658474e+02,-2.180459e+01
4.140712681561935e+02,-1.564962e+01
4.141295656977492e+02,-5.918852e+00
4.141885558213594e+02,-3.394267e-01
4.142418289905694e+02,-1.360942e+00
4.142944919242944e+02,-7.800608e+00
4.143374373525915e+02,-1.541145e+01
4.143627728289914e+02,-1.999250e+01
4.143813376502740e+02,-2.300890e+01
4.143973976097107e+02,-2.524463e+01
4.144127967136522e+02,-2.697150e+01
4.144302280372410e+02,-2.833827e+01
4.144537385904572e+02,-2.917451e+01
4.144738750284560e+02,-2.893810e+01
4.144921518871874e+02,-2.791189e+01
4.145120810037341e+02,-2.598302e+01
4.145346644348552e+02,-2.290089e+01
4.145712729466149e+02,-1.658571e+01
4.146295732013016e+02,-6.497392e+00
4.146913117686287e+02,-3.726251e-01
4.147429335130018e+02,-1.182795e+00
4.147925867128148e+02,-6.875555e+00
4.148379321994425e+02,-1.460051e+01
4.148631292812723e+02,-1.903843e+01
4.148816029761663e+02,-2.196043e+01
4.148977274453786e+02,-2.414503e+01
4.149133827144825e+02,-2.585043e+01
4.149304459360841e+02,-2.714556e+01
4.149540928944456e+02,-2.795386e+01
4.149738710976985e+02,-2.772050e+01
4.149921470181045e+02,-2.671492e+01
4.150120791902651e+02,-2.482810e+01
4.150346614852307e+02,-2.181582e+01
4.150712681874680e+02,-1.565920e+01
4.151295657467367e+02,-5.924775e+00
4.151885846697127e+02,-3.398729e-01
4.152418415376036e+02,-1.359281e+00
4.152944768571742e+02,-7.791700e+00
4.153374441026830e+02,-1.540350e+01
4.153627776894716e+02,-1.998297e+01
4.153813412674988e+02,-2.299832e+01
4.153974021066671e+02,-2.523353e+01
4.154128047033173e+02,-2.696024e+01
4.154302310083324e+02,-2.832612e+01
4.154537434215661e+02,-2.916204e+01
4.154738749748079e+02,-2.892565e+01
4.154921518207329e+02,-2.789965e+01
4.155120809789834e+02,-2.597120e+01
4.155346643945980e+02,-2.288979e+01
4.155712728816609e+02,-1.657624e+01
4.156295730995601e+02,-6.491537e+00
4.156912844724902e+02,-3.723944e-01
4.157429235369568e+02,-1.184752e+00
4.157926106640421e+02,-6.885477e+00
4.158379289711553e+02,-1.460908e+01
4.158631269549778e+02,-1.904833e+01
4.158816012442566e+02,-2.197121e+01
4.158977252925081e+02,-2.415632e+01
4.159133788896801e+02,-2.586201e+01
4.159304445139638e+02,-2.715770e+01
4.159540905821272e+02,-2.796625e+01
4.159738711233222e+02,-2.773285e+01
4.159921470498449e+02,-2.672705e+01
4.160120792020867e+02,-2.483980e+01
4.160346615044587e+02,-2.182681e+01
4.160712682184919e+02,-1.566859e+01
4.161295657953316e+02,-5.930578e+00
4.161886129209530e+02,-3.403080e-01
4.162418538053635e+02,-1.357651e+00
4.162944620108391e+02,-7.782960e+00
4.163374506843931e+02,-1.539570e+01
4.163627824287549e+02,-1.997363e+01
4.163813447945457e+02,-2.298795e+01
4.163974064915067e+02,-2.522266e+01
4.164128124937820e+02,-2.694921e+01
4.164302339053418e+02,-2.831422e+01
4.164537481322120e+02,-2.914983e+01
4.164738749224985e+02,-2.891345e+01
4.164921517559364e+02,-2.788765e+01
4.165120809548503e+02,-2.595963e+01
4.165346643553453e+02,-2.287892e+01
4.165712728183277e+02,-1.656696e+01
4.166295730003573e+02,-6.485799e+00
4.166912577168491e+02,-3.721663e-01
4.167429137391034e+02,-1.186666e+00
4.167926340321169e+02,-6.895188e+00
4.168379257701687e+02,-1.461747e+01
4.168631246483674e+02,-1.905803e+01
4.168815995270056e+02,-2.198176e+01
4.168977231578577e+02,-2.416738e+01
4.169133750972465e+02,-2.587335e+01
4.169304431038776e+02,-2.716960e+01
4.169540882893750e+02,-2.797838e+01
4.169738711487295e+02,-2.774494e+01
4.169921470813173e+02,-2.673893e+01
4.170120792138085e+02,-2.485126e+01
4.170346615235242e+02,-2.183759e+01
4.170712682492536e+02,-1.567779e+01
4.171295658435158e+02,-5.936264e+00
4.171886405874909e+02,-3.407321e-01
4.172418658004354e+02,-1.356050e+00
4.172944473841855e+02,-7.774386e+00
4.173374571022998e+02,-1.538806e+01
4.173627870501342e+02,-1.996446e+01
4.173813482338639e+02,-2.297779e+01
4.173974107672753e+02,-2.521199e+01
4.174128200904579e+02,-2.693840e+01
4.174302367302823e+02,-2.830256e+01
4.174537527256683e+02,-2.913786e+01
4.174738748714914e+02,-2.890150e+01
4.174921516927533e+02,-2.787590e+01
4.175120809313181e+02,-2.594829e+01
4.175346643170698e+02,-2.286827e+01
4.175712727565711e+02,-1.655786e+01
4.176295729036243e+02,-6.480178e+00
4.176912314914402e+02,-3.719409e-01
4.177429041168513e+02,-1.188539e+00
4.177926568328072e+02,-6.904690e+00
4.178379225975665e+02,-1.462568e+01
4.178631223622215e+02,-1.906752e+01
4.178815978249946e+02,-2.199209e+01
4.178977210421499e+02,-2.417822e+01
4.179133713384653e+02,-2.588445e+01
4.179304417063026e+02,-2.718125e+01
4.179540860169651e+02,-2.799027e+01
4.179738711739118e+02,-2.775679e+01
4.179921471125111e+02,-2.675058e+01
4.180120792254265e+02,-2.486250e+01
4.180346615424210e+02,-2.184814e+01
4.180712682797432e+02,-1.568681e+01
4.181295658912737e+02,-5.941834e+00
4.181886676814812e+02,-3.411459e-01
4.182418775292393e+02,-1.354479e+00
4.182944329760024e+02,-7.765976e+00
4.183374633608478e+02,-1.538056e+01
4.183627915568067e+02,-1.995549e+01
4.183813515878316e+02,-2.296784e+01
4.183974149369294e+02,-2.520155e+01
4.184128274985982e+02,-2.692781e+01
4.184302394851076e+02,-2.829114e+01
4.184537572051122e+02,-2.912613e+01
4.184738748217513e+02,-2.888980e+01
4.184921516311396e+02,-2.786439e+01
4.185120809083703e+02,-2.593718e+01
4.185346642797451e+02,-2.285783e+01
4.185712726963487e+02,-1.654895e+01
4.186295728092941e+02,-6.474670e+00
4.186912057861722e+02,-3.717180e-01
4.187428946676209e+02,-1.190371e+00
4.187926790814008e+02,-6.913991e+00
4.188379194543397e+02,-1.463372e+01
4.188631200972542e+02,-1.907681e+01
4.188815961387548e+02,-2.200222e+01
4.188977189460452e+02,-2.418883e+01
4.189133676145102e+02,-2.589532e+01
4.189304403216754e+02,-2.719267e+01
4.189540837656073e+02,-2.800192e+01
4.189738711988613e+02,-2.776840e+01
4.189921471434164e+02,-2.676198e+01
4.190120792369370e+02,-2.487350e+01
4.190346615611430e+02,-2.185848e+01
4.190712683099508e+02,-1.569564e+01
4.191295659385900e+02,-5.947292e+00
4.191886942148280e+02,-3.415492e-01
4.192418889980323e+02,-1.352936e+00
4.192944187849774e+02,-7.757727e+00
4.193374694643520e+02,-1.537321e+01
4.193627959518761e+02,-1.994669e+01
4.193813548587573e+02,-2.295808e+01
4.193974190033398e+02,-2.519131e+01
4.194128347233037e+02,-2.691742e+01
4.194302421717148e+02,-2.827994e+01
4.194537615736286e+02,-2.911465e+01
4.194738747732438e+02,-2.887833e+01
4.194921515710529e+02,-2.785311e+01
4.195120808859913e+02,-2.592630e+01
4.195346642433454e+02,-2.284761e+01
4.195712726376187e+02,-1.654022e+01
4.196295727173017e+02,-6.469275e+00
4.196911805911247e+02,-3.714978e-01
4.197428853888433e+02,-1.192164e+00
4.197927007927200e+02,-6.923094e+00
4.198379163413911e+02,-1.464159e+01
4.198631178541156e+02,-1.908592e+01
4.198815944687703e+02,-2.201213e+01
4.198977168701454e+02,-2.419922e+01
4.199133639264500e+02,-2.590598e+01
4.199304389503934e+02,-2.720385e+01
4.199540815359475e+02,-2.801334e+01
4.199738712235707e+02,-2.777977e+01
4.199921471740242e+02,-2.677316e+01
4.200120792483369e+02,-2.488429e+01
4.200346615796850e+02,-2.186861e+01
4.200712683398678e+02,-1.570429e+01
4.201295659854511e+02,-5.952639e+00
4.201887201991892e+02,-3.419426e-01
4.202419002129130e+02,-1.351422e+00
4.202944048097037e+02,-7.749634e+00
4.203374754170013e+02,-1.536600e+01
4.203628002383558e+02,-1.993806e+01
4.203813580488827e+02,-2.294851e+01
4.203974229692936e+02,-2.518128e+01
4.204128417695263e+02,-2.690724e+01
4.204302447919460e+02,-2.826897e+01
4.204537658342130e+02,-2.910339e+01
4.204738747259358e+02,-2.886709e+01
4.204921515124518e+02,-2.784206e+01
4.205120808641656e+02,-2.591563e+01
4.205346642078457e+02,-2.283759e+01
4.205712725803409e+02,-1.653167e+01
4.206295726275839e+02,-6.463987e+00
4.206911558965473e+02,-3.712803e-01
4.207428762779624e+02,-1.193917e+00
4.207927219811384e+02,-6.932002e+00
4.208379132595401e+02,-1.464929e+01
4.208631156333958e+02,-1.909483e+01
4.208815928154802e+02,-2.202184e+01
4.208977148149962e+02,-2.420941e+01
4.209133602752547e+02,-2.591641e+01
4.209304375928173e+02,-2.721481e+01
4.209540793285725e+02,-2.802452e+01
4.209738712480337e+02,-2.779092e+01
4.209921472043268e+02,-2.678411e+01
4.210120792596229e+02,-2.489485e+01
4.210346615980418e+02,-2.187854e+01
4.210712683694861e+02,-1.571277e+01
4.211295660318443e+02,-5.957877e+00
4.211887456459814e+02,-3.423263e-01
4.212419111798264e+02,-1.349936e+00
4.212943910486864e+02,-7.741697e+00
4.213374812228623e+02,-1.535893e+01
4.213628044191713e+02,-1.992960e+01
4.213813611603837e+02,-2.293914e+01
4.213974268374964e+02,-2.517144e+01
4.214128486420735e+02,-2.689726e+01
4.214302473475892e+02,-2.825823e+01
4.214537699897729e+02,-2.909236e+01
4.214738746797947e+02,-2.885608e+01
4.214921514552962e+02,-2.783122e+01
4.215120808428783e+02,-2.590518e+01
4.215346641732218e+02,-2.282777e+01
4.215712725244760e+02,-1.652329e+01
4.216295725400792e+02,-6.458807e+00
4.216911316928576e+02,-3.710655e-01
4.217428673324366e+02,-1.195633e+00
4.217927426605961e+02,-6.940721e+00
4.218379102095274e+02,-1.465683e+01
4.218631134356281e+02,-1.910356e+01
4.218815911792816e+02,-2.203136e+01
4.218977127810913e+02,-2.421938e+01
4.219133566618012e+02,-2.592662e+01
4.219304362492731e+02,-2.722554e+01
4.219540771440124e+02,-2.803547e+01
4.219738712722442e+02,-2.780183e+01
4.219921472343168e+02,-2.679484e+01
4.220120792707926e+02,-2.490521e+01
4.220346616162093e+02,-2.188827e+01
4.220712683987991e+02,-1.572108e+01
4.221295660777592e+02,-5.963010e+00
4.221887705663851e+02,-3.427005e-01
4.222419219045682e+02,-1.348477e+00
4.222943775003493e+02,-7.733912e+00
4.223374868858835e+02,-1.535200e+01
4.223628084971630e+02,-1.992132e+01
4.223813641953735e+02,-2.292996e+01
4.223974306105756e+02,-2.516181e+01
4.224128553456134e+02,-2.688749e+01
4.224302498403805e+02,-2.824770e+01
4.224537740431315e+02,-2.908155e+01
4.224738746347891e+02,-2.884529e+01
4.224921513995472e+02,-2.782062e+01
4.225120808221148e+02,-2.589495e+01
4.225346641394498e+02,-2.281816e+01
4.225712724699858e+02,-1.651508e+01
4.226295724547278e+02,-6.453733e+00
4.226911079706388e+02,-3.708534e-01
4.227428585497395e+02,-1.197312e+00
4.227927628446141e+02,-6.949255e+00
4.228379071920193e+02,-1.466421e+01
4.228631112612926e+02,-1.911211e+01
4.228815895605314e+02,-2.204067e+01
4.228977107688747e+02,-2.422915e+01
4.229133530868781e+02,-2.593663e+01
4.229304349200542e+02,-2.723605e+01
4.229540749827440e+02,-2.804620e+01
4.229738712961969e+02,-2.781253e+01
4.229921472639874e+02,-2.680535e+01
4.230120792818433e+02,-2.491535e+01
4.230346616341835e+02,-2.189779e+01
4.230712684277999e+02,-1.572921e+01
4.231295661231852e+02,-5.968038e+00
4.231887949713487e+02,-3.430656e-01
4.232419323927878e+02,-1.347045e+00
4.232943641630397e+02,-7.726276e+00
4.233374924098986e+02,-1.534521e+01
4.233628124750890e+02,-1.991320e+01
4.233813671559034e+02,-2.292096e+01
4.233974342910821e+02,-2.515236e+01
4.234128618846784e+02,-2.687791e+01
4.234302522720058e+02,-2.823738e+01
4.234537779970300e+02,-2.907097e+01
4.234738745908888e+02,-2.883472e+01
4.234921513451673e+02,-2.781022e+01
4.235120808018613e+02,-2.588492e+01
4.235346641065073e+02,-2.280873e+01
4.235712724168339e+02,-1.650704e+01
4.236295723714728e+02,-6.448761e+00
4.236910847206386e+02,-3.706440e-01
4.237428499273619e+02,-1.198955e+00
4.237927825463090e+02,-6.957607e+00
4.238379042076120e+02,-1.467144e+01
4.238631091108184e+02,-1.912048e+01
4.238815879595493e+02,-2.204980e+01
4.238977087787435e+02,-2.423871e+01
4.239133495511915e+02,-2.594643e+01
4.239304336054230e+02,-2.724635e+01
4.239540728451943e+02,-2.805672e+01
4.239738713198872e+02,-2.782301e+01
4.239921472933329e+02,-2.681564e+01
4.240120792927729e+02,-2.492528e+01
4.240346616519605e+02,-2.190713e+01
4.240712684564827e+02,-1.573719e+01
4.241295661681131e+02,-5.972965e+00
4.241888188715931e+02,-3.434217e-01
4.242419426499927e+02,-1.345640e+00
4.242943510350345e+02,-7.718788e+00
4.243374977986293e+02,-1.533854e+01
4.243628163556269e+02,-1.990523e+01
4.243813700439655e+02,-2.291214e+01
4.243974378814925e+02,-2.514311e+01
4.244128682636688e+02,-2.686851e+01
4.244302546441016e+02,-2.822727e+01
4.244537818541301e+02,-2.906059e+01
4.244738745480640e+02,-2.882437e+01
4.244921512921197e+02,-2.780004e+01
4.245120807821040e+02,-2.587509e+01
4.245346640743717e+02,-2.279950e+01
4.245712723649840e+02,-1.649916e+01
4.246295722902569e+02,-6.443889e+00
4.246910619337658e+02,-3.704374e-01
4.247428414628112e+02,-1.200562e+00
4.247928017784048e+02,-6.965782e+00
4.248379012568351e+02,-1.467852e+01
4.248631069845868e+02,-1.912868e+01
4.248815863766189e+02,-2.205874e+01
4.248977068110504e+02,-2.424808e+01
4.249133460553674e+02,-2.595602e+01
4.249304323056124e+02,-2.725644e+01
4.249540707317417e+02,-2.806701e+01
4.249738713433108e+02,-2.783327e+01
4.249921473223480e+02,-2.682573e+01
4.250120793035795e+02,-2.493501e+01
4.250346616695376e+02,-2.191627e+01
4.250712684848429e+02,-1.574500e+01
4.251295662125356e+02,-5.977791e+00
4.251888422776173e+02,-3.437692e-01
4.252419526815535e+02,-1.344261e+00
4.252943381145465e+02,-7.711443e+00
4.253375030556901e+02,-1.533201e+01
4.253628201413773e+02,-1.989743e+01
4.253813728614943e+02,-2.290350e+01
4.253974413842120e+02,-2.513404e+01
4.254128744868582e+02,-2.685931e+01
4.254302569582575e+02,-2.821737e+01
4.254537856170161e+02,-2.905043e+01
4.254738745062859e+02,-2.881422e+01
4.254921512403686e+02,-2.779006e+01
4.255120807628294e+02,-2.586547e+01
4.255346640430216e+02,-2.279046e+01
4.255712723144013e+02,-1.649144e+01
4.256295722110261e+02,-6.439117e+00
4.256910396010898e+02,-3.702335e-01
4.257428331536142e+02,-1.202134e+00
4.257928205532481e+02,-6.973783e+00
4.258378983401556e+02,-1.468544e+01
4.258631048829340e+02,-1.913671e+01
4.258815848119904e+02,-2.206749e+01
4.258977048661066e+02,-2.425726e+01
4.259133425999590e+02,-2.596542e+01
4.259304310208281e+02,-2.726633e+01
4.259540686427210e+02,-2.807710e+01
4.259738713664640e+02,-2.784333e+01
4.259921473510282e+02,-2.683561e+01
4.260120793142613e+02,-2.494455e+01
4.260346616869116e+02,-2.192523e+01
4.260712685128755e+02,-1.575265e+01
4.261295662564450e+02,-5.982519e+00
4.261888651997010e+02,-3.441081e-01
4.262419624927052e+02,-1.342908e+00
4.262943253997272e+02,-7.704241e+00
4.263375081845900e+02,-1.532561e+01
4.263628238348647e+02,-1.988978e+01
4.263813756103678e+02,-2.289503e+01
4.263974448015758e+02,-2.512516e+01
4.264128805583959e+02,-2.685029e+01
4.264302592160167e+02,-2.820766e+01
4.264537892881976e+02,-2.904048e+01
4.264738744655266e+02,-2.880428e+01
4.264921511898795e+02,-2.778029e+01
4.265120807440251e+02,-2.585603e+01
4.265346640124361e+02,-2.278160e+01
4.265712722650524e+02,-1.648387e+01
4.266295721337277e+02,-6.434442e+00
4.266910177138383e+02,-3.700323e-01
4.267428249973182e+02,-1.203673e+00
4.267928388828208e+02,-6.981615e+00
4.268378954579820e+02,-1.469222e+01
4.268631028061540e+02,-1.914458e+01
4.268815832658825e+02,-2.207607e+01
4.268977029441838e+02,-2.426625e+01
4.269133391854493e+02,-2.597463e+01
4.269304297512497e+02,-2.727601e+01
4.269540665784241e+02,-2.808699e+01
4.269738713893435e+02,-2.785318e+01
4.269921473793694e+02,-2.684530e+01
4.270120793248169e+02,-2.495389e+01
4.270346617040803e+02,-2.193401e+01
4.270712685405769e+02,-1.576014e+01
4.271295662998356e+02,-5.987151e+00
4.271888876479109e+02,-3.444387e-01
4.272419720885534e+02,-1.341580e+00
4.272943128886744e+02,-7.697176e+00
4.273375131887371e+02,-1.531933e+01
4.273628274385414e+02,-1.988229e+01
4.273813782924103e+02,-2.288673e+01
4.273974481358522e+02,-2.511645e+01
4.274128864823116e+02,-2.684145e+01
4.274302614188779e+02,-2.819815e+01
4.274537928701118e+02,-2.903072e+01
4.274738744257592e+02,-2.879454e+01
4.274921511406191e+02,-2.777071e+01
4.275120807256783e+02,-2.584680e+01
4.275346639825949e+02,-2.277292e+01
4.275712722169044e+02,-1.647646e+01
4.276295720583106e+02,-6.429861e+00
4.276909962633941e+02,-3.698339e-01
4.277428169914895e+02,-1.205179e+00
4.277928567787496e+02,-6.989280e+00
4.278378926106661e+02,-1.469886e+01
4.278631007544999e+02,-1.915228e+01
4.278815817384835e+02,-2.208447e+01
4.278977010455163e+02,-2.427506e+01
4.279133358122543e+02,-2.598364e+01
4.279304284970320e+02,-2.728550e+01
4.279540645391025e+02,-2.809667e+01
4.279738714119466e+02,-2.786284e+01
4.279921474073682e+02,-2.685478e+01
4.280120793352449e+02,-2.496304e+01
4.280346617210417e+02,-2.194261e+01
4.280712685679437e+02,-1.576749e+01
4.281295663427021e+02,-5.991689e+00
4.281889096321036e+02,-3.447615e-01
4.282419814740759e+02,-1.340277e+00
4.282943005794346e+02,-7.690250e+00
4.283375180714406e+02,-1.531318e+01
4.283628309547883e+02,-1.987494e+01
4.283813809093929e+02,-2.287860e+01
4.283974513892434e+02,-2.510792e+01
4.284128922625184e+02,-2.683279e+01
4.284302635682964e+02,-2.818883e+01
4.284537963651252e+02,-2.902117e+01
4.284738743869571e+02,-2.878501e+01
4.284921510925545e+02,-2.776133e+01
4.285120807077768e+02,-2.583774e+01
4.285346639534779e+02,-2.276441e+01
4.285712721699250e+02,-1.646920e+01
4.286295719847237e+02,-6.425373e+00
4.286909752412940e+02,-3.696384e-01
4.287428091337164e+02,-1.206652e+00
4.287928742523200e+02,-6.996783e+00
4.288378897985080e+02,-1.470536e+01
4.288630987281878e+02,-1.915982e+01
4.288815802299542e+02,-2.209269e+01
4.288976991703040e+02,-2.428368e+01
4.289133324807291e+02,-2.599247e+01
4.289304272583070e+02,-2.729479e+01
4.289540625249712e+02,-2.810616e+01
4.289738714342708e+02,-2.787229e+01
4.289921474350215e+02,-2.686408e+01
4.290120793455443e+02,-2.497201e+01
4.290346617377938e+02,-2.195103e+01
4.290712685949727e+02,-1.577468e+01
4.291295663850395e+02,-5.996135e+00
4.291889311619303e+02,-3.450764e-01
4.292419906541269e+02,-1.338999e+00
4.292942884700082e+02,-7.683457e+00
4.293375228359141e+02,-1.530715e+01
4.293628343859178e+02,-1.986775e+01
4.293813834630362e+02,-2.287063e+01
4.293974545638883e+02,-2.509956e+01
4.294128979028166e+02,-2.682430e+01
4.294302656656858e+02,-2.817971e+01
4.294537997755362e+02,-2.901180e+01
4.294738743490950e+02,-2.877566e+01
4.294921510456542e+02,-2.775214e+01
4.295120806903090e+02,-2.582887e+01
4.295346639250664e+02,-2.275608e+01
4.295712721240836e+02,-1.646209e+01
4.296295719129195e+02,-6.420977e+00
4.296909546392269e+02,-3.694454e-01
4.297428014216097e+02,-1.208094e+00
4.297928913144877e+02,-7.004128e+00
4.298378870217580e+02,-1.471173e+01
4.298630967273976e+02,-1.916720e+01
4.298815787404285e+02,-2.210075e+01
4.298976973187131e+02,-2.429213e+01
4.299133291911695e+02,-2.600112e+01
4.299304260351846e+02,-2.730390e+01
4.299540605362088e+02,-2.811546e+01
4.299738714563142e+02,-2.788156e+01
4.299921474623270e+02,-2.687318e+01
4.300120793557141e+02,-2.498079e+01
4.300346617543350e+02,-2.195929e+01
4.300712686216616e+02,-1.578173e+01
4.301295664268442e+02,-6.000491e+00
4.301889522468414e+02,-3.453836e-01
4.302419996334406e+02,-1.337744e+00
4.302942765583546e+02,-7.676796e+00
4.303375274852790e+02,-1.530123e+01
4.303628377341761e+02,-1.986069e+01
4.303813859550110e+02,-2.286282e+01
4.303974576618648e+02,-2.509137e+01
4.304129034068980e+02,-2.681599e+01
4.304302677124190e+02,-2.817076e+01
4.304538031035775e+02,-2.900263e+01
4.304738743121479e+02,-2.876650e+01
4.304921509998873e+02,-2.774314e+01
4.305120806732634e+02,-2.582019e+01
4.305346638973415e+02,-2.274792e+01
4.305712720793502e+02,-1.645512e+01
4.306295718428507e+02,-6.416670e+00
4.306909344490309e+02,-3.692552e-01
4.307427938528022e+02,-1.209504e+00
4.307929079758883e+02,-7.011317e+00
4.308378842806201e+02,-1.471796e+01
4.308630947522759e+02,-1.917444e+01
4.308815772700153e+02,-2.210864e+01
4.308976954908794e+02,-2.430040e+01
4.309133259438161e+02,-2.600959e+01
4.309304248277545e+02,-2.731281e+01
4.309540585729611e+02,-2.812456e+01
4.309738714780751e+02,-2.789063e+01
4.309921474892826e+02,-2.688210e+01
4.310120793657536e+02,-2.498940e+01
4.310346617706643e+02,-2.196737e+01
4.310712686480085e+02,-1.578864e+01
4.311295664681132e+02,-6.004758e+00
4.311889728960899e+02,-3.456835e-01
4.312420084166335e+02,-1.336513e+00
4.312942648423945e+02,-7.670264e+00
4.313375320225666e+02,-1.529543e+01
4.313628410017442e+02,-1.985378e+01
4.313813883869399e+02,-2.285517e+01
4.313974606851899e+02,-2.508334e+01
4.314129087783463e+02,-2.680783e+01
4.314302697098288e+02,-2.816200e+01
4.314538063514164e+02,-2.899365e+01
4.314738742760917e+02,-2.875753e+01
4.314921509552241e+02,-2.773432e+01
4.315120806566288e+02,-2.581167e+01
4.315346638702852e+02,-2.273992e+01
4.315712720356956e+02,-1.644829e+01
4.316295717744717e+02,-6.412450e+00
4.316909146626920e+02,-3.690678e-01
4.317427864249505e+02,-1.210885e+00
4.317929242468484e+02,-7.018353e+00
4.318378815752544e+02,-1.472406e+01
4.318630928029380e+02,-1.918152e+01
4.318815758188003e+02,-2.211637e+01
4.318976936869094e+02,-2.430850e+01
4.319133227388585e+02,-2.601788e+01
4.319304236360871e+02,-2.732155e+01
4.319540566353426e+02,-2.813348e+01
4.319738714995523e+02,-2.789953e+01
4.319921475158865e+02,-2.689084e+01
4.320120793756621e+02,-2.499783e+01
4.320346617867806e+02,-2.197529e+01
4.320712686740118e+02,-1.579540e+01
4.321295665088440e+02,-6.008938e+00
4.321889931187358e+02,-3.459762e-01
4.322420170082086e+02,-1.335306e+00
4.322942533200151e+02,-7.663859e+00
4.323375364507214e+02,-1.528975e+01
4.323628441907412e+02,-1.984700e+01
4.323813907603995e+02,-2.284767e+01
4.323974636358240e+02,-2.507547e+01
4.324129140206448e+02,-2.679985e+01
4.324302716592109e+02,-2.815342e+01
4.324538095211595e+02,-2.898484e+01
4.324738742409032e+02,-2.874874e+01
4.324921509116355e+02,-2.772567e+01
4.325120806403943e+02,-2.580333e+01
4.325346638438797e+02,-2.273209e+01
4.325712719930910e+02,-1.644160e+01
4.326295717077375e+02,-6.408315e+00
4.326908952723409e+02,-3.688830e-01
4.327427791357345e+02,-1.212236e+00
4.327929401373948e+02,-7.025242e+00
4.328378789057796e+02,-1.473003e+01
4.328630908794689e+02,-1.918845e+01
4.328815743868466e+02,-2.212394e+01
4.328976919068815e+02,-2.431644e+01
4.329133195764360e+02,-2.602601e+01
4.329304224602343e+02,-2.733010e+01
4.329540547234377e+02,-2.814222e+01
4.329738715207447e+02,-2.790823e+01
4.329921475421379e+02,-2.689940e+01
4.330120793854393e+02,-2.500609e+01
4.330346618026834e+02,-2.198305e+01
4.330712686996707e+02,-1.580203e+01
4.331295665490352e+02,-6.013034e+00
4.331890129236501e+02,-3.462618e-01
4.332420254125578e+02,-1.334121e+00
4.332942419890731e+02,-7.657579e+00
4.333375407726033e+02,-1.528418e+01
4.333628473032249e+02,-1.984036e+01
4.333813930769209e+02,-2.284032e+01
4.333974665156706e+02,-2.506777e+01
4.334129191371755e+02,-2.679202e+01
4.334302735618230e+02,-2.814501e+01
4.334538126148523e+02,-2.897621e+01
4.334738742065593e+02,-2.874013e+01
4.334921508690933e+02,-2.771721e+01
4.335120806245498e+02,-2.579517e+01
4.335346638181084e+02,-2.272441e+01
4.335712719515095e+02,-1.643505e+01
4.336295716426058e+02,-6.404266e+00
4.336908762702529e+02,-3.687011e-01
4.337427719828597e+02,-1.213558e+00
4.337929556572671e+02,-7.031984e+00
4.338378762722764e+02,-1.473587e+01
4.338630889819264e+02,-1.919525e+01
4.338815729741974e+02,-2.213136e+01
4.338976901508494e+02,-2.432422e+01
4.339133164566441e+02,-2.603396e+01
4.339304213002316e+02,-2.733848e+01
4.339540528373042e+02,-2.815078e+01
4.339738715416517e+02,-2.791677e+01
4.339921475680357e+02,-2.690778e+01
4.340120793950849e+02,-2.501418e+01
4.340346618183720e+02,-2.199066e+01
4.340712687249838e+02,-1.580852e+01
4.341295665886849e+02,-6.017046e+00
4.341890323195182e+02,-3.465407e-01
4.342420336339648e+02,-1.332959e+00
4.342942308473977e+02,-7.651421e+00
4.343375449909906e+02,-1.527872e+01
4.343628503411948e+02,-1.983385e+01
4.343813953379914e+02,-2.283312e+01
4.343974693265793e+02,-2.506022e+01
4.344129241312244e+02,-2.678435e+01
4.344302754188870e+02,-2.813677e+01
4.344538156344818e+02,-2.896776e+01
4.344738741730382e+02,-2.873170e+01
4.344921508275704e+02,-2.770891e+01
4.345120806090847e+02,-2.578716e+01
4.345346637929543e+02,-2.271690e+01
4.345712719109241e+02,-1.642863e+01
4.346295715790342e+02,-6.400298e+00
4.346908576488432e+02,-3.685218e-01
4.347427649640549e+02,-1.214851e+00
4.347929708159230e+02,-7.038584e+00
4.348378736747885e+02,-1.474160e+01
4.348630871103417e+02,-1.920190e+01
4.348815715808755e+02,-2.213862e+01
4.348976884188416e+02,-2.433183e+01
4.349133133795334e+02,-2.604176e+01
4.349304201560979e+02,-2.734670e+01
4.349540509769728e+02,-2.815917e+01
4.349738715622731e+02,-2.792513e+01
4.349921475935798e+02,-2.691600e+01
4.350120794045987e+02,-2.502211e+01
4.350346618338463e+02,-2.199810e+01
4.350712687499512e+02,-1.581488e+01
4.351295666277931e+02,-6.020976e+00
4.351890513148446e+02,-3.468129e-01
4.352420416766086e+02,-1.331819e+00
4.352942198927954e+02,-7.645383e+00
4.353375491085821e+02,-1.527336e+01
4.353628533065930e+02,-1.982748e+01
4.353813975450561e+02,-2.282607e+01
4.353974720703465e+02,-2.505281e+01
4.354129290059836e+02,-2.677683e+01
4.354302772315904e+02,-2.812870e+01
4.354538185819787e+02,-2.895949e+01
4.354738741403183e+02,-2.872344e+01
4.354921507870397e+02,-2.770079e+01
4.355120805939892e+02,-2.577932e+01
4.355346637684013e+02,-2.270953e+01
4.355712718713086e+02,-1.642234e+01
4.356295715169819e+02,-6.396410e+00
4.356908394006667e+02,-3.683451e-01
4.357427580770752e+02,-1.216117e+00
4.357929856225501e+02,-7.045045e+00
4.358378711133258e+02,-1.474720e+01
4.358630852647218e+02,-1.920842e+01
4.358815702068861e+02,-2.214574e+01
4.358976867108645e+02,-2.433929e+01
4.359133103451153e+02,-2.604939e+01
4.359304190278373e+02,-2.735474e+01
4.359540491424503e+02,-2.816738e+01
4.359738715826086e+02,-2.793332e+01
4.359921476187696e+02,-2.692405e+01
4.360120794139805e+02,-2.502987e+01
4.360346618491060e+02,-2.200540e+01
4.360712687745723e+02,-1.582111e+01
4.361295666663588e+02,-6.024827e+00
4.361890699179554e+02,-3.470786e-01
4.362420495445651e+02,-1.330701e+00
4.362942091230506e+02,-7.639463e+00
4.363375531279995e+02,-1.526812e+01
4.363628562013063e+02,-1.982123e+01
4.363813996995187e+02,-2.281916e+01
4.363974747487174e+02,-2.504556e+01
4.364129337645537e+02,-2.676946e+01
4.364302790010861e+02,-2.812079e+01
4.364538214592179e+02,-2.895137e+01
4.364738741083787e+02,-2.871534e+01
4.364921507474757e+02,-2.769283e+01
4.365120805792538e+02,-2.577164e+01
4.365346637444341e+02,-2.270231e+01
4.365712718326379e+02,-1.641618e+01
4.366295714564095e+02,-6.392603e+00
4.366908215184155e+02,-3.681712e-01
4.367427513197009e+02,-1.217356e+00
4.367930000860746e+02,-7.051370e+00
4.368378685878665e+02,-1.475269e+01
4.368630834450506e+02,-1.921480e+01
4.368815688522172e+02,-2.215270e+01
4.368976850269033e+02,-2.434660e+01
4.369133073533635e+02,-2.605686e+01
4.369304179154402e+02,-2.736262e+01
4.369540473337210e+02,-2.817543e+01
4.369738716026585e+02,-2.794134e+01
4.369921476436057e+02,-2.693193e+01
4.370120794232307e+02,-2.503748e+01
4.370346618641514e+02,-2.201255e+01
4.370712687988478e+02,-1.582721e+01
4.371295667043831e+02,-6.028598e+00
4.371890881370033e+02,-3.473380e-01
4.372420572418118e+02,-1.329604e+00
4.372941985359318e+02,-7.633659e+00
4.373375570517904e+02,-1.526297e+01
4.373628590271683e+02,-1.981510e+01
4.373814018027435e+02,-2.281239e+01
4.373974773633884e+02,-2.503846e+01
4.374129384099488e+02,-2.676225e+01
4.374302807284952e+02,-2.811304e+01
4.374538242680221e+02,-2.894343e+01
4.374738740771994e+02,-2.870741e+01
4.374921507088534e+02,-2.768503e+01
4.375120805648691e+02,-2.576412e+01
4.375346637210372e+02,-2.269525e+01
4.375712717948878e+02,-1.641014e+01
4.376295713972791e+02,-6.388872e+00
4.376908039949163e+02,-3.679999e-01
4.377427446897384e+02,-1.218569e+00
4.377930142151682e+02,-7.057561e+00
4.378378660983585e+02,-1.475806e+01
4.378630816512901e+02,-1.922104e+01
4.378815675168403e+02,-2.215953e+01
4.378976833669227e+02,-2.435375e+01
4.379133044042152e+02,-2.606418e+01
4.379304168188834e+02,-2.737034e+01
4.379540455507471e+02,-2.818331e+01
4.379738716224232e+02,-2.794920e+01
4.379921476680885e+02,-2.693966e+01
4.380120794323491e+02,-2.504493e+01
4.380346618789827e+02,-2.201955e+01
4.380712688227777e+02,-1.583319e+01
4.381295667418663e+02,-6.032294e+00
4.381891059799700e+02,-3.475913e-01
4.382420647722278e+02,-1.328528e+00
4.382941881291906e+02,-7.627969e+00
4.383375608824296e+02,-1.525793e+01
4.383628617859597e+02,-1.980910e+01
4.383814038560553e+02,-2.280575e+01
4.383974799160067e+02,-2.503150e+01
4.384129429450953e+02,-2.675517e+01
4.384302824149059e+02,-2.810545e+01
4.384538270101613e+02,-2.893565e+01
4.384738740467604e+02,-2.869964e+01
4.384921506711484e+02,-2.767739e+01
4.385120805508260e+02,-2.575674e+01
4.385346636981960e+02,-2.268832e+01
4.385712717580340e+02,-1.640423e+01
4.386295713395527e+02,-6.385217e+00
4.386907868231287e+02,-3.678312e-01
4.387427381850199e+02,-1.219755e+00
4.387930280182575e+02,-7.063622e+00
4.388378636447221e+02,-1.476332e+01
4.388630798833828e+02,-1.922716e+01
4.388815662007124e+02,-2.216621e+01
4.388976817308691e+02,-2.436076e+01
4.389133014975754e+02,-2.607135e+01
4.389304157381313e+02,-2.737790e+01
4.389540437934709e+02,-2.819104e+01
4.389738716419032e+02,-2.795690e+01
4.389921476922187e+02,-2.694722e+01
4.390120794413364e+02,-2.505223e+01
4.390346618936005e+02,-2.202641e+01
4.390712688463632e+02,-1.583905e+01
4.391295667788098e+02,-6.035914e+00
4.391891234546709e+02,-3.478385e-01
4.392420721395990e+02,-1.327472e+00
4.392941779005679e+02,-7.622389e+00
4.393375646223218e+02,-1.525299e+01
4.393628644794117e+02,-1.980322e+01
4.393814058607422e+02,-2.279925e+01
4.393974824081736e+02,-2.502468e+01
4.394129473728386e+02,-2.674824e+01
4.394302840613766e+02,-2.809801e+01
4.394538296873561e+02,-2.892802e+01
4.394738740170428e+02,-2.869203e+01
4.394921506343367e+02,-2.766990e+01
4.395120805371157e+02,-2.574952e+01
4.395346636758960e+02,-2.268153e+01
4.395712717220535e+02,-1.639844e+01
4.396295712831942e+02,-6.381637e+00
4.396907699961433e+02,-3.676652e-01
4.397427318034045e+02,-1.220917e+00
4.397930415035315e+02,-7.069555e+00
4.398378612268512e+02,-1.476848e+01
4.398630781412519e+02,-1.923315e+01
4.398815649037763e+02,-2.217276e+01
4.398976801186716e+02,-2.436763e+01
4.399132986333183e+02,-2.607838e+01
4.399304146731375e+02,-2.738531e+01
4.399540420618169e+02,-2.819860e+01
4.399738716610995e+02,-2.796444e+01
4.399921477159975e+02,-2.695464e+01
4.400120794501927e+02,-2.505938e+01
4.400346619080054e+02,-2.203313e+01
4.400712688696051e+02,-1.584479e+01
4.401295668152152e+02,-6.039460e+00
4.401891405687575e+02,-3.480800e-01
4.402420793476189e+02,-1.326437e+00
4.402941678477940e+02,-7.616919e+00
4.403375682738043e+02,-1.524814e+01
4.403628671092060e+02,-1.979746e+01
4.403814078180555e+02,-2.279288e+01
4.403974848414449e+02,-2.501799e+01
4.404129516959429e+02,-2.674145e+01
4.404302856689351e+02,-2.809072e+01
4.404538323012782e+02,-2.892055e+01
4.404738739880279e+02,-2.868457e+01
4.404921505983956e+02,-2.766257e+01
4.405120805237296e+02,-2.574245e+01
4.405346636541234e+02,-2.267489e+01
4.405712716869240e+02,-1.639276e+01
4.406295712281686e+02,-6.378130e+00
4.406907535071790e+02,-3.675018e-01
4.407427255427773e+02,-1.222053e+00
4.407930546789486e+02,-7.075363e+00
4.408378588446153e+02,-1.477352e+01
4.408630764248030e+02,-1.923902e+01
4.408815636259618e+02,-2.217917e+01
4.408976785302428e+02,-2.437435e+01
4.409132958112884e+02,-2.608525e+01
4.409304136238439e+02,-2.739256e+01
4.409540403556907e+02,-2.820601e+01
4.409738716800130e+02,-2.797183e+01
4.409921477394258e+02,-2.696190e+01
4.410120794589185e+02,-2.506639e+01
4.410346619221980e+02,-2.203971e+01
4.410712688925045e+02,-1.585041e+01
4.411295668510842e+02,-6.042934e+00
4.411891573297213e+02,-3.483158e-01
4.412420863998913e+02,-1.325422e+00
4.412941579685918e+02,-7.611557e+00
4.413375718391478e+02,-1.524340e+01
4.413628696769773e+02,-1.979181e+01
4.413814097292113e+02,-2.278664e+01
4.413974872173326e+02,-2.501145e+01
4.414129559170943e+02,-2.673480e+01
4.414302872385805e+02,-2.808358e+01
4.414538348535519e+02,-2.891323e+01
4.414738739596976e+02,-2.867727e+01
4.414921505633025e+02,-2.765539e+01
4.415120805106594e+02,-2.573552e+01
4.415346636328646e+02,-2.266837e+01
4.415712716526234e+02,-1.638721e+01
4.416295711744413e+02,-6.374693e+00
4.416907373495814e+02,-3.673408e-01
4.417427194010505e+02,-1.223166e+00
4.417930675522449e+02,-7.081049e+00
4.418378564978613e+02,-1.477846e+01
4.418630747339257e+02,-1.924477e+01
4.418815623671863e+02,-2.218546e+01
4.418976769654803e+02,-2.438094e+01
4.419132930313037e+02,-2.609199e+01
4.419304125901830e+02,-2.739967e+01
4.419540386749825e+02,-2.821327e+01
4.419738716986450e+02,-2.797907e+01
4.419921477625056e+02,-2.696901e+01
4.420120794675144e+02,-2.507325e+01
4.420346619361794e+02,-2.204616e+01
4.420712689150631e+02,-1.585592e+01
4.421295668864192e+02,-6.046338e+00
4.421891737448972e+02,-3.485459e-01
4.422420932999333e+02,-1.324426e+00
4.422941482606791e+02,-7.606300e+00
4.423375753205593e+02,-1.523875e+01
4.423628721843139e+02,-1.978627e+01
4.423814115953916e+02,-2.278052e+01
4.423974895373062e+02,-2.500503e+01
4.424129600389041e+02,-2.672828e+01
4.424302887712840e+02,-2.807659e+01
4.424538373457565e+02,-2.890606e+01
4.424738739320346e+02,-2.867011e+01
4.424921505290359e+02,-2.764835e+01
4.425120804978969e+02,-2.572873e+01
4.425346636121063e+02,-2.266200e+01
4.425712716191304e+02,-1.638176e+01
4.426295711219791e+02,-6.371328e+00
4.426907215168213e+02,-3.671826e-01
4.427427133761634e+02,-1.224254e+00
4.427930801309406e+02,-7.086616e+00
4.428378541864149e+02,-1.478329e+01
4.428630730684939e+02,-1.925040e+01
4.428815611273560e+02,-2.219161e+01
4.428976754242672e+02,-2.438739e+01
4.429132902931569e+02,-2.609859e+01
4.429304115720778e+02,-2.740663e+01
4.429540370195672e+02,-2.822039e+01
4.429738717169968e+02,-2.798616e+01
4.429921477852382e+02,-2.697598e+01
4.430120794759811e+02,-2.507998e+01
4.430346619499504e+02,-2.205248e+01
4.430712689372824e+02,-1.586131e+01
4.431295669212228e+02,-6.049672e+00
4.431891898214666e+02,-3.487708e-01
4.432421000511769e+02,-1.323449e+00
4.432941387217709e+02,-7.601146e+00
4.433375787201841e+02,-1.523418e+01
4.433628746327601e+02,-1.978085e+01
4.433814134177453e+02,-2.277453e+01
4.433974918027943e+02,-2.499875e+01
4.434129640639103e+02,-2.672189e+01
4.434302902679893e+02,-2.806974e+01
4.434538397794266e+02,-2.889903e+01
4.434738739050215e+02,-2.866310e+01
4.434921504955744e+02,-2.764146e+01
4.435120804854344e+02,-2.572207e+01
4.435346635918359e+02,-2.265575e+01
4.435712715864246e+02,-1.637642e+01
4.436295710707499e+02,-6.368029e+00
4.436907060024915e+02,-3.670268e-01
4.437427074660820e+02,-1.225320e+00
4.437930924223469e+02,-7.092066e+00
4.438378519100817e+02,-1.478803e+01
4.438630714283674e+02,-1.925592e+01
4.438815599063663e+02,-2.219763e+01
4.438976739064740e+02,-2.439371e+01
4.439132875966177e+02,-2.610505e+01
4.439304105694426e+02,-2.741345e+01
4.439540353893054e+02,-2.822735e+01
4.439738717350700e+02,-2.799311e+01
4.439921478076257e+02,-2.698281e+01
4.440120794843192e+02,-2.508656e+01
4.440346619635125e+02,-2.205867e+01
4.440712689591646e+02,-1.586660e+01
4.441295669554984e+02,-6.052938e+00
4.441892055664607e+02,-3.489903e-01
4.442421066569713e+02,-1.322492e+00
4.442941293495801e+02,-7.596094e+00
4.443375820401066e+02,-1.522971e+01
4.443628770238159e+02,-1.977554e+01
4.443814151973885e+02,-2.276866e+01
4.443974940151843e+02,-2.499259e+01
4.444129679945780e+02,-2.671563e+01
4.444302917296133e+02,-2.806303e+01
4.444538421560531e+02,-2.889215e+01
4.444738738786420e+02,-2.865623e+01
4.444921504628978e+02,-2.763470e+01
4.445120804732641e+02,-2.571556e+01
4.445346635720408e+02,-2.264963e+01
4.445712715544857e+02,-1.637120e+01
4.446295710207220e+02,-6.364799e+00
4.446906908003055e+02,-3.668735e-01
4.447427016687993e+02,-1.226363e+00
4.447931044335723e+02,-7.097401e+00
4.448378496686494e+02,-1.479266e+01
4.448630698133931e+02,-1.926131e+01
4.448815587041033e+02,-2.220354e+01
4.448976724119587e+02,-2.439989e+01
4.449132849414337e+02,-2.611138e+01
4.449304095821836e+02,-2.742013e+01
4.449540337840447e+02,-2.823418e+01
4.449738717528662e+02,-2.799991e+01
4.449921478296700e+02,-2.698950e+01
4.450120794925296e+02,-2.509302e+01
4.450346619768667e+02,-2.206473e+01
4.450712689807112e+02,-1.587177e+01
4.451295669892484e+02,-6.056137e+00
4.451892209867634e+02,-3.492048e-01
4.452421131205859e+02,-1.321552e+00
4.452941201418218e+02,-7.591141e+00
4.453375852823541e+02,-1.522533e+01
4.453628793589407e+02,-1.977033e+01
4.453814169354072e+02,-2.276291e+01
4.453974961758265e+02,-2.498655e+01
4.454129718333062e+02,-2.670950e+01
4.454302931570480e+02,-2.805645e+01
4.454538444770866e+02,-2.888541e+01
4.454738738528798e+02,-2.864950e+01
4.454921504309859e+02,-2.762809e+01
4.455120804613786e+02,-2.570918e+01
4.455346635527089e+02,-2.264363e+01
4.455712715232942e+02,-1.636608e+01
4.456295709718647e+02,-6.361635e+00
4.456906759040956e+02,-3.667227e-01
4.457426959823355e+02,-1.227384e+00
4.457931161715296e+02,-7.102624e+00
4.458378474618887e+02,-1.479720e+01
4.458630682234052e+02,-1.926660e+01
4.458815575204433e+02,-2.220932e+01
4.458976709405678e+02,-2.440596e+01
4.459132823273328e+02,-2.611757e+01
4.459304086101997e+02,-2.742668e+01
4.459540322036203e+02,-2.824087e+01
4.459738717703872e+02,-2.800658e+01
4.459921478513737e+02,-2.699605e+01
4.460120795006130e+02,-2.509934e+01
4.460346619900145e+02,-2.207067e+01
4.460712690019248e+02,-1.587685e+01
4.461295670224766e+02,-6.059272e+00
4.461892360891147e+02,-3.494143e-01
4.462421194452108e+02,-1.320631e+00
4.462941110962124e+02,-7.586286e+00
4.463375884488963e+02,-1.522104e+01
4.463628816395524e+02,-1.976523e+01
4.463814186328563e+02,-2.275727e+01
4.463974982860323e+02,-2.498064e+01
4.464129755824251e+02,-2.670348e+01
4.464302945511602e+02,-2.805001e+01
4.464538467439364e+02,-2.887881e+01
4.464738738277193e+02,-2.864291e+01
4.464921503998193e+02,-2.762161e+01
4.465120804497707e+02,-2.570292e+01
4.465346635338286e+02,-2.263775e+01
4.465712714928313e+02,-1.636106e+01
4.466295709241488e+02,-6.358534e+00
4.466906613078109e+02,-3.665743e-01
4.467426904047384e+02,-1.228383e+00
4.467931276429419e+02,-7.107738e+00
4.468378452895544e+02,-1.480164e+01
4.468630666582271e+02,-1.927178e+01
4.468815563552549e+02,-2.221498e+01
4.468976694921380e+02,-2.441189e+01
4.469132797540242e+02,-2.612365e+01
4.469304076533827e+02,-2.743308e+01
4.469540306478570e+02,-2.824742e+01
4.469738717876351e+02,-2.801311e+01
4.469921478727389e+02,-2.700247e+01
4.470120795085704e+02,-2.510553e+01
4.470346620029572e+02,-2.207649e+01
4.470712690228077e+02,-1.588182e+01
4.471295670551869e+02,-6.062342e+00
4.471892508801138e+02,-3.496189e-01
4.472421256339607e+02,-1.319728e+00
4.472941022104729e+02,-7.581526e+00
4.473375915416485e+02,-1.521683e+01
4.473628838670295e+02,-1.976023e+01
4.473814202907615e+02,-2.275175e+01
4.473975003470773e+02,-2.497485e+01
4.474129792442009e+02,-2.669759e+01
4.474302959127925e+02,-2.804370e+01
4.474538489579728e+02,-2.887234e+01
4.474738738031454e+02,-2.863646e+01
4.474921503693792e+02,-2.761526e+01
4.475120804384335e+02,-2.569680e+01
4.475346635153885e+02,-2.263200e+01
4.475712714630787e+02,-1.635615e+01
4.476295708775453e+02,-6.355496e+00
4.476906470055148e+02,-3.664285e-01
4.477426849340820e+02,-1.229361e+00
4.477931388543472e+02,-7.112744e+00
4.478378431513868e+02,-1.480600e+01
4.478630651176713e+02,-1.927685e+01
4.478815552083984e+02,-2.222053e+01
4.478976680664954e+02,-2.441771e+01
4.479132772211994e+02,-2.612959e+01
4.479304067116181e+02,-2.743937e+01
4.479540291165682e+02,-2.825383e+01
4.479738718046119e+02,-2.801950e+01
4.479921478937682e+02,-2.700875e+01
4.480120795164027e+02,-2.511160e+01
4.480346620156965e+02,-2.208219e+01
4.480712690433622e+02,-1.588668e+01
4.481295670873830e+02,-6.065350e+00
4.481892653662214e+02,-3.498187e-01
4.482421316898754e+02,-1.318843e+00
4.482940934823304e+02,-7.576861e+00
4.483375945624731e+02,-1.521271e+01
4.483628860427126e+02,-1.975533e+01
4.483814219101205e+02,-2.274634e+01
4.483975023602014e+02,-2.496917e+01
4.484129828208367e+02,-2.669183e+01
4.484302972427643e+02,-2.803751e+01
4.484538511205280e+02,-2.886600e+01
4.484738737791431e+02,-2.863013e+01
4.484921503396473e+02,-2.760904e+01
4.485120804273599e+02,-2.569079e+01
4.485346634973773e+02,-2.262636e+01
4.485712714340180e+02,-1.635133e+01
4.486295708320258e+02,-6.352522e+00
4.486906329913833e+02,-3.662850e-01
4.487426795684678e+02,-1.230318e+00
4.487931498121052e+02,-7.117646e+00
4.488378410471126e+02,-1.481026e+01
4.488630636015407e+02,-1.928182e+01
4.488815540797268e+02,-2.222596e+01
4.488976666634576e+02,-2.442341e+01
4.489132747285342e+02,-2.613541e+01
4.489304057847852e+02,-2.744552e+01
4.489540276095576e+02,-2.826012e+01
4.489738718213196e+02,-2.802577e+01
4.489921479144643e+02,-2.701491e+01
4.490120795241108e+02,-2.511754e+01
4.490346620282340e+02,-2.208777e+01
4.490712690635912e+02,-1.589145e+01
4.491295671190690e+02,-6.068297e+00
4.491892795537634e+02,-3.500140e-01
4.492421376159223e+02,-1.317974e+00
4.492940849095186e+02,-7.572288e+00
4.493375975131804e+02,-1.520866e+01
4.493628881679049e+02,-1.975053e+01
4.493814234919029e+02,-2.274104e+01
4.493975043266105e+02,-2.496361e+01
4.494129863144749e+02,-2.668617e+01
4.494302985418722e+02,-2.803146e+01
4.494538532328976e+02,-2.885979e+01
4.494738737556981e+02,-2.862393e+01
4.494921503106056e+02,-2.760295e+01
4.495120804165435e+02,-2.568491e+01
4.495346634797842e+02,-2.262084e+01
4.495712714056320e+02,-1.634662e+01
4.496295707875630e+02,-6.349607e+00
4.496906192597039e+02,-3.661438e-01
4.497426743060249e+02,-1.231255e+00
4.497931605224042e+02,-7.122444e+00
4.498378389764470e+02,-1.481443e+01
4.498630621096298e+02,-1.928669e+01
4.498815529690872e+02,-2.223128e+01
4.498976652828346e+02,-2.442899e+01
4.499132722756912e+02,-2.614112e+01
4.499304048727587e+02,-2.745154e+01
4.499540261266216e+02,-2.826628e+01
4.499738718377606e+02,-2.803191e+01
4.499921479348300e+02,-2.702094e+01
4.500120795316960e+02,-2.512336e+01
4.500346620405713e+02,-2.209324e+01
4.500712690834970e+02,-1.589612e+01
4.501295671502488e+02,-6.071184e+00
4.501892934489329e+02,-3.502047e-01
4.502421434149983e+02,-1.317122e+00
4.502940764897799e+02,-7.567805e+00
4.503376003955308e+02,-1.520470e+01
4.503628902438737e+02,-1.974583e+01
4.503814250370516e+02,-2.273585e+01
4.503975062474768e+02,-2.495816e+01
4.504129897271980e+02,-2.668063e+01
4.504302998108910e+02,-2.802552e+01
4.504538552963411e+02,-2.885371e+01
4.504738737327963e+02,-2.861786e+01
4.504921502822368e+02,-2.759698e+01
4.505120804059777e+02,-2.567915e+01
4.505346634625988e+02,-2.261542e+01
4.505712713779038e+02,-1.634200e+01
4.506295707441304e+02,-6.346751e+00
4.506906058048726e+02,-3.660051e-01
4.507426691449083e+02,-1.232172e+00
4.507931709912627e+02,-7.127142e+00
4.508378369390928e+02,-1.481852e+01
4.508630606417241e+02,-1.929145e+01
4.508815518763197e+02,-2.223649e+01
4.508976639244274e+02,-2.443445e+01
4.509132698623169e+02,-2.614670e+01
4.509304039754071e+02,-2.745744e+01
4.509540246675465e+02,-2.827231e+01
4.509738718539373e+02,-2.803793e+01
4.509921479548683e+02,-2.702686e+01
4.510120795391591e+02,-2.512906e+01
4.510346620527102e+02,-2.209860e+01
4.510712691030829e+02,-1.590070e+01
4.511295671809275e+02,-6.074011e+00
4.511893070577941e+02,-3.503910e-01
4.512421490899319e+02,-1.316287e+00
4.512940682208673e+02,-7.563411e+00
4.513376032112367e+02,-1.520082e+01
4.513628922718515e+02,-1.974122e+01
4.513814265464838e+02,-2.273076e+01
4.513975081239404e+02,-2.495283e+01
4.514129930610321e+02,-2.667521e+01
4.514303010505738e+02,-2.801970e+01
4.514538573120834e+02,-2.884775e+01
4.514738737104242e+02,-2.861192e+01
4.514921502545243e+02,-2.759113e+01
4.515120803956563e+02,-2.567351e+01
4.515346634458109e+02,-2.261012e+01
4.515712713508170e+02,-1.633747e+01
4.516295707017026e+02,-6.343954e+00
4.516905926213926e+02,-3.658688e-01
4.517426640833007e+02,-1.233070e+00
4.517931812245382e+02,-7.131742e+00
4.518378349347431e+02,-1.482252e+01
4.518630591976026e+02,-1.929612e+01
4.518815508012599e+02,-2.224160e+01
4.518976625880318e+02,-2.443980e+01
4.519132674880483e+02,-2.615217e+01
4.519304030925954e+02,-2.746323e+01
4.519540232321128e+02,-2.827822e+01
4.519738718698520e+02,-2.804381e+01
4.519921479745821e+02,-2.703264e+01
4.520120795465015e+02,-2.513465e+01
4.520346620646526e+02,-2.210385e+01
4.520712691223517e+02,-1.590518e+01
4.521295672111095e+02,-6.076781e+00
4.521893203862838e+02,-3.505732e-01
4.522421546434843e+02,-1.315468e+00
4.522940601005441e+02,-7.559104e+00
4.523376059619628e+02,-1.519701e+01
4.523628942530369e+02,-1.973670e+01
4.523814280210914e+02,-2.272577e+01
4.523975099571103e+02,-2.494760e+01
4.524129963179473e+02,-2.666989e+01
4.524303022616534e+02,-2.801401e+01
4.524538592813161e+02,-2.884191e+01
4.524738736885686e+02,-2.860609e+01
4.524921502274514e+02,-2.758540e+01
4.525120803855731e+02,-2.566798e+01
4.525346634294106e+02,-2.260493e+01
4.525712713243554e+02,-1.633304e+01
4.526295706602541e+02,-6.341214e+00
4.526905797038724e+02,-3.657346e-01
4.527426591194115e+02,-1.233948e+00
4.527931912279304e+02,-7.136246e+00
4.528378329630815e+02,-1.482644e+01
4.528630577770370e+02,-1.930069e+01
4.528815497437377e+02,-2.224660e+01
4.528976612734363e+02,-2.444505e+01
4.529132651525098e+02,-2.615753e+01
4.529304022241841e+02,-2.746889e+01
4.529540218200934e+02,-2.828400e+01
4.529738718855072e+02,-2.804959e+01
4.529921479939744e+02,-2.703832e+01
4.530120795537240e+02,-2.514012e+01
4.530346620764002e+02,-2.210899e+01
4.530712691413061e+02,-1.590957e+01
4.531295672407991e+02,-6.079495e+00
4.531893334402149e+02,-3.507509e-01
4.532421600783513e+02,-1.314666e+00
4.532940521265859e+02,-7.554883e+00
4.533376086493284e+02,-1.519329e+01
4.533628961885954e+02,-1.973228e+01
4.533814294617417e+02,-2.272089e+01
4.533975117480647e+02,-2.494247e+01
4.534129994998592e+02,-2.666468e+01
4.534303034448423e+02,-2.800843e+01
4.534538612051973e+02,-2.883619e+01
4.534738736672166e+02,-2.860038e+01
4.534921502010023e+02,-2.757979e+01
4.535120803757223e+02,-2.566257e+01
4.535346634133882e+02,-2.259984e+01
4.535712712985036e+02,-1.632870e+01
4.536295706197608e+02,-6.338529e+00
4.536905670470240e+02,-3.656027e-01
4.537426542514765e+02,-1.234808e+00
4.537932010069858e+02,-7.140655e+00
4.538378310237830e+02,-1.483027e+01
4.538630563797929e+02,-1.930517e+01
4.538815487035783e+02,-2.225149e+01
4.538976599804240e+02,-2.445018e+01
4.539132628553161e+02,-2.616278e+01
4.539304013700300e+02,-2.747444e+01
4.539540204312557e+02,-2.828967e+01
4.539738719009056e+02,-2.805524e+01
4.539921480130487e+02,-2.704387e+01
4.540120795608282e+02,-2.514549e+01
4.540346620879551e+02,-2.211403e+01
4.540712691599497e+02,-1.591387e+01
4.541295672700019e+02,-6.082153e+00
4.541893462252786e+02,-3.509247e-01
4.542421653971656e+02,-1.313878e+00
4.542940442967823e+02,-7.550744e+00
4.543376112749085e+02,-1.518963e+01
4.543628980796609e+02,-1.972794e+01
4.543814308692784e+02,-2.271610e+01
4.543975134978527e+02,-2.493745e+01
4.544130026086317e+02,-2.665957e+01
4.544303046008334e+02,-2.800296e+01
4.544538630848544e+02,-2.883059e+01
4.544738736463555e+02,-2.859479e+01
4.544921501751615e+02,-2.757429e+01
4.545120803660980e+02,-2.565727e+01
4.545346633977341e+02,-2.259486e+01
4.545712712732462e+02,-1.632444e+01
4.546295705801985e+02,-6.335900e+00
4.546905546456605e+02,-3.654732e-01
4.547426494777579e+02,-1.235650e+00
4.547932105671028e+02,-7.144972e+00
4.548378291165149e+02,-1.483403e+01
4.548630550056302e+02,-1.930955e+01
4.548815476806031e+02,-2.225629e+01
4.548976587087724e+02,-2.445521e+01
4.549132605960719e+02,-2.616792e+01
4.549304005299859e+02,-2.747987e+01
4.549540190653603e+02,-2.829523e+01
4.549738719160498e+02,-2.806078e+01
4.549921480318080e+02,-2.704932e+01
4.550120795678150e+02,-2.515074e+01
4.550346620993193e+02,-2.211896e+01
4.550712691782855e+02,-1.591809e+01
4.551295672987226e+02,-6.084757e+00
4.551893587470473e+02,-3.510946e-01
4.552421706024978e+02,-1.313107e+00
4.552940366089364e+02,-7.546689e+00
4.553376138402353e+02,-1.518605e+01
4.553628999273364e+02,-1.972369e+01
4.553814322445224e+02,-2.271141e+01
4.553975152074947e+02,-2.493253e+01
4.554130056460779e+02,-2.665457e+01
4.554303057303013e+02,-2.799761e+01
4.554538649213838e+02,-2.882510e+01
4.554738736259733e+02,-2.858932e+01
4.554921501499137e+02,-2.756891e+01
4.555120803566945e+02,-2.565207e+01
4.555346633824393e+02,-2.258998e+01
4.555712712485685e+02,-1.632027e+01
4.556295705415441e+02,-6.333324e+00
4.556905424946954e+02,-3.653457e-01
4.557426447965444e+02,-1.236475e+00
4.557932199135361e+02,-7.149199e+00
4.558378272409373e+02,-1.483771e+01
4.558630536543041e+02,-1.931384e+01
4.558815466746298e+02,-2.226099e+01
4.558976574582553e+02,-2.446014e+01
4.559132583743752e+02,-2.617296e+01
4.559303997039026e+02,-2.748520e+01
4.559540177221648e+02,-2.830067e+01
4.559738719309425e+02,-2.806620e+01
4.559921480502558e+02,-2.705465e+01
4.560120795746858e+02,-2.515588e+01
4.560346621104947e+02,-2.212380e+01
4.560712691963167e+02,-1.592221e+01
4.561295673269660e+02,-6.087308e+00
4.561893710109767e+02,-3.512605e-01
4.562421756968578e+02,-1.312350e+00
4.562940290608669e+02,-7.542714e+00
4.563376163467990e+02,-1.518254e+01
4.563629017326948e+02,-1.971953e+01
4.563814335882719e+02,-2.270682e+01
4.563975168779832e+02,-2.492772e+01
4.564130086139610e+02,-2.664967e+01
4.564303068339013e+02,-2.799236e+01
4.564538667158514e+02,-2.881973e+01
4.564738736060581e+02,-2.858395e+01
4.564921501252446e+02,-2.756363e+01
4.565120803475066e+02,-2.564698e+01
4.565346633674951e+02,-2.258520e+01
4.565712712244563e+02,-1.631619e+01
4.566295705037757e+02,-6.330800e+00
4.566905305891401e+02,-3.652205e-01
4.567426402061515e+02,-1.237281e+00
4.567932290514019e+02,-7.153337e+00
4.568378253967043e+02,-1.484131e+01
4.568630523255651e+02,-1.931805e+01
4.568815456854724e+02,-2.226559e+01
4.568976562286413e+02,-2.446496e+01
4.569132561898151e+02,-2.617789e+01
4.569303988916271e+02,-2.749041e+01
4.569540164014203e+02,-2.830600e+01
4.569738719455863e+02,-2.807152e+01
4.569921480683953e+02,-2.705987e+01
4.570120795814418e+02,-2.516092e+01
4.570346621214833e+02,-2.212853e+01
4.570712692140467e+02,-1.592626e+01
4.571295673547377e+02,-6.089807e+00
4.571893830224085e+02,-3.514227e-01
4.572421806826973e+02,-1.311608e+00
4.572940216504085e+02,-7.538817e+00
4.573376187960496e+02,-1.517910e+01
4.573629034967800e+02,-1.971545e+01
4.573814349013037e+02,-2.270232e+01
4.573975185102839e+02,-2.492300e+01
4.574130115139972e+02,-2.664487e+01
4.574303079122719e+02,-2.798722e+01
4.574538684692951e+02,-2.881446e+01
4.574738735865984e+02,-2.857870e+01
4.574921501011395e+02,-2.755846e+01
4.575120803385288e+02,-2.564200e+01
4.575346633528926e+02,-2.258051e+01
4.575712712008956e+02,-1.631219e+01
4.576295704668710e+02,-6.328328e+00
4.576905189241022e+02,-3.650976e-01
4.577426357049198e+02,-1.238071e+00
4.577932379856798e+02,-7.157389e+00
4.578378235834645e+02,-1.484484e+01
4.578630510191597e+02,-1.932217e+01
4.578815447129424e+02,-2.227010e+01
4.578976550196962e+02,-2.446969e+01
4.579132540419756e+02,-2.618272e+01
4.579303980930050e+02,-2.749552e+01
4.579540151028755e+02,-2.831122e+01
4.579738719599842e+02,-2.807672e+01
4.579921480862301e+02,-2.706499e+01
4.580120795880843e+02,-2.516586e+01
4.580346621322875e+02,-2.213317e+01
4.580712692314789e+02,-1.593022e+01
4.581295673820429e+02,-6.092255e+00
4.581893947865730e+02,-3.515811e-01
4.582421855624100e+02,-1.310881e+00
4.582940143754127e+02,-7.534998e+00
4.583376211893978e+02,-1.517573e+01
4.583629052206074e+02,-1.971146e+01
4.583814361843736e+02,-2.269791e+01
4.583975201053364e+02,-2.491837e+01
4.584130143478554e+02,-2.664016e+01
4.584303089660337e+02,-2.798219e+01
4.584538701827243e+02,-2.880930e+01
4.584738735675829e+02,-2.857355e+01
4.584921500775848e+02,-2.755340e+01
4.585120803297560e+02,-2.563711e+01
4.585346633386235e+02,-2.257593e+01
4.585712711778727e+02,-1.630827e+01
4.586295704308088e+02,-6.325907e+00
4.586905074947841e+02,-3.649767e-01
4.587426312912164e+02,-1.238844e+00
4.587932467212191e+02,-7.161357e+00
4.588378218008613e+02,-1.484829e+01
4.588630497348310e+02,-1.932620e+01
4.588815437568483e+02,-2.227451e+01
4.588976538311818e+02,-2.447432e+01
4.589132519304334e+02,-2.618745e+01
4.589303973078787e+02,-2.750052e+01
4.589540138262747e+02,-2.831634e+01
4.589738719741389e+02,-2.808182e+01
4.589921481037637e+02,-2.707000e+01
4.590120795946146e+02,-2.517069e+01
4.590346621429091e+02,-2.213771e+01
4.590712692486167e+02,-1.593410e+01
4.591295674088869e+02,-6.094653e+00
4.591894063085908e+02,-3.517360e-01
4.592421903383344e+02,-1.310168e+00
4.592940072337486e+02,-7.531255e+00
4.593376235282161e+02,-1.517243e+01
4.593629069051654e+02,-1.970754e+01
4.593814374382171e+02,-2.269359e+01
4.593975216640550e+02,-2.491384e+01
4.594130171171603e+02,-2.663555e+01
4.594303099957908e+02,-2.797726e+01
4.594538718571212e+02,-2.880424e+01
4.594738735490008e+02,-2.856850e+01
4.594921500545669e+02,-2.754844e+01
4.595120803211830e+02,-2.563233e+01
4.595346633246795e+02,-2.257143e+01
4.595712711553745e+02,-1.630444e+01
4.596295703955684e+02,-6.323534e+00
4.596904962964809e+02,-3.648579e-01
4.597426269634336e+02,-1.239601e+00
4.597932552627416e+02,-7.165241e+00
4.598378200485340e+02,-1.485167e+01
4.598630484723187e+02,-1.933015e+01
4.598815428169962e+02,-2.227884e+01
4.598976526628575e+02,-2.447885e+01
4.599132498547610e+02,-2.619208e+01
4.599303965360894e+02,-2.750543e+01
4.599540125713593e+02,-2.832135e+01
4.599738719880532e+02,-2.808682e+01
4.599921481209996e+02,-2.707491e+01
4.600120796010340e+02,-2.517543e+01
4.600346621533503e+02,-2.214217e+01
4.600712692654632e+02,-1.593790e+01
4.601295674352749e+02,-6.097002e+00
4.601894175934756e+02,-3.518874e-01
4.602421950127535e+02,-1.309469e+00
4.602940002233031e+02,-7.527587e+00
4.603376258138400e+02,-1.516919e+01
4.603629085514154e+02,-1.970371e+01
4.603814386635493e+02,-2.268936e+01
4.603975231873291e+02,-2.490940e+01
4.604130198234918e+02,-2.663104e+01
4.604303110021308e+02,-2.797242e+01
4.604538734934413e+02,-2.879929e+01
4.604738735308415e+02,-2.856356e+01
4.604921500320727e+02,-2.754358e+01
4.605120803128052e+02,-2.562764e+01
4.605346633110528e+02,-2.256703e+01
4.605712711333882e+02,-1.630067e+01
4.606295703611298e+02,-6.321211e+00
4.606904853245790e+02,-3.647412e-01
4.607426227199895e+02,-1.240342e+00
4.607932636148454e+02,-7.169046e+00
4.608378183261181e+02,-1.485499e+01
4.608630472313603e+02,-1.933402e+01
4.608815418931907e+02,-2.228308e+01
4.608976515144801e+02,-2.448330e+01
4.609132478145265e+02,-2.619662e+01
4.609303957774764e+02,-2.751023e+01
4.609540113378682e+02,-2.832625e+01
4.609738720017302e+02,-2.809171e+01
4.609921481379415e+02,-2.707972e+01
4.610120796073440e+02,-2.518007e+01
4.610346621636135e+02,-2.214653e+01
4.610712692820227e+02,-1.594162e+01
4.611295674612131e+02,-6.099303e+00
4.611894286461371e+02,-3.520354e-01
4.612421995878989e+02,-1.308784e+00
4.612939933419835e+02,-7.523992e+00
4.613376280475696e+02,-1.516602e+01
4.613629101602933e+02,-1.969995e+01
4.613814398610670e+02,-2.268521e+01
4.613975246760246e+02,-2.490505e+01
4.614130224683888e+02,-2.662661e+01
4.614303119856259e+02,-2.796769e+01
4.614538750926150e+02,-2.879444e+01
4.614738735130945e+02,-2.855872e+01
4.614921500100893e+02,-2.753882e+01
4.615120803046175e+02,-2.562305e+01
4.615346632977356e+02,-2.256271e+01
4.615712711119011e+02,-1.629699e+01
4.616295703274732e+02,-6.318934e+00
4.616904745745547e+02,-3.646265e-01
4.617426185593273e+02,-1.241068e+00
4.617932717820090e+02,-7.172770e+00
4.618378166332461e+02,-1.485823e+01
4.618630460116906e+02,-1.933781e+01
4.618815409852344e+02,-2.228723e+01
4.618976503858041e+02,-2.448765e+01
4.619132458092937e+02,-2.620107e+01
4.619303950318777e+02,-2.751493e+01
4.619540101255378e+02,-2.833106e+01
4.619738720151726e+02,-2.809651e+01
4.619921481545928e+02,-2.708443e+01
4.620120796135457e+02,-2.518462e+01
4.620346621737007e+02,-2.215080e+01
4.620712692982982e+02,-1.594527e+01
4.621295674867065e+02,-6.101557e+00
4.621894394713814e+02,-3.521800e-01
4.622422040659486e+02,-1.308112e+00
4.622939865877145e+02,-7.520468e+00
4.623376302306697e+02,-1.516291e+01
4.623629117327098e+02,-1.969626e+01
4.623814410314479e+02,-2.268115e+01
4.623975261309842e+02,-2.490079e+01
4.624130250533481e+02,-2.662228e+01
4.624303129468328e+02,-2.796305e+01
4.624538766555475e+02,-2.878969e+01
4.624738734957499e+02,-2.855398e+01
4.624921499886042e+02,-2.753416e+01
4.625120802966155e+02,-2.561855e+01
4.625346632847202e+02,-2.255849e+01
4.625712710909012e+02,-1.629338e+01
4.626295702945797e+02,-6.316704e+00
4.626904640419719e+02,-3.645140e-01
4.627426144799150e+02,-1.241778e+00
4.627932797685940e+02,-7.176417e+00
4.628378149695475e+02,-1.486141e+01
4.628630448130428e+02,-1.934152e+01
4.628815400929285e+02,-2.229129e+01
4.628976492765826e+02,-2.449191e+01
4.629132438386238e+02,-2.620542e+01
4.629303942991301e+02,-2.751954e+01
4.629540089341028e+02,-2.833577e+01
4.629738720283834e+02,-2.810120e+01
4.629921481709572e+02,-2.708905e+01
4.630120796196406e+02,-2.518907e+01
4.630346621836140e+02,-2.215498e+01
4.630712693142931e+02,-1.594885e+01
4.631295675117605e+02,-6.103766e+00
4.631894500739147e+02,-3.523213e-01
4.632422084490312e+02,-1.307453e+00
4.632939799584421e+02,-7.517015e+00
4.633376323643714e+02,-1.515987e+01
4.633629132695513e+02,-1.969266e+01
4.633814421753514e+02,-2.267717e+01
4.633975275530277e+02,-2.489661e+01
4.634130275798265e+02,-2.661803e+01
4.634303138862933e+02,-2.795851e+01
4.634538781831198e+02,-2.878504e+01
4.634738734787978e+02,-2.854934e+01
4.634921499676054e+02,-2.752960e+01
4.635120802887946e+02,-2.561414e+01
4.635346632719995e+02,-2.255435e+01
4.635712710703766e+02,-1.628985e+01
4.636295702624306e+02,-6.314520e+00
4.636904537224812e+02,-3.644033e-01
4.637426104802459e+02,-1.242473e+00
4.637932875788498e+02,-7.179988e+00
4.638378133346501e+02,-1.486452e+01
4.638630436351482e+02,-1.934515e+01
4.638815392160731e+02,-2.229527e+01
4.638976481865672e+02,-2.449608e+01
4.639132419020758e+02,-2.620969e+01
4.639303935790695e+02,-2.752405e+01
4.639540077632968e+02,-2.834039e+01
4.639738720413656e+02,-2.810580e+01
4.639921481870384e+02,-2.709357e+01
4.640120796256300e+02,-2.519343e+01
4.640346621933558e+02,-2.215908e+01
4.640712693300113e+02,-1.595235e+01
4.641295675363808e+02,-6.105929e+00
4.641894604583449e+02,-3.524595e-01
4.642422127392257e+02,-1.306808e+00
4.642939734521320e+02,-7.513630e+00
4.643376344498731e+02,-1.515688e+01
4.643629147716806e+02,-1.968912e+01
4.643814432934197e+02,-2.267327e+01
4.643975289429536e+02,-2.489252e+01
4.644130300492426e+02,-2.661387e+01
4.644303148045348e+02,-2.795406e+01
4.644538796761896e+02,-2.878048e+01
4.644738734622288e+02,-2.854479e+01
4.644921499470811e+02,-2.752512e+01
4.645120802811504e+02,-2.560983e+01
4.645346632595661e+02,-2.255029e+01
4.645712710503156e+02,-1.628639e+01
4.646295702310078e+02,-6.312379e+00
4.646904436118177e+02,-3.642947e-01
4.647426065588372e+02,-1.243154e+00
4.647932952169151e+02,-7.183484e+00
4.648378117281796e+02,-1.486756e+01
4.648630424777373e+02,-1.934871e+01
4.648815383544672e+02,-2.229917e+01
4.648976471155081e+02,-2.450017e+01
4.649132399992054e+02,-2.621386e+01
4.649303928715309e+02,-2.752847e+01
4.649540066128509e+02,-2.834491e+01
4.649738720541222e+02,-2.811031e+01
4.649921482028402e+02,-2.709800e+01
4.650120796315153e+02,-2.519771e+01
4.650346622029284e+02,-2.216310e+01
4.650712693454563e+02,-1.595577e+01
4.651295675605735e+02,-6.108048e+00
4.651894706291842e+02,-3.525946e-01
4.652422169385636e+02,-1.306175e+00
4.652939670667715e+02,-7.510314e+00
4.653376364883413e+02,-1.515396e+01
4.653629162399376e+02,-1.968566e+01
4.653814443862778e+02,-2.266945e+01
4.653975303015386e+02,-2.488852e+01
4.654130324629763e+02,-2.660979e+01
4.654303157020705e+02,-2.794970e+01
4.654538811355912e+02,-2.877601e+01
4.654738734460335e+02,-2.854033e+01
4.654921499270199e+02,-2.752074e+01
4.655120802736787e+02,-2.560560e+01
4.655346632474133e+02,-2.254632e+01
4.655712710307074e+02,-1.628300e+01
4.656295702002942e+02,-6.310283e+00
4.656904337058000e+02,-3.641879e-01
4.657426027142308e+02,-1.243820e+00
4.657933026868230e+02,-7.186908e+00
4.658378101497606e+02,-1.487055e+01
4.658630413405393e+02,-1.935220e+01
4.658815375079093e+02,-2.230299e+01
4.658976460631546e+02,-2.450418e+01
4.659132381295680e+02,-2.621795e+01
4.659303921763489e+02,-2.753280e+01
4.659540054824965e+02,-2.834933e+01
4.659738720666560e+02,-2.811472e+01
4.659921482183660e+02,-2.710234e+01
4.660120796372978e+02,-2.520190e+01
4.660346622123337e+02,-2.216703e+01
4.660712693606316e+02,-1.595913e+01
4.661295675843435e+02,-6.110124e+00
4.661894805908498e+02,-3.527266e-01
4.662422210490290e+02,-1.305555e+00
4.662939608003690e+02,-7.507063e+00
4.663376384809118e+02,-1.515109e+01
4.663629176751401e+02,-1.968226e+01
4.663814454545345e+02,-2.266571e+01
4.663975316295397e+02,-2.488459e+01
4.664130348223727e+02,-2.660580e+01
4.664303165794006e+02,-2.794543e+01
4.664538825621381e+02,-2.877164e+01
4.664738734302029e+02,-2.853596e+01
4.664921499074103e+02,-2.751645e+01
4.665120802663752e+02,-2.560146e+01
4.665346632355341e+02,-2.254243e+01
4.665712710115407e+02,-1.627967e+01
4.666295701702721e+02,-6.308230e+00
4.666904240003285e+02,-3.640831e-01
4.667425989449925e+02,-1.244472e+00
4.667933099925025e+02,-7.190260e+00
4.668378085990166e+02,-1.487347e+01
4.668630402232828e+02,-1.935562e+01
4.668815366761975e+02,-2.230673e+01
4.668976450292558e+02,-2.450810e+01
4.669132362927172e+02,-2.622196e+01
4.669303914933575e+02,-2.753704e+01
4.669540043719638e+02,-2.835367e+01
4.669738720789702e+02,-2.811905e+01
4.669921482336198e+02,-2.710659e+01
4.670120796429790e+02,-2.520600e+01
4.670346622215741e+02,-2.217088e+01
4.670712693755409e+02,-1.596242e+01
4.671295676076969e+02,-6.112158e+00
4.671894903476674e+02,-3.528556e-01
4.672422250725606e+02,-1.304946e+00
4.672939546509537e+02,-7.503878e+00
4.673376404286901e+02,-1.514828e+01
4.673629190780838e+02,-1.967894e+01
4.673814464987817e+02,-2.266204e+01
4.673975329276930e+02,-2.488075e+01
4.674130371287395e+02,-2.660188e+01
4.674303174370115e+02,-2.794125e+01
4.674538839566210e+02,-2.876735e+01
4.674738734147283e+02,-2.853169e+01
4.674921498882417e+02,-2.751224e+01
4.675120802592360e+02,-2.559740e+01
4.675346632239221e+02,-2.253861e+01
4.675712709928048e+02,-1.627642e+01
4.676295701409249e+02,-6.306218e+00
4.676904144913834e+02,-3.639801e-01
4.677425952497117e+02,-1.245111e+00
4.677933171377824e+02,-7.193542e+00
4.678378070755708e+02,-1.487633e+01
4.678630391256963e+02,-1.935896e+01
4.678815358591294e+02,-2.231039e+01
4.678976440135604e+02,-2.451194e+01
4.679132344882066e+02,-2.622588e+01
4.679303908223909e+02,-2.754120e+01
4.679540032809829e+02,-2.835792e+01
4.679738720910677e+02,-2.812328e+01
4.679921482486051e+02,-2.711075e+01
4.680120796485602e+02,-2.521001e+01
4.680346622306520e+02,-2.217466e+01
4.680712693901878e+02,-1.596565e+01
4.681295676306395e+02,-6.114150e+00
4.681894999038722e+02,-3.529819e-01
4.682422290110529e+02,-1.304350e+00
4.682939486165774e+02,-7.500756e+00
4.683376423327526e+02,-1.514553e+01
4.683629204495442e+02,-1.967568e+01
4.683814475195964e+02,-2.265845e+01
4.683975341967157e+02,-2.487698e+01
4.684130393833508e+02,-2.659805e+01
4.684303182753769e+02,-2.793715e+01
4.684538853198104e+02,-2.876315e+01
4.684738733996010e+02,-2.852750e+01
4.684921498695034e+02,-2.750812e+01
4.685120802522569e+02,-2.559342e+01
4.685346632125705e+02,-2.253488e+01
4.685712709744894e+02,-1.627323e+01
4.686295701122363e+02,-6.304247e+00
4.686904051750241e+02,-3.638791e-01
4.687425916270018e+02,-1.245736e+00
4.687933241263940e+02,-7.196757e+00
4.688378055790463e+02,-1.487913e+01
4.688630380475082e+02,-1.936224e+01
4.688815350565028e+02,-2.231398e+01
4.688976430158166e+02,-2.451570e+01
4.689132327155893e+02,-2.622973e+01
4.689303901632828e+02,-2.754527e+01
4.689540022092837e+02,-2.836208e+01
4.689738721029514e+02,-2.812743e+01
4.689921482633256e+02,-2.711483e+01
4.690120796540428e+02,-2.521395e+01
4.690346622395696e+02,-2.217836e+01
4.690712694045760e+02,-1.596880e+01
4.691295676531767e+02,-6.116100e+00
4.691895092636112e+02,-3.531053e-01
4.692422328663569e+02,-1.303766e+00
4.692939426953147e+02,-7.497695e+00
4.693376441941478e+02,-1.514284e+01
4.693629217902758e+02,-1.967249e+01
4.693814485175405e+02,-2.265493e+01
4.693975354373063e+02,-2.487329e+01
4.694130415874480e+02,-2.659429e+01
4.694303190949583e+02,-2.793313e+01
4.694538866524568e+02,-2.875904e+01
4.694738733848129e+02,-2.852339e+01
4.694921498511850e+02,-2.750409e+01
4.695120802454343e+02,-2.558953e+01
4.695346632014736e+02,-2.253122e+01
4.695712709565847e+02,-1.627010e+01
4.696295700841911e+02,-6.302316e+00
4.696903960473874e+02,-3.637798e-01
4.697425880754993e+02,-1.246348e+00
4.697933309619742e+02,-7.199905e+00
4.698378041090663e+02,-1.488188e+01
4.698630369884467e+02,-1.936545e+01
4.698815342681154e+02,-2.231750e+01
4.698976420357733e+02,-2.451939e+01
4.699132309744189e+02,-2.623349e+01
4.699303895158673e+02,-2.754926e+01
4.699540011565961e+02,-2.836615e+01
4.699738721146244e+02,-2.813150e+01
4.699921482777851e+02,-2.711883e+01
4.700120796594282e+02,-2.521781e+01
4.700346622483290e+02,-2.218198e+01
4.700712694187091e+02,-1.597190e+01
4.701295676753143e+02,-6.118012e+00
4.701895184309450e+02,-3.532259e-01
4.702422366402809e+02,-1.303193e+00
4.702939368852612e+02,-7.494697e+00
4.703376460138962e+02,-1.514019e+01
4.703629231010136e+02,-1.966936e+01
4.703814494931606e+02,-2.265149e+01
4.703975366501443e+02,-2.486967e+01
4.704130437422382e+02,-2.659061e+01
4.704303198962049e+02,-2.792920e+01
4.704538879552902e+02,-2.875501e+01
4.704738733703556e+02,-2.851937e+01
4.704921498332766e+02,-2.750013e+01
4.705120802387644e+02,-2.558571e+01
4.705346631906249e+02,-2.252764e+01
4.705712709390807e+02,-1.626704e+01
4.706295700567734e+02,-6.300425e+00
4.706903871046853e+02,-3.636824e-01
4.707425845938633e+02,-1.246948e+00
4.707933376480667e+02,-7.202987e+00
4.708378026652545e+02,-1.488456e+01
4.708630359482406e+02,-1.936859e+01
4.708815334937652e+02,-2.232094e+01
4.708976410731793e+02,-2.452300e+01
4.709132292642491e+02,-2.623718e+01
4.709303888799784e+02,-2.755316e+01
4.709540001226507e+02,-2.837015e+01
4.709738721260897e+02,-2.813548e+01
4.709921482919873e+02,-2.712274e+01
4.710120796647178e+02,-2.522158e+01
4.710346622569325e+02,-2.218553e+01
4.710712694325907e+02,-1.597493e+01
4.711295676970580e+02,-6.119885e+00
4.711895274098493e+02,-3.533439e-01
4.712422403345926e+02,-1.302632e+00
4.712939311845368e+02,-7.491759e+00
4.713376477929921e+02,-1.513761e+01
4.713629243824735e+02,-1.966630e+01
4.713814504469898e+02,-2.264811e+01
4.713975378358926e+02,-2.486613e+01
4.714130458488989e+02,-2.658701e+01
4.714303206795544e+02,-2.792534e+01
4.714538892290226e+02,-2.875106e+01
4.714738733562214e+02,-2.851543e+01
4.714921498157684e+02,-2.749626e+01
4.715120802322436e+02,-2.558198e+01
4.715346631800187e+02,-2.252413e+01
4.715712709219678e+02,-1.626405e+01
4.716295700299684e+02,-6.298573e+00
4.716903783432048e+02,-3.635867e-01
4.717425811807761e+02,-1.247534e+00
4.717933441881266e+02,-7.206004e+00
4.718378012472352e+02,-1.488719e+01
4.718630349266191e+02,-1.937167e+01
4.718815327332507e+02,-2.232431e+01
4.718976401277840e+02,-2.452654e+01
4.719132275846348e+02,-2.624079e+01
4.719303882554506e+02,-2.755699e+01
4.719539991071781e+02,-2.837406e+01
4.719738721373502e+02,-2.813938e+01
4.719921483059359e+02,-2.712658e+01
4.720120796699129e+02,-2.522528e+01
4.720346622653824e+02,-2.218900e+01
4.720712694462244e+02,-1.597789e+01
4.721295677184133e+02,-6.121719e+00
4.721895362042171e+02,-3.534592e-01
4.722422439510185e+02,-1.302082e+00
4.722939255912823e+02,-7.488879e+00
4.723376495324034e+02,-1.513507e+01
4.723629256353525e+02,-1.966330e+01
4.723814513795465e+02,-2.264480e+01
4.723975389951956e+02,-2.486266e+01
4.724130479085753e+02,-2.658347e+01
4.724303214454327e+02,-2.792157e+01
4.724538904743466e+02,-2.874719e+01
4.724738733424025e+02,-2.851158e+01
4.724921497986508e+02,-2.749247e+01
4.725120802258682e+02,-2.557832e+01
4.725346631696490e+02,-2.252069e+01
4.725712709052366e+02,-1.626111e+01
4.726295700037612e+02,-6.296758e+00
4.726903697593057e+02,-3.634928e-01
4.727425778349420e+02,-1.248109e+00
4.727933505855218e+02,-7.208960e+00
4.728377998546342e+02,-1.488977e+01
4.728630339233125e+02,-1.937468e+01
4.728815319863708e+02,-2.232762e+01
4.728976391993377e+02,-2.453000e+01
4.729132259351323e+02,-2.624433e+01
4.729303876421191e+02,-2.756074e+01
4.729539981099102e+02,-2.837789e+01
4.729738721484089e+02,-2.814320e+01
4.729921483196345e+02,-2.713033e+01
4.730120796750148e+02,-2.522891e+01
4.730346622736808e+02,-2.219241e+01
4.730712694596137e+02,-1.598080e+01
4.731295677393859e+02,-6.123516e+00
4.731895448178603e+02,-3.535720e-01
4.732422474912466e+02,-1.301542e+00
4.732939201036631e+02,-7.486057e+00
4.733376512330730e+02,-1.513258e+01
4.733629268603295e+02,-1.966035e+01
4.733814522913362e+02,-2.264156e+01
4.733975401286817e+02,-2.485926e+01
4.734130499223839e+02,-2.658001e+01
4.734303221942549e+02,-2.791787e+01
4.734538916919369e+02,-2.874340e+01
4.734738733288915e+02,-2.850780e+01
4.734921497819145e+02,-2.748875e+01
4.735120802196349e+02,-2.557473e+01
4.735346631595104e+02,-2.251732e+01
4.735712708888783e+02,-1.625823e+01
4.736295699781381e+02,-6.294980e+00
4.736903613494198e+02,-3.634004e-01
4.737425745550881e+02,-1.248672e+00
4.737933568435357e+02,-7.211854e+00
4.738377984870782e+02,-1.489229e+01
4.738630329380518e+02,-1.937764e+01
4.738815312529256e+02,-2.233085e+01
4.738976382875917e+02,-2.453340e+01
4.739132243152999e+02,-2.624780e+01
4.739303870398194e+02,-2.756441e+01
4.739539971305799e+02,-2.838164e+01
4.739738721592688e+02,-2.814694e+01
4.739921483330867e+02,-2.713401e+01
4.740120796800251e+02,-2.523245e+01
4.740346622818300e+02,-2.219574e+01
4.740712694727622e+02,-1.598365e+01
4.741295677599813e+02,-6.125276e+00
4.741895532545115e+02,-3.536822e-01
4.742422509569265e+02,-1.301014e+00
4.742939147198670e+02,-7.483292e+00
4.743376528959197e+02,-1.513015e+01
4.743629280580660e+02,-1.965747e+01
4.743814531828510e+02,-2.263838e+01
4.743975412369628e+02,-2.485593e+01
4.744130518914116e+02,-2.657663e+01
4.744303229264252e+02,-2.791425e+01
4.744538928824510e+02,-2.873969e+01
4.744738733156810e+02,-2.850409e+01
4.744921497655505e+02,-2.748511e+01
4.745120802135401e+02,-2.557122e+01
4.745346631495973e+02,-2.251402e+01
4.745712708728837e+02,-1.625542e+01
4.746295699530847e+02,-6.293238e+00
4.746903531100486e+02,-3.633100e-01
4.747425713399626e+02,-1.249222e+00
4.747933629653693e+02,-7.214688e+00
4.748377971441956e+02,-1.489477e+01
4.748630319705692e+02,-1.938053e+01
4.748815305327152e+02,-2.233402e+01
4.748976373922976e+02,-2.453672e+01
4.749132227246960e+02,-2.625119e+01
4.749303864483875e+02,-2.756800e+01
4.749539961689204e+02,-2.838532e+01
4.749738721699327e+02,-2.815061e+01
4.749921483462963e+02,-2.713761e+01
4.750120796849449e+02,-2.523593e+01
4.750346622898322e+02,-2.219901e+01
4.750712694856735e+02,-1.598644e+01
4.751295677802052e+02,-6.127000e+00
4.751895615178254e+02,-3.537899e-01
4.752422543496699e+02,-1.300496e+00
4.752939094381050e+02,-7.480583e+00
4.753376545218382e+02,-1.512776e+01
4.753629292292063e+02,-1.965465e+01
4.753814540545706e+02,-2.263527e+01
4.753975423206350e+02,-2.485266e+01
4.754130538167178e+02,-2.657330e+01
4.754303236423377e+02,-2.791070e+01
4.754538940465296e+02,-2.873606e+01
4.754738733027639e+02,-2.850047e+01
4.754921497495499e+02,-2.748155e+01
4.755120802075808e+02,-2.556778e+01
4.755346631399044e+02,-2.251079e+01
4.755712708572444e+02,-1.625266e+01
4.756295699285879e+02,-6.291533e+00
4.756903450377636e+02,-3.632211e-01
4.757425681883363e+02,-1.249761e+00
4.757933689541446e+02,-7.217464e+00
4.758377958256167e+02,-1.489719e+01
4.758630310205982e+02,-1.938336e+01
4.758815298255416e+02,-2.233713e+01
4.758976365132092e+02,-2.453997e+01
4.759132211628836e+02,-2.625451e+01
4.759303858676610e+02,-2.757152e+01
4.759539952246674e+02,-2.838892e+01
4.759738721804038e+02,-2.815420e+01
4.759921483592670e+02,-2.714115e+01
4.760120796897758e+02,-2.523934e+01
4.760346622976896e+02,-2.220221e+01
4.760712694983513e+02,-1.598917e+01
4.761295678000632e+02,-6.128689e+00
4.761895696113808e+02,-3.538954e-01
4.762422576710528e+02,-1.299988e+00
4.762939042566120e+02,-7.477927e+00
4.763376561117004e+02,-1.512542e+01
4.763629303743783e+02,-1.965189e+01
4.763814549069620e+02,-2.263223e+01
4.763975433802793e+02,-2.484947e+01
4.764130556993344e+02,-2.657005e+01
4.764303243423760e+02,-2.790722e+01
4.764538951847966e+02,-2.873250e+01
4.764738732901333e+02,-2.849691e+01
4.764921497339042e+02,-2.747805e+01
4.765120802017536e+02,-2.556441e+01
4.765346631304265e+02,-2.250762e+01
4.765712708419520e+02,-1.624995e+01
4.766295699046343e+02,-6.289862e+00
4.766903371292029e+02,-3.631338e-01
4.767425650990003e+02,-1.250289e+00
4.767933748129047e+02,-7.220181e+00
4.768377945309737e+02,-1.489956e+01
4.768630300878735e+02,-1.938614e+01
4.768815291312071e+02,-2.234017e+01
4.768976356500810e+02,-2.454316e+01
4.769132196294263e+02,-2.625777e+01
4.769303852974774e+02,-2.757498e+01
4.769539942975571e+02,-2.839245e+01
4.769738721906849e+02,-2.815772e+01
4.769921483720023e+02,-2.714460e+01
4.770120796945190e+02,-2.524268e+01
4.770346623054045e+02,-2.220535e+01
4.770712695107991e+02,-1.599185e+01
4.771295678195610e+02,-6.130343e+00
4.771895775386818e+02,-3.539986e-01
4.772422609226148e+02,-1.299490e+00
4.772938991736452e+02,-7.475325e+00
4.773376576663552e+02,-1.512313e+01
4.773629314941932e+02,-1.964918e+01
4.773814557404803e+02,-2.262924e+01
4.773975444164612e+02,-2.484634e+01
4.774130575402663e+02,-2.656686e+01
4.774303250269138e+02,-2.790382e+01
4.774538962978594e+02,-2.872901e+01
4.774738732777826e+02,-2.849343e+01
4.774921497186052e+02,-2.747463e+01
4.775120801960555e+02,-2.556111e+01
4.775346631211585e+02,-2.250452e+01
4.775712708269983e+02,-1.624731e+01
4.776295698812115e+02,-6.288224e+00
4.776903293810719e+02,-3.630482e-01
4.777425620707676e+02,-1.250806e+00
4.777933805446184e+02,-7.222842e+00
4.778377932599008e+02,-1.490188e+01
4.778630291721318e+02,-1.938886e+01
4.778815284495158e+02,-2.234315e+01
4.778976348026692e+02,-2.454629e+01
4.779132181238908e+02,-2.626096e+01
4.779303847376759e+02,-2.757835e+01
4.779539933873277e+02,-2.839591e+01
4.779738722007787e+02,-2.816117e+01
4.779921483845056e+02,-2.714799e+01
4.780120796991758e+02,-2.524594e+01
4.780346623129789e+02,-2.220842e+01
4.780712695230202e+02,-1.599447e+01
4.781295678387039e+02,-6.131964e+00
4.781895853031598e+02,-3.540995e-01
4.782422641058615e+02,-1.299003e+00
4.782938941874863e+02,-7.472775e+00
4.783376591866306e+02,-1.512089e+01
4.783629325892471e+02,-1.964652e+01
4.783814565555692e+02,-2.262631e+01
4.783975454297323e+02,-2.484327e+01
4.784130593404935e+02,-2.656374e+01
4.784303256963156e+02,-2.790048e+01
4.784538973863108e+02,-2.872559e+01
4.784738732657049e+02,-2.849002e+01
4.784921497036444e+02,-2.747128e+01
4.785120801904835e+02,-2.555787e+01
4.785346631120955e+02,-2.250148e+01
4.785712708123755e+02,-1.624471e+01
4.786295698583068e+02,-6.286621e+00
4.786903217901407e+02,-3.629641e-01
4.787425591024715e+02,-1.251313e+00
4.787933861521806e+02,-7.225448e+00
4.788377920120350e+02,-1.490415e+01
4.788630282731112e+02,-1.939152e+01
4.788815277802725e+02,-2.234606e+01
4.788976339707314e+02,-2.454935e+01
4.789132166458468e+02,-2.626408e+01
4.789303841880962e+02,-2.758167e+01
4.789539924937188e+02,-2.839929e+01
4.789738722106883e+02,-2.816454e+01
4.789921483967809e+02,-2.715131e+01
4.790120797037476e+02,-2.524915e+01
4.790346623204150e+02,-2.221142e+01
4.790712695350181e+02,-1.599704e+01
4.791295678574970e+02,-6.133552e+00
4.791895929081746e+02,-3.541981e-01
4.792422672222639e+02,-1.298524e+00
4.792938892964389e+02,-7.470276e+00
4.793376606733326e+02,-1.511869e+01
4.793629336601207e+02,-1.964392e+01
4.793814573526606e+02,-2.262345e+01
4.793975464206297e+02,-2.484026e+01
4.794130611009703e+02,-2.656068e+01
4.794303263509362e+02,-2.789722e+01
4.794538984507278e+02,-2.872224e+01
4.794738732538940e+02,-2.848668e+01
4.794921496890141e+02,-2.746800e+01
4.795120801850345e+02,-2.555470e+01
4.795346631032327e+02,-2.249850e+01
4.795712707980754e+02,-1.624217e+01
4.796295698359076e+02,-6.285051e+00
4.796903143532434e+02,-3.628817e-01
4.797425561929658e+02,-1.251808e+00
4.797933916384144e+02,-7.228000e+00
4.798377907870154e+02,-1.490638e+01
4.798630273905518e+02,-1.939412e+01
4.798815271232837e+02,-2.234892e+01
4.798976331540269e+02,-2.455234e+01
4.799132151948667e+02,-2.626714e+01
4.799303836485794e+02,-2.758491e+01
4.799539916164720e+02,-2.840261e+01
4.799738722204165e+02,-2.816785e+01
4.799921484088313e+02,-2.715456e+01
4.800120797082358e+02,-2.525228e+01
4.800346623277151e+02,-2.221437e+01
4.800712695467967e+02,-1.599956e+01
4.801295678759465e+02,-6.135107e+00
4.801896003570165e+02,-3.542945e-01
4.802422702732606e+02,-1.298056e+00
4.802938844988318e+02,-7.467828e+00
4.803376621272472e+02,-1.511653e+01
4.803629347073798e+02,-1.964137e+01
4.803814581321757e+02,-2.262064e+01
4.803975473896768e+02,-2.483732e+01
4.804130628226265e+02,-2.655768e+01
4.804303269911213e+02,-2.789401e+01
4.804538994916724e+02,-2.871897e+01
4.804738732423436e+02,-2.848341e+01
4.804921496747065e+02,-2.746478e+01
4.805120801797057e+02,-2.555160e+01
4.805346630945653e+02,-2.249559e+01
4.805712707840909e+02,-1.623968e+01
4.806295698140027e+02,-6.283511e+00
4.806903070672770e+02,-3.628007e-01
4.807425533411249e+02,-1.252293e+00
4.807933970060747e+02,-7.230500e+00
4.808377895844840e+02,-1.490856e+01
4.808630265241954e+02,-1.939668e+01
4.808815264783573e+02,-2.235172e+01
4.808976323523169e+02,-2.455528e+01
4.809132137705261e+02,-2.627014e+01
4.809303831189679e+02,-2.758808e+01
4.809539907553308e+02,-2.840586e+01
4.809738722299662e+02,-2.817109e+01
4.809921484206607e+02,-2.715775e+01
4.810120797126416e+02,-2.525535e+01
4.810346623348811e+02,-2.221726e+01
4.810712695583589e+02,-1.600202e+01
4.811295678940572e+02,-6.136630e+00
4.811896076529069e+02,-3.543889e-01
4.812422732602575e+02,-1.297597e+00
4.812938797930157e+02,-7.465428e+00
4.813376635491404e+02,-1.511442e+01
4.813629357315759e+02,-1.963888e+01
4.813814588945251e+02,-2.261789e+01
4.813975483373843e+02,-2.483443e+01
4.814130645063695e+02,-2.655474e+01
4.814303276172084e+02,-2.789088e+01
4.814539005096935e+02,-2.871575e+01
4.814738732310478e+02,-2.848021e+01
4.814921496607142e+02,-2.746163e+01
4.815120801744943e+02,-2.554856e+01
4.815346630860890e+02,-2.249273e+01
4.815712707704145e+02,-1.623724e+01
4.816295697925805e+02,-6.282004e+00
4.816902999292002e+02,-3.627213e-01
4.817425505458428e+02,-1.252769e+00
4.817934022578477e+02,-7.232946e+00
4.818377884040855e+02,-1.491070e+01
4.818630256737862e+02,-1.939918e+01
4.818815258453026e+02,-2.235446e+01
4.818976315653646e+02,-2.455815e+01
4.819132123724040e+02,-2.627307e+01
4.819303825991051e+02,-2.759120e+01
4.819539899100408e+02,-2.840904e+01
4.819738722393402e+02,-2.817427e+01
4.819921484322724e+02,-2.716087e+01
4.820120797169663e+02,-2.525836e+01
4.820346623419152e+02,-2.222009e+01
4.820712695697083e+02,-1.600444e+01
4.821295679118346e+02,-6.138123e+00
4.821896147990004e+02,-3.544811e-01
4.822422761846289e+02,-1.297147e+00
4.822938751773647e+02,-7.463078e+00
4.823376649397582e+02,-1.511235e+01
4.823629367332465e+02,-1.963643e+01
4.823814596401086e+02,-2.261520e+01
4.823975492642491e+02,-2.483161e+01
4.824130661530824e+02,-2.655186e+01
4.824303282295260e+02,-2.788781e+01
4.824539015053251e+02,-2.871261e+01
4.824738732200003e+02,-2.847707e+01
4.824921496470295e+02,-2.745854e+01
4.825120801693975e+02,-2.554558e+01
4.825346630777989e+02,-2.248993e+01
4.825712707570387e+02,-1.623485e+01
4.826295697716292e+02,-6.280527e+00
4.826902929360311e+02,-3.626433e-01
4.827425478060330e+02,-1.253234e+00
4.827934073963543e+02,-7.235343e+00
4.828377872454675e+02,-1.491279e+01
4.828630248390700e+02,-1.940163e+01
4.828815252239308e+02,-2.235715e+01
4.828976307929349e+02,-2.456097e+01
4.829132110000834e+02,-2.627595e+01
4.829303820888358e+02,-2.759425e+01
4.829539890803496e+02,-2.841216e+01
4.829738722485412e+02,-2.817738e+01
4.829921484436697e+02,-2.716392e+01
4.830120797212113e+02,-2.526131e+01
4.830346623488197e+02,-2.222286e+01
4.830712695808485e+02,-1.600680e+01
4.831295679292843e+02,-6.139584e+00
4.831896217983865e+02,-3.545714e-01
4.832422790477190e+02,-1.296705e+00
4.832938706502771e+02,-7.460774e+00
4.833376662998284e+02,-1.511033e+01
4.833629377129155e+02,-1.963404e+01
4.833814603693162e+02,-2.261256e+01
4.833975501707561e+02,-2.482884e+01
4.834130677636260e+02,-2.654905e+01
4.834303288283941e+02,-2.788480e+01
4.834539024790876e+02,-2.870952e+01
4.834738732091956e+02,-2.847399e+01
4.834921496336456e+02,-2.745551e+01
4.835120801644127e+02,-2.554266e+01
4.835346630696912e+02,-2.248719e+01
4.835712707439571e+02,-1.623251e+01
4.836295697511385e+02,-6.279081e+00
4.836902860848484e+02,-3.625667e-01
4.837425451206291e+02,-1.253689e+00
4.837934124241523e+02,-7.237691e+00
4.838377861082812e+02,-1.491484e+01
4.838630240197956e+02,-1.940403e+01
4.838815246140544e+02,-2.235978e+01
4.838976300347951e+02,-2.456373e+01
4.839132096531501e+02,-2.627876e+01
4.839303815880061e+02,-2.759723e+01
4.839539882660071e+02,-2.841521e+01
4.839738722575721e+02,-2.818042e+01
4.839921484548565e+02,-2.716692e+01
4.840120797253777e+02,-2.526420e+01
4.840346623555965e+02,-2.222557e+01
4.840712695917827e+02,-1.600912e+01
4.841295679464111e+02,-6.141017e+00
4.841896286540898e+02,-3.546596e-01
4.842422818508412e+02,-1.296273e+00
4.842938662101736e+02,-7.458516e+00
4.843376676300603e+02,-1.510834e+01
4.843629386710936e+02,-1.963169e+01
4.843814610825280e+02,-2.260997e+01
4.843975510573777e+02,-2.482613e+01
4.844130693388404e+02,-2.654628e+01
4.844303294141250e+02,-2.788185e+01
4.844539034314889e+02,-2.870650e+01
4.844738731986280e+02,-2.847098e+01
4.844921496205553e+02,-2.745255e+01
4.845120801595373e+02,-2.553980e+01
4.845346630617613e+02,-2.248451e+01
4.845712707311625e+02,-1.623022e+01
4.846295697310975e+02,-6.277664e+00
4.846902793727877e+02,-3.624917e-01
4.847425424885829e+02,-1.254135e+00
4.847934173437362e+02,-7.239988e+00
4.848377849921802e+02,-1.491684e+01
4.848630232157132e+02,-1.940638e+01
4.848815240154876e+02,-2.236236e+01
4.848976292907141e+02,-2.456643e+01
4.849132083311943e+02,-2.628152e+01
4.849303810964635e+02,-2.760016e+01
4.849539874667651e+02,-2.841820e+01
4.849738722664355e+02,-2.818340e+01
4.849921484658357e+02,-2.716985e+01
4.850120797294668e+02,-2.526703e+01
4.850346623622476e+02,-2.222823e+01
4.850712696025140e+02,-1.601139e+01
4.851295679632203e+02,-6.142420e+00
4.851896353690724e+02,-3.547460e-01
4.852422845952798e+02,-1.295850e+00
4.852938618554976e+02,-7.456305e+00
4.853376689311448e+02,-1.510639e+01
4.853629396082785e+02,-1.962939e+01
4.853814617801144e+02,-2.260744e+01
4.853975519245745e+02,-2.482347e+01
4.854130708795436e+02,-2.654358e+01
4.854303299870230e+02,-2.787896e+01
4.854539043630237e+02,-2.870354e+01
4.854738731882919e+02,-2.846803e+01
4.854921496077519e+02,-2.744965e+01
4.855120801547687e+02,-2.553701e+01
4.855346630540050e+02,-2.248188e+01
4.855712707186479e+02,-1.622797e+01
4.856295697114951e+02,-6.276277e+00
4.856902727970419e+02,-3.624181e-01
4.857425399088653e+02,-1.254572e+00
4.857934221575402e+02,-7.242239e+00
4.858377838968218e+02,-1.491881e+01
4.858630224265759e+02,-1.940868e+01
4.858815234280466e+02,-2.236488e+01
4.858976285604635e+02,-2.456908e+01
4.859132070338098e+02,-2.628423e+01
4.859303806140573e+02,-2.760302e+01
4.859539866823787e+02,-2.842113e+01
4.859738722751343e+02,-2.818632e+01
4.859921484766110e+02,-2.717272e+01
4.860120797334801e+02,-2.526980e+01
4.860346623687751e+02,-2.223083e+01
4.860712696130461e+02,-1.601361e+01
4.861295679797174e+02,-6.143794e+00
4.861896419462349e+02,-3.548305e-01
4.862422872822909e+02,-1.295435e+00
4.862938575847164e+02,-7.454137e+00
4.863376702037561e+02,-1.510449e+01
4.863629405249557e+02,-1.962713e+01
4.863814624624367e+02,-2.260496e+01
4.863975527727957e+02,-2.482087e+01
4.864130723865336e+02,-2.654093e+01
4.864303305473848e+02,-2.787613e+01
4.864539052741745e+02,-2.870065e+01
4.864738731781821e+02,-2.846514e+01
4.864921495952287e+02,-2.744681e+01
4.865120801501045e+02,-2.553426e+01
4.865346630464187e+02,-2.247930e+01
4.865712707064075e+02,-1.622577e+01
4.866295696923221e+02,-6.274916e+00
4.866902663548602e+02,-3.623458e-01
4.867425373804661e+02,-1.255000e+00
4.867934268679404e+02,-7.244444e+00
4.868377828218665e+02,-1.492073e+01
4.868630216521390e+02,-1.941093e+01
4.868815228515493e+02,-2.236735e+01
4.868976278438168e+02,-2.457167e+01
4.869132057605942e+02,-2.628687e+01
4.869303801406376e+02,-2.760583e+01
4.869539859126042e+02,-2.842401e+01
4.869738722836711e+02,-2.818919e+01
4.869921484871856e+02,-2.717553e+01
4.870120797374185e+02,-2.527252e+01
4.870346623751810e+02,-2.223338e+01
4.870712696233817e+02,-1.601579e+01
4.871295679959069e+02,-6.145140e+00
4.871896483884176e+02,-3.549132e-01
4.872422899131021e+02,-1.295028e+00
4.872938533963190e+02,-7.452013e+00
4.873376714485513e+02,-1.510262e+01
4.873629414215982e+02,-1.962493e+01
4.873814631298471e+02,-2.260252e+01
4.873975536024790e+02,-2.481832e+01
4.874130738605881e+02,-2.653833e+01
4.874303310954996e+02,-2.787336e+01
4.874539061654116e+02,-2.869781e+01
4.874738731682933e+02,-2.846231e+01
4.874921495829793e+02,-2.744403e+01
4.875120801455423e+02,-2.553158e+01
4.875346630389982e+02,-2.247678e+01
4.875712706944348e+02,-1.622362e+01
4.876295696735685e+02,-6.273584e+00
4.876902600435460e+02,-3.622748e-01
4.877425349023931e+02,-1.255419e+00
4.877934314772551e+02,-7.246603e+00
4.878377817669788e+02,-1.492262e+01
4.878630208921608e+02,-1.941314e+01
4.878815222858155e+02,-2.236977e+01
4.878976271405501e+02,-2.457421e+01
4.879132045111496e+02,-2.628946e+01
4.879303796760565e+02,-2.760858e+01
4.879539851572011e+02,-2.842682e+01
4.879738722920485e+02,-2.819199e+01
4.879921484975628e+02,-2.717829e+01
4.880120797412835e+02,-2.527518e+01
4.880346623814675e+02,-2.223588e+01
4.880712696335248e+02,-1.601792e+01
4.881295680117947e+02,-6.146458e+00
4.881896546984022e+02,-3.549940e-01
4.882422924889144e+02,-1.294629e+00
4.882938492888186e+02,-7.449932e+00
4.883376726661712e+02,-1.510079e+01
4.883629422986677e+02,-1.962277e+01
4.883814637826889e+02,-2.260014e+01
4.883975544140515e+02,-2.481582e+01
4.884130753024659e+02,-2.653579e+01
4.884303316316496e+02,-2.787065e+01
4.884539070371937e+02,-2.869503e+01
4.884738731586204e+02,-2.845953e+01
4.884921495709975e+02,-2.744130e+01
4.885120801410797e+02,-2.552894e+01
4.885346630317397e+02,-2.247430e+01
4.885712706827234e+02,-1.622151e+01
4.886295696552242e+02,-6.272280e+00
4.886902538604566e+02,-3.622053e-01
4.887425324736720e+02,-1.255829e+00
4.887934359877468e+02,-7.248717e+00
4.888377807318258e+02,-1.492446e+01
4.888630201464013e+02,-1.941530e+01
4.888815217306668e+02,-2.237215e+01
4.888976264504416e+02,-2.457670e+01
4.889132032850823e+02,-2.629200e+01
4.889303792201677e+02,-2.761127e+01
4.889539844159315e+02,-2.842957e+01
4.889738723002692e+02,-2.819474e+01
4.889921485077459e+02,-2.718099e+01
4.890120797450762e+02,-2.527778e+01
4.890346623876362e+02,-2.223833e+01
4.890712696434780e+02,-1.602002e+01
4.891295680273850e+02,-6.147750e+00
4.891896608789120e+02,-3.550731e-01
4.892422950109014e+02,-1.294238e+00
4.892938452607497e+02,-7.447893e+00
4.893376738572405e+02,-1.509899e+01
4.893629431566139e+02,-1.962065e+01
4.893814644212970e+02,-2.259781e+01
4.893975552079291e+02,-2.481337e+01
4.894130767129060e+02,-2.653330e+01
4.894303321561096e+02,-2.786799e+01
4.894539078899676e+02,-2.869231e+01
4.894738731491585e+02,-2.845681e+01
4.894921495592768e+02,-2.743863e+01
4.895120801367144e+02,-2.552637e+01
4.895346630246396e+02,-2.247188e+01
4.895712706712675e+02,-1.621944e+01
4.896295696372800e+02,-6.271002e+00
4.896902478030020e+02,-3.621371e-01
4.897425300933463e+02,-1.256230e+00
4.897934404016239e+02,-7.250787e+00
4.898377797160789e+02,-1.492627e+01
4.898630194146237e+02,-1.941742e+01
4.898815211859267e+02,-2.237447e+01
4.898976257732720e+02,-2.457913e+01
4.899132020820024e+02,-2.629449e+01
4.899303787728261e+02,-2.761391e+01
4.899539836885595e+02,-2.843227e+01
4.899738723083359e+02,-2.819743e+01
4.899921485177383e+02,-2.718363e+01
4.900120797487978e+02,-2.528033e+01
4.900346623936894e+02,-2.224073e+01
4.900712696532447e+02,-1.602206e+01
4.901295680426833e+02,-6.149016e+00
4.901896669326144e+02,-3.551504e-01
4.902422974802113e+02,-1.293855e+00
4.902938413106694e+02,-7.445895e+00
4.903376750223682e+02,-1.509724e+01
4.903629439958756e+02,-1.961857e+01
4.903814650459981e+02,-2.259552e+01
4.903975559845182e+02,-2.481097e+01
4.904130780926304e+02,-2.653086e+01
4.904303326691480e+02,-2.786538e+01
4.904539087241701e+02,-2.868964e+01
4.904738731399026e+02,-2.845415e+01
4.904921495478114e+02,-2.743601e+01
4.905120801324441e+02,-2.552384e+01
4.905346630176939e+02,-2.246951e+01
4.905712706600607e+02,-1.621741e+01
4.906295696197262e+02,-6.269750e+00
4.906902418686437e+02,-3.620701e-01
4.907425277604764e+02,-1.256624e+00
4.907934447210414e+02,-7.252815e+00
4.908377787194128e+02,-1.492804e+01
4.908630186965938e+02,-1.941950e+01
4.908815206514209e+02,-2.237674e+01
4.908976251088244e+02,-2.458152e+01
4.909132009015249e+02,-2.629693e+01
4.909303783338888e+02,-2.761649e+01
4.909539829748526e+02,-2.843491e+01
4.909738723162510e+02,-2.820006e+01
4.909921485275428e+02,-2.718623e+01
4.910120797524494e+02,-2.528283e+01
4.910346623996289e+02,-2.224308e+01
4.910712696628279e+02,-1.602407e+01
4.911295680576940e+02,-6.150255e+00
4.911896728621211e+02,-3.552261e-01
4.912422998979666e+02,-1.293480e+00
4.912938374371575e+02,-7.443938e+00
4.913376761621488e+02,-1.509552e+01
4.913629448168807e+02,-1.961654e+01
4.913814656571104e+02,-2.259328e+01
4.913975567442145e+02,-2.480862e+01
4.914130794423420e+02,-2.652846e+01
4.914303331710262e+02,-2.786283e+01
4.914539095402259e+02,-2.868702e+01
4.914738731308482e+02,-2.845154e+01
4.914921495365955e+02,-2.743345e+01
4.915120801282669e+02,-2.552137e+01
4.915346630108995e+02,-2.246719e+01
4.915712706490982e+02,-1.621543e+01
4.916295696025549e+02,-6.268523e+00
4.916902360548943e+02,-3.620044e-01
4.917425254741413e+02,-1.257009e+00
4.917934489481043e+02,-7.254801e+00
4.918377777415063e+02,-1.492978e+01
4.918630179920799e+02,-1.942153e+01
4.918815201269769e+02,-2.237897e+01
4.918976244568846e+02,-2.458386e+01
4.919131997432689e+02,-2.629931e+01
4.919303779032138e+02,-2.761902e+01
4.919539822745801e+02,-2.843750e+01
4.919738723240172e+02,-2.820265e+01
4.919921485371629e+02,-2.718876e+01
4.920120797560324e+02,-2.528528e+01
4.920346624054566e+02,-2.224538e+01
4.920712696722308e+02,-1.602603e+01
4.921295680724225e+02,-6.151469e+00
4.921896786699900e+02,-3.553001e-01
4.922423022652652e+02,-1.293112e+00
4.922938336388157e+02,-7.442020e+00
4.923376772771615e+02,-1.509383e+01
4.923629456200463e+02,-1.961455e+01
4.923814662549445e+02,-2.259109e+01
4.923975574874038e+02,-2.480632e+01
4.924130807627266e+02,-2.652612e+01
4.924303336619994e+02,-2.786033e+01
4.924539103385499e+02,-2.868446e+01
4.924738731219906e+02,-2.844899e+01
4.924921495256235e+02,-2.743093e+01
4.925120801241803e+02,-2.551895e+01
4.925346630042528e+02,-2.246491e+01
4.925712706383738e+02,-1.621349e+01
4.926295695857565e+02,-6.267322e+00
4.926902303593158e+02,-3.619400e-01
4.927425232334354e+02,-1.257386e+00
4.927934530848660e+02,-7.256745e+00
4.928377767820415e+02,-1.493147e+01
4.928630173008530e+02,-1.942352e+01
4.928815196124241e+02,-2.238116e+01
4.928976238172406e+02,-2.458615e+01
4.929131986068579e+02,-2.630165e+01
4.929303774806615e+02,-2.762150e+01
4.929539815875150e+02,-2.844004e+01
4.929738723316369e+02,-2.820518e+01
4.929921485466015e+02,-2.719125e+01
4.930120797595478e+02,-2.528768e+01
4.930346624111744e+02,-2.224763e+01
4.930712696814563e+02,-1.602796e+01
4.931295680868729e+02,-6.152658e+00
4.931896843587253e+02,-3.553726e-01
4.932423045831805e+02,-1.292752e+00
4.932938299142674e+02,-7.440140e+00
4.933376783679715e+02,-1.509218e+01
4.933629464057797e+02,-1.961260e+01
4.933814668398034e+02,-2.258894e+01
4.933975582144630e+02,-2.480407e+01
4.934130820544535e+02,-2.652382e+01
4.934303341423163e+02,-2.785788e+01
4.934539111195467e+02,-2.868196e+01
4.934738731133252e+02,-2.844649e+01
4.934921495148896e+02,-2.742848e+01
4.935120801201826e+02,-2.551657e+01
4.935346629977504e+02,-2.246268e+01
4.935712706278824e+02,-1.621158e+01
4.936295695693232e+02,-6.266145e+00
4.936902247795188e+02,-3.618768e-01
4.937425210374705e+02,-1.257755e+00
4.937934571333317e+02,-7.258650e+00
4.938377758407046e+02,-1.493314e+01
4.938630166226869e+02,-1.942547e+01
4.938815191075943e+02,-2.238330e+01
4.938976231896830e+02,-2.458839e+01
4.939131974919200e+02,-2.630394e+01
4.939303770660933e+02,-2.762393e+01
4.939539809134319e+02,-2.844252e+01
4.939738723391127e+02,-2.820765e+01
4.939921485558619e+02,-2.719368e+01
4.940120797629967e+02,-2.529003e+01
4.940346624167842e+02,-2.224984e+01
4.940712696905076e+02,-1.602984e+01
4.941295681010507e+02,-6.153824e+00
4.941896899307803e+02,-3.554435e-01
4.942423068527627e+02,-1.292399e+00
4.942938262621582e+02,-7.438298e+00
4.943376794351303e+02,-1.509056e+01
4.943629471744778e+02,-1.961068e+01
4.943814674119827e+02,-2.258684e+01
4.943975589257596e+02,-2.480186e+01
4.944130833181757e+02,-2.652158e+01
4.944303346122197e+02,-2.785548e+01
4.944539118836112e+02,-2.867950e+01
4.944738731048477e+02,-2.844404e+01
4.944921495043884e+02,-2.742607e+01
4.945120801162715e+02,-2.551425e+01
4.945346629913889e+02,-2.246049e+01
4.945712706176183e+02,-1.620972e+01
4.946295695532458e+02,-6.264992e+00
4.946902193131616e+02,-3.618147e-01
4.947425188853745e+02,-1.258117e+00
4.947934610954595e+02,-7.260515e+00
4.948377749171855e+02,-1.493477e+01
4.948630159573582e+02,-1.942738e+01
4.948815186123210e+02,-2.238539e+01
4.948976225740053e+02,-2.459059e+01
4.949131963980880e+02,-2.630618e+01
4.949303766593729e+02,-2.762631e+01
4.949539802521091e+02,-2.844495e+01
4.949738723464470e+02,-2.821008e+01
4.949921485649471e+02,-2.719607e+01
4.950120797663805e+02,-2.529233e+01
4.950346624222879e+02,-2.225200e+01
4.950712696993876e+02,-1.603169e+01
4.951295681149600e+02,-6.154965e+00
4.951896953885564e+02,-3.555129e-01
4.952423090750384e+02,-1.292053e+00
4.952938226811547e+02,-7.436494e+00
4.953376804791754e+02,-1.508897e+01
4.953629479265279e+02,-1.960881e+01
4.953814679717705e+02,-2.258478e+01
4.953975596216517e+02,-2.479970e+01
4.954130845545295e+02,-2.651937e+01
4.954303350719463e+02,-2.785313e+01
4.954539126311280e+02,-2.867709e+01
4.954738730965539e+02,-2.844164e+01
4.954921494941147e+02,-2.742371e+01
4.955120801124451e+02,-2.551197e+01
4.955346629851653e+02,-2.245835e+01
4.955712706075766e+02,-1.620789e+01
4.956295695375168e+02,-6.263863e+00
4.956902139579497e+02,-3.617540e-01
4.957425167762913e+02,-1.258471e+00
4.957934649731602e+02,-7.262342e+00
4.958377740111778e+02,-1.493636e+01
4.958630153046461e+02,-1.942925e+01
4.958815181264400e+02,-2.238745e+01
4.958976219700028e+02,-2.459274e+01
4.959131953249986e+02,-2.630838e+01
4.959303762603652e+02,-2.762864e+01
4.959539796033270e+02,-2.844734e+01
4.959738723536423e+02,-2.821246e+01
4.959921485738599e+02,-2.719841e+01
4.960120797697000e+02,-2.529459e+01
4.960346624276871e+02,-2.225412e+01
4.960712697080992e+02,-1.603350e+01
4.961295681286055e+02,-6.156083e+00
4.961897007344061e+02,-3.555807e-01
4.962423112510122e+02,-1.291714e+00
4.962938191699453e+02,-7.434727e+00
4.963376815006317e+02,-1.508742e+01
4.963629486623078e+02,-1.960698e+01
4.963814685194479e+02,-2.258275e+01
4.963975603024888e+02,-2.479758e+01
4.964130857641357e+02,-2.651722e+01
4.964303355217269e+02,-2.785083e+01
4.964539133624725e+02,-2.867473e+01
4.964738730884395e+02,-2.843928e+01
4.964921494840634e+02,-2.742139e+01
4.965120801087015e+02,-2.550974e+01
4.965346629790763e+02,-2.245626e+01
4.965712705977522e+02,-1.620610e+01
4.966295695221282e+02,-6.262756e+00
4.966902087116342e+02,-3.616942e-01
4.967425147093811e+02,-1.258817e+00
4.967934687683006e+02,-7.264130e+00
4.968377731223794e+02,-1.493793e+01
4.968630146643329e+02,-1.943109e+01
4.968815176497890e+02,-2.238945e+01
4.968976213774741e+02,-2.459485e+01
4.969131942722938e+02,-2.631053e+01
4.969303758689369e+02,-2.763093e+01
4.969539789668690e+02,-2.844967e+01
4.969738723607009e+02,-2.821479e+01
4.969921485826035e+02,-2.720070e+01
4.970120797729566e+02,-2.529680e+01
4.970346624329840e+02,-2.225619e+01
4.970712697166455e+02,-1.603527e+01
4.971295681419921e+02,-6.157178e+00
4.971897059706329e+02,-3.556471e-01
4.972423133816662e+02,-1.291382e+00
4.972938157272394e+02,-7.432994e+00
4.973376825000109e+02,-1.508590e+01
4.973629493821862e+02,-1.960518e+01
4.973814690552896e+02,-2.258078e+01
4.973975609686123e+02,-2.479550e+01
4.974130869476010e+02,-2.651510e+01
4.974303359617872e+02,-2.784857e+01
4.974539140780116e+02,-2.867243e+01
4.974738730805006e+02,-2.843698e+01
4.974921494742293e+02,-2.741913e+01
4.975120801050388e+02,-2.550755e+01
4.975346629731189e+02,-2.245421e+01
4.975712705881402e+02,-1.620435e+01
4.976295695070723e+02,-6.261672e+00
4.976902035720115e+02,-3.616357e-01
4.977425126838192e+02,-1.259157e+00
4.977934724827032e+02,-7.265883e+00
4.978377722504916e+02,-1.493946e+01
4.978630140362035e+02,-1.943288e+01
4.978815171822080e+02,-2.239142e+01
4.978976207962205e+02,-2.459691e+01
4.979131932396204e+02,-2.631264e+01
4.979303754849569e+02,-2.763316e+01
4.979539783425216e+02,-2.845196e+01
4.979738723676252e+02,-2.821707e+01
4.979921485911808e+02,-2.720294e+01
4.980120797761512e+02,-2.529896e+01
4.980346624381800e+02,-2.225823e+01
4.980712697250292e+02,-1.603701e+01
4.981295681551241e+02,-6.158251e+00
4.981897110994922e+02,-3.557121e-01
4.982423154679612e+02,-1.291056e+00
4.982938123517671e+02,-7.431297e+00
4.983376834778123e+02,-1.508440e+01
4.983629500865226e+02,-1.960342e+01
4.983814695795629e+02,-2.257884e+01
4.983975616203546e+02,-2.479347e+01
4.984130881055158e+02,-2.651303e+01
4.984303363923467e+02,-2.784636e+01
4.984539147781025e+02,-2.867016e+01
4.984738730727331e+02,-2.843472e+01
4.984921494646076e+02,-2.741691e+01
4.985120801014552e+02,-2.550541e+01
4.985346629672902e+02,-2.245219e+01
4.985712705787356e+02,-1.620263e+01
4.986295694923413e+02,-6.260611e+00
4.986901985369218e+02,-3.615784e-01
4.987425106987966e+02,-1.259489e+00
4.987934761181476e+02,-7.267599e+00
4.988377713952202e+02,-1.494096e+01
4.988630134200456e+02,-1.943464e+01
4.988815167235389e+02,-2.239335e+01
4.988976202260450e+02,-2.459894e+01
4.989131922266289e+02,-2.631470e+01
4.989303751082951e+02,-2.763535e+01
4.989539777300736e+02,-2.845420e+01
4.989738723744176e+02,-2.821930e+01
4.989921485995946e+02,-2.720513e+01
4.990120797792848e+02,-2.530108e+01
4.990346624432769e+02,-2.226022e+01
4.990712697332530e+02,-1.603871e+01
4.991295681680056e+02,-6.159302e+00
4.991897161231930e+02,-3.557756e-01
4.992423175108366e+02,-1.290737e+00
4.992938090422795e+02,-7.429634e+00
4.993376844345232e+02,-1.508294e+01
4.993629507756679e+02,-1.960169e+01
4.993814700925292e+02,-2.257694e+01
4.993975622580406e+02,-2.479148e+01
4.994130892384576e+02,-2.651100e+01
4.994303368136200e+02,-2.784420e+01
4.994539154630938e+02,-2.866795e+01
4.994738730651331e+02,-2.843251e+01
4.994921494551934e+02,-2.741474e+01
4.995120800979490e+02,-2.550331e+01
4.995346629615873e+02,-2.245022e+01
4.995712705695341e+02,-1.620095e+01
4.996295694779284e+02,-6.259572e+00
4.996901936042489e+02,-3.615221e-01
4.997425087535191e+02,-1.259815e+00
4.997934796763719e+02,-7.269279e+00
4.998377705562742e+02,-1.494242e+01
4.998630128156498e+02,-1.943636e+01
4.998815162736258e+02,-2.239524e+01
4.998976196667542e+02,-2.460092e+01
4.999131912329753e+02,-2.631672e+01
4.999303747388237e+02,-2.763750e+01
4.999539771293170e+02,-2.845640e+01
4.999738723810804e+02,-2.822149e+01
4.999921486078479e+02,-2.720729e+01
5.000120797823587e+02,-2.530316e+01
5.000346624482767e+02,-2.226217e+01
5.000712697413199e+02,-1.604037e+01
5.001295681806413e+02,-6.160331e+00
5.001897210438988e+02,-3.558378e-01
5.002423195112120e+02,-1.290424e+00
5.002938057975482e+02,-7.428005e+00
5.003376853706191e+02,-1.508151e+01
5.003629514499647e+02,-1.960000e+01
5.003814705944433e+02,-2.257508e+01
5.003975628819871e+02,-2.478953e+01
5.004130903469889e+02,-2.650901e+01
5.004303372258165e+02,-2.784208e+01
5.004539161333262e+02,-2.866578e+01
5.004738730576969e+02,-2.843034e+01
5.004921494459821e+02,-2.741260e+01
5.005120800945182e+02,-2.550126e+01
5.005346629560071e+02,-2.244829e+01
5.005712705605306e+02,-1.619930e+01
5.006295694638255e+02,-6.258553e+00
5.006901887719188e+02,-3.614669e-01
5.007425068472076e+02,-1.260134e+00
5.007934831590737e+02,-7.270925e+00
5.008377697333672e+02,-1.494386e+01
5.008630122228096e+02,-1.943805e+01
5.008815158323151e+02,-2.239709e+01
5.008976191181569e+02,-2.460286e+01
5.009131902583198e+02,-2.631870e+01
5.009303743764163e+02,-2.763960e+01
5.009539765400464e+02,-2.845855e+01
5.009738723876158e+02,-2.822364e+01
5.009921486159434e+02,-2.720940e+01
5.010120797853738e+02,-2.530519e+01
5.010346624531808e+02,-2.226408e+01
5.010712697492326e+02,-1.604200e+01
5.011295681930355e+02,-6.161339e+00
5.011897258637280e+02,-3.558987e-01
5.012423214699862e+02,-1.290118e+00
5.012938026163649e+02,-7.426409e+00
5.013376862865639e+02,-1.508011e+01
5.013629521097470e+02,-1.959835e+01
5.013814710855539e+02,-2.257325e+01
5.013975634925033e+02,-2.478762e+01
5.014130914316594e+02,-2.650707e+01
5.014303376291404e+02,-2.784000e+01
5.014539167891317e+02,-2.866365e+01
5.014738730504209e+02,-2.842822e+01
5.014921494369692e+02,-2.741052e+01
5.015120800911614e+02,-2.549925e+01
5.015346629505472e+02,-2.244640e+01
5.015712705517212e+02,-1.619768e+01
5.016295694500268e+02,-6.257555e+00
5.016901840378993e+02,-3.614128e-01
5.017425049790974e+02,-1.260446e+00
5.017934865679107e+02,-7.272537e+00
5.018377689262164e+02,-1.494527e+01
5.018630116413212e+02,-1.943970e+01
5.018815153994549e+02,-2.239890e+01
5.018976185800644e+02,-2.460476e+01
5.019131893023277e+02,-2.632065e+01
5.019303740209484e+02,-2.764166e+01
5.019539759620594e+02,-2.846065e+01
5.019738723940260e+02,-2.822574e+01
5.019921486238838e+02,-2.721146e+01
5.020120797883312e+02,-2.530718e+01
5.020346624579910e+02,-2.226595e+01
5.020712697569937e+02,-1.604360e+01
5.021295682051923e+02,-6.162327e+00
5.021897305847554e+02,-3.559582e-01
5.022423233880388e+02,-1.289818e+00
5.022937994975418e+02,-7.424845e+00
5.023376871828104e+02,-1.507873e+01
5.023629527553409e+02,-1.959672e+01
5.023814715661035e+02,-2.257147e+01
5.023975640898906e+02,-2.478574e+01
5.024130924930045e+02,-2.650516e+01
5.024303380237909e+02,-2.783797e+01
5.024539174308342e+02,-2.866157e+01
5.024738730433013e+02,-2.842614e+01
5.024921494281501e+02,-2.740847e+01
5.025120800878768e+02,-2.549728e+01
5.025346629452047e+02,-2.244455e+01
5.025712705431013e+02,-1.619610e+01
5.026295694365248e+02,-6.256577e+00
5.026901794001987e+02,-3.613597e-01
5.027425031484382e+02,-1.260752e+00
5.027934899045025e+02,-7.274115e+00
5.028377681345430e+02,-1.494665e+01
5.028630110709836e+02,-1.944132e+01
5.028815149748957e+02,-2.240068e+01
5.028976180522909e+02,-2.460662e+01
5.029131883646687e+02,-2.632254e+01
5.029303736722972e+02,-2.764368e+01
5.029539753951561e+02,-2.846272e+01
5.029738724003134e+02,-2.822779e+01
5.029921486316721e+02,-2.721348e+01
5.030120797912319e+02,-2.530913e+01
5.030346624627090e+02,-2.226779e+01
5.030712697646062e+02,-1.604517e+01
5.031295682171163e+02,-6.163295e+00
5.031897352090127e+02,-3.560165e-01
5.032423252662302e+02,-1.289524e+00
5.032937964399105e+02,-7.423312e+00
5.033376880598005e+02,-1.507739e+01
5.033629533870647e+02,-1.959513e+01
5.033814720363293e+02,-2.256972e+01
5.033975646744440e+02,-2.478391e+01
5.034130935315480e+02,-2.650329e+01
5.034303384099628e+02,-2.783598e+01
5.034539180587503e+02,-2.865953e+01
5.034738730363347e+02,-2.842411e+01
5.034921494195204e+02,-2.740647e+01
5.035120800846627e+02,-2.549535e+01
5.035346629399770e+02,-2.244273e+01
5.035712705346664e+02,-1.619455e+01
5.036295694233128e+02,-6.255619e+00
5.036901748568656e+02,-3.613075e-01
5.037425013544938e+02,-1.261051e+00
5.037934931704306e+02,-7.275661e+00
5.038377673580719e+02,-1.494800e+01
5.038630105115989e+02,-1.944290e+01
5.038815145584899e+02,-2.240242e+01
5.038976175346528e+02,-2.460845e+01
5.039131874450162e+02,-2.632440e+01
5.039303733303415e+02,-2.764565e+01
5.039539748391395e+02,-2.846474e+01
5.039738724064801e+02,-2.822981e+01
5.039921486393109e+02,-2.721546e+01
5.040120797940770e+02,-2.531104e+01
5.040346624673364e+02,-2.226958e+01
5.040712697720724e+02,-1.604670e+01
5.041295682288111e+02,-6.164243e+00
5.041897397384897e+02,-3.560736e-01
5.042423271054021e+02,-1.289235e+00
5.042937934423225e+02,-7.421810e+00
5.043376889179656e+02,-1.507607e+01
5.043629540052290e+02,-1.959358e+01
5.043814724964625e+02,-2.256801e+01
5.043975652464507e+02,-2.478211e+01
5.044130945478005e+02,-2.650146e+01
5.044303387878459e+02,-2.783402e+01
5.044539186731889e+02,-2.865753e+01
5.044738730295176e+02,-2.842212e+01
5.044921494110760e+02,-2.740451e+01
5.045120800815176e+02,-2.549345e+01
5.045346629348615e+02,-2.244096e+01
5.045712705264127e+02,-1.619303e+01
5.046295694103845e+02,-6.254682e+00
5.046901704059875e+02,-3.612565e-01
5.047424995965418e+02,-1.261344e+00
5.047934963672403e+02,-7.277175e+00
5.048377665965324e+02,-1.494932e+01
5.048630099629718e+02,-1.944446e+01
5.048815141500925e+02,-2.240412e+01
5.048976170269700e+02,-2.461023e+01
5.049131865430508e+02,-2.632623e+01
5.049303729949622e+02,-2.764759e+01
5.049539742938161e+02,-2.846672e+01
5.049738724125281e+02,-2.823179e+01
5.049921486468026e+02,-2.721741e+01
5.050120797968672e+02,-2.531292e+01
5.050346624718749e+02,-2.227134e+01
5.050712697793950e+02,-1.604820e+01
5.051295682402810e+02,-6.165171e+00
5.051897441751348e+02,-3.561294e-01
5.052423289063775e+02,-1.288953e+00
5.052937905036483e+02,-7.420339e+00
5.053376897577265e+02,-1.507477e+01
5.053629546101370e+02,-1.959205e+01
5.053814729467284e+02,-2.256633e+01
5.053975658061910e+02,-2.478035e+01
5.054130955422599e+02,-2.649967e+01
5.054303391576253e+02,-2.783211e+01
5.054539192744508e+02,-2.865557e+01
5.054738730228468e+02,-2.842016e+01
5.054921494028127e+02,-2.740259e+01
5.055120800784400e+02,-2.549160e+01
5.055346629298556e+02,-2.243922e+01
5.055712705183359e+02,-1.619155e+01
5.056295693977332e+02,-6.253763e+00
5.056901660456905e+02,-3.612065e-01
5.057424978738736e+02,-1.261632e+00
5.057934994964413e+02,-7.278659e+00
5.058377658496573e+02,-1.495062e+01
5.058630094249098e+02,-1.944598e+01
5.058815137495599e+02,-2.240579e+01
5.058976165290639e+02,-2.461198e+01
5.059131856584548e+02,-2.632801e+01
5.059303726660413e+02,-2.764948e+01
5.059539737589942e+02,-2.846866e+01
5.059738724184598e+02,-2.823372e+01
5.059921486541502e+02,-2.721931e+01
5.060120797996038e+02,-2.531475e+01
5.060346624763260e+02,-2.227306e+01
5.060712697865768e+02,-1.604968e+01
5.061295682515303e+02,-6.166080e+00
5.061897485208566e+02,-3.561841e-01
5.062423306699623e+02,-1.288676e+00
5.062937876227783e+02,-7.418897e+00
5.063376905794944e+02,-1.507351e+01
5.063629552020847e+02,-1.959056e+01
5.063814733873475e+02,-2.256468e+01
5.063975663539390e+02,-2.477862e+01
5.064130965154131e+02,-2.649791e+01
5.064303395194822e+02,-2.783024e+01
5.064539198628306e+02,-2.865365e+01
5.064738730163189e+02,-2.841825e+01
5.064921493947265e+02,-2.740071e+01
5.065120800754283e+02,-2.548978e+01
5.065346629249572e+02,-2.243751e+01
5.065712705104324e+02,-1.619009e+01
5.066295693853534e+02,-6.252863e+00
5.066901617741383e+02,-3.611574e-01
5.067424961857937e+02,-1.261913e+00
5.067935025595078e+02,-7.280111e+00
5.068377651171835e+02,-1.495189e+01
5.068630088972234e+02,-1.944747e+01
5.068815133567510e+02,-2.240743e+01
5.068976160407591e+02,-2.461370e+01
5.069131847909168e+02,-2.632976e+01
5.069303723434631e+02,-2.765134e+01
5.069539732344851e+02,-2.847056e+01
5.069738724242771e+02,-2.823561e+01
5.069921486613562e+02,-2.722117e+01
5.070120798022877e+02,-2.531655e+01
5.070346624806913e+02,-2.227475e+01
5.070712697936202e+02,-1.605112e+01
5.071295682625629e+02,-6.166971e+00
5.071897527775239e+02,-3.562375e-01
5.072423323969443e+02,-1.288405e+00
5.072937847986210e+02,-7.417486e+00
5.073376913836701e+02,-1.507227e+01
5.073629557813609e+02,-1.958909e+01
5.073814738185350e+02,-2.256307e+01
5.073975668899620e+02,-2.477694e+01
5.074130974677353e+02,-2.649619e+01
5.074303398735932e+02,-2.782840e+01
5.074539204386156e+02,-2.865177e+01
5.074738730099307e+02,-2.841637e+01
5.074921493868135e+02,-2.739887e+01
5.075120800724812e+02,-2.548801e+01
5.075346629201636e+02,-2.243584e+01
5.075712705026980e+02,-1.618867e+01
5.076295693732386e+02,-6.251982e+00
5.076901575895317e+02,-3.611092e-01
5.077424945316203e+02,-1.262188e+00
5.077935055578812e+02,-7.281533e+00
5.078377643988518e+02,-1.495313e+01
5.078630083797257e+02,-1.944892e+01
5.078815129715269e+02,-2.240903e+01
5.078976155618830e+02,-2.461538e+01
5.079131839401298e+02,-2.633148e+01
5.079303720271134e+02,-2.765316e+01
5.079539727201036e+02,-2.847242e+01
5.079738724299820e+02,-2.823747e+01
5.079921486684230e+02,-2.722299e+01
5.080120798049197e+02,-2.531831e+01
5.080346624849723e+02,-2.227641e+01
5.080712698005274e+02,-1.605253e+01
5.081295682733820e+02,-6.167844e+00
5.081897569469668e+02,-3.562898e-01
5.082423340880943e+02,-1.288139e+00
5.082937820301040e+02,-7.416102e+00
5.083376921706455e+02,-1.507105e+01
5.083629563482478e+02,-1.958766e+01
5.083814742405005e+02,-2.256150e+01
5.083975674145208e+02,-2.477528e+01
5.084130983996895e+02,-2.649450e+01
5.084303402201305e+02,-2.782661e+01
5.084539210020857e+02,-2.864993e+01
5.084738730036793e+02,-2.841454e+01
5.084921493790697e+02,-2.739706e+01
5.085120800695971e+02,-2.548626e+01
5.085346629154726e+02,-2.243420e+01
5.085712704951292e+02,-1.618727e+01
5.086295693613831e+02,-6.251118e+00
5.086901534901075e+02,-3.610620e-01
5.087424929106840e+02,-1.262458e+00
5.087935084929688e+02,-7.282926e+00
5.088377636944068e+02,-1.495435e+01
5.088630078722327e+02,-1.945035e+01
5.088815125937505e+02,-2.241060e+01
5.088976150922651e+02,-2.461702e+01
5.089131831057915e+02,-2.633315e+01
5.089303717168798e+02,-2.765494e+01
5.089539722156667e+02,-2.847424e+01
5.089738724355768e+02,-2.823929e+01
5.089921486753533e+02,-2.722478e+01
5.090120798075008e+02,-2.532003e+01
5.090346624891705e+02,-2.227803e+01
5.090712698073011e+02,-1.605391e+01
5.091295682839922e+02,-6.168699e+00
5.091897610309779e+02,-3.563410e-01
5.092423357441667e+02,-1.287879e+00
5.092937793161732e+02,-7.414746e+00
5.093376929408027e+02,-1.506986e+01
5.093629569030206e+02,-1.958626e+01
5.093814746534492e+02,-2.255995e+01
5.093975679278705e+02,-2.477366e+01
5.094130993117289e+02,-2.649285e+01
5.094303405592626e+02,-2.782484e+01
5.094539215535148e+02,-2.864813e+01
5.094738729975614e+02,-2.841274e+01
5.094921493714915e+02,-2.739529e+01
5.095120800667746e+02,-2.548456e+01
5.095346629108818e+02,-2.243260e+01
5.095712704877220e+02,-1.618590e+01
5.096295693497807e+02,-6.250272e+00
5.096901494741377e+02,-3.610157e-01
5.097424913223281e+02,-1.262722e+00
5.097935113661455e+02,-7.284291e+00
5.098377630035967e+02,-1.495554e+01
5.098630073745632e+02,-1.945175e+01
5.098815122232868e+02,-2.241213e+01
5.098976146317377e+02,-2.461863e+01
5.099131822876034e+02,-2.633480e+01
5.099303714126513e+02,-2.765669e+01
5.099539717209940e+02,-2.847603e+01
5.099738724410632e+02,-2.824107e+01
5.099921486821494e+02,-2.722653e+01
5.100120798100320e+02,-2.532172e+01
5.100346624932876e+02,-2.227961e+01
5.100712698139439e+02,-1.605527e+01
5.101295682943972e+02,-6.169537e+00
5.101897650313125e+02,-3.563911e-01
5.102423373658995e+02,-1.287624e+00
5.102937766557932e+02,-7.413418e+00
5.103376936945152e+02,-1.506869e+01
5.103629574459483e+02,-1.958488e+01
5.103814750575810e+02,-2.255844e+01
5.103975684302596e+02,-2.477207e+01
5.104131002042953e+02,-2.649123e+01
5.104303408911539e+02,-2.782312e+01
5.104539220931703e+02,-2.864636e+01
5.104738729915742e+02,-2.841098e+01
5.104921493640750e+02,-2.739356e+01
5.105120800640123e+02,-2.548289e+01
5.105346629063889e+02,-2.243103e+01
5.105712704804729e+02,-1.618456e+01
5.106295693384260e+02,-6.249443e+00
5.106901455399297e+02,-3.609703e-01
5.107424897659090e+02,-1.262981e+00
5.107935141787561e+02,-7.285628e+00
5.108377623261741e+02,-1.495671e+01
5.108630068865386e+02,-1.945313e+01
5.108815118600029e+02,-2.241364e+01
5.108976141801355e+02,-2.462021e+01
5.109131814852722e+02,-2.633641e+01
5.109303711143187e+02,-2.765840e+01
5.109539712359082e+02,-2.847777e+01
5.109738724464432e+02,-2.824281e+01
5.109921486888138e+02,-2.722825e+01
5.110120798125141e+02,-2.532338e+01
5.110346624973247e+02,-2.228117e+01
5.110712698204577e+02,-1.605659e+01
5.111295683046002e+02,-6.170357e+00
5.111897689496897e+02,-3.564402e-01
5.112423389540143e+02,-1.287374e+00
5.112937740479455e+02,-7.412117e+00
5.113376944321472e+02,-1.506755e+01
5.113629579772932e+02,-1.958353e+01
5.113814754530914e+02,-2.255695e+01
5.113975689219309e+02,-2.477051e+01
5.114131010778200e+02,-2.648965e+01
5.114303412159646e+02,-2.782143e+01
5.114539226213128e+02,-2.864463e+01
5.114738729857148e+02,-2.840925e+01
5.114921493568169e+02,-2.739186e+01
5.115120800613091e+02,-2.548125e+01
5.115346629019921e+02,-2.242949e+01
5.115712704733787e+02,-1.618324e+01
5.116295693273138e+02,-6.248631e+00
5.116901416858247e+02,-3.609258e-01
5.117424882407950e+02,-1.263234e+00
5.117935169321138e+02,-7.286937e+00
5.118377616618949e+02,-1.495786e+01
5.118630064079833e+02,-1.945447e+01
5.118815115037682e+02,-2.241511e+01
5.118976137372960e+02,-2.462176e+01
5.119131806985090e+02,-2.633799e+01
5.119303708217749e+02,-2.766007e+01
5.119539707602347e+02,-2.847949e+01
5.119738724517190e+02,-2.824452e+01
5.119921486953489e+02,-2.722993e+01
5.120120798149482e+02,-2.532500e+01
5.120346625012836e+02,-2.228269e+01
5.120712698268453e+02,-1.605790e+01
5.121295683146055e+02,-6.171161e+00
5.121897727877933e+02,-3.564882e-01
5.122423405092183e+02,-1.287129e+00
5.122937714916309e+02,-7.410842e+00
5.123376951540549e+02,-1.506643e+01
5.123629584973119e+02,-1.958221e+01
5.123814758401712e+02,-2.255550e+01
5.123975694031219e+02,-2.476899e+01
5.124131019327249e+02,-2.648809e+01
5.124303415338517e+02,-2.781977e+01
5.124539231381974e+02,-2.864294e+01
5.124738729799802e+02,-2.840756e+01
5.124921493497134e+02,-2.739020e+01
5.125120800586634e+02,-2.547964e+01
5.125346628976889e+02,-2.242798e+01
5.125712704664356e+02,-1.618196e+01
5.126295693164384e+02,-6.247836e+00
5.126901379101970e+02,-3.608821e-01
5.127424867463660e+02,-1.263483e+00
5.127935196275013e+02,-7.288219e+00
5.128377610105189e+02,-1.495898e+01
5.128630059387240e+02,-1.945578e+01
5.128815111544535e+02,-2.241656e+01
5.128976133030588e+02,-2.462327e+01
5.129131799270290e+02,-2.633953e+01
5.129303705349138e+02,-2.766171e+01
5.129539702938010e+02,-2.848116e+01
5.129738724568923e+02,-2.824619e+01
5.129921487017572e+02,-2.723157e+01
5.130120798173349e+02,-2.532659e+01
5.130346625051657e+02,-2.228418e+01
5.130712698331089e+02,-1.605917e+01
5.131295683244166e+02,-6.171948e+00
5.131897765472722e+02,-3.565352e-01
5.132423420322021e+02,-1.286889e+00
5.132937689858662e+02,-7.409593e+00
5.133376958605857e+02,-1.506534e+01
5.133629590062544e+02,-1.958092e+01
5.133814762190067e+02,-2.255408e+01
5.133975698740639e+02,-2.476750e+01
5.134131027694209e+02,-2.648657e+01
5.134303418449679e+02,-2.781815e+01
5.134539236440726e+02,-2.864128e+01
5.134738729743677e+02,-2.840590e+01
5.134921493427611e+02,-2.738858e+01
5.135120800560741e+02,-2.547807e+01
5.135346628934773e+02,-2.242651e+01
5.135712704596403e+02,-1.618070e+01
5.136295693057945e+02,-6.247057e+00
5.136901342114539e+02,-3.608394e-01
5.137424852820144e+02,-1.263725e+00
5.137935222661729e+02,-7.289474e+00
5.138377603718096e+02,-1.496008e+01
5.138630054785904e+02,-1.945707e+01
5.138815108119321e+02,-2.241797e+01
5.138976128772665e+02,-2.462475e+01
5.139131791705522e+02,-2.634104e+01
5.139303702536313e+02,-2.766332e+01
5.139539698364383e+02,-2.848281e+01
5.139738724619649e+02,-2.824783e+01
5.139921487080406e+02,-2.723318e+01
5.140120798196751e+02,-2.532814e+01
5.140346625089721e+02,-2.228564e+01
5.140712698392506e+02,-1.606042e+01
5.141295683340368e+02,-6.172719e+00
5.141897802297411e+02,-3.565811e-01
5.142423435236420e+02,-1.286654e+00
5.142937665296856e+02,-7.408370e+00
5.143376965520788e+02,-1.506426e+01
5.143629595043654e+02,-1.957965e+01
5.143814765897799e+02,-2.255268e+01
5.143975703349836e+02,-2.476603e+01
5.144131035883106e+02,-2.648508e+01
5.144303421494629e+02,-2.781656e+01
5.144539241391817e+02,-2.863965e+01
5.144738729688748e+02,-2.840428e+01
5.144921493359570e+02,-2.738698e+01
5.145120800535399e+02,-2.547653e+01
5.145346628893554e+02,-2.242506e+01
5.145712704529899e+02,-1.617946e+01
5.146295692953775e+02,-6.246294e+00
5.146901305880353e+02,-3.607974e-01
5.147424838471444e+02,-1.263964e+00
5.147935248493549e+02,-7.290704e+00
5.148377597455344e+02,-1.496115e+01
5.148630050274149e+02,-1.945833e+01
5.148815104760794e+02,-2.241936e+01
5.148976124597640e+02,-2.462621e+01
5.149131784288035e+02,-2.634253e+01
5.149303699778252e+02,-2.766489e+01
5.149539693879801e+02,-2.848442e+01
5.149738724669388e+02,-2.824944e+01
5.149921487142019e+02,-2.723476e+01
5.150120798219698e+02,-2.532966e+01
5.150346625127045e+02,-2.228708e+01
5.150712698452726e+02,-1.606164e+01
5.151295683434694e+02,-6.173474e+00
5.151897838367817e+02,-3.566261e-01
5.152423449842004e+02,-1.286424e+00
5.152937641221420e+02,-7.407171e+00
5.153376972288659e+02,-1.506321e+01
5.153629599918835e+02,-1.957841e+01
5.153814769526682e+02,-2.255131e+01
5.153975707861010e+02,-2.476460e+01
5.154131043897854e+02,-2.648362e+01
5.154303424474824e+02,-2.781501e+01
5.154539246237615e+02,-2.863806e+01
5.154738729634987e+02,-2.840269e+01
5.154921493292975e+02,-2.738542e+01
5.155120800510596e+02,-2.547503e+01
5.155346628853212e+02,-2.242365e+01
5.155712704464806e+02,-1.617825e+01
5.156295692851816e+02,-6.245546e+00
5.156901270384116e+02,-3.607563e-01
5.157424824411709e+02,-1.264197e+00
5.157935273782448e+02,-7.291908e+00
5.158377591314644e+02,-1.496221e+01
5.158630045850326e+02,-1.945957e+01
5.158815101467724e+02,-2.242071e+01
5.158976120503985e+02,-2.462763e+01
5.159131777015111e+02,-2.634398e+01
5.159303697073943e+02,-2.766643e+01
5.159539689482619e+02,-2.848600e+01
5.159738724718159e+02,-2.825101e+01
5.159921487202431e+02,-2.723631e+01
5.160120798242199e+02,-2.533116e+01
5.160346625163643e+02,-2.228847e+01
5.160712698511777e+02,-1.606284e+01
5.161295683527190e+02,-6.174214e+00
5.161897873699429e+02,-3.566702e-01
5.162423464145244e+02,-1.286198e+00
5.162937617623029e+02,-7.405996e+00
5.163376978912705e+02,-1.506218e+01
5.163629604690418e+02,-1.957719e+01
5.163814773078453e+02,-2.254998e+01
5.163975712276325e+02,-2.476320e+01
5.164131051742291e+02,-2.648219e+01
5.164303427391691e+02,-2.781348e+01
5.164539250980441e+02,-2.863650e+01
5.164738729582368e+02,-2.840113e+01
5.164921493227796e+02,-2.738389e+01
5.165120800486320e+02,-2.547355e+01
5.165346628813727e+02,-2.242226e+01
5.165712704401099e+02,-1.617707e+01
5.166295692752026e+02,-6.244814e+00
5.166901235610849e+02,-3.607160e-01
5.167424810635207e+02,-1.264425e+00
5.167935298540140e+02,-7.293089e+00
5.168377585293744e+02,-1.496324e+01
5.168630041512812e+02,-1.946078e+01
5.168815098238902e+02,-2.242204e+01
5.168976116490197e+02,-2.462902e+01
5.169131769884082e+02,-2.634540e+01
5.169303694422395e+02,-2.766795e+01
5.169539685171225e+02,-2.848754e+01
5.169738724765976e+02,-2.825256e+01
5.169921487261664e+02,-2.723782e+01
5.170120798264260e+02,-2.533262e+01
5.170346625199525e+02,-2.228985e+01
5.170712698569671e+02,-1.606401e+01
5.171295683617873e+02,-6.174939e+00
5.171897908307413e+02,-3.567133e-01
5.172423478152477e+02,-1.285977e+00
5.172937594492537e+02,-7.404845e+00
5.173376985396091e+02,-1.506117e+01
5.173629609360680e+02,-1.957600e+01
5.173814776554808e+02,-2.254866e+01
5.173975716597887e+02,-2.476182e+01
5.174131059420164e+02,-2.648079e+01
5.174303430246621e+02,-2.781199e+01
5.174539255622558e+02,-2.863497e+01
5.174738729530868e+02,-2.839961e+01
5.174921493164002e+02,-2.738239e+01
5.175120800462561e+02,-2.547210e+01
5.175346628775083e+02,-2.242090e+01
5.175712704338747e+02,-1.617591e+01
5.176295692654361e+02,-6.244097e+00
5.176901201545870e+02,-3.606765e-01
5.177424797136312e+02,-1.264648e+00
5.177935322778062e+02,-7.294244e+00
5.178377579390420e+02,-1.496425e+01
5.178630037260006e+02,-1.946197e+01
5.178815095073139e+02,-2.242334e+01
5.178976112554798e+02,-2.463039e+01
5.179131762892321e+02,-2.634679e+01
5.179303691822630e+02,-2.766942e+01
5.179539680944030e+02,-2.848906e+01
5.179738724812862e+02,-2.825407e+01
5.179921487319742e+02,-2.723931e+01
5.180120798285891e+02,-2.533405e+01
5.180346625234708e+02,-2.229119e+01
5.180712698626439e+02,-1.606516e+01
5.181295683706793e+02,-6.175649e+00
5.181897942206631e+02,-3.567555e-01
5.182423491869905e+02,-1.285760e+00
5.182937571820953e+02,-7.403718e+00
5.183376991741899e+02,-1.506018e+01
5.183629613931845e+02,-1.957483e+01
5.183814779957399e+02,-2.254738e+01
5.183975720827750e+02,-2.476048e+01
5.184131066935120e+02,-2.647942e+01
5.184303433040973e+02,-2.781053e+01
5.184539260166174e+02,-2.863347e+01
5.184738729480461e+02,-2.839811e+01
5.184921493101560e+02,-2.738092e+01
5.185120800439304e+02,-2.547069e+01
5.185346628737254e+02,-2.241957e+01
5.185712704277712e+02,-1.617477e+01
5.186295692558757e+02,-6.243395e+00
5.186901168174792e+02,-3.606378e-01
5.187424783909505e+02,-1.264867e+00
5.187935346507403e+02,-7.295375e+00
5.188377573602497e+02,-1.496524e+01
5.188630033090337e+02,-1.946313e+01
5.188815091969263e+02,-2.242462e+01
5.188976108696331e+02,-2.463173e+01
5.189131756037240e+02,-2.634816e+01
5.189303689273688e+02,-2.767087e+01
5.189539676799473e+02,-2.849054e+01
5.189738724858831e+02,-2.825554e+01
5.189921487376686e+02,-2.724076e+01
5.190120798307099e+02,-2.533545e+01
5.190346625269203e+02,-2.229251e+01
5.190712698682096e+02,-1.606628e+01
5.191295683793971e+02,-6.176345e+00
5.191897975411630e+02,-3.567968e-01
5.192423505303597e+02,-1.285548e+00
5.192937549599455e+02,-7.402614e+00
5.193376997953152e+02,-1.505921e+01
5.193629618406088e+02,-1.957369e+01
5.193814783287849e+02,-2.254612e+01
5.193975724967930e+02,-2.475916e+01
5.194131074290741e+02,-2.647807e+01
5.194303435776077e+02,-2.780909e+01
5.194539264613454e+02,-2.863200e+01
5.194738729431120e+02,-2.839665e+01
5.194921493040442e+02,-2.737948e+01
5.195120800416541e+02,-2.546930e+01
5.195346628700231e+02,-2.241826e+01
5.195712704217975e+02,-1.617366e+01
5.196295692465188e+02,-6.242706e+00
5.196901135483524e+02,-3.605997e-01
5.197424770949382e+02,-1.265082e+00
5.197935369739100e+02,-7.296484e+00
5.198377567927827e+02,-1.496621e+01
5.198630029002262e+02,-1.946427e+01
5.198815088926127e+02,-2.242587e+01
5.198976104913370e+02,-2.463304e+01
5.199131749316304e+02,-2.634949e+01
5.199303686774624e+02,-2.767229e+01
5.199539672736016e+02,-2.849199e+01
5.199738724903899e+02,-2.825699e+01
5.199921487432512e+02,-2.724218e+01
5.200120798327891e+02,-2.533683e+01
5.200346625303022e+02,-2.229380e+01
5.200712698736661e+02,-1.606739e+01
5.201295683879441e+02,-6.177026e+00
5.201898007936659e+02,-3.568373e-01
5.202423518459485e+02,-1.285340e+00
5.202937527819366e+02,-7.401531e+00
5.203377004032790e+02,-1.505826e+01
5.203629622785527e+02,-1.957257e+01
5.203814786547730e+02,-2.254489e+01
5.203975729020385e+02,-2.475786e+01
5.204131081490505e+02,-2.647676e+01
5.204303438453226e+02,-2.780769e+01
5.204539268966497e+02,-2.863057e+01
5.204738729382827e+02,-2.839522e+01
5.204921492980621e+02,-2.737807e+01
5.205120800394261e+02,-2.546794e+01
5.205346628663992e+02,-2.241699e+01
5.205712704159505e+02,-1.617257e+01
5.206295692373602e+02,-6.242032e+00
5.206901103458258e+02,-3.605624e-01
5.207424758250635e+02,-1.265292e+00
5.207935392483843e+02,-7.297570e+00
5.208377562364299e+02,-1.496716e+01
5.208630024994256e+02,-1.946538e+01
5.208815085942596e+02,-2.242709e+01
5.208976101204503e+02,-2.463432e+01
5.209131742727004e+02,-2.635080e+01
5.209303684324508e+02,-2.767368e+01
5.209539668752149e+02,-2.849341e+01
5.209738724948087e+02,-2.825841e+01
5.209921487487247e+02,-2.724358e+01
5.210120798348278e+02,-2.533817e+01
5.210346625336181e+02,-2.229507e+01
5.210712698790162e+02,-1.606847e+01
5.211295683963243e+02,-6.177694e+00
5.211898039795677e+02,-3.568769e-01
5.212423531343391e+02,-1.285136e+00
5.212937506472189e+02,-7.400471e+00
5.213377009983698e+02,-1.505733e+01
5.213629627072240e+02,-1.957147e+01
5.213814789738592e+02,-2.254368e+01
5.213975732987039e+02,-2.475660e+01
5.214131088537831e+02,-2.647547e+01
5.214303441073694e+02,-2.780631e+01
5.214539273227377e+02,-2.862916e+01
5.214738729335555e+02,-2.839381e+01
5.214921492922065e+02,-2.737669e+01
5.215120800372451e+02,-2.546661e+01
5.215346628628519e+02,-2.241573e+01
5.215712704102269e+02,-1.617150e+01
5.216295692283950e+02,-6.241372e+00
5.216901072085458e+02,-3.605260e-01
5.217424745808057e+02,-1.265497e+00
5.217935414752075e+02,-7.298633e+00
5.218377556909836e+02,-1.496809e+01
5.218630021064828e+02,-1.946647e+01
5.218815083017558e+02,-2.242829e+01
5.218976097568351e+02,-2.463558e+01
5.219131736266894e+02,-2.635209e+01
5.219303681922427e+02,-2.767505e+01
5.219539664846384e+02,-2.849481e+01
5.219738724991407e+02,-2.825980e+01
5.219921487540909e+02,-2.724495e+01
5.220120798368263e+02,-2.533949e+01
5.220346625368686e+02,-2.229631e+01
5.220712698842609e+02,-1.606952e+01
5.221295684045394e+02,-6.178347e+00
5.221898071002349e+02,-3.569157e-01
5.222423543960989e+02,-1.284936e+00
5.222937485549547e+02,-7.399432e+00
5.223377015808682e+02,-1.505641e+01
5.223629631268246e+02,-1.957040e+01
5.223814792861937e+02,-2.254250e+01
5.223975736869761e+02,-2.475536e+01
5.224131095436039e+02,-2.647420e+01
5.224303443638712e+02,-2.780497e+01
5.224539277398097e+02,-2.862778e+01
5.224738729289286e+02,-2.839244e+01
5.224921492864750e+02,-2.737534e+01
5.225120800351106e+02,-2.546530e+01
5.225346628593800e+02,-2.241451e+01
5.225712704046251e+02,-1.617045e+01
5.226295692196205e+02,-6.240725e+00
5.226901041351875e+02,-3.604902e-01
5.227424733616557e+02,-1.265699e+00
5.227935436554022e+02,-7.299674e+00
5.228377551562401e+02,-1.496900e+01
5.228630017212504e+02,-1.946754e+01
5.228815080149917e+02,-2.242947e+01
5.228976094003548e+02,-2.463681e+01
5.229131729933545e+02,-2.635334e+01
5.229303679567480e+02,-2.767638e+01
5.229539661017260e+02,-2.849617e+01
5.229738725033877e+02,-2.826116e+01
5.229921487593517e+02,-2.724629e+01
5.230120798387857e+02,-2.534078e+01
5.230346625400556e+02,-2.229752e+01
5.230712698894030e+02,-1.607056e+01
5.231295684125938e+02,-6.178987e+00
5.231898101570066e+02,-3.569536e-01
5.232423556317854e+02,-1.284741e+00
5.232937465043244e+02,-7.398415e+00
5.233377021510494e+02,-1.505552e+01
5.233629635375532e+02,-1.956934e+01
5.233814795919243e+02,-2.254134e+01
5.233975740670387e+02,-2.475414e+01
5.234131102188392e+02,-2.647297e+01
5.234303446149496e+02,-2.780365e+01
5.234539281480631e+02,-2.862643e+01
5.234738729243994e+02,-2.839109e+01
5.234921492808646e+02,-2.737401e+01
5.235120800330210e+02,-2.546402e+01
5.235346628559812e+02,-2.241331e+01
5.235712703991413e+02,-1.616943e+01
5.236295692110309e+02,-6.240091e+00
5.236901011244511e+02,-3.604551e-01
5.237424721671118e+02,-1.265896e+00
5.237935457899661e+02,-7.300694e+00
5.238377546319980e+02,-1.496989e+01
5.238630013435836e+02,-1.946859e+01
5.238815077338596e+02,-2.243062e+01
5.238976090508758e+02,-2.463802e+01
5.239131723724581e+02,-2.635457e+01
5.239303677258782e+02,-2.767769e+01
5.239539657263338e+02,-2.849751e+01
5.239738725075514e+02,-2.826250e+01
5.239921487645094e+02,-2.724760e+01
5.240120798407066e+02,-2.534205e+01
5.240346625431802e+02,-2.229871e+01
5.240712698944444e+02,-1.607158e+01
5.241295684204906e+02,-6.179615e+00
5.241898131511940e+02,-3.569908e-01
5.242423568419431e+02,-1.284549e+00
5.242937444945221e+02,-7.397417e+00
5.243377027091815e+02,-1.505464e+01
5.243629639396025e+02,-1.956831e+01
5.243814798911945e+02,-2.254020e+01
5.243975744390702e+02,-2.475295e+01
5.244131108798061e+02,-2.647175e+01
5.244303448607225e+02,-2.780236e+01
5.244539285476897e+02,-2.862510e+01
5.244738729199659e+02,-2.838977e+01
5.244921492753728e+02,-2.737272e+01
5.245120800309755e+02,-2.546277e+01
5.245346628526543e+02,-2.241213e+01
5.245712703937734e+02,-1.616842e+01
5.246295692026227e+02,-6.239469e+00
5.246900981750643e+02,-3.604207e-01
5.247424709966846e+02,-1.266089e+00
5.247935478798765e+02,-7.301693e+00
5.248377541180606e+02,-1.497076e+01
5.248630009733407e+02,-1.946962e+01
5.248815074582537e+02,-2.243174e+01
5.248976087082664e+02,-2.463920e+01
5.249131717637667e+02,-2.635578e+01
5.249303674995468e+02,-2.767897e+01
5.249539653583207e+02,-2.849882e+01
5.249738725116332e+02,-2.826380e+01
5.249921487695655e+02,-2.724888e+01
5.250120798425897e+02,-2.534329e+01
5.250346625462430e+02,-2.229987e+01
5.250712698993863e+02,-1.607257e+01
5.251295684282313e+02,-6.180229e+00
5.251898160840806e+02,-3.570271e-01
5.252423580271046e+02,-1.284361e+00
5.252937425247558e+02,-7.396441e+00
5.253377032555269e+02,-1.505379e+01
5.253629643331616e+02,-1.956730e+01
5.253814801841451e+02,-2.253909e+01
5.253975748032454e+02,-2.475178e+01
5.254131115268151e+02,-2.647056e+01
5.254303451013051e+02,-2.780109e+01
5.254539289388769e+02,-2.862381e+01
5.254738729156261e+02,-2.838848e+01
5.254921492699970e+02,-2.737144e+01
5.255120800289734e+02,-2.546154e+01
5.255346628493978e+02,-2.241098e+01
5.255712703885191e+02,-1.616744e+01
5.256295691943926e+02,-6.238862e+00
5.256900952857803e+02,-3.603870e-01
5.257424698498924e+02,-1.266279e+00
5.257935499260880e+02,-7.302672e+00
5.258377536142335e+02,-1.497162e+01
5.258630006103816e+02,-1.947062e+01
5.258815071880701e+02,-2.243285e+01
5.258976083723974e+02,-2.464035e+01
5.259131711670503e+02,-2.635696e+01
5.259303672776680e+02,-2.768022e+01
5.259539649975475e+02,-2.850010e+01
5.259738725156346e+02,-2.826508e+01
5.259921487745221e+02,-2.725014e+01
5.260120798444358e+02,-2.534450e+01
5.260346625492456e+02,-2.230102e+01
5.260712699042308e+02,-1.607354e+01
5.261295684358196e+02,-6.180831e+00
5.261898189569242e+02,-3.570628e-01
5.262423591877921e+02,-1.284177e+00
5.262937405942497e+02,-7.395484e+00
5.263377037903418e+02,-1.505295e+01
5.263629647184151e+02,-1.956631e+01
5.263814804709133e+02,-2.253800e+01
5.263975751597351e+02,-2.475064e+01
5.264131121601697e+02,-2.646940e+01
5.264303453368105e+02,-2.779985e+01
5.264539293218087e+02,-2.862254e+01
5.264738729113777e+02,-2.838721e+01
5.264921492647345e+02,-2.737020e+01
5.265120800270133e+02,-2.546034e+01
5.265346628462097e+02,-2.240985e+01
5.265712703833752e+02,-1.616647e+01
5.266295691863354e+02,-6.238266e+00
5.266900924553770e+02,-3.603539e-01
5.267424687262634e+02,-1.266464e+00
5.267935519295334e+02,-7.303630e+00
5.268377531203259e+02,-1.497246e+01
5.268630002545688e+02,-1.947161e+01
5.268815069232062e+02,-2.243393e+01
5.268976080431414e+02,-2.464149e+01
5.269131705820830e+02,-2.635812e+01
5.269303670601578e+02,-2.768145e+01
5.269539646438776e+02,-2.850136e+01
5.269738725195574e+02,-2.826634e+01
5.269921487793813e+02,-2.725137e+01
5.270120798462457e+02,-2.534569e+01
5.270346625521894e+02,-2.230213e+01
5.270712699089806e+02,-1.607450e+01
5.271295684432596e+02,-6.181421e+00
5.271898217709572e+02,-3.570975e-01
5.272423603245163e+02,-1.283997e+00
5.272937387022411e+02,-7.394546e+00
5.273377043138769e+02,-1.505212e+01
5.273629650955434e+02,-1.956534e+01
5.273814807516336e+02,-2.253694e+01
5.273975755087066e+02,-2.474952e+01
5.274131127801671e+02,-2.646826e+01
5.274303455673491e+02,-2.779864e+01
5.274539296966642e+02,-2.862130e+01
5.274738729072191e+02,-2.838597e+01
5.274921492595831e+02,-2.736898e+01
5.275120800250947e+02,-2.545917e+01
5.275346628430891e+02,-2.240874e+01
5.275712703783403e+02,-1.616553e+01
5.276295691784488e+02,-6.237682e+00
5.276900896826577e+02,-3.603215e-01
5.277424676253356e+02,-1.266645e+00
5.277935538911264e+02,-7.304569e+00
5.278377526361506e+02,-1.497328e+01
5.278629999057675e+02,-1.947257e+01
5.278815066635617e+02,-2.243499e+01
5.278976077203737e+02,-2.464260e+01
5.279131700086427e+02,-2.635925e+01
5.279303668469338e+02,-2.768266e+01
5.279539642971771e+02,-2.850259e+01
5.279738725234030e+02,-2.826757e+01
5.279921487841449e+02,-2.725258e+01
5.280120798480198e+02,-2.534686e+01
5.280346625550750e+02,-2.230323e+01
5.280712699136365e+02,-1.607543e+01
5.281295684505524e+02,-6.181999e+00
5.281898245273852e+02,-3.571316e-01
5.282423614377763e+02,-1.283820e+00
5.282937368479804e+02,-7.393628e+00
5.283377048263764e+02,-1.505132e+01
5.283629654647225e+02,-1.956439e+01
5.283814810264370e+02,-2.253589e+01
5.283975758503224e+02,-2.474843e+01
5.284131133870960e+02,-2.646714e+01
5.284303457930284e+02,-2.779745e+01
5.284539300636186e+02,-2.862008e+01
5.284738729031482e+02,-2.838475e+01
5.284921492545404e+02,-2.736778e+01
5.285120800232166e+02,-2.545801e+01
5.285346628400343e+02,-2.240766e+01
5.285712703734114e+02,-1.616461e+01
5.286295691707284e+02,-6.237111e+00
5.286900869664495e+02,-3.602898e-01
5.287424665466552e+02,-1.266823e+00
5.287935558117592e+02,-7.305488e+00
5.288377521615232e+02,-1.497408e+01
5.288629995638447e+02,-1.947352e+01
5.288815064090376e+02,-2.243602e+01
5.288976074039711e+02,-2.464369e+01
5.289131694465109e+02,-2.636036e+01
5.289303666379145e+02,-2.768384e+01
5.289539639573135e+02,-2.850380e+01
5.289738725271725e+02,-2.826877e+01
5.289921487888142e+02,-2.725376e+01
5.290120798497589e+02,-2.534800e+01
5.290346625579037e+02,-2.230430e+01
5.290712699182005e+02,-1.607635e+01
5.291295684577013e+02,-6.182564e+00
5.291898272273901e+02,-3.571651e-01
5.292423625280618e+02,-1.283647e+00
5.292937350307342e+02,-7.392728e+00
5.293377053280798e+02,-1.505053e+01
5.293629658261249e+02,-1.956346e+01
5.293814812954517e+02,-2.253487e+01
5.293975761847422e+02,-2.474735e+01
5.294131139812403e+02,-2.646605e+01
5.294303460139539e+02,-2.779628e+01
5.294539304228433e+02,-2.861888e+01
5.294738728991629e+02,-2.838356e+01
5.294921492496038e+02,-2.736661e+01
5.295120800213780e+02,-2.545688e+01
5.295346628370438e+02,-2.240660e+01
5.295712703685863e+02,-1.616370e+01
5.296295691631706e+02,-6.236551e+00
5.296900843056031e+02,-3.602586e-01
5.297424654897775e+02,-1.266997e+00
5.297935576923044e+02,-7.306389e+00
5.298377516962626e+02,-1.497487e+01
5.298629992286700e+02,-1.947444e+01
5.298815061595366e+02,-2.243704e+01
5.298976070938128e+02,-2.464475e+01
5.299131688954731e+02,-2.636145e+01
5.299303664330204e+02,-2.768499e+01
5.299539636241572e+02,-2.850498e+01
5.299738725308678e+02,-2.826995e+01
5.299921487933916e+02,-2.725492e+01
5.300120798514637e+02,-2.534911e+01
5.300346625606766e+02,-2.230535e+01
5.300712699226744e+02,-1.607724e+01
5.301295684647091e+02,-6.183119e+00
5.301898298721288e+02,-3.571977e-01
5.302423635958511e+02,-1.283478e+00
5.302937332497802e+02,-7.391847e+00
5.303377058192204e+02,-1.504976e+01
5.303629661799188e+02,-1.956255e+01
5.303814815588031e+02,-2.253386e+01
5.303975765121216e+02,-2.474630e+01
5.304131145628762e+02,-2.646498e+01
5.304303462302282e+02,-2.779514e+01
5.304539307745050e+02,-2.861771e+01
5.304738728952616e+02,-2.838240e+01
5.304921492447712e+02,-2.736547e+01
5.305120800195781e+02,-2.545578e+01
5.305346628341163e+02,-2.240556e+01
5.305712703638627e+02,-1.616281e+01
5.306295691557716e+02,-6.236003e+00
5.306900816989928e+02,-3.602282e-01
5.307424644542666e+02,-1.267168e+00
5.307935595336157e+02,-7.307271e+00
5.308377512401908e+02,-1.497564e+01
5.308629989001151e+02,-1.947535e+01
5.308815059149637e+02,-2.243804e+01
5.308976067897806e+02,-2.464580e+01
5.309131683553190e+02,-2.636251e+01
5.309303662321731e+02,-2.768612e+01
5.309539632975811e+02,-2.850614e+01
5.309738725344899e+02,-2.827111e+01
5.309921487978785e+02,-2.725606e+01
5.310120798531349e+02,-2.535021e+01
5.310346625633948e+02,-2.230638e+01
5.310712699270603e+02,-1.607812e+01
5.311295684715790e+02,-6.183661e+00
5.311898324627354e+02,-3.572297e-01
5.312423646416133e+02,-1.283312e+00
5.312937315044112e+02,-7.390983e+00
5.313377063000271e+02,-1.504900e+01
5.313629665262687e+02,-1.956165e+01
5.313814818166135e+02,-2.253288e+01
5.313975768326129e+02,-2.474527e+01
5.314131151322744e+02,-2.646393e+01
5.314303464419521e+02,-2.779402e+01
5.314539311187680e+02,-2.861657e+01
5.314738728914424e+02,-2.838126e+01
5.314921492400404e+02,-2.736434e+01
5.315120800178162e+02,-2.545469e+01
5.315346628312504e+02,-2.240454e+01
5.315712703592388e+02,-1.616194e+01
5.316295691485290e+02,-6.235465e+00
5.316900791455157e+02,-3.601982e-01
5.317424634396951e+02,-1.267335e+00
5.317935613365279e+02,-7.308134e+00
5.318377507931327e+02,-1.497640e+01
5.318629985780541e+02,-1.947624e+01
5.318815056752246e+02,-2.243901e+01
5.318976064917576e+02,-2.464682e+01
5.319131678258411e+02,-2.636355e+01
5.319303660352956e+02,-2.768723e+01
5.319539629774598e+02,-2.850727e+01
5.319738725380407e+02,-2.827223e+01
5.319921488022768e+02,-2.725717e+01
5.320120798547730e+02,-2.535128e+01
5.320346625660592e+02,-2.230739e+01
5.320712699313592e+02,-1.607898e+01
5.321295684783126e+02,-6.184194e+00
5.321898350003190e+02,-3.572611e-01
5.322423656658066e+02,-1.283149e+00
5.322937297939318e+02,-7.390137e+00
5.323377067707227e+02,-1.504825e+01
5.323629668653354e+02,-1.956078e+01
5.323814820690027e+02,-2.253192e+01
5.323975771463648e+02,-2.474426e+01
5.324131156896990e+02,-2.646290e+01
5.324303466492237e+02,-2.779292e+01
5.324539314557913e+02,-2.861545e+01
5.324738728877036e+02,-2.838014e+01
5.324921492354090e+02,-2.736324e+01
5.325120800160912e+02,-2.545363e+01
5.325346628284448e+02,-2.240355e+01
5.325712703547119e+02,-1.616109e+01
5.326295691414382e+02,-6.234939e+00
5.326900766440906e+02,-3.601689e-01
5.327424624456436e+02,-1.267499e+00
5.327935631018564e+02,-7.308982e+00
5.328377503549167e+02,-1.497714e+01
5.328629982623630e+02,-1.947711e+01
5.328815054402274e+02,-2.243997e+01
5.328976061996292e+02,-2.464782e+01
5.329131673068357e+02,-2.636458e+01
5.329303658423121e+02,-2.768831e+01
5.329539626636700e+02,-2.850838e+01
5.329738725415211e+02,-2.827334e+01
5.329921488065880e+02,-2.725826e+01
5.330120798563787e+02,-2.535233e+01
5.330346625686709e+02,-2.230837e+01
5.330712699355731e+02,-1.607983e+01
5.331295684849132e+02,-6.184714e+00
5.331898374859675e+02,-3.572917e-01
5.332423666688801e+02,-1.282989e+00
5.332937281176605e+02,-7.389308e+00
5.333377072315257e+02,-1.504753e+01
5.333629671972761e+02,-1.955992e+01
5.333814823160876e+02,-2.253098e+01
5.333975774535230e+02,-2.474327e+01
5.334131162354090e+02,-2.646189e+01
5.334303468521393e+02,-2.779185e+01
5.334539317857319e+02,-2.861435e+01
5.334738728840432e+02,-2.837904e+01
5.334921492308748e+02,-2.736216e+01
5.335120800144025e+02,-2.545259e+01
5.335346628256981e+02,-2.240257e+01
5.335712703502802e+02,-1.616026e+01
5.336295691344965e+02,-6.234423e+00
5.336900741936593e+02,-3.601401e-01
5.337424614717019e+02,-1.267659e+00
5.337935648304010e+02,-7.309810e+00
5.338377499253743e+02,-1.497787e+01
5.338629979529206e+02,-1.947796e+01
5.338815052098819e+02,-2.244090e+01
5.338976059132832e+02,-2.464880e+01
5.339131667981034e+02,-2.636558e+01
5.339303656531484e+02,-2.768938e+01
5.339539623560914e+02,-2.850947e+01
5.339738725449328e+02,-2.827443e+01
5.339921488108141e+02,-2.725932e+01
5.340120798579527e+02,-2.535336e+01
5.340346625712310e+02,-2.230934e+01
5.340712699397038e+02,-1.608065e+01
5.341295684913835e+02,-6.185225e+00
5.341898399207456e+02,-3.573217e-01
5.342423676512732e+02,-1.282833e+00
5.342937264749279e+02,-7.388496e+00
5.343377076826490e+02,-1.504681e+01
5.343629675222444e+02,-1.955908e+01
5.343814825579825e+02,-2.253005e+01
5.343975777542291e+02,-2.474230e+01
5.344131167696560e+02,-2.646090e+01
5.344303470507924e+02,-2.779080e+01
5.344539321087416e+02,-2.861327e+01
5.344738728804598e+02,-2.837797e+01
5.344921492264360e+02,-2.736111e+01
5.345120800127493e+02,-2.545157e+01
5.345346628230091e+02,-2.240161e+01
5.345712703459416e+02,-1.615944e+01
5.346295691277006e+02,-6.233918e+00
5.346900717931836e+02,-3.601120e-01
5.347424605174662e+02,-1.267816e+00
5.347935665229408e+02,-7.310622e+00
5.348377495043389e+02,-1.497858e+01
5.348629976496070e+02,-1.947879e+01
5.348815049840985e+02,-2.244182e+01
5.348976056326085e+02,-2.464976e+01
5.349131662994470e+02,-2.636656e+01
5.349303654677313e+02,-2.769042e+01
5.349539620546045e+02,-2.851054e+01
5.349738725482767e+02,-2.827549e+01
5.349921488149563e+02,-2.726037e+01
5.350120798594954e+02,-2.535437e+01
5.350346625737402e+02,-2.231029e+01
5.350712699437523e+02,-1.608146e+01
5.351295684977248e+02,-6.185725e+00
5.351898423056958e+02,-3.573512e-01
5.352423686134159e+02,-1.282680e+00
5.352937248650774e+02,-7.387701e+00
5.353377081243013e+02,-1.504612e+01
5.353629678403904e+02,-1.955826e+01
5.353814827947994e+02,-2.252915e+01
5.353975780486227e+02,-2.474135e+01
5.354131172926877e+02,-2.645994e+01
5.354303472452755e+02,-2.778977e+01
5.354539324249708e+02,-2.861222e+01
5.354738728769515e+02,-2.837691e+01
5.354921492220903e+02,-2.736007e+01
5.355120800111307e+02,-2.545058e+01
5.355346628203765e+02,-2.240067e+01
5.355712703416940e+02,-1.615864e+01
5.356295691210473e+02,-6.233423e+00
5.356900694416480e+02,-3.600844e-01
5.357424595825426e+02,-1.267969e+00
5.357935681802408e+02,-7.311417e+00
5.358377490916483e+02,-1.497927e+01
5.358629973523050e+02,-1.947961e+01
5.358815047627902e+02,-2.244271e+01
5.358976053574968e+02,-2.465070e+01
5.359131658106739e+02,-2.636752e+01
5.359303652859892e+02,-2.769144e+01
5.359539617590932e+02,-2.851158e+01
5.359738725515545e+02,-2.827653e+01
5.359921488190165e+02,-2.726139e+01
5.360120798610076e+02,-2.535536e+01
5.360346625761998e+02,-2.231122e+01
5.360712699477209e+02,-1.608225e+01
5.361295685039411e+02,-6.186215e+00
5.361898446418403e+02,-3.573800e-01
5.362423695557294e+02,-1.282530e+00
5.362937232874643e+02,-7.386922e+00
5.363377085566863e+02,-1.504543e+01
5.363629681518607e+02,-1.955745e+01
5.363814830266472e+02,-2.252826e+01
5.363975783368389e+02,-2.474042e+01
5.364131178047446e+02,-2.645899e+01
5.364303474356775e+02,-2.778876e+01
5.364539327345642e+02,-2.861118e+01
5.364738728735169e+02,-2.837588e+01
5.364921492178358e+02,-2.735906e+01
5.365120800095463e+02,-2.544960e+01
5.365346628177994e+02,-2.239976e+01
5.365712703375358e+02,-1.615785e+01
5.366295691145341e+02,-6.232939e+00
5.366900671380564e+02,-3.600574e-01
5.367424586665434e+02,-1.268120e+00
5.367935698030469e+02,-7.312196e+00
5.368377486871420e+02,-1.497995e+01
5.368629970608991e+02,-1.948041e+01
5.368815045458711e+02,-2.244359e+01
5.368976050878414e+02,-2.465163e+01
5.369131653315948e+02,-2.636846e+01
5.369303651078515e+02,-2.769244e+01
5.369539614694426e+02,-2.851260e+01
5.369738725547671e+02,-2.827755e+01
5.369921488229961e+02,-2.726240e+01
5.370120798624898e+02,-2.535633e+01
5.370346625786107e+02,-2.231212e+01
5.370712699516107e+02,-1.608303e+01
5.371295685100339e+02,-6.186694e+00
5.371898469301790e+02,-3.574081e-01
5.372423704786256e+02,-1.282383e+00
5.372937217414562e+02,-7.386158e+00
5.373377089800031e+02,-1.504476e+01
5.373629684567991e+02,-1.955666e+01
5.373814832536327e+02,-2.252739e+01
5.373975786190107e+02,-2.473951e+01
5.374131183060625e+02,-2.645806e+01
5.374303476220864e+02,-2.778777e+01
5.374539330376649e+02,-2.861017e+01
5.374738728701544e+02,-2.837487e+01
5.374921492136706e+02,-2.735807e+01
5.375120800079949e+02,-2.544864e+01
5.375346628152761e+02,-2.239886e+01
5.375712703334646e+02,-1.615709e+01
5.376295691081571e+02,-6.232464e+00
5.376900648814329e+02,-3.600309e-01
5.377424577690890e+02,-1.268267e+00
5.377935713920900e+02,-7.312959e+00
5.378377482906631e+02,-1.498062e+01
5.378629967752765e+02,-1.948120e+01
5.378815043332568e+02,-2.244446e+01
5.378976048235373e+02,-2.465253e+01
5.379131648620229e+02,-2.636938e+01
5.379303649332489e+02,-2.769342e+01
5.379539611855402e+02,-2.851361e+01
5.379738725579161e+02,-2.827855e+01
5.379921488268968e+02,-2.726338e+01
5.380120798639426e+02,-2.535727e+01
5.380346625809736e+02,-2.231301e+01
5.380712699554233e+02,-1.608379e+01
5.381295685160059e+02,-6.187164e+00
5.381898491716922e+02,-3.574357e-01
5.382423713825084e+02,-1.282239e+00
5.382937202264333e+02,-7.385410e+00
5.383377093944466e+02,-1.504411e+01
5.383629687553457e+02,-1.955589e+01
5.383814834758607e+02,-2.252654e+01
5.383975788952683e+02,-2.473862e+01
5.384131187968733e+02,-2.645715e+01
5.384303478045882e+02,-2.778680e+01
5.384539333344126e+02,-2.860918e+01
5.384738728668624e+02,-2.837389e+01
5.384921492095928e+02,-2.735710e+01
5.385120800064760e+02,-2.544770e+01
5.385346628128057e+02,-2.239797e+01
5.385712703294786e+02,-1.615633e+01
5.386295691019136e+02,-6.231999e+00
5.386900626708218e+02,-3.600049e-01
5.387424568898074e+02,-1.268412e+00
5.387935729480844e+02,-7.313706e+00
5.388377479020568e+02,-1.498127e+01
5.388629964953253e+02,-1.948196e+01
5.388815041248645e+02,-2.244530e+01
5.388976045644816e+02,-2.465341e+01
5.389131644017755e+02,-2.637028e+01
5.389303647621135e+02,-2.769438e+01
5.389539609072751e+02,-2.851459e+01
5.389738725610025e+02,-2.827953e+01
5.389921488307199e+02,-2.726434e+01
5.390120798653664e+02,-2.535820e+01
5.390346625832896e+02,-2.231389e+01
5.390712699591600e+02,-1.608453e+01
5.391295685218588e+02,-6.187625e+00
5.391898513673392e+02,-3.574628e-01
5.392423722677720e+02,-1.282098e+00
5.392937187417854e+02,-7.384677e+00
5.393377098002069e+02,-1.504346e+01
5.393629690476373e+02,-1.955513e+01
5.393814836934325e+02,-2.252571e+01
5.393975791657377e+02,-2.473775e+01
5.394131192774003e+02,-2.645626e+01
5.394303479832662e+02,-2.778585e+01
5.394539336249427e+02,-2.860821e+01
5.394738728636394e+02,-2.837292e+01
5.394921492056004e+02,-2.735614e+01
5.395120800049891e+02,-2.544678e+01
5.395346628103871e+02,-2.239711e+01
5.395712703255763e+02,-1.615560e+01
5.396295690958011e+02,-6.231543e+00
5.396900605052871e+02,-3.599793e-01
5.397424560283342e+02,-1.268553e+00
5.397935744717296e+02,-7.314438e+00
5.398377475211718e+02,-1.498191e+01
5.398629962209367e+02,-1.948272e+01
5.398815039206129e+02,-2.244612e+01
5.398976043105733e+02,-2.465428e+01
5.399131639506730e+02,-2.637116e+01
5.399303645943785e+02,-2.769532e+01
5.399539606345392e+02,-2.851555e+01
5.399738725640277e+02,-2.828049e+01
5.399921488344673e+02,-2.726528e+01
5.400120798667622e+02,-2.535911e+01
5.400346625855597e+02,-2.231474e+01
5.400712699628227e+02,-1.608526e+01
5.401295685275961e+02,-6.188075e+00
5.401898535180605e+02,-3.574892e-01
5.402423731348035e+02,-1.281960e+00
5.402937172869161e+02,-7.383959e+00
5.403377101974703e+02,-1.504283e+01
5.403629693338086e+02,-1.955439e+01
5.403814839064488e+02,-2.252489e+01
5.403975794305439e+02,-2.473689e+01
5.404131197478659e+02,-2.645539e+01
5.404303481582031e+02,-2.778492e+01
5.404539339093898e+02,-2.860726e+01
5.404738728604838e+02,-2.837197e+01
5.404921492016915e+02,-2.735521e+01
5.405120800035332e+02,-2.544588e+01
5.405346628080191e+02,-2.239627e+01
5.405712703217556e+02,-1.615488e+01
5.406295690898165e+02,-6.231098e+00
5.406900583839106e+02,-3.599544e-01
5.407424551843113e+02,-1.268692e+00
5.407935759637086e+02,-7.315155e+00
5.408377471478590e+02,-1.498254e+01
5.408629959520034e+02,-1.948345e+01
5.408815037204222e+02,-2.244694e+01
5.408976040617131e+02,-2.465513e+01
5.409131635085392e+02,-2.637203e+01
5.409303644299782e+02,-2.769624e+01
5.409539603672256e+02,-2.851649e+01
5.409738725669927e+02,-2.828143e+01
5.409921488381400e+02,-2.726621e+01
5.410120798681301e+02,-2.536000e+01
5.410346625877846e+02,-2.231558e+01
5.410712699664126e+02,-1.608598e+01
5.411295685332192e+02,-6.188517e+00
5.411898556247768e+02,-3.575151e-01
5.412423739839815e+02,-1.281825e+00
5.412937158612392e+02,-7.383256e+00
5.413377105864188e+02,-1.504222e+01
5.413629696139901e+02,-1.955366e+01
5.413814841150066e+02,-2.252409e+01
5.413975796898077e+02,-2.473605e+01
5.414131202084844e+02,-2.645453e+01
5.414303483294782e+02,-2.778402e+01
5.414539341878829e+02,-2.860633e+01
5.414738728573942e+02,-2.837104e+01
5.414921491978644e+02,-2.735430e+01
5.415120800021078e+02,-2.544500e+01
5.415346628057007e+02,-2.239544e+01
5.415712703180149e+02,-1.615417e+01
5.416295690839571e+02,-6.230660e+00
5.416900563057937e+02,-3.599300e-01
5.417424543573885e+02,-1.268827e+00
5.417935774246906e+02,-7.315857e+00
5.418377467819723e+02,-1.498316e+01
5.418629956884198e+02,-1.948418e+01
5.418815035242138e+02,-2.244773e+01
5.418976038178034e+02,-2.465596e+01
5.419131630752007e+02,-2.637288e+01
5.419303642688484e+02,-2.769714e+01
5.419539601052296e+02,-2.851741e+01
5.419738725698987e+02,-2.828235e+01
5.419921488417398e+02,-2.726711e+01
5.420120798694708e+02,-2.536088e+01
5.420346625899653e+02,-2.231640e+01
5.420712699699310e+02,-1.608668e+01
5.421295685387303e+02,-6.188949e+00
5.421898576883895e+02,-3.575405e-01
5.422423748156759e+02,-1.281692e+00
5.422937144641793e+02,-7.382567e+00
5.423377109672301e+02,-1.504161e+01
5.423629698883103e+02,-1.955295e+01
5.423814843192015e+02,-2.252331e+01
5.423975799436478e+02,-2.473523e+01
5.424131206594672e+02,-2.645370e+01
5.424303484971705e+02,-2.778312e+01
5.424539344605503e+02,-2.860541e+01
5.424738728543693e+02,-2.837013e+01
5.424921491941175e+02,-2.735340e+01
5.425120800007123e+02,-2.544414e+01
5.425346628034309e+02,-2.239463e+01
5.425712703143528e+02,-1.615347e+01
5.426295690782209e+02,-6.230232e+00
5.426900542700563e+02,-3.599060e-01
5.427424535472225e+02,-1.268960e+00
5.427935788553302e+02,-7.316545e+00
5.428377464233682e+02,-1.498376e+01
5.428629954300828e+02,-1.948488e+01
5.428815033319111e+02,-2.244851e+01
5.428976035787488e+02,-2.465678e+01
5.429131626504878e+02,-2.637371e+01
5.429303641109258e+02,-2.769802e+01
5.429539598484486e+02,-2.851832e+01
5.429738725727469e+02,-2.828325e+01
5.429921488452679e+02,-2.726800e+01
5.430120798707849e+02,-2.536173e+01
5.430346625921027e+02,-2.231720e+01
5.430712699733797e+02,-1.608736e+01
5.431295685441322e+02,-6.189373e+00
5.431898597097820e+02,-3.575653e-01
5.432423756302499e+02,-1.281562e+00
5.432937130951726e+02,-7.381892e+00
5.433377113400783e+02,-1.504102e+01
5.433629701568942e+02,-1.955225e+01
5.433814845191265e+02,-2.252254e+01
5.433975801921797e+02,-2.473443e+01
5.434131211010191e+02,-2.645288e+01
5.434303486613560e+02,-2.778225e+01
5.434539347275156e+02,-2.860452e+01
5.434738728514077e+02,-2.836924e+01
5.434921491904488e+02,-2.735253e+01
5.435120799993460e+02,-2.544329e+01
5.435346628012086e+02,-2.239383e+01
5.435712703107670e+02,-1.615280e+01
5.436295690726043e+02,-6.229813e+00
5.436900522758351e+02,-3.598825e-01
5.437424527534760e+02,-1.269090e+00
5.437935802562668e+02,-7.317218e+00
5.438377460719056e+02,-1.498435e+01
5.438629951768906e+02,-1.948558e+01
5.438815031434381e+02,-2.244927e+01
5.438976033444550e+02,-2.465757e+01
5.439131622342333e+02,-2.637452e+01
5.439303639561483e+02,-2.769889e+01
5.439539595967814e+02,-2.851920e+01
5.439738725755384e+02,-2.828413e+01
5.439921488487257e+02,-2.726886e+01
5.440120798720726e+02,-2.536257e+01
5.440346625941971e+02,-2.231799e+01
5.440712699767590e+02,-1.608804e+01
5.441295685494255e+02,-6.189789e+00
5.441898616898191e+02,-3.575896e-01
5.442423764280577e+02,-1.281435e+00
5.442937117536649e+02,-7.381230e+00
5.443377117051333e+02,-1.504044e+01
5.443629704198644e+02,-1.955157e+01
5.443814847148728e+02,-2.252179e+01
5.443975804355172e+02,-2.473364e+01
5.444131215333424e+02,-2.645207e+01
5.444303488221100e+02,-2.778140e+01
5.444539349889013e+02,-2.860365e+01
5.444738728485080e+02,-2.836836e+01
5.444921491868570e+02,-2.735167e+01
5.445120799980082e+02,-2.544246e+01
5.445346627990326e+02,-2.239305e+01
5.445712703072561e+02,-1.615213e+01
5.446295690671050e+02,-6.229402e+00
5.446900503222847e+02,-3.598594e-01
5.447424519758188e+02,-1.269218e+00
5.447935816281265e+02,-7.317878e+00
5.448377457274461e+02,-1.498493e+01
5.448629949287435e+02,-1.948625e+01
5.448815029587206e+02,-2.245001e+01
5.448976031148297e+02,-2.465835e+01
5.449131618262728e+02,-2.637532e+01
5.449303638044548e+02,-2.769973e+01
5.449539593501288e+02,-2.852007e+01
5.449738725782743e+02,-2.828500e+01
5.449921488521146e+02,-2.726971e+01
5.450120798733349e+02,-2.536339e+01
5.450346625962502e+02,-2.231876e+01
5.450712699800716e+02,-1.608869e+01
5.451295685546143e+02,-6.190195e+00
5.451898636293487e+02,-3.576134e-01
5.452423772094480e+02,-1.281310e+00
5.452937104391144e+02,-7.380583e+00
5.453377120625618e+02,-1.503987e+01
5.453629706773410e+02,-1.955090e+01
5.453814849065300e+02,-2.252106e+01
5.453975806737712e+02,-2.473287e+01
5.454131219566343e+02,-2.645129e+01
5.454303489795058e+02,-2.778056e+01
5.454539352448265e+02,-2.860279e+01
5.454738728456689e+02,-2.836751e+01
5.454921491833401e+02,-2.735083e+01
5.455120799966984e+02,-2.544165e+01
5.455346627969021e+02,-2.239229e+01
5.455712703038187e+02,-1.615148e+01
5.456295690617208e+02,-6.229000e+00
5.456900484085772e+02,-3.598369e-01
5.457424512139276e+02,-1.269343e+00
5.457935829715223e+02,-7.318525e+00
5.458377453898537e+02,-1.498549e+01
5.458629946855436e+02,-1.948692e+01
5.458815027776858e+02,-2.245074e+01
5.458976028897824e+02,-2.465912e+01
5.459131614264458e+02,-2.637610e+01
5.459303636557856e+02,-2.770056e+01
5.459539591083937e+02,-2.852092e+01
5.459738725809556e+02,-2.828584e+01
5.459921488554361e+02,-2.727055e+01
5.460120798745719e+02,-2.536419e+01
5.460346625982623e+02,-2.231951e+01
5.460712699833182e+02,-1.608934e+01
5.461295685596995e+02,-6.190594e+00
5.461898655292005e+02,-3.576367e-01
5.462423779747604e+02,-1.281188e+00
5.462937091509878e+02,-7.379949e+00
5.463377124125260e+02,-1.503932e+01
5.463629709294407e+02,-1.955025e+01
5.463814850941849e+02,-2.252034e+01
5.463975809070498e+02,-2.473211e+01
5.464131223710865e+02,-2.645052e+01
5.464303491336145e+02,-2.777973e+01
5.464539354954071e+02,-2.860195e+01
5.464738728428891e+02,-2.836667e+01
5.464921491798967e+02,-2.735000e+01
5.465120799954159e+02,-2.544086e+01
5.465346627948162e+02,-2.239154e+01
5.465712703004531e+02,-1.615084e+01
5.466295690564490e+02,-6.228605e+00
5.466900465339015e+02,-3.598148e-01
5.467424504674851e+02,-1.269465e+00
5.467935842870532e+02,-7.319158e+00
5.468377450589951e+02,-1.498605e+01
5.468629944471949e+02,-1.948757e+01
5.468815026002623e+02,-2.245146e+01
5.468976026692244e+02,-2.465987e+01
5.469131610345946e+02,-2.637687e+01
5.469303635100821e+02,-2.770138e+01
5.469539588714808e+02,-2.852175e+01
5.469738725835833e+02,-2.828667e+01
5.469921488586911e+02,-2.727136e+01
5.470120798757843e+02,-2.536498e+01
5.470346626002341e+02,-2.232025e+01
5.470712699864996e+02,-1.608997e+01
5.471295685646827e+02,-6.190983e+00
5.471898673901869e+02,-3.576595e-01
5.472423787243279e+02,-1.281069e+00
5.472937078887625e+02,-7.379327e+00
5.473377127551851e+02,-1.503877e+01
5.473629711762783e+02,-1.954960e+01
5.473814852779228e+02,-2.251963e+01
5.473975811354593e+02,-2.473137e+01
5.474131227768880e+02,-2.644976e+01
5.474303492845066e+02,-2.777893e+01
5.474539357407574e+02,-2.860112e+01
5.474738728401672e+02,-2.836585e+01
5.474921491765251e+02,-2.734919e+01
5.475120799941602e+02,-2.544008e+01
5.475346627927738e+02,-2.239081e+01
5.475712702971578e+02,-1.615022e+01
5.476295690512873e+02,-6.228219e+00
5.476900446974626e+02,-3.597931e-01
5.477424497361804e+02,-1.269585e+00
5.477935855753060e+02,-7.319778e+00
5.478377447347395e+02,-1.498659e+01
5.478629942136031e+02,-1.948821e+01
5.478815024263796e+02,-2.245216e+01
5.478976024530680e+02,-2.466061e+01
5.479131606505634e+02,-2.637762e+01
5.479303633672862e+02,-2.770217e+01
5.479539586392957e+02,-2.852256e+01
5.479738725861588e+02,-2.828749e+01
5.479921488618813e+02,-2.727216e+01
5.480120798769724e+02,-2.536575e+01
5.480346626021667e+02,-2.232098e+01
5.480712699896178e+02,-1.609059e+01
5.481295685695670e+02,-6.191366e+00
5.481898692131045e+02,-3.576820e-01
5.482423794584768e+02,-1.280951e+00
5.482937066519260e+02,-7.378718e+00
5.483377130906946e+02,-1.503824e+01
5.483629714179657e+02,-1.954897e+01
5.483814854578271e+02,-2.251894e+01
5.483975813591029e+02,-2.473065e+01
5.484131231742224e+02,-2.644902e+01
5.484303494322503e+02,-2.777815e+01
5.484539359809883e+02,-2.860032e+01
5.484738728375022e+02,-2.836504e+01
5.484921491732239e+02,-2.734840e+01
5.485120799929307e+02,-2.543931e+01
5.485346627907740e+02,-2.239009e+01
5.485712702939310e+02,-1.614961e+01
5.486295690462330e+02,-6.227841e+00
5.486900428984815e+02,-3.597719e-01
5.487424490197086e+02,-1.269702e+00
5.487935868368535e+02,-7.320385e+00
5.488377444169581e+02,-1.498712e+01
5.488629939846752e+02,-1.948883e+01
5.488815022559689e+02,-2.245284e+01
5.488976022412278e+02,-2.466132e+01
5.489131602742007e+02,-2.637835e+01
5.489303632273418e+02,-2.770295e+01
5.489539584117470e+02,-2.852336e+01
5.489738725886828e+02,-2.828828e+01
5.489921488650078e+02,-2.727294e+01
5.490120798781369e+02,-2.536650e+01
5.490346626040607e+02,-2.232169e+01
5.490712699926737e+02,-1.609119e+01
5.491295685743537e+02,-6.191741e+00
5.491898709987330e+02,-3.577038e-01
5.492423801775265e+02,-1.280837e+00
5.492937054399761e+02,-7.378121e+00
5.493377134192066e+02,-1.503771e+01
5.493629716546125e+02,-1.954836e+01
5.493814856339795e+02,-2.251826e+01
5.493975815780825e+02,-2.472993e+01
5.494131235632703e+02,-2.644830e+01
5.494303495769128e+02,-2.777737e+01
5.494539362162093e+02,-2.859953e+01
5.494738728348929e+02,-2.836425e+01
5.494921491699916e+02,-2.734763e+01
5.495120799917269e+02,-2.543857e+01
5.495346627888159e+02,-2.238939e+01
5.495712702907717e+02,-1.614901e+01
5.496295690412844e+02,-6.227470e+00
5.496900411361958e+02,-3.597510e-01
5.497424483177713e+02,-1.269817e+00
5.497935880722579e+02,-7.320980e+00
5.498377441055248e+02,-1.498764e+01
5.498629937603207e+02,-1.948945e+01
5.498815020889625e+02,-2.245352e+01
5.498976020336193e+02,-2.466203e+01
5.499131599053559e+02,-2.637907e+01
5.499303630901928e+02,-2.770372e+01
5.499539581887436e+02,-2.852414e+01
5.499738725911562e+02,-2.828906e+01
5.499921488680717e+02,-2.727371e+01
5.500120798792780e+02,-2.536724e+01
5.500346626059168e+02,-2.232238e+01
5.500712699956684e+02,-1.609179e+01
5.501295685790445e+02,-6.192107e+00
5.501898727478360e+02,-3.577252e-01
5.502423808817891e+02,-1.280724e+00
5.502937042524190e+02,-7.377536e+00
5.503377137408696e+02,-1.503720e+01
5.503629718863257e+02,-1.954775e+01
5.503814858064595e+02,-2.251759e+01
5.503975817924968e+02,-2.472924e+01
5.504131239442075e+02,-2.644759e+01
5.504303497185593e+02,-2.777662e+01
5.504539364465262e+02,-2.859875e+01
5.504738728323377e+02,-2.836348e+01
5.504921491668266e+02,-2.734687e+01
5.505120799905480e+02,-2.543783e+01
5.505346627868986e+02,-2.238871e+01
5.505712702876782e+02,-1.614842e+01
5.506295690364389e+02,-6.227107e+00
5.506900394098577e+02,-3.597307e-01
5.507424476300752e+02,-1.269930e+00
5.507935892820674e+02,-7.321563e+00
5.508377438003157e+02,-1.498815e+01
5.508629935404501e+02,-1.949005e+01
5.508815019252941e+02,-2.245417e+01
5.508976018301603e+02,-2.466272e+01
5.509131595438835e+02,-2.637977e+01
5.509303629557851e+02,-2.770447e+01
5.509539579701976e+02,-2.852491e+01
5.509738725935804e+02,-2.828983e+01
5.509921488710746e+02,-2.727446e+01
5.510120798803964e+02,-2.536797e+01
5.510346626077359e+02,-2.232306e+01
5.510712699986035e+02,-1.609237e+01
5.511295685836419e+02,-6.192467e+00
5.511898744611619e+02,-3.577462e-01
5.512423815715715e+02,-1.280614e+00
5.512937030887724e+02,-7.376964e+00
5.513377140558297e+02,-1.503670e+01
5.513629721132105e+02,-1.954716e+01
5.513814859753454e+02,-2.251694e+01
5.513975820024432e+02,-2.472855e+01
5.514131243172068e+02,-2.644689e+01
5.514303498572543e+02,-2.777588e+01
5.514539366720439e+02,-2.859799e+01
5.514738728298360e+02,-2.836273e+01
5.514921491637276e+02,-2.734613e+01
5.515120799893938e+02,-2.543712e+01
5.515346627850212e+02,-2.238803e+01
5.515712702846490e+02,-1.614784e+01
5.516295690316940e+02,-6.226751e+00
5.516900377187351e+02,-3.597106e-01
5.517424469563337e+02,-1.270040e+00
5.517935904668200e+02,-7.322134e+00
5.518377435012092e+02,-1.498865e+01
5.518629933249758e+02,-1.949063e+01
5.518815017648981e+02,-2.245482e+01
5.518976016307694e+02,-2.466340e+01
5.519131591896383e+02,-2.638046e+01
5.519303628240647e+02,-2.770520e+01
5.519539577560211e+02,-2.852566e+01
5.519738725959561e+02,-2.829058e+01
5.519921488740174e+02,-2.727520e+01
5.520120798814925e+02,-2.536868e+01
5.520346626095187e+02,-2.232373e+01
5.520712700014800e+02,-1.609294e+01
5.521295685881475e+02,-6.192819e+00
5.521898761394436e+02,-3.577667e-01
5.522423822471729e+02,-1.280506e+00
5.522937019485612e+02,-7.376404e+00
5.523377143642288e+02,-1.503621e+01
5.523629723353691e+02,-1.954658e+01
5.523814861407134e+02,-2.251631e+01
5.523975822080162e+02,-2.472789e+01
5.524131246824360e+02,-2.644621e+01
5.524303499930601e+02,-2.777515e+01
5.524539368928638e+02,-2.859725e+01
5.524738728273862e+02,-2.836199e+01
5.524921491606931e+02,-2.734540e+01
5.525120799882636e+02,-2.543641e+01
5.525346627831830e+02,-2.238737e+01
5.525712702816832e+02,-1.614728e+01
5.526295690270484e+02,-6.226403e+00
5.526900360621107e+02,-3.596910e-01
5.527424462962654e+02,-1.270148e+00
5.527935916270415e+02,-7.322692e+00
5.528377432080863e+02,-1.498914e+01
5.528629931138123e+02,-1.949121e+01
5.528815016077110e+02,-2.245545e+01
5.528976014353675e+02,-2.466406e+01
5.529131588424805e+02,-2.638114e+01
5.529303626949795e+02,-2.770592e+01
5.529539575461295e+02,-2.852640e+01
5.529738725982842e+02,-2.829131e+01
5.529921488769012e+02,-2.727592e+01
5.530120798825665e+02,-2.536937e+01
5.530346626112655e+02,-2.232438e+01
5.530712700042985e+02,-1.609350e+01
5.531295685925624e+02,-6.193163e+00
5.531898777833979e+02,-3.577868e-01
5.532423829088859e+02,-1.280400e+00
5.532937008313194e+02,-7.375853e+00
5.533377146662057e+02,-1.503572e+01
5.533629725529015e+02,-1.954602e+01
5.533814863026377e+02,-2.251568e+01
5.533975824093084e+02,-2.472723e+01
5.534131250400599e+02,-2.644554e+01
5.534303501260380e+02,-2.777444e+01
5.534539371090856e+02,-2.859653e+01
5.534738728249876e+02,-2.836126e+01
5.534921491577219e+02,-2.734469e+01
5.535120799871570e+02,-2.543573e+01
5.535346627813830e+02,-2.238672e+01
5.535712702787788e+02,-1.614673e+01
5.536295690224991e+02,-6.226061e+00
5.536900344392817e+02,-3.596719e-01
5.537424456495945e+02,-1.270254e+00
5.537935927632458e+02,-7.323240e+00
5.538377429208293e+02,-1.498962e+01
5.538629929068745e+02,-1.949177e+01
5.538815014536696e+02,-2.245607e+01
5.538976012438759e+02,-2.466471e+01
5.539131585022695e+02,-2.638180e+01
5.539303625684776e+02,-2.770662e+01
5.539539573404380e+02,-2.852712e+01
5.539738726005658e+02,-2.829203e+01
5.539921488797274e+02,-2.727662e+01
5.540120798836191e+02,-2.537006e+01
5.540346626129776e+02,-2.232502e+01
5.540712700070610e+02,-1.609404e+01
5.541295685968895e+02,-6.193501e+00
5.541898793937288e+02,-3.578065e-01
5.542423835569987e+02,-1.280296e+00
5.542936997365916e+02,-7.375316e+00
5.543377149618968e+02,-1.503525e+01
5.543629727659060e+02,-1.954546e+01
5.543814864611917e+02,-2.251507e+01
5.543975826064109e+02,-2.472659e+01
5.544131253902401e+02,-2.644489e+01
5.544303502562479e+02,-2.777374e+01
5.544539373208066e+02,-2.859581e+01
5.544738728226390e+02,-2.836055e+01
5.544921491548126e+02,-2.734399e+01
5.545120799860734e+02,-2.543505e+01
5.545346627796206e+02,-2.238609e+01
5.545712702759353e+02,-1.614619e+01
5.546295690180451e+02,-6.225727e+00
5.546900328495595e+02,-3.596531e-01
5.547424450160513e+02,-1.270357e+00
5.547935938759373e+02,-7.323777e+00
5.548377426393241e+02,-1.499009e+01
5.548629927040804e+02,-1.949232e+01
5.548815013027125e+02,-2.245668e+01
5.548976010562187e+02,-2.466534e+01
5.549131581688712e+02,-2.638245e+01
5.549303624445087e+02,-2.770731e+01
5.549539571388655e+02,-2.852782e+01
5.549738726028016e+02,-2.829273e+01
5.549921488824971e+02,-2.727732e+01
5.550120798846507e+02,-2.537072e+01
5.550346626146555e+02,-2.232565e+01
5.550712700097682e+02,-1.609458e+01
5.551295686011299e+02,-6.193832e+00
5.551898809711244e+02,-3.578259e-01
5.552423841917924e+02,-1.280195e+00
5.552936986639311e+02,-7.374787e+00
5.553377152514356e+02,-1.503479e+01
5.553629729744787e+02,-1.954492e+01
5.553814866164468e+02,-2.251447e+01
5.553975827994124e+02,-2.472596e+01
5.554131257331343e+02,-2.644425e+01
5.554303503837486e+02,-2.777306e+01
5.554539375281225e+02,-2.859512e+01
5.554738728203390e+02,-2.835985e+01
5.554921491519636e+02,-2.734330e+01
5.555120799850124e+02,-2.543439e+01
5.555346627778948e+02,-2.238547e+01
5.555712702731508e+02,-1.614566e+01
5.556295690136836e+02,-6.225400e+00
5.556900312922699e+02,-3.596346e-01
5.557424443953705e+02,-1.270459e+00
5.557935949656078e+02,-7.324302e+00
5.558377423634573e+02,-1.499055e+01
5.558629925053483e+02,-1.949286e+01
5.558815011547795e+02,-2.245727e+01
5.558976008723206e+02,-2.466597e+01
5.559131578421511e+02,-2.638308e+01
5.559303623230230e+02,-2.770799e+01
5.559539569413306e+02,-2.852851e+01
5.559738726049927e+02,-2.829342e+01
5.559921488852112e+02,-2.727799e+01
5.560120798856616e+02,-2.537138e+01
5.560346626162998e+02,-2.232626e+01
5.560712700124212e+02,-1.609510e+01
5.561295686052855e+02,-6.194157e+00
5.561898825162591e+02,-3.578447e-01
5.562423848135420e+02,-1.280095e+00
5.562936976128976e+02,-7.374271e+00
5.563377155349517e+02,-1.503434e+01
5.563629731787129e+02,-1.954438e+01
5.563814867684724e+02,-2.251389e+01
5.563975829883994e+02,-2.472535e+01
5.564131260688964e+02,-2.644362e+01
5.564303505085974e+02,-2.777239e+01
5.564539377311263e+02,-2.859443e+01
5.564738728180871e+02,-2.835917e+01
5.564921491491741e+02,-2.734263e+01
5.565120799839734e+02,-2.543374e+01
5.565346627762049e+02,-2.238486e+01
5.565712702704242e+02,-1.614514e+01
5.566295690094126e+02,-6.225079e+00
5.566900297667514e+02,-3.596166e-01
5.567424437872926e+02,-1.270558e+00
5.567935960327396e+02,-7.324817e+00
5.568377420931184e+02,-1.499100e+01
5.568629923105985e+02,-1.949339e+01
5.568815010098107e+02,-2.245785e+01
5.568976006921074e+02,-2.466658e+01
5.569131575219780e+02,-2.638371e+01
5.569303622039716e+02,-2.770865e+01
5.569539567477538e+02,-2.852919e+01
5.569738726071398e+02,-2.829409e+01
5.569921488878708e+02,-2.727866e+01
5.570120798866520e+02,-2.537202e+01
5.570346626179107e+02,-2.232687e+01
5.570712700150203e+02,-1.609562e+01
5.571295686093567e+02,-6.194474e+00
5.571898840297930e+02,-3.578632e-01
5.572423854225163e+02,-1.279998e+00
5.572936965830605e+02,-7.373765e+00
5.573377158125725e+02,-1.503389e+01
5.573629733787005e+02,-1.954386e+01
5.573814869173372e+02,-2.251331e+01
5.573975831734568e+02,-2.472474e+01
5.574131263976768e+02,-2.644301e+01
5.574303506308501e+02,-2.777174e+01
5.574539379299089e+02,-2.859376e+01
5.574738728158819e+02,-2.835850e+01
5.574921491464426e+02,-2.734198e+01
5.575120799829560e+02,-2.543311e+01
5.575346627745502e+02,-2.238427e+01
5.575712702677542e+02,-1.614463e+01
5.576295690052307e+02,-6.224765e+00
5.576900282723573e+02,-3.595988e-01
5.577424431915633e+02,-1.270656e+00
5.577935970778042e+02,-7.325320e+00
5.578377418281990e+02,-1.499144e+01
5.578629921197529e+02,-1.949391e+01
5.578815008677481e+02,-2.245842e+01
5.578976005155070e+02,-2.466717e+01
5.579131572082232e+02,-2.638432e+01
5.579303620873069e+02,-2.770930e+01
5.579539565580577e+02,-2.852985e+01
5.579738726092439e+02,-2.829476e+01
5.579921488904772e+02,-2.727931e+01
5.580120798876228e+02,-2.537264e+01
5.580346626194897e+02,-2.232745e+01
5.580712700175681e+02,-1.609612e+01
5.581295686133474e+02,-6.194785e+00
5.581898855123742e+02,-3.578814e-01
5.582423860189811e+02,-1.279902e+00
5.582936955740001e+02,-7.373270e+00
5.583377160844233e+02,-1.503346e+01
5.583629735745317e+02,-1.954335e+01
5.583814870631080e+02,-2.251275e+01
5.583975833546682e+02,-2.472415e+01
5.584131267196241e+02,-2.644240e+01
5.584303507505620e+02,-2.777110e+01
5.584539381245601e+02,-2.859311e+01
5.584738728137226e+02,-2.835785e+01
5.584921491437677e+02,-2.734133e+01
5.585120799819598e+02,-2.543249e+01
5.585346627729297e+02,-2.238368e+01
5.585712702651397e+02,-1.614413e+01
5.586295690011352e+02,-6.224457e+00
5.586900268084529e+02,-3.595816e-01
5.587424426079333e+02,-1.270751e+00
5.587935981012637e+02,-7.325815e+00
5.588377415685924e+02,-1.499187e+01
5.588629919327346e+02,-1.949442e+01
5.588815007285345e+02,-2.245898e+01
5.588976003424482e+02,-2.466776e+01
5.589131569007608e+02,-2.638491e+01
5.589303619729818e+02,-2.770993e+01
5.589539563721657e+02,-2.853050e+01
5.589738726113059e+02,-2.829540e+01
5.589921488930313e+02,-2.727994e+01
5.590120798885741e+02,-2.537326e+01
5.590346626210370e+02,-2.232803e+01
5.590712700200645e+02,-1.609661e+01
5.591295686172576e+02,-6.195089e+00
5.591898869646355e+02,-3.578990e-01
5.592423866031933e+02,-1.279809e+00
5.592936945853007e+02,-7.372784e+00
5.593377163506252e+02,-1.503303e+01
5.593629737662936e+02,-1.954284e+01
5.593814872058498e+02,-2.251219e+01
5.593975835321140e+02,-2.472357e+01
5.594131270348815e+02,-2.644181e+01
5.594303508677863e+02,-2.777047e+01
5.594539383151665e+02,-2.859246e+01
5.594738728116081e+02,-2.835721e+01
5.594921491411485e+02,-2.734070e+01
5.595120799809843e+02,-2.543188e+01
5.595346627713431e+02,-2.238311e+01
5.595712702625797e+02,-1.614364e+01
5.596295689971254e+02,-6.224155e+00
5.596900253744174e+02,-3.595646e-01
5.597424420361584e+02,-1.270844e+00
5.597935991035695e+02,-7.326298e+00
5.598377413141942e+02,-1.499230e+01
5.598629917494686e+02,-1.949492e+01
5.598815005921142e+02,-2.245953e+01
5.598976001728616e+02,-2.466833e+01
5.599131565994671e+02,-2.638550e+01
5.599303618609505e+02,-2.771055e+01
5.599539561900036e+02,-2.853114e+01
5.599738726133265e+02,-2.829604e+01
5.599921488955345e+02,-2.728057e+01
5.600120798895064e+02,-2.537386e+01
5.600346626225534e+02,-2.232860e+01
5.600712700225112e+02,-1.609710e+01
5.601295686210900e+02,-6.195387e+00
5.601898883871980e+02,-3.579164e-01
5.602423871754064e+02,-1.279717e+00
5.602936936165570e+02,-7.372308e+00
5.603377166112979e+02,-1.503261e+01
5.603629739540727e+02,-1.954235e+01
5.603814873456269e+02,-2.251166e+01
5.603975837058744e+02,-2.472301e+01
5.604131273435910e+02,-2.644124e+01
5.604303509825759e+02,-2.776986e+01
5.604539385018142e+02,-2.859183e+01
5.604738728095375e+02,-2.835658e+01
5.604921491385836e+02,-2.734008e+01
5.605120799800291e+02,-2.543129e+01
5.605346627697894e+02,-2.238255e+01
5.605712702600729e+02,-1.614316e+01
5.606295689931987e+02,-6.223861e+00
5.606900239696416e+02,-3.595479e-01
5.607424414759992e+02,-1.270936e+00
5.607936000851641e+02,-7.326772e+00
5.608377410649019e+02,-1.499271e+01
5.608629915698809e+02,-1.949540e+01
5.608815004584319e+02,-2.246006e+01
5.608976000066789e+02,-2.466890e+01
5.609131563042208e+02,-2.638607e+01
5.609303617511679e+02,-2.771116e+01
5.609539560114977e+02,-2.853176e+01
5.609738726153065e+02,-2.829666e+01
5.609921488979870e+02,-2.728118e+01
5.610120798904198e+02,-2.537445e+01
5.610346626240391e+02,-2.232915e+01
5.610712700249084e+02,-1.609757e+01
5.611295686248450e+02,-6.195680e+00
5.611898897806698e+02,-3.579335e-01
5.612423877358682e+02,-1.279627e+00
5.612936926673710e+02,-7.371842e+00
5.613377168665577e+02,-1.503220e+01
5.613629741379525e+02,-1.954187e+01
5.613814874825016e+02,-2.251113e+01
5.613975838760267e+02,-2.472245e+01
5.614131276458905e+02,-2.644067e+01
5.614303510949819e+02,-2.776925e+01
5.614539386845861e+02,-2.859122e+01
5.614738728075099e+02,-2.835597e+01
5.614921491360720e+02,-2.733948e+01
5.615120799790936e+02,-2.543070e+01
5.615346627682679e+02,-2.238201e+01
5.615712702576180e+02,-1.614270e+01
5.616295689893536e+02,-6.223571e+00
5.616900225935294e+02,-3.595315e-01
5.617424409272206e+02,-1.271026e+00
5.617936010464797e+02,-7.327236e+00
5.618377408206147e+02,-1.499312e+01
5.618629913938989e+02,-1.949588e+01
5.618815003274337e+02,-2.246059e+01
5.618975998438327e+02,-2.466945e+01
5.619131560149025e+02,-2.638663e+01
5.619303616435893e+02,-2.771176e+01
5.619539558365757e+02,-2.853237e+01
5.619738726172468e+02,-2.829727e+01
5.619921489003905e+02,-2.728178e+01
5.620120798913150e+02,-2.537503e+01
5.620346626254951e+02,-2.232970e+01
5.620712700272576e+02,-1.609803e+01
5.621295686285247e+02,-6.195966e+00
5.621898911456460e+02,-3.579501e-01
5.622423882848212e+02,-1.279540e+00
5.622936917373530e+02,-7.371385e+00
5.623377171165191e+02,-1.503180e+01
5.623629743180157e+02,-1.954140e+01
5.623814876165353e+02,-2.251061e+01
5.623975840426473e+02,-2.472191e+01
5.624131279419153e+02,-2.644012e+01
5.624303512050549e+02,-2.776866e+01
5.624539388635644e+02,-2.859061e+01
5.624738728055245e+02,-2.835536e+01
5.624921491336127e+02,-2.733889e+01
5.625120799781776e+02,-2.543013e+01
5.625346627667778e+02,-2.238147e+01
5.625712702552139e+02,-1.614224e+01
5.626295689855879e+02,-6.223287e+00
5.626900212454964e+02,-3.595155e-01
5.627424403895927e+02,-1.271113e+00
5.627936019879395e+02,-7.327690e+00
5.628377405812339e+02,-1.499352e+01
5.628629912214514e+02,-1.949635e+01
5.628815001990665e+02,-2.246110e+01
5.628975996842572e+02,-2.466999e+01
5.629131557313948e+02,-2.638718e+01
5.629303615381715e+02,-2.771234e+01
5.629539556651670e+02,-2.853297e+01
5.629738726191481e+02,-2.829786e+01
5.629921489027456e+02,-2.728236e+01
5.630120798921921e+02,-2.537559e+01
5.630346626269217e+02,-2.233023e+01
5.630712700295593e+02,-1.609849e+01
5.631295686321300e+02,-6.196247e+00
5.631898924827100e+02,-3.579664e-01
5.632423888225026e+02,-1.279453e+00
5.632936908261191e+02,-7.370937e+00
5.633377173612934e+02,-1.503141e+01
5.633629744943423e+02,-1.954094e+01
5.633814877477876e+02,-2.251010e+01
5.633975842058102e+02,-2.472137e+01
5.634131282317970e+02,-2.643958e+01
5.634303513128435e+02,-2.776809e+01
5.634539390388285e+02,-2.859002e+01
5.634738728035802e+02,-2.835477e+01
5.634921491312042e+02,-2.733831e+01
5.635120799772806e+02,-2.542957e+01
5.635346627653189e+02,-2.238094e+01
5.635712702528599e+02,-1.614179e+01
5.636295689819007e+02,-6.223010e+00
5.636900199249706e+02,-3.594999e-01
5.637424398628906e+02,-1.271199e+00
5.637936029099588e+02,-7.328135e+00
5.638377403466628e+02,-1.499391e+01
5.638629910524688e+02,-1.949681e+01
5.638815000732786e+02,-2.246160e+01
5.638975995278881e+02,-2.467051e+01
5.639131554535838e+02,-2.638772e+01
5.639303614348718e+02,-2.771291e+01
5.639539554972022e+02,-2.853355e+01
5.639738726210111e+02,-2.829845e+01
5.639921489050533e+02,-2.728294e+01
5.640120798930517e+02,-2.537615e+01
5.640346626283198e+02,-2.233075e+01
5.640712700318152e+02,-1.609893e+01
5.641295686356635e+02,-6.196521e+00
5.641898937924335e+02,-3.579824e-01
5.642423893491457e+02,-1.279369e+00
5.642936899332960e+02,-7.370499e+00
5.643377176009900e+02,-1.503103e+01
5.643629746670111e+02,-1.954049e+01
5.643814878763171e+02,-2.250960e+01
5.643975843655885e+02,-2.472085e+01
5.644131285156656e+02,-2.643904e+01
5.644303514183963e+02,-2.776752e+01
5.644539392104570e+02,-2.858944e+01
5.644738728016763e+02,-2.835419e+01
5.644921491288458e+02,-2.733774e+01
5.645120799764022e+02,-2.542902e+01
5.645346627638903e+02,-2.238043e+01
5.645712702505549e+02,-1.614135e+01
5.646295689782902e+02,-6.222738e+00
5.646900186313911e+02,-3.594845e-01
5.647424393468932e+02,-1.271283e+00
5.647936038129430e+02,-7.328571e+00
5.648377401168066e+02,-1.499429e+01
5.648629908868828e+02,-1.949726e+01
5.648814999500191e+02,-2.246210e+01
5.648975993746620e+02,-2.467103e+01
5.649131551813568e+02,-2.638825e+01
5.649303613336484e+02,-2.771348e+01
5.649539553326136e+02,-2.853413e+01
5.649738726228368e+02,-2.829902e+01
5.649921489073149e+02,-2.728350e+01
5.650120798938940e+02,-2.537669e+01
5.650346626296898e+02,-2.233126e+01
5.650712700340257e+02,-1.609937e+01
5.651295686391261e+02,-6.196791e+00
5.651898950753761e+02,-3.579980e-01
5.652423898649778e+02,-1.279286e+00
5.652936890585147e+02,-7.370071e+00
5.653377178357157e+02,-1.503065e+01
5.653629748360993e+02,-1.954004e+01
5.653814880021814e+02,-2.250911e+01
5.653975845220534e+02,-2.472034e+01
5.654131287936474e+02,-2.643852e+01
5.654303515217601e+02,-2.776697e+01
5.654539393785263e+02,-2.858887e+01
5.654738727998118e+02,-2.835363e+01
5.654921491265363e+02,-2.733718e+01
5.655120799755421e+02,-2.542848e+01
5.655346627624912e+02,-2.237992e+01
5.655712702482974e+02,-1.614092e+01
5.656295689747541e+02,-6.222472e+00
5.656900173642085e+02,-3.594695e-01
5.657424388413838e+02,-1.271366e+00
5.657936046972887e+02,-7.328998e+00
5.658377398915716e+02,-1.499466e+01
5.658629907246260e+02,-1.949770e+01
5.658814998292379e+02,-2.246258e+01
5.658975992245167e+02,-2.467154e+01
5.659131549146033e+02,-2.638876e+01
5.659303612344603e+02,-2.771403e+01
5.659539551713343e+02,-2.853469e+01
5.659738726246258e+02,-2.829958e+01
5.659921489095309e+02,-2.728405e+01
5.660120798947192e+02,-2.537722e+01
5.660346626310321e+02,-2.233176e+01
5.660712700361914e+02,-1.609979e+01
5.661295686425184e+02,-6.197055e+00
5.661898963320854e+02,-3.580133e-01
5.662423903702216e+02,-1.279205e+00
5.662936882014145e+02,-7.369649e+00
5.663377180655749e+02,-1.503028e+01
5.663629750016818e+02,-1.953961e+01
5.663814881254362e+02,-2.250864e+01
5.663975846752745e+02,-2.471984e+01
5.664131290658660e+02,-2.643801e+01
5.664303516229810e+02,-2.776642e+01
5.664539395431111e+02,-2.858832e+01
5.664738727979860e+02,-2.835307e+01
5.664921491242746e+02,-2.733664e+01
5.665120799746996e+02,-2.542796e+01
5.665346627611210e+02,-2.237943e+01
5.665712702460867e+02,-1.614050e+01
5.666295689712913e+02,-6.222211e+00
5.666900161228849e+02,-3.594547e-01
5.667424383461503e+02,-1.271447e+00
5.667936055633843e+02,-7.329417e+00
5.668377396708665e+02,-1.499503e+01
5.668629905656327e+02,-1.949813e+01
5.668814997108859e+02,-2.246305e+01
5.668975990773913e+02,-2.467203e+01
5.669131546532150e+02,-2.638927e+01
5.669303611372671e+02,-2.771456e+01
5.669539550132988e+02,-2.853524e+01
5.669738726263787e+02,-2.830013e+01
5.669921489117023e+02,-2.728459e+01
5.670120798955280e+02,-2.537774e+01
5.670346626323476e+02,-2.233225e+01
5.670712700383139e+02,-1.610021e+01
5.671295686458429e+02,-6.197313e+00
5.671898975630988e+02,-3.580283e-01
5.672423908650960e+02,-1.279126e+00
5.672936873616425e+02,-7.369237e+00
5.673377182906702e+02,-1.502992e+01
5.673629751638326e+02,-1.953918e+01
5.673814882461367e+02,-2.250817e+01
5.673975848253201e+02,-2.471935e+01
5.674131293324430e+02,-2.643751e+01
5.674303517221041e+02,-2.776589e+01
5.674539397042851e+02,-2.858777e+01
5.674738727961981e+02,-2.835253e+01
5.674921491220599e+02,-2.733610e+01
5.675120799738748e+02,-2.542744e+01
5.675346627597795e+02,-2.237894e+01
5.675712702439222e+02,-1.614008e+01
5.676295689679009e+02,-6.221955e+00
5.676900149068935e+02,-3.594403e-01
5.677424378609853e+02,-1.271526e+00
5.677936064116111e+02,-7.329827e+00
5.678377394546023e+02,-1.499539e+01
5.678629904098384e+02,-1.949855e+01
5.678814995949152e+02,-2.246352e+01
5.678975989332260e+02,-2.467252e+01
5.679131543970856e+02,-2.638977e+01
5.679303610420294e+02,-2.771509e+01
5.679539548584429e+02,-2.853578e+01
5.679738726280964e+02,-2.830067e+01
5.679921489138301e+02,-2.728512e+01
5.680120798963205e+02,-2.537825e+01
5.680346626336367e+02,-2.233273e+01
5.680712700403939e+02,-1.610062e+01
5.681295686491010e+02,-6.197565e+00
5.681898987689423e+02,-3.580430e-01
5.682423913498146e+02,-1.279048e+00
5.682936865388517e+02,-7.368834e+00
5.683377185111016e+02,-1.502957e+01
5.683629753226237e+02,-1.953877e+01
5.683814883643361e+02,-2.250771e+01
5.683975849722566e+02,-2.471887e+01
5.684131295934961e+02,-2.643702e+01
5.684303518191732e+02,-2.776537e+01
5.684539398621191e+02,-2.858724e+01
5.684738727944472e+02,-2.835200e+01
5.684921491198910e+02,-2.733558e+01
5.685120799730670e+02,-2.542694e+01
5.685346627584655e+02,-2.237847e+01
5.685712702418022e+02,-1.613968e+01
5.686295689645801e+02,-6.221705e+00
5.686900137157169e+02,-3.594261e-01
5.687424373856844e+02,-1.271603e+00
5.687936072423399e+02,-7.330228e+00
5.688377392426902e+02,-1.499574e+01
5.688629902571794e+02,-1.949896e+01
5.688814994812784e+02,-2.246397e+01
5.688975987919621e+02,-2.467299e+01
5.689131541461109e+02,-2.639025e+01
5.689303609487083e+02,-2.771561e+01
5.689539547067033e+02,-2.853631e+01
5.689738726297795e+02,-2.830120e+01
5.689921489159150e+02,-2.728564e+01
5.690120798970970e+02,-2.537875e+01
5.690346626348996e+02,-2.233320e+01
5.690712700424316e+02,-1.610102e+01
5.691295686522927e+02,-6.197813e+00
5.691898999501304e+02,-3.580574e-01
5.692423918245864e+02,-1.278972e+00
5.692936857327019e+02,-7.368439e+00
5.693377187269667e+02,-1.502922e+01
5.693629754781255e+02,-1.953836e+01
5.693814884800872e+02,-2.250726e+01
5.693975851161497e+02,-2.471840e+01
5.694131298491424e+02,-2.643654e+01
5.694303519142319e+02,-2.776486e+01
5.694539400166843e+02,-2.858672e+01
5.694738727927325e+02,-2.835148e+01
5.694921491177671e+02,-2.733507e+01
5.695120799722760e+02,-2.542645e+01
5.695346627571789e+02,-2.237800e+01
5.695712702397262e+02,-1.613928e+01
5.696295689613285e+02,-6.221459e+00
5.696900125488501e+02,-3.594123e-01
5.697424369200486e+02,-1.271679e+00
5.697936080559360e+02,-7.330621e+00
5.698377390350444e+02,-1.499608e+01
5.698629901075938e+02,-1.949937e+01
5.698814993699294e+02,-2.246441e+01
5.698975986535421e+02,-2.467346e+01
5.699131539001888e+02,-2.639073e+01
5.699303608572660e+02,-2.771611e+01
5.699539545580187e+02,-2.853683e+01
5.699738726314288e+02,-2.830171e+01
5.699921489179579e+02,-2.728615e+01
5.700120798978579e+02,-2.537924e+01
5.700346626361372e+02,-2.233366e+01
5.700712700444284e+02,-1.610141e+01
5.701295686554205e+02,-6.198056e+00
5.701899011071683e+02,-3.580714e-01
5.702423922896171e+02,-1.278897e+00
5.702936849428605e+02,-7.368051e+00
5.703377189383618e+02,-1.502888e+01
5.703629756304074e+02,-1.953796e+01
5.703814885934415e+02,-2.250682e+01
5.703975852570632e+02,-2.471794e+01
5.704131300994948e+02,-2.643607e+01
5.704303520073221e+02,-2.776436e+01
5.704539401680487e+02,-2.858620e+01
5.704738727910534e+02,-2.835096e+01
5.704921491156871e+02,-2.733456e+01
5.705120799715013e+02,-2.542596e+01
5.705346627559188e+02,-2.237755e+01
5.705712702376931e+02,-1.613889e+01
5.706295689581438e+02,-6.221219e+00
5.706900114057967e+02,-3.593987e-01
5.707424364638816e+02,-1.271754e+00
5.707936088527556e+02,-7.331006e+00
5.708377388315802e+02,-1.499642e+01
5.708629899610207e+02,-1.949976e+01
5.708814992608229e+02,-2.246485e+01
5.708975985179098e+02,-2.467392e+01
5.709131536592197e+02,-2.639119e+01
5.709303607676654e+02,-2.771661e+01
5.709539544123287e+02,-2.853733e+01
5.709738726330448e+02,-2.830222e+01
5.709921489199597e+02,-2.728664e+01
5.710120798986035e+02,-2.537972e+01
5.710346626373499e+02,-2.233411e+01
5.710712700463851e+02,-1.610180e+01
5.711295686584854e+02,-6.198295e+00
5.711899022405498e+02,-3.580853e-01
5.712423927451067e+02,-1.278824e+00
5.712936841690001e+02,-7.367672e+00
5.713377191453804e+02,-1.502855e+01
5.713629757795366e+02,-1.953757e+01
5.713814887044490e+02,-2.250639e+01
5.713975853950593e+02,-2.471749e+01
5.714131303446643e+02,-2.643561e+01
5.714303520984851e+02,-2.776387e+01
5.714539403162794e+02,-2.858570e+01
5.714738727894090e+02,-2.835046e+01
5.714921491136503e+02,-2.733407e+01
5.715120799707427e+02,-2.542549e+01
5.715346627546850e+02,-2.237710e+01
5.715712702357023e+02,-1.613851e+01
5.716295689550255e+02,-6.220984e+00
5.716900102860717e+02,-3.593854e-01
5.717424360169922e+02,-1.271826e+00
5.717936096331478e+02,-7.331384e+00
5.718377386322144e+02,-1.499675e+01
5.718629898174000e+02,-1.950015e+01
5.718814991539142e+02,-2.246528e+01
5.718975983850097e+02,-2.467436e+01
5.719131534231045e+02,-2.639165e+01
5.719303606798696e+02,-2.771709e+01
5.719539542695733e+02,-2.853783e+01
5.719738726346283e+02,-2.830271e+01
5.719921489219212e+02,-2.728713e+01
5.720120798993340e+02,-2.538019e+01
5.720346626385381e+02,-2.233455e+01
5.720712700483022e+02,-1.610218e+01
5.721295686614882e+02,-6.198527e+00
5.721899033507591e+02,-3.580988e-01
5.722423931912521e+02,-1.278753e+00
5.722936834108008e+02,-7.367300e+00
5.723377193481141e+02,-1.502822e+01
5.723629759255790e+02,-1.953718e+01
5.723814888131589e+02,-2.250597e+01
5.723975855301991e+02,-2.471704e+01
5.724131305847590e+02,-2.643516e+01
5.724303521877609e+02,-2.776339e+01
5.724539404614418e+02,-2.858521e+01
5.724738727877987e+02,-2.834997e+01
5.724921491116554e+02,-2.733359e+01
5.725120799699997e+02,-2.542502e+01
5.725346627534765e+02,-2.237666e+01
5.725712702337524e+02,-1.613814e+01
5.726295689519714e+02,-6.220753e+00
5.726900091891994e+02,-3.593723e-01
5.727424355791924e+02,-1.271898e+00
5.727936103974541e+02,-7.331753e+00
5.728377384368659e+02,-1.499707e+01
5.728629896766735e+02,-1.950053e+01
5.728814990491597e+02,-2.246570e+01
5.728975982547875e+02,-2.467480e+01
5.729131531917469e+02,-2.639210e+01
5.729303605938429e+02,-2.771757e+01
5.729539541296942e+02,-2.853832e+01
5.729738726361799e+02,-2.830320e+01
5.729921489238432e+02,-2.728761e+01
5.730120799000498e+02,-2.538065e+01
5.730346626397023e+02,-2.233498e+01
5.730712700501806e+02,-1.610255e+01
5.731295686644305e+02,-6.198755e+00
5.731899044382703e+02,-3.581121e-01
5.732423936282457e+02,-1.278682e+00
5.732936826679487e+02,-7.366936e+00
5.733377195466530e+02,-1.502790e+01
5.733629760685998e+02,-1.953681e+01
5.733814889196194e+02,-2.250556e+01
5.733975856625427e+02,-2.471661e+01
5.734131308198859e+02,-2.643472e+01
5.734303522751898e+02,-2.776292e+01
5.734539406036007e+02,-2.858473e+01
5.734738727862217e+02,-2.834949e+01
5.734921491097019e+02,-2.733312e+01
5.735120799692721e+02,-2.542457e+01
5.735346627522931e+02,-2.237624e+01
5.735712702318431e+02,-1.613777e+01
5.736295689489806e+02,-6.220528e+00
5.736900081147137e+02,-3.593595e-01
5.737424351502982e+02,-1.271968e+00
5.737936111460093e+02,-7.332116e+00
5.738377382454548e+02,-1.499739e+01
5.738629895387834e+02,-1.950091e+01
5.738814989465167e+02,-2.246611e+01
5.738975981271900e+02,-2.467523e+01
5.739131529650526e+02,-2.639253e+01
5.739303605095502e+02,-2.771803e+01
5.739539539926348e+02,-2.853879e+01
5.739738726377002e+02,-2.830367e+01
5.739921489257264e+02,-2.728807e+01
5.740120799007512e+02,-2.538110e+01
5.740346626408433e+02,-2.233540e+01
5.740712700520215e+02,-1.610291e+01
5.741295686673142e+02,-6.198979e+00
5.741899055035482e+02,-3.581250e-01
5.742423940562763e+02,-1.278614e+00
5.742936819401360e+02,-7.366580e+00
5.743377197410849e+02,-1.502759e+01
5.743629762086621e+02,-1.953644e+01
5.743814890238779e+02,-2.250515e+01
5.743975857921489e+02,-2.471619e+01
5.744131310501493e+02,-2.643429e+01
5.744303523608102e+02,-2.776246e+01
5.744539407428192e+02,-2.858426e+01
5.744738727846773e+02,-2.834902e+01
5.744921491077889e+02,-2.733266e+01
5.745120799685596e+02,-2.542412e+01
5.745346627511343e+02,-2.237582e+01
5.745712702299734e+02,-1.613742e+01
5.746295689460519e+02,-6.220307e+00
5.746900070621581e+02,-3.593470e-01
5.747424347301293e+02,-1.272036e+00
5.747936118791412e+02,-7.332470e+00
5.748377380579030e+02,-1.499770e+01
5.748629894036735e+02,-1.950127e+01
5.748814988459433e+02,-2.246651e+01
5.748975980021654e+02,-2.467565e+01
5.749131527429294e+02,-2.639296e+01
5.749303604269570e+02,-2.771849e+01
5.749539538583388e+02,-2.853926e+01
5.749738726391898e+02,-2.830414e+01
5.749921489275716e+02,-2.728853e+01
5.750120799014385e+02,-2.538154e+01
5.750346626419611e+02,-2.233582e+01
5.750712700538249e+02,-1.610326e+01
5.751295686701390e+02,-6.199198e+00
5.751899065470471e+02,-3.581377e-01
5.752423944755282e+02,-1.278547e+00
5.752936812270607e+02,-7.366230e+00
5.753377199314956e+02,-1.502728e+01
5.753629763458276e+02,-1.953608e+01
5.753814891259801e+02,-2.250476e+01
5.753975859190747e+02,-2.471577e+01
5.754131312756507e+02,-2.643386e+01
5.754303524446598e+02,-2.776200e+01
5.754539408791585e+02,-2.858380e+01
5.754738727831649e+02,-2.834856e+01
5.754921491059155e+02,-2.733220e+01
5.755120799678620e+02,-2.542368e+01
5.755346627499994e+02,-2.237541e+01
5.755712702281422e+02,-1.613706e+01
5.756295689431837e+02,-6.220089e+00
5.756900060310852e+02,-3.593348e-01
5.757424343185083e+02,-1.272103e+00
5.757936125971688e+02,-7.332818e+00
5.758377378741333e+02,-1.499801e+01
5.758629892712883e+02,-1.950163e+01
5.758814987473980e+02,-2.246690e+01
5.758975978796620e+02,-2.467607e+01
5.759131525252853e+02,-2.639338e+01
5.759303603460294e+02,-2.771893e+01
5.759539537267509e+02,-2.853972e+01
5.759738726406493e+02,-2.830459e+01
5.759921489293796e+02,-2.728898e+01
5.760120799021119e+02,-2.538198e+01
5.760346626430563e+02,-2.233623e+01
5.760712700555922e+02,-1.610361e+01
5.761295686729071e+02,-6.199412e+00
5.761899075692131e+02,-3.581501e-01
5.762423948861820e+02,-1.278481e+00
5.762936805284271e+02,-7.365888e+00
5.763377201179693e+02,-1.502699e+01
5.763629764801572e+02,-1.953572e+01
5.763814892259713e+02,-2.250437e+01
5.763975860433760e+02,-2.471536e+01
5.764131314964893e+02,-2.643345e+01
5.764303525267757e+02,-2.776156e+01
5.764539410126787e+02,-2.858334e+01
5.764738727816837e+02,-2.834811e+01
5.764921491040807e+02,-2.733176e+01
5.765120799671786e+02,-2.542325e+01
5.765346627488880e+02,-2.237500e+01
5.765712702263490e+02,-1.613672e+01
5.766295689403750e+02,-6.219877e+00
5.766900050210573e+02,-3.593227e-01
5.767424339152628e+02,-1.272169e+00
5.767936133004072e+02,-7.333158e+00
5.768377376940708e+02,-1.499830e+01
5.768629891415736e+02,-1.950198e+01
5.768814986508407e+02,-2.246728e+01
5.768975977596299e+02,-2.467647e+01
5.769131523120319e+02,-2.639379e+01
5.769303602667344e+02,-2.771937e+01
5.769539535978176e+02,-2.854017e+01
5.769738726420796e+02,-2.830504e+01
5.769921489311513e+02,-2.728942e+01
5.770120799027717e+02,-2.538240e+01
5.770346626441295e+02,-2.233662e+01
5.770712700573238e+02,-1.610395e+01
5.771295686756193e+02,-6.199622e+00
5.771899085704825e+02,-3.581623e-01
5.772423952884151e+02,-1.278416e+00
5.772936798439455e+02,-7.365553e+00
5.773377203005884e+02,-1.502669e+01
5.773629766117101e+02,-1.953538e+01
5.773814893238956e+02,-2.250399e+01
5.773975861651080e+02,-2.471496e+01
5.774131317127632e+02,-2.643304e+01
5.774303526071941e+02,-2.776113e+01
5.774539411434388e+02,-2.858290e+01
5.774738727802331e+02,-2.834767e+01
5.774921491022840e+02,-2.733132e+01
5.775120799665093e+02,-2.542284e+01
5.775346627477993e+02,-2.237461e+01
5.775712702245925e+02,-1.613638e+01
5.776295689376235e+02,-6.219670e+00
5.776900040316447e+02,-3.593110e-01
5.777424335202223e+02,-1.272233e+00
5.777936139891623e+02,-7.333491e+00
5.778377375176414e+02,-1.499860e+01
5.778629890144763e+02,-1.950232e+01
5.778814985562317e+02,-2.246766e+01
5.778975976420195e+02,-2.467687e+01
5.779131521030808e+02,-2.639420e+01
5.779303601890391e+02,-2.771980e+01
5.779539534714855e+02,-2.854060e+01
5.779738726434809e+02,-2.830548e+01
5.779921489328871e+02,-2.728985e+01
5.780120799034182e+02,-2.538282e+01
5.780346626451811e+02,-2.233701e+01
5.780712700590204e+02,-1.610428e+01
5.781295686782770e+02,-6.199828e+00
5.781899095512829e+02,-3.581742e-01
5.782423956824005e+02,-1.278353e+00
5.782936791733312e+02,-7.365224e+00
5.783377204794334e+02,-1.502640e+01
5.783629767405441e+02,-1.953504e+01
5.783814894197960e+02,-2.250361e+01
5.783975862843241e+02,-2.471457e+01
5.784131319245672e+02,-2.643264e+01
5.784303526859507e+02,-2.776071e+01
5.784539412714967e+02,-2.858247e+01
5.784738727788126e+02,-2.834724e+01
5.784921491005243e+02,-2.733090e+01
5.785120799658540e+02,-2.542242e+01
5.785346627467335e+02,-2.237422e+01
5.785712702228727e+02,-1.613606e+01
5.786295689349297e+02,-6.219466e+00
5.786900030624274e+02,-3.592994e-01
5.787424331332213e+02,-1.272296e+00
5.787936146637360e+02,-7.333817e+00
5.788377373447730e+02,-1.499888e+01
5.788629888899443e+02,-1.950266e+01
5.788814984635324e+02,-2.246803e+01
5.788975975267833e+02,-2.467725e+01
5.789131518983480e+02,-2.639459e+01
5.789303601129124e+02,-2.772022e+01
5.789539533477039e+02,-2.854103e+01
5.789738726448539e+02,-2.830591e+01
5.789921489345878e+02,-2.729027e+01
5.790120799040517e+02,-2.538322e+01
5.790346626462115e+02,-2.233740e+01
5.790712700606830e+02,-1.610461e+01
5.791295686808811e+02,-6.200030e+00
5.791899105120330e+02,-3.581859e-01
5.792423960683080e+02,-1.278291e+00
5.792936785163059e+02,-7.364902e+00
5.793377206545833e+02,-1.502612e+01
5.793629768667165e+02,-1.953471e+01
5.793814895137153e+02,-2.250325e+01
5.793975864010774e+02,-2.471419e+01
5.794131321319958e+02,-2.643225e+01
5.794303527630801e+02,-2.776029e+01
5.794539413969090e+02,-2.858204e+01
5.794738727774213e+02,-2.834681e+01
5.794921490988008e+02,-2.733048e+01
5.795120799652120e+02,-2.542202e+01
5.795346627456893e+02,-2.237385e+01
5.795712702211880e+02,-1.613573e+01
5.796295689322908e+02,-6.219266e+00
5.796900021129931e+02,-3.592881e-01
5.797424327540958e+02,-1.272358e+00
5.797936153244211e+02,-7.334138e+00
5.798377371753942e+02,-1.499916e+01
5.798629887679261e+02,-1.950299e+01
5.798814983727043e+02,-2.246839e+01
5.798975974138733e+02,-2.467763e+01
5.799131516977480e+02,-2.639498e+01
5.799303600383224e+02,-2.772063e+01
5.799539532264210e+02,-2.854146e+01
5.799738726461992e+02,-2.830633e+01
5.799921489362542e+02,-2.729068e+01
5.800120799046723e+02,-2.538362e+01
5.800346626472209e+02,-2.233777e+01
5.800712700623117e+02,-1.610493e+01
5.801295686834322e+02,-6.200228e+00
5.801899114531428e+02,-3.581973e-01
5.802423964463038e+02,-1.278230e+00
5.802936778725960e+02,-7.364587e+00
5.803377208261151e+02,-1.502584e+01
5.803629769902824e+02,-1.953438e+01
5.803814896056944e+02,-2.250289e+01
5.803975865154187e+02,-2.471381e+01
5.804131323351389e+02,-2.643187e+01
5.804303528386160e+02,-2.775988e+01
5.804539415197302e+02,-2.858162e+01
5.804738727760589e+02,-2.834639e+01
5.804921490971132e+02,-2.733007e+01
5.805120799645836e+02,-2.542163e+01
5.805346627446671e+02,-2.237348e+01
5.805712702195387e+02,-1.613541e+01
5.806295689297075e+02,-6.219071e+00
5.806900011829391e+02,-3.592770e-01
5.807424323826875e+02,-1.272418e+00
5.807936159715075e+02,-7.334450e+00
5.808377370094361e+02,-1.499944e+01
5.808629886483724e+02,-1.950331e+01
5.808814982837106e+02,-2.246875e+01
5.808975973032435e+02,-2.467800e+01
5.809131515011991e+02,-2.639536e+01
5.809303599652386e+02,-2.772104e+01
5.809539531075873e+02,-2.854187e+01
5.809738726475174e+02,-2.830674e+01
5.809921489378871e+02,-2.729109e+01
5.810120799052804e+02,-2.538401e+01
5.810346626482100e+02,-2.233814e+01
5.810712700639075e+02,-1.610524e+01
5.811295686859319e+02,-6.200421e+00
5.811899123750143e+02,-3.582085e-01
5.812423968165507e+02,-1.278171e+00
5.812936772419342e+02,-7.364278e+00
5.813377209941043e+02,-1.502557e+01
5.813629771112965e+02,-1.953406e+01
5.813814896957739e+02,-2.250254e+01
5.813975866273987e+02,-2.471345e+01
5.814131325340870e+02,-2.643150e+01
5.814303529125923e+02,-2.775948e+01
5.814539416400153e+02,-2.858122e+01
5.814738727747246e+02,-2.834599e+01
5.814921490954604e+02,-2.732967e+01
5.815120799639679e+02,-2.542124e+01
5.815346627436658e+02,-2.237311e+01
5.815712702179230e+02,-1.613511e+01
5.816295689271767e+02,-6.218879e+00
5.816900002718693e+02,-3.592661e-01
5.817424320188386e+02,-1.272478e+00
5.817936166052754e+02,-7.334757e+00
5.818377368468297e+02,-1.499970e+01
5.818629885312330e+02,-1.950363e+01
5.818814981965141e+02,-2.246909e+01
5.818975971948479e+02,-2.467837e+01
5.819131513086194e+02,-2.639573e+01
5.819303598936308e+02,-2.772143e+01
5.819539529911533e+02,-2.854227e+01
5.819738726488090e+02,-2.830714e+01
5.819921489394870e+02,-2.729148e+01
5.820120799058764e+02,-2.538439e+01
5.820346626491793e+02,-2.233849e+01
5.820712700654714e+02,-1.610555e+01
5.821295686883815e+02,-6.200611e+00
5.821899132780411e+02,-3.582195e-01
5.822423971792083e+02,-1.278112e+00
5.822936766240582e+02,-7.363975e+00
5.823377211586251e+02,-1.502531e+01
5.823629772298121e+02,-1.953375e+01
5.823814897839937e+02,-2.250220e+01
5.823975867370668e+02,-2.471309e+01
5.824131327289277e+02,-2.643113e+01
5.824303529850411e+02,-2.775909e+01
5.824539417578168e+02,-2.858082e+01
5.824738727734177e+02,-2.834559e+01
5.824921490938415e+02,-2.732928e+01
5.825120799633651e+02,-2.542086e+01
5.825346627426852e+02,-2.237276e+01
5.825712702163410e+02,-1.613480e+01
5.826295689246986e+02,-6.218691e+00
5.826899993793967e+02,-3.592555e-01
5.827424316623963e+02,-1.272535e+00
5.827936172260015e+02,-7.335057e+00
5.828377366875081e+02,-1.499997e+01
5.828629884164601e+02,-1.950394e+01
5.828814981110794e+02,-2.246943e+01
5.828975970886423e+02,-2.467872e+01
5.829131511199307e+02,-2.639609e+01
5.829303598234698e+02,-2.772182e+01
5.829539528770719e+02,-2.854267e+01
5.829738726500744e+02,-2.830754e+01
5.829921489410546e+02,-2.729187e+01
5.830120799064601e+02,-2.538477e+01
5.830346626501288e+02,-2.233885e+01
5.830712700670034e+02,-1.610585e+01
5.831295686907812e+02,-6.200796e+00
5.831899141626085e+02,-3.582302e-01
5.832423975344324e+02,-1.278055e+00
5.832936760187102e+02,-7.363679e+00
5.833377213197494e+02,-1.502505e+01
5.833629773458811e+02,-1.953344e+01
5.833814898703923e+02,-2.250186e+01
5.833975868444710e+02,-2.471273e+01
5.834131329197461e+02,-2.643077e+01
5.834303530559943e+02,-2.775871e+01
5.834539418731864e+02,-2.858042e+01
5.834738727721380e+02,-2.834520e+01
5.834921490922563e+02,-2.732890e+01
5.835120799627747e+02,-2.542049e+01
5.835346627417250e+02,-2.237241e+01
5.835712702147918e+02,-1.613450e+01
5.836295689222719e+02,-6.218508e+00
5.836899985051423e+02,-3.592451e-01
5.837424313132105e+02,-1.272592e+00
5.837936178339567e+02,-7.335352e+00
5.838377365314063e+02,-1.500023e+01
5.838629883040066e+02,-1.950424e+01
5.838814980273711e+02,-2.246977e+01
5.838975969845831e+02,-2.467907e+01
5.839131509350551e+02,-2.639645e+01
5.839303597547266e+02,-2.772220e+01
5.839539527652959e+02,-2.854306e+01
5.839738726513142e+02,-2.830792e+01
5.839921489425902e+02,-2.729225e+01
5.840120799070321e+02,-2.538513e+01
5.840346626510591e+02,-2.233919e+01
5.840712700685044e+02,-1.610614e+01
5.841295686931323e+02,-6.200977e+00
5.841899150290941e+02,-3.582407e-01
5.842423978823758e+02,-1.277999e+00
5.842936754256385e+02,-7.363389e+00
5.843377214775485e+02,-1.502479e+01
5.843629774595545e+02,-1.953314e+01
5.843814899550077e+02,-2.250153e+01
5.843975869496583e+02,-2.471239e+01
5.844131331066260e+02,-2.643042e+01
5.844303531254831e+02,-2.775833e+01
5.844539419861750e+02,-2.858004e+01
5.844738727708846e+02,-2.834482e+01
5.844921490907037e+02,-2.732852e+01
5.845120799621964e+02,-2.542013e+01
5.845346627407844e+02,-2.237207e+01
5.845712702132740e+02,-1.613421e+01
5.846295689198946e+02,-6.218328e+00
5.846899976487339e+02,-3.592349e-01
5.847424309711336e+02,-1.272648e+00
5.847936184294045e+02,-7.335640e+00
5.848377363784595e+02,-1.500048e+01
5.848629881938260e+02,-1.950454e+01
5.848814979453547e+02,-2.247009e+01
5.848975968826269e+02,-2.467942e+01
5.849131507539161e+02,-2.639680e+01
5.849303596873729e+02,-2.772257e+01
5.849539526557791e+02,-2.854343e+01
5.849738726525291e+02,-2.830830e+01
5.849921489440951e+02,-2.729262e+01
5.850120799075926e+02,-2.538549e+01
5.850346626519707e+02,-2.233953e+01
5.850712700699754e+02,-1.610643e+01
5.851295686954364e+02,-6.201156e+00
5.851899158778680e+02,-3.582511e-01
5.852423982231885e+02,-1.277944e+00
5.852936748445957e+02,-7.363105e+00
5.853377216320913e+02,-1.502454e+01
5.853629775708822e+02,-1.953285e+01
5.853814900378771e+02,-2.250121e+01
5.853975870526752e+02,-2.471205e+01
5.854131332896500e+02,-2.643007e+01
5.854303531935381e+02,-2.775797e+01
5.854539420968322e+02,-2.857966e+01
5.854738727696570e+02,-2.834444e+01
5.854921490891830e+02,-2.732815e+01
5.855120799616300e+02,-2.541977e+01
5.855346627398631e+02,-2.237174e+01
5.855712702117875e+02,-1.613393e+01
5.856295689175661e+02,-6.218152e+00
5.856899968098074e+02,-3.592249e-01
5.857424306360211e+02,-1.272703e+00
5.857936190126044e+02,-7.335923e+00
5.858377362286044e+02,-1.500073e+01
5.858629880858726e+02,-1.950483e+01
5.858814978649962e+02,-2.247041e+01
5.858975967827317e+02,-2.467975e+01
5.859131505764386e+02,-2.639714e+01
5.859303596213806e+02,-2.772293e+01
5.859539525484761e+02,-2.854381e+01
5.859738726537194e+02,-2.830867e+01
5.859921489455695e+02,-2.729299e+01
5.860120799081417e+02,-2.538585e+01
5.860346626528639e+02,-2.233986e+01
5.860712700714164e+02,-1.610671e+01
5.861295686976936e+02,-6.201331e+00
5.861899167092923e+02,-3.582611e-01
5.862423985570171e+02,-1.277891e+00
5.862936742753396e+02,-7.362826e+00
5.863377217834459e+02,-1.502430e+01
5.863629776799135e+02,-1.953256e+01
5.863814901190369e+02,-2.250089e+01
5.863975871535669e+02,-2.471172e+01
5.864131334688981e+02,-2.642973e+01
5.864303532601890e+02,-2.775761e+01
5.864539422052064e+02,-2.857930e+01
5.864738727684548e+02,-2.834407e+01
5.864921490876940e+02,-2.732779e+01
5.865120799610754e+02,-2.541943e+01
5.865346627389611e+02,-2.237141e+01
5.865712702103322e+02,-1.613365e+01
5.866295689152865e+02,-6.217979e+00
5.866899959880070e+02,-3.592151e-01
5.867424303077328e+02,-1.272756e+00
5.867936195838108e+02,-7.336199e+00
5.868377360817799e+02,-1.500097e+01
5.868629879801025e+02,-1.950511e+01
5.868814977862629e+02,-2.247072e+01
5.868975966848569e+02,-2.468008e+01
5.869131504025506e+02,-2.639747e+01
5.869303595567229e+02,-2.772329e+01
5.869539524433429e+02,-2.854417e+01
5.869738726548854e+02,-2.830904e+01
5.869921489470140e+02,-2.729335e+01
5.870120799086798e+02,-2.538619e+01
5.870346626537390e+02,-2.234018e+01
5.870712700728285e+02,-1.610699e+01
5.871295686999055e+02,-6.201502e+00
5.871899175237220e+02,-3.582710e-01
5.872423988840051e+02,-1.277838e+00
5.872936737176331e+02,-7.362553e+00
5.873377219316786e+02,-1.502406e+01
5.873629777866958e+02,-1.953228e+01
5.873814901985228e+02,-2.250058e+01
5.873975872523775e+02,-2.471140e+01
5.874131336444490e+02,-2.642940e+01
5.874303533254651e+02,-2.775726e+01
5.874539423113451e+02,-2.857894e+01
5.874738727672774e+02,-2.834371e+01
5.874921490862354e+02,-2.732744e+01
5.875120799605321e+02,-2.541909e+01
5.875346627380774e+02,-2.237109e+01
5.875712702089063e+02,-1.613338e+01
5.876295689130532e+02,-6.217810e+00
5.876899951829827e+02,-3.592054e-01
5.877424299861291e+02,-1.272808e+00
5.877936201432708e+02,-7.336471e+00
5.878377359379247e+02,-1.500120e+01
5.878629878764715e+02,-1.950539e+01
5.878814977091218e+02,-2.247103e+01
5.878975965889614e+02,-2.468040e+01
5.879131502321791e+02,-2.639780e+01
5.879303594933729e+02,-2.772364e+01
5.879539523403362e+02,-2.854453e+01
5.879738726560280e+02,-2.830939e+01
5.879921489484293e+02,-2.729370e+01
5.880120799092068e+02,-2.538653e+01
5.880346626545963e+02,-2.234050e+01
5.880712700742117e+02,-1.610726e+01
5.881295687020721e+02,-6.201669e+00
5.881899183215043e+02,-3.582806e-01
5.882423992042926e+02,-1.277787e+00
5.882936731712425e+02,-7.362286e+00
5.883377220768543e+02,-1.502383e+01
5.883629778912758e+02,-1.953201e+01
5.883814902763694e+02,-2.250028e+01
5.883975873491504e+02,-2.471108e+01
5.884131338163794e+02,-2.642908e+01
5.884303533893951e+02,-2.775691e+01
5.884539424152952e+02,-2.857858e+01
5.884738727661243e+02,-2.834336e+01
5.884921490848070e+02,-2.732709e+01
5.885120799600002e+02,-2.541875e+01
5.885346627372121e+02,-2.237077e+01
5.885712702075102e+02,-1.613311e+01
5.886295689108664e+02,-6.217644e+00
5.886899943943923e+02,-3.591960e-01
5.887424296710748e+02,-1.272859e+00
5.887936206912281e+02,-7.336736e+00
5.888377357969795e+02,-1.500144e+01
5.888629877749368e+02,-1.950567e+01
5.888814976335414e+02,-2.247133e+01
5.888975964950059e+02,-2.468072e+01
5.889131500652544e+02,-2.639812e+01
5.889303594313044e+02,-2.772398e+01
5.889539522394132e+02,-2.854488e+01
5.889738726571476e+02,-2.830974e+01
5.889921489498162e+02,-2.729404e+01
5.890120799097234e+02,-2.538686e+01
5.890346626554366e+02,-2.234081e+01
5.890712700755674e+02,-1.610752e+01
5.891295687041957e+02,-6.201832e+00
5.891899191029804e+02,-3.582901e-01
5.892423995180185e+02,-1.277736e+00
5.892936726359416e+02,-7.362024e+00
5.893377222190370e+02,-1.502360e+01
5.893629779936998e+02,-1.953174e+01
5.893814903526112e+02,-2.249998e+01
5.893975874439284e+02,-2.471076e+01
5.894131339847656e+02,-2.642876e+01
5.894303534520072e+02,-2.775657e+01
5.894539425171022e+02,-2.857824e+01
5.894738727649949e+02,-2.834302e+01
5.894921490834081e+02,-2.732675e+01
5.895120799594791e+02,-2.541842e+01
5.895346627363647e+02,-2.237047e+01
5.895712702061429e+02,-1.613284e+01
5.896295689087247e+02,-6.217482e+00
5.896899936219008e+02,-3.591869e-01
5.897424293624368e+02,-1.272910e+00
5.897936212279207e+02,-7.336997e+00
5.898377356588861e+02,-1.500167e+01
5.898629876754565e+02,-1.950593e+01
5.898814975594901e+02,-2.247163e+01
5.898975964029513e+02,-2.468102e+01
5.899131499017067e+02,-2.639844e+01
5.899303593704917e+02,-2.772431e+01
5.899539521405320e+02,-2.854522e+01
5.899738726582443e+02,-2.831009e+01
5.899921489511746e+02,-2.729437e+01
5.900120799102293e+02,-2.538718e+01
5.900346626562595e+02,-2.234112e+01
5.900712700768951e+02,-1.610778e+01
5.901295687062752e+02,-6.201993e+00
5.901899198684829e+02,-3.582995e-01
5.902423998253162e+02,-1.277687e+00
5.902936721115044e+02,-7.361767e+00
5.903377223582885e+02,-1.502337e+01
5.903629780940124e+02,-1.953147e+01
5.903814904272812e+02,-2.249969e+01
5.903975875367523e+02,-2.471046e+01
5.904131341496803e+02,-2.642845e+01
5.904303535133284e+02,-2.775624e+01
5.904539426168103e+02,-2.857790e+01
5.904738727638888e+02,-2.834268e+01
5.904921490820381e+02,-2.732642e+01
5.905120799589689e+02,-2.541810e+01
5.905346627355349e+02,-2.237016e+01
5.905712702048040e+02,-1.613259e+01
5.906295689066275e+02,-6.217323e+00
5.906899928651796e+02,-3.591778e-01
5.907424290600851e+02,-1.272959e+00
5.907936217535816e+02,-7.337251e+00
5.908377355235875e+02,-1.500189e+01
5.908629875779894e+02,-1.950619e+01
5.908814974869374e+02,-2.247191e+01
5.908975963127597e+02,-2.468133e+01
5.909131497414689e+02,-2.639875e+01
5.909303593109097e+02,-2.772464e+01
5.909539520436521e+02,-2.854555e+01
5.909738726593190e+02,-2.831042e+01
5.909921489525059e+02,-2.729470e+01
5.910120799107251e+02,-2.538750e+01
5.910346626570658e+02,-2.234141e+01
5.910712700781962e+02,-1.610804e+01
5.911295687083133e+02,-6.202151e+00
5.911899206183392e+02,-3.583085e-01
5.912424001263187e+02,-1.277638e+00
5.912936715977132e+02,-7.361516e+00
5.913377224946697e+02,-1.502315e+01
5.913629781922573e+02,-1.953121e+01
5.913814905004120e+02,-2.249941e+01
5.913975876276630e+02,-2.471016e+01
5.914131343111959e+02,-2.642814e+01
5.914303535733858e+02,-2.775592e+01
5.914539427144633e+02,-2.857757e+01
5.914738727628055e+02,-2.834235e+01
5.914921490806961e+02,-2.732609e+01
5.915120799584690e+02,-2.541779e+01
5.915346627347218e+02,-2.236987e+01
5.915712702034922e+02,-1.613234e+01
5.916295689045727e+02,-6.217167e+00
5.916899921239066e+02,-3.591689e-01
5.917424287638912e+02,-1.273007e+00
5.917936222684381e+02,-7.337501e+00
5.918377353910271e+02,-1.500211e+01
5.918629874824950e+02,-1.950645e+01
5.918814974158532e+02,-2.247220e+01
5.918975962243936e+02,-2.468162e+01
5.919131495844746e+02,-2.639905e+01
5.919303592525338e+02,-2.772496e+01
5.919539519487331e+02,-2.854588e+01
5.919738726603719e+02,-2.831075e+01
5.919921489538101e+02,-2.729503e+01
5.920120799112109e+02,-2.538781e+01
5.920346626578560e+02,-2.234171e+01
5.920712700794711e+02,-1.610829e+01
5.921295687103102e+02,-6.202305e+00
5.921899213528690e+02,-3.583175e-01
5.922424004211550e+02,-1.277591e+00
5.922936710943533e+02,-7.361270e+00
5.923377226282407e+02,-1.502294e+01
5.923629782884778e+02,-1.953096e+01
5.923814905720361e+02,-2.249913e+01
5.923975877167005e+02,-2.470987e+01
5.924131344693833e+02,-2.642784e+01
5.924303536322057e+02,-2.775560e+01
5.924539428101042e+02,-2.857724e+01
5.924738727617446e+02,-2.834202e+01
5.924921490793820e+02,-2.732577e+01
5.925120799579796e+02,-2.541748e+01
5.925346627339258e+02,-2.236958e+01
5.925712702022078e+02,-1.613209e+01
5.926295689025608e+02,-6.217015e+00
5.926899913977674e+02,-3.591602e-01
5.927424284737313e+02,-1.273054e+00
5.927936227727150e+02,-7.337745e+00
5.928377352611507e+02,-1.500232e+01
5.928629873889342e+02,-1.950670e+01
5.928814973462083e+02,-2.247247e+01
5.928975961378167e+02,-2.468191e+01
5.929131494306587e+02,-2.639935e+01
5.929303591953396e+02,-2.772528e+01
5.929539518557357e+02,-2.854621e+01
5.929738726614034e+02,-2.831107e+01
5.929921489550879e+02,-2.729534e+01
5.930120799116868e+02,-2.538812e+01
5.930346626586299e+02,-2.234199e+01
5.930712700807198e+02,-1.610853e+01
5.931295687122662e+02,-6.202456e+00
5.931899220723856e+02,-3.583262e-01
5.932424007099519e+02,-1.277544e+00
5.932936706012138e+02,-7.361029e+00
5.933377227590596e+02,-1.502272e+01
5.933629783827158e+02,-1.953071e+01
5.933814906421843e+02,-2.249885e+01
5.933975878039033e+02,-2.470958e+01
5.934131346243112e+02,-2.642755e+01
5.934303536898134e+02,-2.775529e+01
5.934539429037742e+02,-2.857692e+01
5.934738727607056e+02,-2.834170e+01
5.934921490780949e+02,-2.732546e+01
5.935120799575003e+02,-2.541718e+01
5.935346627331461e+02,-2.236930e+01
5.935712702009498e+02,-1.613185e+01
5.936295689005904e+02,-6.216865e+00
5.936899906864525e+02,-3.591518e-01
5.937424281894818e+02,-1.273100e+00
5.937936232666299e+02,-7.337984e+00
5.938377351339039e+02,-1.500253e+01
5.938629872972676e+02,-1.950695e+01
5.938814972779735e+02,-2.247274e+01
5.938975960529926e+02,-2.468220e+01
5.939131492799571e+02,-2.639963e+01
5.939303591393036e+02,-2.772558e+01
5.939539517646215e+02,-2.854652e+01
5.939738726624141e+02,-2.831138e+01
5.939921489563399e+02,-2.729565e+01
5.940120799121531e+02,-2.538841e+01
5.940346626593885e+02,-2.234227e+01
5.940712700819437e+02,-1.610877e+01
5.941295687141832e+02,-6.202604e+00
5.941899227771964e+02,-3.583348e-01
5.942424009928335e+02,-1.277499e+00
5.942936701180888e+02,-7.360792e+00
5.943377228871836e+02,-1.502252e+01
5.943629784750126e+02,-1.953047e+01
5.943814907108876e+02,-2.249859e+01
5.943975878893101e+02,-2.470930e+01
5.944131347760482e+02,-2.642727e+01
5.944303537462347e+02,-2.775498e+01
5.944539429955150e+02,-2.857661e+01
5.944738727596879e+02,-2.834140e+01
5.944921490768343e+02,-2.732516e+01
5.945120799570307e+02,-2.541688e+01
5.945346627323822e+02,-2.236902e+01
5.945712701997173e+02,-1.613161e+01
5.946295688986598e+02,-6.216718e+00
5.946899899896595e+02,-3.591434e-01
5.947424279110228e+02,-1.273146e+00
5.947936237503972e+02,-7.338219e+00
5.948377350092343e+02,-1.500274e+01
5.948629872074576e+02,-1.950719e+01
5.948814972111207e+02,-2.247301e+01
5.948975959698867e+02,-2.468247e+01
5.949131491323080e+02,-2.639992e+01
5.949303590844024e+02,-2.772589e+01
5.949539516753524e+02,-2.854683e+01
5.949738726634043e+02,-2.831169e+01
5.949921489575664e+02,-2.729595e+01
5.950120799126099e+02,-2.538871e+01
5.950346626601315e+02,-2.234255e+01
5.950712700831426e+02,-1.610901e+01
5.951295687160612e+02,-6.202749e+00
5.951899234676019e+02,-3.583431e-01
5.952424012699212e+02,-1.277454e+00
5.952936696447757e+02,-7.360561e+00
5.953377230126688e+02,-1.502231e+01
5.953629785654084e+02,-1.953023e+01
5.953814907781759e+02,-2.249832e+01
5.953975879729576e+02,-2.470903e+01
5.954131349246596e+02,-2.642699e+01
5.954303538014939e+02,-2.775469e+01
5.954539430853663e+02,-2.857630e+01
5.954738727586911e+02,-2.834109e+01
5.954921490755995e+02,-2.732486e+01
5.955120799565708e+02,-2.541659e+01
5.955346627316343e+02,-2.236875e+01
5.955712701985105e+02,-1.613138e+01
5.956295688967696e+02,-6.216575e+00
5.956899893070923e+02,-3.591354e-01
5.957424276382369e+02,-1.273190e+00
5.957936242242266e+02,-7.338448e+00
5.958377348870899e+02,-1.500294e+01
5.958629871194670e+02,-1.950743e+01
5.958814971456222e+02,-2.247327e+01
5.958975958884643e+02,-2.468275e+01
5.959131489876499e+02,-2.640020e+01
5.959303590306135e+02,-2.772618e+01
5.959539515878920e+02,-2.854713e+01
5.959738726643745e+02,-2.831199e+01
5.959921489587682e+02,-2.729625e+01
5.960120799130575e+02,-2.538899e+01
5.960346626608595e+02,-2.234282e+01
5.960712700843171e+02,-1.610924e+01
5.961295687179008e+02,-6.202891e+00
5.961899241438966e+02,-3.583513e-01
5.962424015413338e+02,-1.277410e+00
5.962936691810767e+02,-7.360335e+00
5.963377231355699e+02,-1.502211e+01
5.963629786539427e+02,-1.952999e+01
5.963814908440786e+02,-2.249807e+01
5.963975880548828e+02,-2.470876e+01
5.964131350702112e+02,-2.642671e+01
5.964303538556152e+02,-2.775439e+01
5.964539431733673e+02,-2.857601e+01
5.964738727577148e+02,-2.834079e+01
5.964921490743901e+02,-2.732456e+01
5.965120799561204e+02,-2.541631e+01
5.965346627309017e+02,-2.236848e+01
5.965712701973285e+02,-1.613115e+01
5.966295688949182e+02,-6.216435e+00
5.966899886384607e+02,-3.591273e-01
5.967424273710088e+02,-1.273233e+00
5.967936246883232e+02,-7.338673e+00
5.968377347674202e+02,-1.500313e+01
5.968629870332588e+02,-1.950766e+01
5.968814970814504e+02,-2.247352e+01
5.968975958086911e+02,-2.468301e+01
5.969131488459220e+02,-2.640047e+01
5.969303589779141e+02,-2.772647e+01
5.969539515022029e+02,-2.854743e+01
5.969738726653250e+02,-2.831229e+01
5.969921489599456e+02,-2.729654e+01
5.970120799134960e+02,-2.538927e+01
5.970346626615727e+02,-2.234308e+01
5.970712700854680e+02,-1.610946e+01
5.971295687197036e+02,-6.203030e+00
5.971899248063693e+02,-3.583593e-01
5.972424018071880e+02,-1.277368e+00
5.972936687267973e+02,-7.360113e+00
5.973377232559404e+02,-1.502192e+01
5.973629787406541e+02,-1.952976e+01
5.973814909086242e+02,-2.249782e+01
5.973975881351208e+02,-2.470849e+01
5.974131352127652e+02,-2.642644e+01
5.974303539086219e+02,-2.775411e+01
5.974539432595561e+02,-2.857571e+01
5.974738727567589e+02,-2.834050e+01
5.974921490732060e+02,-2.732427e+01
5.975120799556794e+02,-2.541603e+01
5.975346627301843e+02,-2.236822e+01
5.975712701961711e+02,-1.613093e+01
5.976295688931052e+02,-6.216298e+00
5.976899879834804e+02,-3.591195e-01
5.977424271092257e+02,-1.273276e+00
5.977936251428886e+02,-7.338893e+00
5.978377346501753e+02,-1.500333e+01
5.978629869487976e+02,-1.950789e+01
5.978814970185791e+02,-2.247377e+01
5.978975957305345e+02,-2.468328e+01
5.979131487070661e+02,-2.640073e+01
5.979303589262827e+02,-2.772675e+01
5.979539514182505e+02,-2.854772e+01
5.979738726662563e+02,-2.831258e+01
5.979921489610992e+02,-2.729683e+01
5.980120799139257e+02,-2.538955e+01
5.980346626622717e+02,-2.234334e+01
5.980712700865956e+02,-1.610968e+01
5.981295687214698e+02,-6.203166e+00
5.981899254553025e+02,-3.583671e-01
5.982424020675982e+02,-1.277326e+00
5.982936682817478e+02,-7.359895e+00
5.983377233738331e+02,-1.502173e+01
5.983629788255805e+02,-1.952954e+01
5.983814909718412e+02,-2.249757e+01
5.983975882137074e+02,-2.470823e+01
5.984131353523851e+02,-2.642618e+01
5.984303539605377e+02,-2.775382e+01
5.984539433439710e+02,-2.857542e+01
5.984738727558224e+02,-2.834021e+01
5.984921490720460e+02,-2.732399e+01
5.985120799552474e+02,-2.541576e+01
5.985346627294817e+02,-2.236797e+01
5.985712701950375e+02,-1.613071e+01
5.986295688913297e+02,-6.216162e+00
5.986899873418726e+02,-3.591118e-01
5.987424268527767e+02,-1.273317e+00
5.987936255881189e+02,-7.339109e+00
5.988377345353066e+02,-1.500352e+01
5.988629868660481e+02,-1.950811e+01
5.988814969569821e+02,-2.247402e+01
5.988975956539621e+02,-2.468353e+01
5.989131485710246e+02,-2.640100e+01
5.989303588756977e+02,-2.772703e+01
5.989539513359997e+02,-2.854800e+01
5.989738726671686e+02,-2.831286e+01
5.989921489622294e+02,-2.729710e+01
5.990120799143466e+02,-2.538982e+01
5.990346626629562e+02,-2.234359e+01
5.990712700877001e+02,-1.610990e+01
5.991295687231999e+02,-6.203299e+00
5.991899260909728e+02,-3.583749e-01
5.992424023226753e+02,-1.277285e+00
5.992936678457405e+02,-7.359681e+00
5.993377234892989e+02,-1.502154e+01
5.993629789087587e+02,-1.952932e+01
5.993814910337569e+02,-2.249733e+01
5.993975882906761e+02,-2.470798e+01
5.994131354891308e+02,-2.642592e+01
5.994303540113846e+02,-2.775355e+01
5.994539434266478e+02,-2.857514e+01
5.994738727549052e+02,-2.833993e+01
5.994921490709098e+02,-2.732372e+01
5.995120799548242e+02,-2.541549e+01
5.995346627287935e+02,-2.236772e+01
5.995712701939270e+02,-1.613050e+01
5.996295688895901e+02,-6.216030e+00
5.996899867133643e+02,-3.591043e-01
5.997424266015535e+02,-1.273358e+00
5.997936260242072e+02,-7.339322e+00
5.998377344227663e+02,-1.500370e+01
5.998629867849761e+02,-1.950833e+01
5.998814968966337e+02,-2.247426e+01
5.998975955789418e+02,-2.468378e+01
5.999131484377409e+02,-2.640125e+01
5.999303588261381e+02,-2.772731e+01
5.999539512554160e+02,-2.854828e+01
5.999738726680624e+02,-2.831314e+01
5.999921489633365e+02,-2.729738e+01
6.000120799147589e+02,-2.539008e+01
6.000346626636268e+02,-2.234384e+01
6.000712700887822e+02,-1.611011e+01
6.001295687248947e+02,-6.203430e+00
6.001899267136516e+02,-3.583824e-01
6.002424025725295e+02,-1.277244e+00
6.002936674185938e+02,-7.359473e+00
6.003377236023886e+02,-1.502136e+01
6.003629789902252e+02,-1.952910e+01
6.003814910943985e+02,-2.249709e+01
6.003975883660611e+02,-2.470773e+01
6.004131356230625e+02,-2.642567e+01
6.004303540611853e+02,-2.775328e+01
6.004539435076236e+02,-2.857487e+01
6.004738727540071e+02,-2.833965e+01
6.004921490697973e+02,-2.732345e+01
6.005120799544098e+02,-2.541523e+01
6.005346627281194e+02,-2.236747e+01
6.005712701928394e+02,-1.613029e+01
6.006295688878865e+02,-6.215901e+00
6.006899860976886e+02,-3.590969e-01
6.007424263554498e+02,-1.273398e+00
6.007936264513418e+02,-7.339528e+00
6.008377343125075e+02,-1.500388e+01
6.008629867055474e+02,-1.950854e+01
6.008814968375085e+02,-2.247449e+01
6.008975955054420e+02,-2.468403e+01
6.009131483071584e+02,-2.640150e+01
6.009303587775830e+02,-2.772757e+01
6.009539511764657e+02,-2.854856e+01
6.009738726689383e+02,-2.831341e+01
6.009921489644214e+02,-2.729765e+01
6.010120799151631e+02,-2.539034e+01
6.010346626642843e+02,-2.234408e+01
6.010712700898430e+02,-1.611032e+01
6.011295687265564e+02,-6.203558e+00
6.011899273236052e+02,-3.583898e-01
6.012424028172684e+02,-1.277205e+00
6.012936670001289e+02,-7.359269e+00
6.013377237131514e+02,-1.502118e+01
6.013629790700155e+02,-1.952889e+01
6.013814911537922e+02,-2.249686e+01
6.013975884398949e+02,-2.470749e+01
6.014131357542385e+02,-2.642542e+01
6.014303541099612e+02,-2.775302e+01
6.014539435869331e+02,-2.857460e+01
6.014738727531272e+02,-2.833939e+01
6.014921490687075e+02,-2.732318e+01
6.015120799540040e+02,-2.541498e+01
6.015346627274594e+02,-2.236723e+01
6.015712701917745e+02,-1.613008e+01
6.016295688862184e+02,-6.215774e+00
6.016899854945833e+02,-3.590898e-01
6.017424261143615e+02,-1.273437e+00
6.017936268697077e+02,-7.339731e+00
6.018377342044843e+02,-1.500406e+01
6.018629866277295e+02,-1.950875e+01
6.018814967795823e+02,-2.247472e+01
6.018975954334329e+02,-2.468427e+01
6.019131481792243e+02,-2.640175e+01
6.019303587300126e+02,-2.772783e+01
6.019539510991164e+02,-2.854882e+01
6.019738726697963e+02,-2.831368e+01
6.019921489654843e+02,-2.729791e+01
6.020120799155590e+02,-2.539059e+01
6.020346626649281e+02,-2.234432e+01
6.020712700908817e+02,-1.611052e+01
6.021295687281835e+02,-6.203684e+00
6.021899279210927e+02,-3.583971e-01
6.022424030569958e+02,-1.277167e+00
6.022936665901689e+02,-7.359068e+00
6.023377238216352e+02,-1.502101e+01
6.023629791481642e+02,-1.952869e+01
6.023814912119642e+02,-2.249663e+01
6.023975885122097e+02,-2.470725e+01
6.024131358827159e+02,-2.642517e+01
6.024303541577337e+02,-2.775276e+01
6.024539436646111e+02,-2.857433e+01
6.024738727522655e+02,-2.833912e+01
6.024921490676401e+02,-2.732292e+01
6.025120799536064e+02,-2.541473e+01
6.025346627268127e+02,-2.236699e+01
6.025712701907311e+02,-1.612988e+01
6.026295688845840e+02,-6.215649e+00
6.026899849037918e+02,-3.590827e-01
6.027424258781866e+02,-1.273476e+00
6.027936272794859e+02,-7.339930e+00
6.028377340986518e+02,-1.500423e+01
6.028629865514896e+02,-1.950895e+01
6.028814967228310e+02,-2.247495e+01
6.028975953628842e+02,-2.468451e+01
6.029131480538849e+02,-2.640199e+01
6.029303586834070e+02,-2.772809e+01
6.029539510233359e+02,-2.854908e+01
6.029738726706369e+02,-2.831394e+01
6.029921489665255e+02,-2.729817e+01
6.030120799159467e+02,-2.539084e+01
6.030346626655588e+02,-2.234455e+01
6.030712700918995e+02,-1.611072e+01
6.031295687297776e+02,-6.203807e+00
6.031899285063695e+02,-3.584041e-01
6.032424032918152e+02,-1.277129e+00
6.032936661885421e+02,-7.358872e+00
6.033377239278873e+02,-1.502083e+01
6.033629792247052e+02,-1.952848e+01
6.033814912689393e+02,-2.249641e+01
6.033975885830367e+02,-2.470702e+01
6.034131360085499e+02,-2.642494e+01
6.034303542045234e+02,-2.775251e+01
6.034539437406909e+02,-2.857407e+01
6.034738727514216e+02,-2.833886e+01
6.034921490665947e+02,-2.732267e+01
6.035120799532170e+02,-2.541448e+01
6.035346627261794e+02,-2.236676e+01
6.035712701897091e+02,-1.612968e+01
6.036295688829834e+02,-6.215528e+00
6.036899843250629e+02,-3.590758e-01
6.037424256468249e+02,-1.273513e+00
6.037936276808524e+02,-7.340124e+00
6.038377339949654e+02,-1.500441e+01
6.038629864767958e+02,-1.950916e+01
6.038814966672303e+02,-2.247517e+01
6.038975952937659e+02,-2.468474e+01
6.039131479310868e+02,-2.640222e+01
6.039303586377464e+02,-2.772834e+01
6.039539509490920e+02,-2.854934e+01
6.039738726714604e+02,-2.831420e+01
6.039921489675456e+02,-2.729842e+01
6.040120799163267e+02,-2.539108e+01
6.040346626661768e+02,-2.234478e+01
6.040712700928965e+02,-1.611091e+01
6.041295687313393e+02,-6.203926e+00
6.041899290796853e+02,-3.584111e-01
6.042424035218273e+02,-1.277092e+00
6.042936657950805e+02,-7.358679e+00
6.043377240319542e+02,-1.502067e+01
6.043629792996720e+02,-1.952828e+01
6.043814913247428e+02,-2.249619e+01
6.043975886524073e+02,-2.470679e+01
6.044131361317965e+02,-2.642470e+01
6.044303542503509e+02,-2.775226e+01
6.044539438152062e+02,-2.857382e+01
6.044738727505950e+02,-2.833861e+01
6.044921490655706e+02,-2.732242e+01
6.045120799528356e+02,-2.541424e+01
6.045346627255590e+02,-2.236654e+01
6.045712701887082e+02,-1.612949e+01
6.046295688814156e+02,-6.215410e+00
6.046899837581504e+02,-3.590689e-01
6.047424254201792e+02,-1.273550e+00
6.047936280739824e+02,-7.340316e+00
6.048377338933828e+02,-1.500457e+01
6.048629864036175e+02,-1.950935e+01
6.048814966127578e+02,-2.247538e+01
6.048975952260502e+02,-2.468496e+01
6.049131478107804e+02,-2.640246e+01
6.049303585930122e+02,-2.772858e+01
6.049539508763545e+02,-2.854959e+01
6.049738726722672e+02,-2.831445e+01
6.049921489685451e+02,-2.729866e+01
6.050120799166989e+02,-2.539132e+01
6.050346626667822e+02,-2.234500e+01
6.050712700938733e+02,-1.611110e+01
6.051295687328693e+02,-6.204044e+00
6.051899296412844e+02,-3.584178e-01
6.052424037471307e+02,-1.277055e+00
6.052936654096186e+02,-7.358492e+00
6.053377241338808e+02,-1.502050e+01
6.053629793730970e+02,-1.952809e+01
6.053814913793983e+02,-2.249598e+01
6.053975887203508e+02,-2.470656e+01
6.054131362525075e+02,-2.642448e+01
6.054303542952356e+02,-2.775201e+01
6.054539438881885e+02,-2.857357e+01
6.054738727497854e+02,-2.833836e+01
6.054921490645679e+02,-2.732218e+01
6.055120799524622e+02,-2.541401e+01
6.055346627249515e+02,-2.236632e+01
6.055712701877281e+02,-1.612930e+01
6.056295688798805e+02,-6.215293e+00
6.056899832028136e+02,-3.590623e-01
6.057424251981532e+02,-1.273586e+00
6.057936284590445e+02,-7.340502e+00
6.058377337938609e+02,-1.500474e+01
6.058629863319236e+02,-1.950954e+01
6.058814965593904e+02,-2.247560e+01
6.058975951597080e+02,-2.468519e+01
6.059131476929144e+02,-2.640268e+01
6.059303585491856e+02,-2.772883e+01
6.059539508050926e+02,-2.854984e+01
6.059738726730577e+02,-2.831469e+01
6.059921489695242e+02,-2.729890e+01
6.060120799170636e+02,-2.539155e+01
6.060346626673754e+02,-2.234522e+01
6.060712700948304e+02,-1.611129e+01
6.061295687343685e+02,-6.204160e+00
6.061899301914067e+02,-3.584244e-01
6.062424039678219e+02,-1.277020e+00
6.062936650319946e+02,-7.358307e+00
6.063377242337116e+02,-1.502034e+01
6.063629794450123e+02,-1.952790e+01
6.063814914329304e+02,-2.249577e+01
6.063975887868977e+02,-2.470634e+01
6.064131363707372e+02,-2.642425e+01
6.064303543391977e+02,-2.775178e+01
6.064539439596708e+02,-2.857333e+01
6.064738727489924e+02,-2.833812e+01
6.064921490635857e+02,-2.732194e+01
6.065120799520963e+02,-2.541378e+01
6.065346627243565e+02,-2.236610e+01
6.065712701867681e+02,-1.612912e+01
6.066295688783766e+02,-6.215179e+00
6.066899826588157e+02,-3.590557e-01
6.067424249806531e+02,-1.273622e+00
6.067936288362056e+02,-7.340685e+00
6.068377336963586e+02,-1.500490e+01
6.068629862616847e+02,-1.950973e+01
6.068814965071059e+02,-2.247580e+01
6.068975950947121e+02,-2.468540e+01
6.069131475774402e+02,-2.640290e+01
6.069303585062482e+02,-2.772906e+01
6.069539507352766e+02,-2.855008e+01
6.069738726738321e+02,-2.831493e+01
6.069921489704835e+02,-2.729914e+01
6.070120799174208e+02,-2.539178e+01
6.070346626679565e+02,-2.234544e+01
6.070712700957680e+02,-1.611147e+01
6.071295687358371e+02,-6.204273e+00
6.071899307302865e+02,-3.584310e-01
6.072424041839955e+02,-1.276985e+00
6.072936646620495e+02,-7.358127e+00
6.073377243314898e+02,-1.502018e+01
6.073629795154490e+02,-1.952771e+01
6.073814914853616e+02,-2.249556e+01
6.073975888520762e+02,-2.470613e+01
6.074131364865359e+02,-2.642403e+01
6.074303543822558e+02,-2.775154e+01
6.074539440296832e+02,-2.857309e+01
6.074738727482157e+02,-2.833788e+01
6.074921490626235e+02,-2.732170e+01
6.075120799517380e+02,-2.541355e+01
6.075346627237736e+02,-2.236589e+01
6.075712701858276e+02,-1.612894e+01
6.076295688769036e+02,-6.215066e+00
6.076899821259253e+02,-3.590494e-01
6.077424247675866e+02,-1.273656e+00
6.077936292056281e+02,-7.340864e+00
6.078377336008349e+02,-1.500505e+01
6.078629861928711e+02,-1.950992e+01
6.078814964558824e+02,-2.247600e+01
6.078975950310352e+02,-2.468562e+01
6.079131474643095e+02,-2.640312e+01
6.079303584641823e+02,-2.772929e+01
6.079539506668776e+02,-2.855032e+01
6.079738726745909e+02,-2.831517e+01
6.079921489714234e+02,-2.729937e+01
6.080120799177710e+02,-2.539201e+01
6.080346626685259e+02,-2.234565e+01
6.080712700966868e+02,-1.611165e+01
6.081295687372764e+02,-6.204384e+00
6.081899312581542e+02,-3.584373e-01
6.082424043957446e+02,-1.276951e+00
6.082936642996289e+02,-7.357949e+00
6.083377244272582e+02,-1.502002e+01
6.083629795844379e+02,-1.952753e+01
6.083814915367152e+02,-2.249536e+01
6.083975889159150e+02,-2.470592e+01
6.084131365999544e+02,-2.642382e+01
6.084303544244290e+02,-2.775131e+01
6.084539440982566e+02,-2.857285e+01
6.084738727474551e+02,-2.833765e+01
6.084921490616813e+02,-2.732147e+01
6.085120799513870e+02,-2.541333e+01
6.085346627232028e+02,-2.236568e+01
6.085712701849067e+02,-1.612876e+01
6.086295688754609e+02,-6.214957e+00
6.086899816039158e+02,-3.590431e-01
6.087424245588636e+02,-1.273690e+00
6.087936295674718e+02,-7.341040e+00
6.088377335072501e+02,-1.500521e+01
6.088629861254543e+02,-1.951010e+01
6.088814964056987e+02,-2.247620e+01
6.088975949686509e+02,-2.468583e+01
6.089131473534753e+02,-2.640333e+01
6.089303584229702e+02,-2.772952e+01
6.089539505998671e+02,-2.855055e+01
6.089738726753342e+02,-2.831540e+01
6.089921489723441e+02,-2.729960e+01
6.090120799181138e+02,-2.539222e+01
6.090346626690837e+02,-2.234585e+01
6.090712700975866e+02,-1.611183e+01
6.091295687386857e+02,-6.204493e+00
6.091899317752343e+02,-3.584437e-01
6.092424046031595e+02,-1.276917e+00
6.092936639445792e+02,-7.357775e+00
6.093377245210580e+02,-1.501987e+01
6.093629796520086e+02,-1.952735e+01
6.093814915870130e+02,-2.249516e+01
6.093975889784413e+02,-2.470571e+01
6.094131367110409e+02,-2.642361e+01
6.094303544657349e+02,-2.775109e+01
6.094539441654198e+02,-2.857263e+01
6.094738727467101e+02,-2.833742e+01
6.094921490607584e+02,-2.732125e+01
6.095120799510433e+02,-2.541311e+01
6.095346627226438e+02,-2.236548e+01
6.095712701840047e+02,-1.612859e+01
6.096295688740481e+02,-6.214849e+00
6.096899810925655e+02,-3.590371e-01
6.097424243543960e+02,-1.273723e+00
6.097936299218928e+02,-7.341212e+00
6.098377334155648e+02,-1.500536e+01
6.098629860594059e+02,-1.951027e+01
6.098814963565337e+02,-2.247640e+01
6.098975949075328e+02,-2.468603e+01
6.099131472448906e+02,-2.640354e+01
6.099303583825946e+02,-2.772974e+01
6.099539505342165e+02,-2.855077e+01
6.099738726760623e+02,-2.831562e+01
6.099921489732461e+02,-2.729982e+01
6.100120799184498e+02,-2.539244e+01
6.100346626696301e+02,-2.234605e+01
6.100712700984682e+02,-1.611200e+01
6.101295687400666e+02,-6.204599e+00
6.101899322817474e+02,-3.584497e-01
6.102424048063288e+02,-1.276885e+00
6.102936635967512e+02,-7.357606e+00
6.103377246129301e+02,-1.501972e+01
6.103629797181907e+02,-1.952718e+01
6.103814916362774e+02,-2.249497e+01
6.103975890396829e+02,-2.470551e+01
6.104131368198452e+02,-2.642340e+01
6.104303545061922e+02,-2.775087e+01
6.104539442312032e+02,-2.857240e+01
6.104738727459803e+02,-2.833720e+01
6.104921490598545e+02,-2.732103e+01
6.105120799507067e+02,-2.541290e+01
6.105346627220963e+02,-2.236528e+01
6.105712701831212e+02,-1.612842e+01
6.106295688726643e+02,-6.214744e+00
6.106899805916564e+02,-3.590311e-01
6.107424241540969e+02,-1.273756e+00
6.107936302690438e+02,-7.341381e+00
6.108377333257411e+02,-1.500551e+01
6.108629859946985e+02,-1.951045e+01
6.108814963083668e+02,-2.247659e+01
6.108975948476556e+02,-2.468623e+01
6.109131471385105e+02,-2.640375e+01
6.109303583430387e+02,-2.772996e+01
6.109539504698988e+02,-2.855100e+01
6.109738726767758e+02,-2.831584e+01
6.109921489741299e+02,-2.730004e+01
6.110120799187789e+02,-2.539265e+01
6.110346626701654e+02,-2.234625e+01
6.110712700993321e+02,-1.611217e+01
6.111295687414198e+02,-6.204703e+00
6.111899327779099e+02,-3.584558e-01
6.112424050053401e+02,-1.276853e+00
6.112936632559994e+02,-7.357439e+00
6.113377247029141e+02,-1.501958e+01
6.113629797830126e+02,-1.952701e+01
6.113814916845292e+02,-2.249478e+01
6.113975890996659e+02,-2.470531e+01
6.114131369264134e+02,-2.642320e+01
6.114303545458181e+02,-2.775066e+01
6.114539442956348e+02,-2.857218e+01
6.114738727452656e+02,-2.833698e+01
6.114921490589692e+02,-2.732081e+01
6.115120799503770e+02,-2.541269e+01
6.115346627215600e+02,-2.236508e+01
6.115712701822561e+02,-1.612825e+01
6.116295688713092e+02,-6.214641e+00
6.116899801009755e+02,-3.590252e-01
6.117424239578814e+02,-1.273787e+00
6.117936306090745e+02,-7.341545e+00
6.118377332377412e+02,-1.500565e+01
6.118629859313050e+02,-1.951062e+01
6.118814962611780e+02,-2.247678e+01
6.118975947889943e+02,-2.468642e+01
6.119131470342907e+02,-2.640394e+01
6.119303583042862e+02,-2.773017e+01
6.119539504068874e+02,-2.855121e+01
6.119738726774749e+02,-2.831606e+01
6.119921489749959e+02,-2.730025e+01
6.120120799191014e+02,-2.539285e+01
6.120346626706901e+02,-2.234644e+01
6.120712701001786e+02,-1.611233e+01
6.121295687427457e+02,-6.204806e+00
6.121899332639333e+02,-3.584617e-01
6.122424052002788e+02,-1.276821e+00
6.122936629221804e+02,-7.357277e+00
6.123377247910495e+02,-1.501943e+01
6.123629798465029e+02,-1.952684e+01
6.123814917317897e+02,-2.249460e+01
6.123975891584164e+02,-2.470512e+01
6.124131370307919e+02,-2.642300e+01
6.124303545846298e+02,-2.775045e+01
6.124539443587424e+02,-2.857197e+01
6.124738727445656e+02,-2.833676e+01
6.124921490581021e+02,-2.732060e+01
6.125120799500540e+02,-2.541249e+01
6.125346627210347e+02,-2.236489e+01
6.125712701814084e+02,-1.612808e+01
6.126295688699814e+02,-6.214540e+00
6.126899796203139e+02,-3.590194e-01
6.127424237656667e+02,-1.273819e+00
6.127936309421317e+02,-7.341707e+00
6.128377331515283e+02,-1.500579e+01
6.128629858691988e+02,-1.951079e+01
6.128814962149474e+02,-2.247696e+01
6.128975947315242e+02,-2.468662e+01
6.129131469321871e+02,-2.640414e+01
6.129303582663205e+02,-2.773038e+01
6.129539503451554e+02,-2.855143e+01
6.129738726781595e+02,-2.831627e+01
6.129921489758440e+02,-2.730046e+01
6.130120799194174e+02,-2.539306e+01
6.130346626712038e+02,-2.234663e+01
6.130712701010075e+02,-1.611250e+01
6.131295687440441e+02,-6.204905e+00
6.131899337400246e+02,-3.584674e-01
6.132424053912276e+02,-1.276790e+00
6.132936625951528e+02,-7.357117e+00
6.133377248773741e+02,-1.501929e+01
6.133629799086888e+02,-1.952667e+01
6.133814917780793e+02,-2.249442e+01
6.133975892159601e+02,-2.470493e+01
6.134131371330262e+02,-2.642281e+01
6.134303546226441e+02,-2.775024e+01
6.134539444205536e+02,-2.857175e+01
6.134738727438798e+02,-2.833655e+01
6.134921490572525e+02,-2.732040e+01
6.135120799497377e+02,-2.541229e+01
6.135346627205201e+02,-2.236470e+01
6.135712701805782e+02,-1.612793e+01
6.136295688686810e+02,-6.214441e+00
6.136899791494671e+02,-3.590138e-01
6.137424235773710e+02,-1.273849e+00
6.137936312683587e+02,-7.341866e+00
6.138377330670662e+02,-1.500593e+01
6.138629858083539e+02,-1.951095e+01
6.138814961696556e+02,-2.247714e+01
6.138975946752211e+02,-2.468680e+01
6.139131468321568e+02,-2.640433e+01
6.139303582291258e+02,-2.773058e+01
6.139539502846769e+02,-2.855163e+01
6.139738726788305e+02,-2.831648e+01
6.139921489766750e+02,-2.730067e+01
6.140120799197268e+02,-2.539325e+01
6.140346626717072e+02,-2.234682e+01
6.140712701018198e+02,-1.611265e+01
6.141295687453164e+02,-6.205003e+00
6.141899342063872e+02,-3.584730e-01
6.142424055782691e+02,-1.276760e+00
6.142936622747798e+02,-7.356961e+00
6.143377249619253e+02,-1.501916e+01
6.143629799695972e+02,-1.952651e+01
6.143814918234181e+02,-2.249424e+01
6.143975892723217e+02,-2.470474e+01
6.144131372331605e+02,-2.642262e+01
6.144303546598777e+02,-2.775004e+01
6.144539444810953e+02,-2.857155e+01
6.144738727432082e+02,-2.833635e+01
6.144921490564205e+02,-2.732019e+01
6.145120799494277e+02,-2.541209e+01
6.145346627200161e+02,-2.236452e+01
6.145712701797648e+02,-1.612777e+01
6.146295688674070e+02,-6.214345e+00
6.146899786882349e+02,-3.590083e-01
6.147424233929149e+02,-1.273879e+00
6.147936315878965e+02,-7.342021e+00
6.148377329843199e+02,-1.500607e+01
6.148629857487450e+02,-1.951111e+01
6.148814961252840e+02,-2.247731e+01
6.148975946200618e+02,-2.468699e+01
6.149131467341589e+02,-2.640452e+01
6.149303581926866e+02,-2.773078e+01
6.149539502254271e+02,-2.855184e+01
6.149738726794877e+02,-2.831669e+01
6.149921489774893e+02,-2.730087e+01
6.150120799200300e+02,-2.539345e+01
6.150346626722004e+02,-2.234700e+01
6.150712701026155e+02,-1.611281e+01
6.151295687465628e+02,-6.205099e+00
6.151899346632196e+02,-3.584786e-01
6.152424057614829e+02,-1.276731e+00
6.152936619609260e+02,-7.356807e+00
6.153377250447398e+02,-1.501902e+01
6.153629800292545e+02,-1.952635e+01
6.153814918678254e+02,-2.249407e+01
6.153975893275255e+02,-2.470456e+01
6.154131373312375e+02,-2.642243e+01
6.154303546963463e+02,-2.774984e+01
6.154539445403931e+02,-2.857135e+01
6.154738727425505e+02,-2.833614e+01
6.154921490556059e+02,-2.731999e+01
6.155120799491243e+02,-2.541190e+01
6.155346627195225e+02,-2.236434e+01
6.155712701789686e+02,-1.612761e+01
6.156295688661597e+02,-6.214250e+00
6.156899782364213e+02,-3.590029e-01
6.157424232122204e+02,-1.273909e+00
6.157936319008826e+02,-7.342173e+00
6.158377329032545e+02,-1.500620e+01
6.158629856903470e+02,-1.951127e+01
6.158814960818138e+02,-2.247749e+01
6.158975945660231e+02,-2.468717e+01
6.159131466381517e+02,-2.640470e+01
6.159303581569878e+02,-2.773098e+01
6.159539501673811e+02,-2.855204e+01
6.159738726801315e+02,-2.831689e+01
6.159921489782867e+02,-2.730106e+01
6.160120799203271e+02,-2.539364e+01
6.160346626726836e+02,-2.234718e+01
6.160712701033950e+02,-1.611296e+01
6.161295687477839e+02,-6.205193e+00
6.161899351107169e+02,-3.584840e-01
6.162424059409478e+02,-1.276702e+00
6.162936616534598e+02,-7.356657e+00
6.163377251258538e+02,-1.501889e+01
6.163629800876868e+02,-1.952620e+01
6.163814919113209e+02,-2.249390e+01
6.163975893815957e+02,-2.470438e+01
6.164131374273007e+02,-2.642225e+01
6.164303547320660e+02,-2.774965e+01
6.164539445984732e+02,-2.857115e+01
6.164738727419062e+02,-2.833595e+01
6.164921490548078e+02,-2.731980e+01
6.165120799488270e+02,-2.541172e+01
6.165346627190389e+02,-2.236416e+01
6.165712701781882e+02,-1.612746e+01
6.166295688649374e+02,-6.214156e+00
6.166899777938334e+02,-3.589975e-01
6.167424230352101e+02,-1.273937e+00
6.167936322074513e+02,-7.342322e+00
6.168377328238361e+02,-1.500633e+01
6.168629856331355e+02,-1.951142e+01
6.168814960392267e+02,-2.247765e+01
6.168975945130823e+02,-2.468735e+01
6.169131465440951e+02,-2.640488e+01
6.169303581220142e+02,-2.773117e+01
6.169539501105141e+02,-2.855224e+01
6.169738726807624e+02,-2.831708e+01
6.169921489790681e+02,-2.730125e+01
6.170120799206181e+02,-2.539382e+01
6.170346626731568e+02,-2.234735e+01
6.170712701041587e+02,-1.611311e+01
6.171295687489800e+02,-6.205285e+00
6.171899355490698e+02,-3.584893e-01
6.172424061167404e+02,-1.276673e+00
6.172936613522512e+02,-7.356510e+00
6.173377252053019e+02,-1.501876e+01
6.173629801449190e+02,-1.952605e+01
6.173814919539233e+02,-2.249373e+01
6.173975894345556e+02,-2.470421e+01
6.174131375213914e+02,-2.642207e+01
6.174303547670523e+02,-2.774946e+01
6.174539446553608e+02,-2.857095e+01
6.174738727412752e+02,-2.833575e+01
6.174921490540261e+02,-2.731961e+01
6.175120799485360e+02,-2.541153e+01
6.175346627185655e+02,-2.236399e+01
6.175712701774245e+02,-1.612732e+01
6.176295688637412e+02,-6.214066e+00
6.176899773602836e+02,-3.589924e-01
6.177424228618100e+02,-1.273965e+00
6.177936325077355e+02,-7.342468e+00
6.178377327460313e+02,-1.500646e+01
6.178629855770864e+02,-1.951157e+01
6.178814959975049e+02,-2.247782e+01
6.178975944612171e+02,-2.468752e+01
6.179131464519494e+02,-2.640506e+01
6.179303580877512e+02,-2.773136e+01
6.179539500548026e+02,-2.855243e+01
6.179738726813804e+02,-2.831727e+01
6.179921489798337e+02,-2.730144e+01
6.180120799209033e+02,-2.539400e+01
6.180346626736207e+02,-2.234752e+01
6.180712701049071e+02,-1.611326e+01
6.181295687501522e+02,-6.205375e+00
6.181899359784653e+02,-3.584945e-01
6.182424062889362e+02,-1.276646e+00
6.182936610571737e+02,-7.356366e+00
6.183377252831189e+02,-1.501864e+01
6.183629802009763e+02,-1.952590e+01
6.183814919956508e+02,-2.249357e+01
6.183975894864280e+02,-2.470404e+01
6.184131376135500e+02,-2.642190e+01
6.184303548013202e+02,-2.774927e+01
6.184539447110802e+02,-2.857076e+01
6.184738727406569e+02,-2.833556e+01
6.184921490532603e+02,-2.731942e+01
6.185120799482507e+02,-2.541135e+01
6.185346627181016e+02,-2.236382e+01
6.185712701766759e+02,-1.612717e+01
6.186295688625685e+02,-6.213976e+00
6.186899769355865e+02,-3.589873e-01
6.187424226919459e+02,-1.273993e+00
6.187936328018641e+02,-7.342610e+00
6.188377326698077e+02,-1.500658e+01
6.188629855221764e+02,-1.951172e+01
6.188814959566311e+02,-2.247798e+01
6.188975944104060e+02,-2.468769e+01
6.189131463616765e+02,-2.640524e+01
6.189303580541846e+02,-2.773154e+01
6.189539500002235e+02,-2.855262e+01
6.189738726819858e+02,-2.831746e+01
6.189921489805836e+02,-2.730163e+01
6.190120799211826e+02,-2.539418e+01
6.190346626740750e+02,-2.234769e+01
6.190712701056400e+02,-1.611340e+01
6.191295687513003e+02,-6.205463e+00
6.191899363990865e+02,-3.584995e-01
6.192424064576087e+02,-1.276618e+00
6.192936607681025e+02,-7.356225e+00
6.193377253593380e+02,-1.501851e+01
6.193629802558825e+02,-1.952575e+01
6.193814920365216e+02,-2.249341e+01
6.193975895372355e+02,-2.470387e+01
6.194131377038163e+02,-2.642173e+01
6.194303548348845e+02,-2.774909e+01
6.194539447656556e+02,-2.857058e+01
6.194738727400517e+02,-2.833538e+01
6.194921490525105e+02,-2.731924e+01
6.195120799479714e+02,-2.541117e+01
6.195346627176473e+02,-2.236366e+01
6.195712701759429e+02,-1.612703e+01
6.196295688614205e+02,-6.213889e+00
6.196899765195623e+02,-3.589823e-01
6.197424225255459e+02,-1.274020e+00
6.197936330899631e+02,-7.342750e+00
6.198377325951329e+02,-1.500671e+01
6.198629854683821e+02,-1.951186e+01
6.198814959165877e+02,-2.247814e+01
6.198975943606273e+02,-2.468786e+01
6.199131462732379e+02,-2.640540e+01
6.199303580213000e+02,-2.773172e+01
6.199539499467533e+02,-2.855280e+01
6.199738726825789e+02,-2.831765e+01
6.199921489813182e+02,-2.730181e+01
6.200120799214562e+02,-2.539436e+01
6.200346626745201e+02,-2.234785e+01
6.200712701063582e+02,-1.611354e+01
6.201295687524251e+02,-6.205550e+00
6.201899368111127e+02,-3.585045e-01
6.202424066228302e+02,-1.276592e+00
6.202936604849164e+02,-7.356086e+00
6.203377254339927e+02,-1.501839e+01
6.203629803096617e+02,-1.952561e+01
6.203814920765535e+02,-2.249325e+01
6.203975895870000e+02,-2.470370e+01
6.204131377922300e+02,-2.642156e+01
6.204303548677599e+02,-2.774891e+01
6.204539448191109e+02,-2.857039e+01
6.204738727394587e+02,-2.833520e+01
6.204921490517760e+02,-2.731906e+01
6.205120799476979e+02,-2.541100e+01
6.205346627172024e+02,-2.236349e+01
6.205712701752251e+02,-1.612689e+01
6.206295688602961e+02,-6.213803e+00
6.206899761120336e+02,-3.589775e-01
6.207424223625401e+02,-1.274046e+00
6.207936333721581e+02,-7.342887e+00
6.208377325219764e+02,-1.500683e+01
6.208629854156815e+02,-1.951200e+01
6.208814958773584e+02,-2.247829e+01
6.208975943118605e+02,-2.468802e+01
6.209131461865969e+02,-2.640557e+01
6.209303579890839e+02,-2.773190e+01
6.209539498943700e+02,-2.855298e+01
6.209738726831600e+02,-2.831783e+01
6.209921489820382e+02,-2.730199e+01
6.210120799217243e+02,-2.539453e+01
6.210346626749561e+02,-2.234801e+01
6.210712701070617e+02,-1.611368e+01
6.211295687535271e+02,-6.205634e+00
6.211899372147195e+02,-3.585094e-01
6.212424067846713e+02,-1.276566e+00
6.212936602074950e+02,-7.355951e+00
6.213377255071148e+02,-1.501827e+01
6.213629803623369e+02,-1.952547e+01
6.213814921157636e+02,-2.249310e+01
6.213975896357430e+02,-2.470354e+01
6.214131378788286e+02,-2.642140e+01
6.214303548999603e+02,-2.774874e+01
6.214539448714687e+02,-2.857022e+01
6.214738727388778e+02,-2.833502e+01
6.214921490510566e+02,-2.731889e+01
6.215120799474299e+02,-2.541083e+01
6.215346627167665e+02,-2.236333e+01
6.215712701745218e+02,-1.612676e+01
6.216295688591945e+02,-6.213719e+00
6.216899757128268e+02,-3.589726e-01
6.217424222028586e+02,-1.274072e+00
6.217936336485692e+02,-7.343021e+00
6.218377324503067e+02,-1.500694e+01
6.218629853640521e+02,-1.951214e+01
6.218814958389265e+02,-2.247845e+01
6.218975942640851e+02,-2.468818e+01
6.219131461017173e+02,-2.640573e+01
6.219303579575226e+02,-2.773207e+01
6.219539498430515e+02,-2.855316e+01
6.219738726837292e+02,-2.831800e+01
6.219921489827431e+02,-2.730216e+01
6.220120799219868e+02,-2.539469e+01
6.220346626753831e+02,-2.234817e+01
6.220712701077506e+02,-1.611381e+01
6.221295687546062e+02,-6.205718e+00
6.221899376100793e+02,-3.585142e-01
6.222424069432014e+02,-1.276540e+00
6.222936599357221e+02,-7.355819e+00
6.223377255787361e+02,-1.501816e+01
6.223629804139309e+02,-1.952533e+01
6.223814921541690e+02,-2.249295e+01
6.223975896834855e+02,-2.470339e+01
6.224131379636499e+02,-2.642124e+01
6.224303549314999e+02,-2.774857e+01
6.224539449227519e+02,-2.857004e+01
6.224738727383090e+02,-2.833484e+01
6.224921490503518e+02,-2.731871e+01
6.225120799471675e+02,-2.541067e+01
6.225346627163398e+02,-2.236318e+01
6.225712701738332e+02,-1.612662e+01
6.226295688581159e+02,-6.213637e+00
6.226899753217723e+02,-3.589680e-01
6.227424220464342e+02,-1.274098e+00
6.227936339193157e+02,-7.343153e+00
6.228377323800942e+02,-1.500706e+01
6.228629853134723e+02,-1.951228e+01
6.228814958012761e+02,-2.247860e+01
6.228975942172810e+02,-2.468833e+01
6.229131460185635e+02,-2.640589e+01
6.229303579266031e+02,-2.773224e+01
6.229539497927765e+02,-2.855333e+01
6.229738726842869e+02,-2.831818e+01
6.229921489834339e+02,-2.730233e+01
6.230120799222442e+02,-2.539486e+01
6.230346626758018e+02,-2.234833e+01
6.230712701084261e+02,-1.611394e+01
6.231295687556643e+02,-6.205799e+00
6.231899379973605e+02,-3.585189e-01
6.232424070984886e+02,-1.276515e+00
6.232936596694832e+02,-7.355689e+00
6.233377256488876e+02,-1.501804e+01
6.233629804644662e+02,-1.952520e+01
6.233814921917863e+02,-2.249280e+01
6.233975897302483e+02,-2.470323e+01
6.234131380467305e+02,-2.642108e+01
6.234303549623922e+02,-2.774840e+01
6.234539449729828e+02,-2.856987e+01
6.234738727377518e+02,-2.833467e+01
6.234921490496616e+02,-2.731855e+01
6.235120799469104e+02,-2.541051e+01
6.235346627159215e+02,-2.236303e+01
6.235712701731584e+02,-1.612649e+01
6.236295688570589e+02,-6.213556e+00
6.236899749387034e+02,-3.589633e-01
6.237424218932001e+02,-1.274122e+00
6.237936341845138e+02,-7.343281e+00
6.238377323113091e+02,-1.500717e+01
6.238629852639209e+02,-1.951241e+01
6.238814957643910e+02,-2.247874e+01
6.238975941714285e+02,-2.468849e+01
6.239131459371002e+02,-2.640605e+01
6.239303578963122e+02,-2.773240e+01
6.239539497435238e+02,-2.855350e+01
6.239738726848333e+02,-2.831834e+01
6.239921489841108e+02,-2.730250e+01
6.240120799224962e+02,-2.539502e+01
6.240346626762117e+02,-2.234848e+01
6.240712701090877e+02,-1.611407e+01
6.241295687567006e+02,-6.205879e+00
6.241899383767280e+02,-3.585235e-01
6.242424072505986e+02,-1.276491e+00
6.242936594086651e+02,-7.355562e+00
6.243377257175994e+02,-1.501793e+01
6.243629805139643e+02,-1.952507e+01
6.243814922286314e+02,-2.249265e+01
6.243975897760513e+02,-2.470308e+01
6.244131381281057e+02,-2.642092e+01
6.244303549926505e+02,-2.774823e+01
6.244539450221824e+02,-2.856970e+01
6.244738727372060e+02,-2.833450e+01
6.244921490489855e+02,-2.731838e+01
6.245120799466586e+02,-2.541035e+01
6.245346627155119e+02,-2.236288e+01
6.245712701724975e+02,-1.612637e+01
6.246295688560238e+02,-6.213477e+00
6.246899745634571e+02,-3.589589e-01
6.247424217430915e+02,-1.274147e+00
6.247936344442776e+02,-7.343408e+00
6.248377322439226e+02,-1.500728e+01
6.248629852153769e+02,-1.951254e+01
6.248814957282558e+02,-2.247888e+01
6.248975941265081e+02,-2.468863e+01
6.249131458572930e+02,-2.640620e+01
6.249303578666370e+02,-2.773257e+01
6.249539496952719e+02,-2.855367e+01
6.249738726853685e+02,-2.831851e+01
6.249921489847738e+02,-2.730266e+01
6.250120799227433e+02,-2.539518e+01
6.250346626766135e+02,-2.234863e+01
6.250712701097359e+02,-1.611420e+01
6.251295687577160e+02,-6.205957e+00
6.251899387483439e+02,-3.585279e-01
6.252424073995973e+02,-1.276467e+00
6.252936591531588e+02,-7.355437e+00
6.253377257849013e+02,-1.501782e+01
6.253629805624469e+02,-1.952494e+01
6.253814922647206e+02,-2.249251e+01
6.253975898209146e+02,-2.470293e+01
6.254131382078117e+02,-2.642077e+01
6.254303550222880e+02,-2.774807e+01
6.254539450703730e+02,-2.856954e+01
6.254738727366714e+02,-2.833434e+01
6.254921490483234e+02,-2.731822e+01
6.255120799464120e+02,-2.541019e+01
6.255346627151108e+02,-2.236273e+01
6.255712701718504e+02,-1.612624e+01
6.256295688550101e+02,-6.213400e+00
6.256899741958741e+02,-3.589545e-01
6.257424215960452e+02,-1.274171e+00
6.257936346987193e+02,-7.343531e+00
6.258377321779066e+02,-1.500739e+01
6.258629851678203e+02,-1.951267e+01
6.258814956928557e+02,-2.247902e+01
6.258975940825015e+02,-2.468878e+01
6.259131457791092e+02,-2.640635e+01
6.259303578375656e+02,-2.773273e+01
6.259539496480020e+02,-2.855383e+01
6.259738726858928e+02,-2.831867e+01
6.259921489854233e+02,-2.730282e+01
6.260120799229851e+02,-2.539533e+01
6.260346626770067e+02,-2.234877e+01
6.260712701103704e+02,-1.611432e+01
6.261295687587099e+02,-6.206033e+00
6.261899391123662e+02,-3.585323e-01
6.262424075455476e+02,-1.276443e+00
6.262936589028556e+02,-7.355314e+00
6.263377258508224e+02,-1.501771e+01
6.263629806099347e+02,-1.952481e+01
6.263814923000693e+02,-2.249237e+01
6.263975898648575e+02,-2.470278e+01
6.264131382858824e+02,-2.642062e+01
6.264303550513175e+02,-2.774791e+01
6.264539451175749e+02,-2.856938e+01
6.264738727361478e+02,-2.833418e+01
6.264921490476748e+02,-2.731806e+01
6.265120799461704e+02,-2.541004e+01
6.265346627147179e+02,-2.236259e+01
6.265712701712164e+02,-1.612612e+01
6.266295688540170e+02,-6.213325e+00
6.266899738357976e+02,-3.589501e-01
6.267424214519984e+02,-1.274194e+00
6.267936349479480e+02,-7.343652e+00
6.268377321132332e+02,-1.500750e+01
6.268629851212308e+02,-1.951279e+01
6.268814956581755e+02,-2.247916e+01
6.268975940393899e+02,-2.468893e+01
6.269131457025154e+02,-2.640650e+01
6.269303578090853e+02,-2.773288e+01
6.269539496016932e+02,-2.855399e+01
6.269738726864065e+02,-2.831883e+01
6.269921489860595e+02,-2.730298e+01
6.270120799232220e+02,-2.539548e+01
6.270346626773921e+02,-2.234891e+01
6.270712701109921e+02,-1.611444e+01
6.271295687596837e+02,-6.206107e+00
6.271899394689505e+02,-3.585367e-01
6.272424076885126e+02,-1.276420e+00
6.272936586576503e+02,-7.355195e+00
6.273377259153913e+02,-1.501761e+01
6.273629806564484e+02,-1.952469e+01
6.273814923346930e+02,-2.249224e+01
6.273975899078988e+02,-2.470264e+01
6.274131383623511e+02,-2.642048e+01
6.274303550797513e+02,-2.774776e+01
6.274539451638080e+02,-2.856922e+01
6.274738727356349e+02,-2.833402e+01
6.274921490470394e+02,-2.731791e+01
6.275120799459338e+02,-2.540989e+01
6.275346627143331e+02,-2.236245e+01
6.275712701705955e+02,-1.612600e+01
6.276295688530445e+02,-6.213251e+00
6.276899734830744e+02,-3.589459e-01
6.277424213108900e+02,-1.274217e+00
6.277936351920704e+02,-7.343771e+00
6.278377320498751e+02,-1.500760e+01
6.278629850755889e+02,-1.951291e+01
6.278814956242005e+02,-2.247930e+01
6.278975939971549e+02,-2.468907e+01
6.279131456274791e+02,-2.640664e+01
6.279303577811842e+02,-2.773304e+01
6.279539495563261e+02,-2.855415e+01
6.279738726869098e+02,-2.831899e+01
6.279921489866830e+02,-2.730313e+01
6.280120799234543e+02,-2.539563e+01
6.280346626777699e+02,-2.234905e+01
6.280712701116017e+02,-1.611456e+01
6.281295687606386e+02,-6.206181e+00
6.281899398182489e+02,-3.585409e-01
6.282424078285536e+02,-1.276397e+00
6.282936584174398e+02,-7.355078e+00
6.283377259786355e+02,-1.501751e+01
6.283629807020078e+02,-1.952457e+01
6.283814923686064e+02,-2.249211e+01
6.283975899500573e+02,-2.470250e+01
6.284131384372516e+02,-2.642034e+01
6.284303551076021e+02,-2.774761e+01
6.284539452090934e+02,-2.856906e+01
6.284738727351325e+02,-2.833387e+01
6.284921490464171e+02,-2.731776e+01
6.285120799457020e+02,-2.540974e+01
6.285346627139561e+02,-2.236231e+01
6.285712701699872e+02,-1.612588e+01
6.286295688520916e+02,-6.213179e+00
6.286899731375543e+02,-3.589418e-01
6.287424211726602e+02,-1.274239e+00
6.287936354311921e+02,-7.343887e+00
6.288377319878059e+02,-1.500770e+01
6.288629850308755e+02,-1.951303e+01
6.288814955909169e+02,-2.247943e+01
6.288975939557794e+02,-2.468921e+01
6.289131455539698e+02,-2.640678e+01
6.289303577538508e+02,-2.773319e+01
6.289539495118821e+02,-2.855430e+01
6.289738726874027e+02,-2.831914e+01
6.289921489872936e+02,-2.730328e+01
6.290120799236817e+02,-2.539578e+01
6.290346626781397e+02,-2.234919e+01
6.290712701121984e+02,-1.611468e+01
6.291295687615731e+02,-6.206253e+00
6.291899401604099e+02,-3.585450e-01
6.292424079657297e+02,-1.276375e+00
6.292936581821218e+02,-7.354963e+00
6.293377260405825e+02,-1.501741e+01
6.293629807466328e+02,-1.952445e+01
6.293814924018241e+02,-2.249198e+01
6.293975899913510e+02,-2.470237e+01
6.294131385106155e+02,-2.642020e+01
6.294303551348813e+02,-2.774746e+01
6.294539452534493e+02,-2.856891e+01
6.294738727346405e+02,-2.833372e+01
6.294921490458077e+02,-2.731761e+01
6.295120799454750e+02,-2.540960e+01
6.295346627135868e+02,-2.236218e+01
6.295712701693915e+02,-1.612577e+01
6.296295688511585e+02,-6.213107e+00
6.296899727990902e+02,-3.589378e-01
6.297424210372501e+02,-1.274261e+00
6.297936356654149e+02,-7.344001e+00
6.298377319269990e+02,-1.500780e+01
6.298629849870714e+02,-1.951315e+01
6.298814955583100e+02,-2.247956e+01
6.298975939152451e+02,-2.468934e+01
6.299131454819552e+02,-2.640692e+01
6.299303577270732e+02,-2.773333e+01
6.299539494683420e+02,-2.855445e+01
6.299738726878858e+02,-2.831929e+01
6.299921489878921e+02,-2.730343e+01
6.300120799239046e+02,-2.539592e+01
6.300346626785024e+02,-2.234932e+01
6.300712701127835e+02,-1.611479e+01
6.301295687624896e+02,-6.206323e+00
6.301899404955799e+02,-3.585491e-01
6.302424081001004e+02,-1.276353e+00
6.302936579515977e+02,-7.354850e+00
6.303377261012590e+02,-1.501731e+01
6.303629807903426e+02,-1.952433e+01
6.303814924343606e+02,-2.249185e+01
6.303975900317978e+02,-2.470223e+01
6.304131385824749e+02,-2.642006e+01
6.304303551616013e+02,-2.774732e+01
6.304539452968959e+02,-2.856876e+01
6.304738727341587e+02,-2.833357e+01
6.304921490452109e+02,-2.731746e+01
6.305120799452528e+02,-2.540946e+01
6.305346627132254e+02,-2.236204e+01
6.305712701688083e+02,-1.612565e+01
6.306295688502449e+02,-6.213038e+00
6.306899724675386e+02,-3.589337e-01
6.307424209046030e+02,-1.274283e+00
6.307936358948408e+02,-7.344112e+00
6.308377318674297e+02,-1.500790e+01
6.308629849441589e+02,-1.951326e+01
6.308814955263668e+02,-2.247968e+01
6.308975938755359e+02,-2.468947e+01
6.309131454114063e+02,-2.640705e+01
6.309303577008407e+02,-2.773348e+01
6.309539494256879e+02,-2.855460e+01
6.309738726883589e+02,-2.831944e+01
6.309921489884781e+02,-2.730357e+01
6.310120799241229e+02,-2.539606e+01
6.310346626788574e+02,-2.234945e+01
6.310712701133565e+02,-1.611490e+01
6.311295687633872e+02,-6.206392e+00
6.311899408239013e+02,-3.585530e-01
6.312424082317226e+02,-1.276332e+00
6.312936577257692e+02,-7.354740e+00
6.313377261606911e+02,-1.501721e+01
6.313629808331559e+02,-1.952422e+01
6.313814924662298e+02,-2.249172e+01
6.313975900714152e+02,-2.470210e+01
6.314131386528607e+02,-2.641993e+01
6.314303551877732e+02,-2.774718e+01
6.314539453394514e+02,-2.856862e+01
6.314738727336864e+02,-2.833342e+01
6.314921490446259e+02,-2.731732e+01
6.315120799450349e+02,-2.540932e+01
6.315346627128710e+02,-2.236191e+01
6.315712701682364e+02,-1.612554e+01
6.316295688493492e+02,-6.212969e+00
6.316899721427575e+02,-3.589299e-01
6.317424207746616e+02,-1.274304e+00
6.317936361195667e+02,-7.344221e+00
6.318377318090721e+02,-1.500799e+01
6.318629849021193e+02,-1.951338e+01
6.318814954950734e+02,-2.247981e+01
6.318975938366343e+02,-2.468960e+01
6.319131453422923e+02,-2.640718e+01
6.319303576751416e+02,-2.773362e+01
6.319539493839014e+02,-2.855474e+01
6.319738726888223e+02,-2.831958e+01
6.319921489890521e+02,-2.730371e+01
6.320120799243367e+02,-2.539619e+01
6.320346626792052e+02,-2.234958e+01
6.320712701139175e+02,-1.611501e+01
6.321295687642660e+02,-6.206460e+00
6.321899411455142e+02,-3.585568e-01
6.322424083606528e+02,-1.276311e+00
6.322936575045417e+02,-7.354632e+00
6.323377262189045e+02,-1.501712e+01
6.323629808750914e+02,-1.952411e+01
6.323814924974455e+02,-2.249160e+01
6.323975901102200e+02,-2.470197e+01
6.324131387218029e+02,-2.641980e+01
6.324303552134083e+02,-2.774704e+01
6.324539453811340e+02,-2.856847e+01
6.324738727332242e+02,-2.833328e+01
6.324921490440532e+02,-2.731718e+01
6.325120799448216e+02,-2.540919e+01
6.325346627125241e+02,-2.236179e+01
6.325712701676767e+02,-1.612544e+01
6.326295688484726e+02,-6.212902e+00
6.326899718246093e+02,-3.589260e-01
6.327424206473715e+02,-1.274324e+00
6.327936363396906e+02,-7.344328e+00
6.328377317519022e+02,-1.500809e+01
6.328629848609352e+02,-1.951349e+01
6.328814954644168e+02,-2.247993e+01
6.328975937985246e+02,-2.468973e+01
6.329131452745850e+02,-2.640731e+01
6.329303576499657e+02,-2.773375e+01
6.329539493429655e+02,-2.855488e+01
6.329738726892765e+02,-2.831972e+01
6.329921489896146e+02,-2.730385e+01
6.330120799245461e+02,-2.539632e+01
6.330346626795458e+02,-2.234970e+01
6.330712701144671e+02,-1.611512e+01
6.331295687651268e+02,-6.206526e+00
6.331899414605557e+02,-3.585607e-01
6.332424084869458e+02,-1.276291e+00
6.332936572878209e+02,-7.354526e+00
6.333377262759242e+02,-1.501703e+01
6.333629809161667e+02,-1.952400e+01
6.333814925280210e+02,-2.249148e+01
6.333975901482291e+02,-2.470185e+01
6.334131387893314e+02,-2.641967e+01
6.334303552385179e+02,-2.774690e+01
6.334539454219620e+02,-2.856834e+01
6.334738727327713e+02,-2.833314e+01
6.334921490434922e+02,-2.731704e+01
6.335120799446127e+02,-2.540905e+01
6.335346627121843e+02,-2.236166e+01
6.335712701671284e+02,-1.612533e+01
6.336295688476137e+02,-6.212837e+00
6.336899715129586e+02,-3.589222e-01
6.337424205226787e+02,-1.274345e+00
6.337936365553063e+02,-7.344433e+00
6.338377316958956e+02,-1.500818e+01
6.338629848205892e+02,-1.951359e+01
6.338814954343842e+02,-2.248004e+01
6.338975937611905e+02,-2.468986e+01
6.339131452082559e+02,-2.640744e+01
6.339303576253021e+02,-2.773389e+01
6.339539493028627e+02,-2.855502e+01
6.339738726897212e+02,-2.831986e+01
6.339921489901656e+02,-2.730398e+01
6.340120799247513e+02,-2.539646e+01
6.340346626798796e+02,-2.234983e+01
6.340712701150056e+02,-1.611522e+01
6.341295687659704e+02,-6.206591e+00
6.341899417691602e+02,-3.585644e-01
6.342424086106561e+02,-1.276271e+00
6.342936570755161e+02,-7.354423e+00
6.343377263317747e+02,-1.501693e+01
6.343629809564001e+02,-1.952389e+01
6.343814925579698e+02,-2.249137e+01
6.343975901854591e+02,-2.470173e+01
6.344131388554755e+02,-2.641954e+01
6.344303552631127e+02,-2.774677e+01
6.344539454619530e+02,-2.856820e+01
6.344738727323277e+02,-2.833301e+01
6.344921490429427e+02,-2.731691e+01
6.345120799444080e+02,-2.540892e+01
6.345346627118514e+02,-2.236154e+01
6.345712701665914e+02,-1.612522e+01
6.346295688467725e+02,-6.212773e+00
6.346899712076722e+02,-3.589186e-01
6.347424204005296e+02,-1.274364e+00
6.347936367665059e+02,-7.344536e+00
6.348377316410287e+02,-1.500827e+01
6.348629847810641e+02,-1.951370e+01
6.348814954049626e+02,-2.248016e+01
6.348975937246158e+02,-2.468998e+01
6.349131451432760e+02,-2.640757e+01
6.349303576011404e+02,-2.773402e+01
6.349539492635757e+02,-2.855516e+01
6.349738726901571e+02,-2.831999e+01
6.349921489907055e+02,-2.730412e+01
6.350120799249524e+02,-2.539658e+01
6.350346626802067e+02,-2.234995e+01
6.350712701155334e+02,-1.611533e+01
6.351295687667970e+02,-6.206654e+00
6.351899420714593e+02,-3.585680e-01
6.352424087318365e+02,-1.276252e+00
6.352936568675375e+02,-7.354322e+00
6.353377263864803e+02,-1.501684e+01
6.353629809958086e+02,-1.952379e+01
6.353814925873045e+02,-2.249125e+01
6.353975902219257e+02,-2.470161e+01
6.354131389202635e+02,-2.641942e+01
6.354303552872032e+02,-2.774663e+01
6.354539455011241e+02,-2.856807e+01
6.354738727318932e+02,-2.833287e+01
6.354921490424045e+02,-2.731678e+01
6.355120799442076e+02,-2.540880e+01
6.355346627115254e+02,-2.236142e+01
6.355712701660652e+02,-1.612512e+01
6.356295688459484e+02,-6.212710e+00
6.356899709086207e+02,-3.589151e-01
6.357424202808729e+02,-1.274384e+00
6.357936369733808e+02,-7.344636e+00
6.358377315872785e+02,-1.500836e+01
6.358629847423437e+02,-1.951380e+01
6.358814953761399e+02,-2.248028e+01
6.358975936887857e+02,-2.469009e+01
6.359131450796189e+02,-2.640769e+01
6.359303575774704e+02,-2.773415e+01
6.359539492250885e+02,-2.855529e+01
6.359738726905840e+02,-2.832013e+01
6.359921489912342e+02,-2.730425e+01
6.360120799251494e+02,-2.539671e+01
6.360346626805269e+02,-2.235007e+01
6.360712701160501e+02,-1.611543e+01
6.361295687676063e+02,-6.206717e+00
6.361899423675817e+02,-3.585716e-01
6.362424088505385e+02,-1.276232e+00
6.362936566637967e+02,-7.354222e+00
6.363377264400643e+02,-1.501676e+01
6.363629810344091e+02,-1.952369e+01
6.363814926160378e+02,-2.249114e+01
6.363975902576448e+02,-2.470149e+01
6.364131389837233e+02,-2.641930e+01
6.364303553107998e+02,-2.774651e+01
6.364539455394920e+02,-2.856793e+01
6.364738727314675e+02,-2.833274e+01
6.364921490418773e+02,-2.731665e+01
6.365120799440111e+02,-2.540867e+01
6.365346627112059e+02,-2.236131e+01
6.365712701655499e+02,-1.612502e+01
6.366295688451412e+02,-6.212648e+00
6.366899706156764e+02,-3.589116e-01
6.367424201636577e+02,-1.274403e+00
6.367936371760194e+02,-7.344734e+00
6.368377315346224e+02,-1.500844e+01
6.368629847044112e+02,-1.951390e+01
6.368814953479039e+02,-2.248039e+01
6.368975936536850e+02,-2.469021e+01
6.369131450172576e+02,-2.640781e+01
6.369303575542823e+02,-2.773428e+01
6.369539491873848e+02,-2.855542e+01
6.369738726910023e+02,-2.832026e+01
6.369921489917524e+02,-2.730437e+01
6.370120799253424e+02,-2.539683e+01
6.370346626808409e+02,-2.235018e+01
6.370712701165568e+02,-1.611553e+01
6.371295687684000e+02,-6.206778e+00
6.371899426576539e+02,-3.585751e-01
6.372424089668132e+02,-1.276214e+00
6.372936564642079e+02,-7.354125e+00
6.373377264925500e+02,-1.501667e+01
6.373629810722184e+02,-1.952359e+01
6.373814926441821e+02,-2.249102e+01
6.373975902926315e+02,-2.470137e+01
6.374131390458822e+02,-2.641918e+01
6.374303553339126e+02,-2.774638e+01
6.374539455770735e+02,-2.856781e+01
6.374738727310506e+02,-2.833261e+01
6.374921490413609e+02,-2.731652e+01
6.375120799438189e+02,-2.540855e+01
6.375346627108931e+02,-2.236119e+01
6.375712701650452e+02,-1.612493e+01
6.376295688443506e+02,-6.212588e+00
6.376899703287149e+02,-3.589081e-01
6.377424200488342e+02,-1.274421e+00
6.377936373745088e+02,-7.344831e+00
6.378377314830381e+02,-1.500853e+01
6.378629846672510e+02,-1.951400e+01
6.378814953202425e+02,-2.248050e+01
6.378975936192985e+02,-2.469033e+01
6.379131449561653e+02,-2.640792e+01
6.379303575315661e+02,-2.773440e+01
6.379539491504482e+02,-2.855554e+01
6.379738726914120e+02,-2.832038e+01
6.379921489922599e+02,-2.730450e+01
6.380120799255313e+02,-2.539695e+01
6.380346626811483e+02,-2.235029e+01
6.380712701170528e+02,-1.611562e+01
6.381295687691769e+02,-6.206837e+00
6.381899429417992e+02,-3.585786e-01
6.382424090807100e+02,-1.276195e+00
6.382936562686863e+02,-7.354030e+00
6.383377265439599e+02,-1.501659e+01
6.383629811092528e+02,-1.952349e+01
6.383814926717496e+02,-2.249092e+01
6.383975903269013e+02,-2.470126e+01
6.384131391067672e+02,-2.641907e+01
6.384303553565519e+02,-2.774626e+01
6.384539456138848e+02,-2.856768e+01
6.384738727306423e+02,-2.833249e+01
6.384921490408550e+02,-2.731640e+01
6.385120799436304e+02,-2.540843e+01
6.385346627105866e+02,-2.236108e+01
6.385712701645507e+02,-1.612483e+01
6.386295688435761e+02,-6.212529e+00
6.386899700476139e+02,-3.589047e-01
6.387424199363537e+02,-1.274440e+00
6.387936375689343e+02,-7.344926e+00
6.388377314325040e+02,-1.500861e+01
6.388629846308472e+02,-1.951410e+01
6.388814952931443e+02,-2.248060e+01
6.388975935856123e+02,-2.469044e+01
6.389131448963171e+02,-2.640804e+01
6.389303575093123e+02,-2.773452e+01
6.389539491142638e+02,-2.855567e+01
6.389738726918134e+02,-2.832051e+01
6.389921489927572e+02,-2.730462e+01
6.390120799257165e+02,-2.539707e+01
6.390346626814495e+02,-2.235041e+01
6.390712701175387e+02,-1.611572e+01
6.391295687699380e+02,-6.206895e+00
6.391899432201388e+02,-3.585819e-01
6.392424091922775e+02,-1.276177e+00
6.392936560771492e+02,-7.353937e+00
6.393377265943159e+02,-1.501651e+01
6.393629811455280e+02,-1.952339e+01
6.393814926987520e+02,-2.249081e+01
6.393975903604686e+02,-2.470115e+01
6.394131391664041e+02,-2.641896e+01
6.394303553787271e+02,-2.774614e+01
6.394539456499416e+02,-2.856756e+01
6.394738727302423e+02,-2.833236e+01
6.394921490403595e+02,-2.731628e+01
6.395120799434459e+02,-2.540832e+01
6.395346627102865e+02,-2.236097e+01
6.395712701640665e+02,-1.612474e+01
6.396295688428177e+02,-6.212471e+00
6.396899697722538e+02,-3.589015e-01
6.397424198261684e+02,-1.274457e+00
6.397936377593791e+02,-7.345019e+00
6.398377313829986e+02,-1.500869e+01
6.398629845951846e+02,-1.951420e+01
6.398814952665978e+02,-2.248071e+01
6.398975935526117e+02,-2.469055e+01
6.399131448376870e+02,-2.640815e+01
6.399303574875116e+02,-2.773464e+01
6.399539490788160e+02,-2.855579e+01
6.399738726922066e+02,-2.832063e+01
6.399921489932442e+02,-2.730474e+01
6.400120799258980e+02,-2.539719e+01
6.400346626817446e+02,-2.235051e+01
6.400712701180148e+02,-1.611581e+01
6.401295687706838e+02,-6.206953e+00
6.401899434927916e+02,-3.585852e-01
6.402424093015638e+02,-1.276160e+00
6.402936558895161e+02,-7.353845e+00
6.403377266436401e+02,-1.501643e+01
6.403629811810598e+02,-1.952330e+01
6.403814927252010e+02,-2.249071e+01
6.403975903933480e+02,-2.470104e+01
6.404131392248189e+02,-2.641884e+01
6.404303554004478e+02,-2.774602e+01
6.404539456852592e+02,-2.856744e+01
6.404738727298505e+02,-2.833224e+01
6.404921490398743e+02,-2.731616e+01
6.405120799432651e+02,-2.540820e+01
6.405346627099925e+02,-2.236086e+01
6.405712701635921e+02,-1.612465e+01
6.406295688420745e+02,-6.212414e+00
6.406899695025173e+02,-3.588981e-01
6.407424197182316e+02,-1.274475e+00
6.407936379459248e+02,-7.345109e+00
6.408377313345013e+02,-1.500877e+01
6.408629845602480e+02,-1.951429e+01
6.408814952405918e+02,-2.248081e+01
6.408975935202831e+02,-2.469066e+01
6.409131447802507e+02,-2.640826e+01
6.409303574661548e+02,-2.773476e+01
6.409539490440898e+02,-2.855591e+01
6.409738726925918e+02,-2.832075e+01
6.409921489937215e+02,-2.730486e+01
6.410120799260758e+02,-2.539730e+01
6.410346626820339e+02,-2.235062e+01
6.410712701184815e+02,-1.611590e+01
6.411295687714148e+02,-6.207009e+00
6.411899437598738e+02,-3.585885e-01
6.412424094086155e+02,-1.276142e+00
6.412936557057075e+02,-7.353755e+00
6.413377266919534e+02,-1.501635e+01
6.413629812158636e+02,-1.952321e+01
6.413814927511080e+02,-2.249061e+01
6.413975904255534e+02,-2.470093e+01
6.414131392820362e+02,-2.641874e+01
6.414303554217232e+02,-2.774590e+01
6.414539457198531e+02,-2.856732e+01
6.414738727294667e+02,-2.833213e+01
6.414921490393989e+02,-2.731604e+01
6.415120799430881e+02,-2.540809e+01
6.415346627097045e+02,-2.236076e+01
6.415712701631275e+02,-1.612456e+01
6.416295688413468e+02,-6.212359e+00
6.416899692382897e+02,-3.588950e-01
6.417424196124973e+02,-1.274492e+00
6.417936381286515e+02,-7.345198e+00
6.418377312869914e+02,-1.500885e+01
6.418629845260228e+02,-1.951438e+01
6.418814952151154e+02,-2.248091e+01
6.418975934886129e+02,-2.469076e+01
6.419131447239843e+02,-2.640837e+01
6.419303574452329e+02,-2.773487e+01
6.419539490100709e+02,-2.855603e+01
6.419738726929692e+02,-2.832086e+01
6.419921489941888e+02,-2.730497e+01
6.420120799262498e+02,-2.539741e+01
6.420346626823169e+02,-2.235072e+01
6.420712701189382e+02,-1.611599e+01
6.421295687721301e+02,-6.207063e+00
6.421899440214988e+02,-3.585916e-01
6.422424095134780e+02,-1.276125e+00
6.422936555256454e+02,-7.353667e+00
6.423377267392767e+02,-1.501627e+01
6.423629812499540e+02,-1.952311e+01
6.423814927764842e+02,-2.249051e+01
6.423975904570990e+02,-2.470083e+01
6.424131393380815e+02,-2.641863e+01
6.424303554425628e+02,-2.774579e+01
6.424539457537383e+02,-2.856720e+01
6.424738727290909e+02,-2.833201e+01
6.424921490389333e+02,-2.731593e+01
6.425120799429147e+02,-2.540798e+01
6.425346627094226e+02,-2.236065e+01
6.425712701626726e+02,-1.612447e+01
6.426295688406343e+02,-6.212305e+00
6.426899689794585e+02,-3.588919e-01
6.427424195089209e+02,-1.274509e+00
6.427936383076378e+02,-7.345285e+00
6.428377312404489e+02,-1.500893e+01
6.428629844924947e+02,-1.951447e+01
6.428814951901576e+02,-2.248101e+01
6.428975934575874e+02,-2.469087e+01
6.429131446688632e+02,-2.640847e+01
6.429303574247369e+02,-2.773499e+01
6.429539489767446e+02,-2.855614e+01
6.429738726933389e+02,-2.832098e+01
6.429921489946468e+02,-2.730509e+01
6.430120799264204e+02,-2.539752e+01
6.430346626825943e+02,-2.235083e+01
6.430712701193858e+02,-1.611607e+01
6.431295687728311e+02,-6.207117e+00
6.431899442777784e+02,-3.585947e-01
6.432424096161963e+02,-1.276109e+00
6.432936553492534e+02,-7.353582e+00
6.433377267856303e+02,-1.501620e+01
6.433629812833460e+02,-1.952303e+01
6.433814928013404e+02,-2.249041e+01
6.433975904879984e+02,-2.470073e+01
6.434131393929785e+02,-2.641852e+01
6.434303554629755e+02,-2.774568e+01
6.434539457869291e+02,-2.856709e+01
6.434738727287228e+02,-2.833190e+01
6.434921490384774e+02,-2.731582e+01
6.435120799427449e+02,-2.540787e+01
6.435346627091462e+02,-2.236055e+01
6.435712701622267e+02,-1.612438e+01
6.436295688399358e+02,-6.212252e+00
6.436899687259133e+02,-3.588888e-01
6.437424194074579e+02,-1.274525e+00
6.437936384829599e+02,-7.345370e+00
6.438377311948541e+02,-1.500900e+01
6.438629844596491e+02,-1.951456e+01
6.438814951657081e+02,-2.248111e+01
6.438975934271937e+02,-2.469097e+01
6.439131446148646e+02,-2.640858e+01
6.439303574046584e+02,-2.773510e+01
6.439539489440970e+02,-2.855625e+01
6.439738726937010e+02,-2.832109e+01
6.439921489950952e+02,-2.730520e+01
6.440120799265874e+02,-2.539762e+01
6.440346626828659e+02,-2.235093e+01
6.440712701198240e+02,-1.611616e+01
6.441295687735177e+02,-6.207170e+00
6.441899445288217e+02,-3.585977e-01
6.442424097168140e+02,-1.276093e+00
6.442936551764567e+02,-7.353497e+00
6.443377268310339e+02,-1.501612e+01
6.443629813160536e+02,-1.952294e+01
6.443814928256871e+02,-2.249032e+01
6.443975905182643e+02,-2.470062e+01
6.444131394467501e+02,-2.641842e+01
6.444303554829697e+02,-2.774557e+01
6.444539458194397e+02,-2.856698e+01
6.444738727283622e+02,-2.833179e+01
6.444921490380306e+02,-2.731571e+01
6.445120799425785e+02,-2.540777e+01
6.445346627088755e+02,-2.236045e+01
6.445712701617899e+02,-1.612430e+01
6.446295688392516e+02,-6.212200e+00
6.446899684775462e+02,-3.588859e-01
6.447424193080656e+02,-1.274541e+00
6.447936386546933e+02,-7.345454e+00
6.448377311501880e+02,-1.500907e+01
6.448629844274725e+02,-1.951465e+01
6.448814951417564e+02,-2.248120e+01
6.448975933974190e+02,-2.469107e+01
6.449131445619657e+02,-2.640868e+01
6.449303573849887e+02,-2.773520e+01
6.449539489121142e+02,-2.855637e+01
6.449738726940558e+02,-2.832120e+01
6.449921489955349e+02,-2.730530e+01
6.450120799267511e+02,-2.539773e+01
6.450346626831322e+02,-2.235102e+01
6.450712701202536e+02,-1.611624e+01
6.451295687741906e+02,-6.207221e+00
6.451899447747362e+02,-3.586007e-01
6.452424098153749e+02,-1.276077e+00
6.452936550071832e+02,-7.353415e+00
6.453377268755077e+02,-1.501605e+01
6.453629813480912e+02,-1.952285e+01
6.453814928495352e+02,-2.249022e+01
6.453975905479105e+02,-2.470053e+01
6.454131394994205e+02,-2.641832e+01
6.454303555025544e+02,-2.774546e+01
6.454539458512843e+02,-2.856687e+01
6.454738727280088e+02,-2.833168e+01
6.454921490375929e+02,-2.731560e+01
6.455120799424154e+02,-2.540767e+01
6.455346627086104e+02,-2.236036e+01
6.455712701613621e+02,-1.612422e+01
6.456295688385816e+02,-6.212148e+00
6.456899682342519e+02,-3.588830e-01
6.457424192107018e+02,-1.274557e+00
6.457936388229118e+02,-7.345535e+00
6.458377311064316e+02,-1.500915e+01
6.458629843959513e+02,-1.951473e+01
6.458814951182928e+02,-2.248129e+01
6.458975933682508e+02,-2.469116e+01
6.459131445101444e+02,-2.640878e+01
6.459303573657197e+02,-2.773531e+01
6.459539488807829e+02,-2.855647e+01
6.459738726944033e+02,-2.832131e+01
6.459921489959653e+02,-2.730541e+01
6.460120799269114e+02,-2.539783e+01
6.460346626833930e+02,-2.235112e+01
6.460712701206744e+02,-1.611632e+01
6.461295687748496e+02,-6.207272e+00
6.461899450156262e+02,-3.586036e-01
6.462424099119204e+02,-1.276061e+00
6.462936548413605e+02,-7.353334e+00
6.463377269190702e+02,-1.501598e+01
6.463629813794727e+02,-1.952277e+01
6.463814928728948e+02,-2.249013e+01
6.463975905769493e+02,-2.470043e+01
6.464131395510119e+02,-2.641822e+01
6.464303555217380e+02,-2.774536e+01
6.464539458824767e+02,-2.856676e+01
6.464738727276629e+02,-2.833157e+01
6.464921490371644e+02,-2.731550e+01
6.465120799422559e+02,-2.540756e+01
6.465346627083510e+02,-2.236026e+01
6.465712701609435e+02,-1.612413e+01
6.466295688379259e+02,-6.212099e+00
6.466899679959265e+02,-3.588801e-01
6.467424191153252e+02,-1.274573e+00
6.467936389876874e+02,-7.345615e+00
6.468377310635665e+02,-1.500922e+01
6.468629843650722e+02,-1.951481e+01
6.468814950953071e+02,-2.248138e+01
6.468975933396766e+02,-2.469126e+01
6.469131444593785e+02,-2.640887e+01
6.469303573468432e+02,-2.773541e+01
6.469539488500897e+02,-2.855658e+01
6.469738726947438e+02,-2.832141e+01
6.469921489963872e+02,-2.730551e+01
6.470120799270686e+02,-2.539793e+01
6.470346626836487e+02,-2.235121e+01
6.470712701210870e+02,-1.611641e+01
6.471295687754960e+02,-6.207321e+00
6.471899452515948e+02,-3.586064e-01
6.472424100064920e+02,-1.276046e+00
6.472936546789184e+02,-7.353255e+00
6.473377269617403e+02,-1.501591e+01
6.473629814102111e+02,-1.952269e+01
6.473814928957758e+02,-2.249004e+01
6.473975906053930e+02,-2.470034e+01
6.474131396015462e+02,-2.641813e+01
6.474303555405285e+02,-2.774526e+01
6.474539459130299e+02,-2.856666e+01
6.474738727273240e+02,-2.833147e+01
6.474921490367445e+02,-2.731539e+01
6.475120799420995e+02,-2.540747e+01
6.475346627080966e+02,-2.236017e+01
6.475712701605330e+02,-1.612406e+01
6.476295688372828e+02,-6.212049e+00
6.476899677624683e+02,-3.588773e-01
6.477424190218949e+02,-1.274588e+00
6.477936391490903e+02,-7.345694e+00
6.478377310215744e+02,-1.500928e+01
6.478629843348220e+02,-1.951489e+01
6.478814950727896e+02,-2.248147e+01
6.478975933116848e+02,-2.469135e+01
6.479131444096471e+02,-2.640897e+01
6.479303573283513e+02,-2.773551e+01
6.479539488200220e+02,-2.855668e+01
6.479738726950773e+02,-2.832152e+01
6.479921489968001e+02,-2.730562e+01
6.480120799272223e+02,-2.539803e+01
6.480346626838987e+02,-2.235131e+01
6.480712701214903e+02,-1.611648e+01
6.481295687761277e+02,-6.207370e+00
6.481899454827418e+02,-3.586092e-01
6.482424100991298e+02,-1.276031e+00
6.482936545197879e+02,-7.353177e+00
6.483377270035362e+02,-1.501584e+01
6.483629814403199e+02,-1.952261e+01
6.483814929181880e+02,-2.248995e+01
6.483975906332541e+02,-2.470024e+01
6.484131396510453e+02,-2.641804e+01
6.484303555589339e+02,-2.774516e+01
6.484539459429571e+02,-2.856655e+01
6.484738727269919e+02,-2.833136e+01
6.484921490363332e+02,-2.731529e+01
6.485120799419464e+02,-2.540737e+01
6.485346627078475e+02,-2.236008e+01
6.485712701601311e+02,-1.612398e+01
6.486295688366533e+02,-6.212001e+00
6.486899675337783e+02,-3.588745e-01
6.487424189303714e+02,-1.274603e+00
6.487936393071899e+02,-7.345771e+00
6.488377309804379e+02,-1.500935e+01
6.488629843051881e+02,-1.951497e+01
6.488814950507307e+02,-2.248156e+01
6.488975932842628e+02,-2.469144e+01
6.489131443609282e+02,-2.640906e+01
6.489303573102359e+02,-2.773561e+01
6.489539487905664e+02,-2.855679e+01
6.489738726954040e+02,-2.832162e+01
6.489921489972049e+02,-2.730571e+01
6.490120799273732e+02,-2.539812e+01
6.490346626841440e+02,-2.235140e+01
6.490712701218862e+02,-1.611656e+01
6.491295687767478e+02,-6.207418e+00
6.491899457091666e+02,-3.586120e-01
6.492424101898738e+02,-1.276016e+00
6.492936543639022e+02,-7.353101e+00
6.493377270444760e+02,-1.501577e+01
6.493629814698118e+02,-1.952253e+01
6.493814929401410e+02,-2.248986e+01
6.493975906605444e+02,-2.470015e+01
6.494131396995303e+02,-2.641794e+01
6.494303555769625e+02,-2.774506e+01
6.494539459722715e+02,-2.856645e+01
6.494738727266667e+02,-2.833126e+01
6.494921490359305e+02,-2.731520e+01
6.495120799417963e+02,-2.540727e+01
6.495346627076034e+02,-2.235999e+01
6.495712701597373e+02,-1.612390e+01
6.496295688360365e+02,-6.211954e+00
6.496899673097588e+02,-3.588718e-01
6.497424188407158e+02,-1.274617e+00
6.497936394620536e+02,-7.345846e+00
6.498377309401391e+02,-1.500942e+01
6.498629842761577e+02,-1.951505e+01
6.498814950291211e+02,-2.248165e+01
6.498975932573995e+02,-2.469153e+01
6.499131443132019e+02,-2.640915e+01
6.499303572924895e+02,-2.773571e+01
6.499539487617109e+02,-2.855688e+01
6.499738726957241e+02,-2.832172e+01
6.499921489976015e+02,-2.730581e+01
6.500120799275209e+02,-2.539822e+01
6.500346626843842e+02,-2.235148e+01
6.500712701222737e+02,-1.611664e+01
6.501295687773548e+02,-6.207465e+00
6.501899459309653e+02,-3.586147e-01
6.502424102787626e+02,-1.276002e+00
6.502936542111950e+02,-7.353027e+00
6.503377270845774e+02,-1.501571e+01
6.503629814986999e+02,-1.952245e+01
6.503814929616447e+02,-2.248978e+01
6.503975906872762e+02,-2.470007e+01
6.504131397470230e+02,-2.641785e+01
6.504303555946219e+02,-2.774496e+01
6.504539460009856e+02,-2.856636e+01
6.504738727263482e+02,-2.833117e+01
6.504921490355358e+02,-2.731510e+01
6.505120799416493e+02,-2.540718e+01
6.505346627073643e+02,-2.235990e+01
6.505712701593516e+02,-1.612383e+01
6.506295688354323e+02,-6.211908e+00
6.506899670903147e+02,-3.588692e-01
6.507424187528900e+02,-1.274631e+00
6.507936396137483e+02,-7.345920e+00
6.508377309006613e+02,-1.500948e+01
6.508629842477187e+02,-1.951513e+01
6.508814950079517e+02,-2.248173e+01
6.508975932310834e+02,-2.469162e+01
6.509131442664476e+02,-2.640924e+01
6.509303572751046e+02,-2.773580e+01
6.509539487334431e+02,-2.855698e+01
6.509738726960377e+02,-2.832181e+01
6.509921489979898e+02,-2.730591e+01
6.510120799276655e+02,-2.539831e+01
6.510346626846194e+02,-2.235157e+01
6.510712701226532e+02,-1.611671e+01
6.511295687779492e+02,-6.207510e+00
6.511899461482324e+02,-3.586173e-01
6.512424103658340e+02,-1.275988e+00
6.512936540616014e+02,-7.352953e+00
6.513377271238575e+02,-1.501565e+01
6.513629815269964e+02,-1.952238e+01
6.513814929827079e+02,-2.248970e+01
6.513975907134603e+02,-2.469998e+01
6.514131397935428e+02,-2.641776e+01
6.514303556119196e+02,-2.774487e+01
6.514539460291116e+02,-2.856626e+01
6.514738727260362e+02,-2.833107e+01
6.514921490351494e+02,-2.731500e+01
6.515120799415054e+02,-2.540709e+01
6.515346627071302e+02,-2.235982e+01
6.515712701589739e+02,-1.612375e+01
6.516295688348407e+02,-6.211863e+00
6.516899668753526e+02,-3.588667e-01
6.517424186668571e+02,-1.274645e+00
6.517936397623392e+02,-7.345992e+00
6.518377308619882e+02,-1.500955e+01
6.518629842198595e+02,-1.951520e+01
6.518814949872138e+02,-2.248181e+01
6.518975932053038e+02,-2.469171e+01
6.519131442206466e+02,-2.640933e+01
6.519303572580741e+02,-2.773590e+01
6.519539487057516e+02,-2.855708e+01
6.519738726963449e+02,-2.832191e+01
6.519921489983703e+02,-2.730600e+01
6.520120799278071e+02,-2.539840e+01
6.520346626848499e+02,-2.235166e+01
6.520712701230250e+02,-1.611678e+01
6.521295687785316e+02,-6.207555e+00
6.521899463610604e+02,-3.586198e-01
6.522424104511250e+02,-1.275974e+00
6.522936539150578e+02,-7.352882e+00
6.523377271623330e+02,-1.501558e+01
6.523629815547130e+02,-1.952231e+01
6.523814930033394e+02,-2.248962e+01
6.523975907391077e+02,-2.469989e+01
6.524131398391089e+02,-2.641768e+01
6.524303556288627e+02,-2.774478e+01
6.524539460566610e+02,-2.856616e+01
6.524738727257306e+02,-2.833098e+01
6.524921490347709e+02,-2.731491e+01
6.525120799413645e+02,-2.540700e+01
6.525346627069010e+02,-2.235973e+01
6.525712701586041e+02,-1.612368e+01
6.526295688342615e+02,-6.211819e+00
6.526899666647809e+02,-3.588641e-01
6.527424185825801e+02,-1.274659e+00
6.527936399078891e+02,-7.346063e+00
6.528377308241028e+02,-1.500961e+01
6.528629841925675e+02,-1.951528e+01
6.528814949668983e+02,-2.248189e+01
6.528975931800492e+02,-2.469179e+01
6.529131441757783e+02,-2.640941e+01
6.529303572413905e+02,-2.773599e+01
6.529539486786242e+02,-2.855717e+01
6.529738726966458e+02,-2.832200e+01
6.529921489987431e+02,-2.730609e+01
6.530120799279460e+02,-2.539849e+01
6.530346626850758e+02,-2.235174e+01
6.530712701233895e+02,-1.611685e+01
6.531295687791024e+02,-6.207599e+00
6.531899465695403e+02,-3.586224e-01
6.532424105346728e+02,-1.275960e+00
6.532936537715032e+02,-7.352812e+00
6.533377272000207e+02,-1.501552e+01
6.533629815818623e+02,-1.952223e+01
6.533814930235487e+02,-2.248954e+01
6.533975907642305e+02,-2.469981e+01
6.534131398837428e+02,-2.641759e+01
6.534303556454593e+02,-2.774469e+01
6.534539460836470e+02,-2.856607e+01
6.534738727254313e+02,-2.833088e+01
6.534921490344002e+02,-2.731482e+01
6.535120799412264e+02,-2.540691e+01
6.535346627066764e+02,-2.235965e+01
6.535712701582415e+02,-1.612361e+01
6.536295688336936e+02,-6.211775e+00
6.536899664585097e+02,-3.588617e-01
6.537424185000231e+02,-1.274672e+00
6.537936400504607e+02,-7.346132e+00
6.538377307869894e+02,-1.500967e+01
6.538629841658318e+02,-1.951535e+01
6.538814949469968e+02,-2.248197e+01
6.538975931553092e+02,-2.469187e+01
6.539131441318243e+02,-2.640950e+01
6.539303572250469e+02,-2.773608e+01
6.539539486520496e+02,-2.855726e+01
6.539738726969406e+02,-2.832209e+01
6.539921489991083e+02,-2.730618e+01
6.540120799280820e+02,-2.539857e+01
6.540346626852970e+02,-2.235182e+01
6.540712701237466e+02,-1.611692e+01
6.541295687796618e+02,-6.207641e+00
6.541899467737610e+02,-3.586248e-01
6.542424106165125e+02,-1.275947e+00
6.542936536308760e+02,-7.352743e+00
6.543377272369366e+02,-1.501546e+01
6.543629816084557e+02,-1.952216e+01
6.543814930433443e+02,-2.248946e+01
6.543975907888388e+02,-2.469973e+01
6.544131399274629e+02,-2.641751e+01
6.544303556617159e+02,-2.774460e+01
6.544539461100802e+02,-2.856598e+01
6.544738727251380e+02,-2.833079e+01
6.544921490340369e+02,-2.731473e+01
6.545120799410910e+02,-2.540683e+01
6.545346627064562e+02,-2.235957e+01
6.545712701578863e+02,-1.612354e+01
6.546295688331371e+02,-6.211733e+00
6.546899662564513e+02,-3.588592e-01
6.547424184191510e+02,-1.274685e+00
6.547936401901148e+02,-7.346200e+00
6.548377307506321e+02,-1.500973e+01
6.548629841396408e+02,-1.951542e+01
6.548814949275010e+02,-2.248205e+01
6.548975931310736e+02,-2.469195e+01
6.549131440887664e+02,-2.640958e+01
6.549303572090365e+02,-2.773617e+01
6.549539486260168e+02,-2.855735e+01
6.549738726972294e+02,-2.832218e+01
6.549921489994661e+02,-2.730627e+01
6.550120799282153e+02,-2.539866e+01
6.550346626855137e+02,-2.235190e+01
6.550712701240961e+02,-1.611699e+01
6.551295687802094e+02,-6.207683e+00
6.551899469738091e+02,-3.586272e-01
6.552424106966789e+02,-1.275934e+00
6.552936534931159e+02,-7.352676e+00
6.553377272730963e+02,-1.501540e+01
6.553629816345042e+02,-1.952209e+01
6.553814930627341e+02,-2.248938e+01
6.553975908129426e+02,-2.469965e+01
6.554131399702866e+02,-2.641743e+01
6.554303556776392e+02,-2.774451e+01
6.554539461359715e+02,-2.856589e+01
6.554738727248508e+02,-2.833070e+01
6.554921490336811e+02,-2.731465e+01
6.555120799409585e+02,-2.540674e+01
6.555346627062409e+02,-2.235949e+01
6.555712701575388e+02,-1.612348e+01
6.556295688325929e+02,-6.211691e+00
6.556899660585202e+02,-3.588568e-01
6.557424183399303e+02,-1.274698e+00
6.557936403269124e+02,-7.346267e+00
6.558377307150159e+02,-1.500979e+01
6.558629841139838e+02,-1.951549e+01
6.558814949084023e+02,-2.248212e+01
6.558975931073314e+02,-2.469203e+01
6.559131440465852e+02,-2.640966e+01
6.559303571933521e+02,-2.773625e+01
6.559539486005139e+02,-2.855744e+01
6.559738726975122e+02,-2.832227e+01
6.559921489998163e+02,-2.730635e+01
6.560120799283458e+02,-2.539874e+01
6.560346626857261e+02,-2.235198e+01
6.560712701244388e+02,-1.611706e+01
6.561295687807461e+02,-6.207725e+00
6.561899471697704e+02,-3.586296e-01
6.562424107752070e+02,-1.275922e+00
6.562936533581664e+02,-7.352610e+00
6.563377273085162e+02,-1.501535e+01
6.563629816600197e+02,-1.952202e+01
6.563814930817273e+02,-2.248931e+01
6.563975908365534e+02,-2.469957e+01
6.564131400122345e+02,-2.641735e+01
6.564303556932371e+02,-2.774443e+01
6.564539461613335e+02,-2.856581e+01
6.564738727245694e+02,-2.833062e+01
6.564921490333326e+02,-2.731456e+01
6.565120799408287e+02,-2.540666e+01
6.565346627060296e+02,-2.235942e+01
6.565712701571981e+02,-1.612341e+01
6.566295688320592e+02,-6.211650e+00
6.566899658646313e+02,-3.588545e-01
6.567424182623259e+02,-1.274711e+00
6.567936404609098e+02,-7.346332e+00
6.568377306801253e+02,-1.500984e+01
6.568629840888492e+02,-1.951555e+01
6.568814948896927e+02,-2.248220e+01
6.568975930840733e+02,-2.469211e+01
6.569131440052639e+02,-2.640974e+01
6.569303571779873e+02,-2.773634e+01
6.569539485755308e+02,-2.855752e+01
6.569738726977894e+02,-2.832236e+01
6.569921490001598e+02,-2.730644e+01
6.570120799284737e+02,-2.539882e+01
6.570346626859341e+02,-2.235205e+01
6.570712701247744e+02,-1.611712e+01
6.571295687812718e+02,-6.207765e+00
6.571899473617279e+02,-3.586318e-01
6.572424108521294e+02,-1.275909e+00
6.572936532259686e+02,-7.352546e+00
6.573377273432105e+02,-1.501529e+01
6.573629816850128e+02,-1.952196e+01
6.573814931003316e+02,-2.248924e+01
6.573975908596808e+02,-2.469949e+01
6.574131400533237e+02,-2.641727e+01
6.574303557085154e+02,-2.774435e+01
6.574539461861760e+02,-2.856572e+01
6.574738727242939e+02,-2.833054e+01
6.574921490329912e+02,-2.731448e+01
6.575120799407016e+02,-2.540658e+01
6.575346627058228e+02,-2.235934e+01
6.575712701568644e+02,-1.612335e+01
6.576295688315365e+02,-6.211611e+00
6.576899656747025e+02,-3.588522e-01
6.577424181863062e+02,-1.274723e+00
6.577936405921668e+02,-7.346395e+00
6.578377306459461e+02,-1.500990e+01
6.578629840642272e+02,-1.951562e+01
6.578814948713646e+02,-2.248227e+01
6.578975930612892e+02,-2.469218e+01
6.579131439647848e+02,-2.640982e+01
6.579303571629357e+02,-2.773642e+01
6.579539485510570e+02,-2.855761e+01
6.579738726980609e+02,-2.832244e+01
6.579921490004959e+02,-2.730652e+01
6.580120799285988e+02,-2.539890e+01
6.580346626861376e+02,-2.235213e+01
6.580712701251027e+02,-1.611719e+01
6.581295687817860e+02,-6.207805e+00
6.581899475497636e+02,-3.586342e-01
6.582424109274792e+02,-1.275897e+00
6.582936530964668e+02,-7.352483e+00
6.583377273771946e+02,-1.501523e+01
6.583629817094941e+02,-1.952189e+01
6.583814931185549e+02,-2.248916e+01
6.583975908823346e+02,-2.469942e+01
6.584131400935713e+02,-2.641719e+01
6.584303557234809e+02,-2.774426e+01
6.584539462105099e+02,-2.856564e+01
6.584738727240241e+02,-2.833045e+01
6.584921490326569e+02,-2.731440e+01
6.585120799405771e+02,-2.540650e+01
6.585346627056203e+02,-2.235927e+01
6.585712701565377e+02,-1.612328e+01
6.586295688310247e+02,-6.211572e+00
6.586899654886530e+02,-3.588500e-01
6.587424181118380e+02,-1.274735e+00
6.587936407207380e+02,-7.346458e+00
6.588377306124634e+02,-1.500995e+01
6.588629840401071e+02,-1.951568e+01
6.588814948534101e+02,-2.248234e+01
6.588975930389697e+02,-2.469226e+01
6.589131439251312e+02,-2.640989e+01
6.589303571481911e+02,-2.773650e+01
6.589539485270823e+02,-2.855769e+01
6.589738726983268e+02,-2.832252e+01
6.589921490008254e+02,-2.730660e+01
6.590120799287216e+02,-2.539898e+01
6.590346626863374e+02,-2.235220e+01
6.590712701254250e+02,-1.611725e+01
6.591295687822909e+02,-6.207843e+00
6.591899477339578e+02,-3.586364e-01
6.592424110012888e+02,-1.275885e+00
6.592936529696063e+02,-7.352421e+00
6.593377274104828e+02,-1.501518e+01
6.593629817334739e+02,-1.952183e+01
6.593814931364049e+02,-2.248910e+01
6.593975909045242e+02,-2.469934e+01
6.594131401329943e+02,-2.641712e+01
6.594303557381397e+02,-2.774418e+01
6.594539462343450e+02,-2.856556e+01
6.594738727237597e+02,-2.833037e+01
6.594921490323294e+02,-2.731432e+01
6.595120799404551e+02,-2.540642e+01
6.595346627054220e+02,-2.235919e+01
6.595712701562177e+02,-1.612322e+01
6.596295688305236e+02,-6.211533e+00
6.596899653064032e+02,-3.588478e-01
6.597424180388897e+02,-1.274747e+00
6.597936408466786e+02,-7.346519e+00
6.598377305796629e+02,-1.501001e+01
6.598629840164783e+02,-1.951574e+01
6.598814948358214e+02,-2.248241e+01
6.598975930171048e+02,-2.469233e+01
6.599131438862852e+02,-2.640997e+01
6.599303571337467e+02,-2.773658e+01
6.599539485035959e+02,-2.855777e+01
6.599738726985873e+02,-2.832260e+01
6.599921490011482e+02,-2.730668e+01
6.600120799288418e+02,-2.539906e+01
6.600346626865328e+02,-2.235227e+01
6.600712701257404e+02,-1.611731e+01
6.601295687827849e+02,-6.207881e+00
6.601899479143889e+02,-3.586385e-01
6.602424110735900e+02,-1.275874e+00
6.602936528453340e+02,-7.352361e+00
6.603377274430898e+02,-1.501513e+01
6.603629817569632e+02,-1.952177e+01
6.603814931538898e+02,-2.248903e+01
6.603975909262601e+02,-2.469927e+01
6.604131401716110e+02,-2.641704e+01
6.604303557524988e+02,-2.774411e+01
6.604539462576929e+02,-2.856548e+01
6.604738727235006e+02,-2.833029e+01
6.604921490320085e+02,-2.731424e+01
6.605120799403355e+02,-2.540635e+01
6.605346627052274e+02,-2.235912e+01
6.605712701559038e+02,-1.612316e+01
6.606295688300318e+02,-6.211496e+00
6.606899651278758e+02,-3.588456e-01
6.607424179674306e+02,-1.274759e+00
6.607936409700428e+02,-7.346579e+00
6.608377305475312e+02,-1.501006e+01
6.608629839933313e+02,-1.951581e+01
6.608814948185912e+02,-2.248248e+01
6.608975929956856e+02,-2.469240e+01
6.609131438482310e+02,-2.641004e+01
6.609303571195969e+02,-2.773665e+01
6.609539484805883e+02,-2.855785e+01
6.609738726988426e+02,-2.832268e+01
6.609921490014642e+02,-2.730676e+01
6.610120799289595e+02,-2.539913e+01
6.610346626867242e+02,-2.235234e+01
6.610712701260493e+02,-1.611737e+01
6.611295687832687e+02,-6.207918e+00
6.611899480911335e+02,-3.586407e-01
6.612424111444128e+02,-1.275862e+00
6.612936527235960e+02,-7.352302e+00
6.613377274750291e+02,-1.501507e+01
6.613629817799715e+02,-1.952171e+01
6.613814931710165e+02,-2.248896e+01
6.613975909475507e+02,-2.469920e+01
6.614131402094366e+02,-2.641697e+01
6.614303557665638e+02,-2.774403e+01
6.614539462805625e+02,-2.856540e+01
6.614738727232469e+02,-2.833021e+01
6.614921490316942e+02,-2.731416e+01
6.615120799402184e+02,-2.540628e+01
6.615346627050369e+02,-2.235905e+01
6.615712701555964e+02,-1.612310e+01
6.616295688295503e+02,-6.211459e+00
6.616899649529946e+02,-3.588436e-01
6.617424178974301e+02,-1.274770e+00
6.617936410908833e+02,-7.346638e+00
6.618377305160543e+02,-1.501011e+01
6.618629839706560e+02,-1.951587e+01
6.618814948017122e+02,-2.248254e+01
6.618975929747029e+02,-2.469247e+01
6.619131438109524e+02,-2.641011e+01
6.619303571057353e+02,-2.773673e+01
6.619539484580495e+02,-2.855793e+01
6.619738726990926e+02,-2.832276e+01
6.619921490017739e+02,-2.730684e+01
6.620120799290747e+02,-2.539921e+01
6.620346626869116e+02,-2.235241e+01
6.620712701263516e+02,-1.611743e+01
6.621295687837422e+02,-6.207955e+00
6.621899482642669e+02,-3.586428e-01
6.622424112137875e+02,-1.275851e+00
6.622936526043404e+02,-7.352243e+00
6.623377275063143e+02,-1.501502e+01
6.623629818025086e+02,-1.952165e+01
6.623814931877926e+02,-2.248889e+01
6.623975909684056e+02,-2.469913e+01
6.624131402464882e+02,-2.641690e+01
6.624303557803408e+02,-2.774396e+01
6.624539463029639e+02,-2.856532e+01
6.624738727229984e+02,-2.833014e+01
6.624921490313865e+02,-2.731409e+01
6.625120799401038e+02,-2.540620e+01
6.625346627048506e+02,-2.235898e+01
6.625712701552957e+02,-1.612304e+01
6.626295688290793e+02,-6.211423e+00
6.626899647816856e+02,-3.588415e-01
6.627424178288589e+02,-1.274781e+00
6.627936412092522e+02,-7.346696e+00
6.628377304852191e+02,-1.501016e+01
6.628629839484429e+02,-1.951593e+01
6.628814947851772e+02,-2.248261e+01
6.628975929541479e+02,-2.469254e+01
6.629131437744335e+02,-2.641018e+01
6.629303570921563e+02,-2.773680e+01
6.629539484359701e+02,-2.855800e+01
6.629738726993374e+02,-2.832283e+01
6.629921490020773e+02,-2.730691e+01
6.630120799291878e+02,-2.539928e+01
6.630346626870956e+02,-2.235248e+01
6.630712701266485e+02,-1.611749e+01
6.631295687842074e+02,-6.207991e+00
6.631899484338639e+02,-3.586448e-01
6.632424112817450e+02,-1.275840e+00
6.632936524875188e+02,-7.352186e+00
6.633377275369596e+02,-1.501497e+01
6.633629818245847e+02,-1.952159e+01
6.633814932042255e+02,-2.248883e+01
6.633975909888336e+02,-2.469906e+01
6.634131402827816e+02,-2.641683e+01
6.634303557938360e+02,-2.774388e+01
6.634539463249071e+02,-2.856525e+01
6.634738727227551e+02,-2.833006e+01
6.634921490310852e+02,-2.731401e+01
6.635120799399916e+02,-2.540613e+01
6.635346627046681e+02,-2.235892e+01
6.635712701550013e+02,-1.612298e+01
6.636295688286183e+02,-6.211388e+00
6.636899646138756e+02,-3.588395e-01
6.637424177616878e+02,-1.274792e+00
6.637936413252002e+02,-7.346752e+00
6.638377304550128e+02,-1.501021e+01
6.638629839266830e+02,-1.951599e+01
6.638814947689797e+02,-2.248267e+01
6.638975929340126e+02,-2.469261e+01
6.639131437386603e+02,-2.641025e+01
6.639303570788546e+02,-2.773688e+01
6.639539484143415e+02,-2.855808e+01
6.639738726995773e+02,-2.832291e+01
6.639921490023745e+02,-2.730698e+01
6.640120799292986e+02,-2.539935e+01
6.640346626872757e+02,-2.235255e+01
6.640712701269391e+02,-1.611754e+01
6.641295687846625e+02,-6.208026e+00
6.641899485999958e+02,-3.586468e-01
6.642424113483131e+02,-1.275829e+00
6.642936523730796e+02,-7.352130e+00
6.643377275669774e+02,-1.501492e+01
6.643629818462089e+02,-1.952153e+01
6.643814932203221e+02,-2.248876e+01
6.643975910088437e+02,-2.469900e+01
6.644131403183322e+02,-2.641677e+01
6.644303558070551e+02,-2.774381e+01
6.644539463464012e+02,-2.856517e+01
6.644738727225166e+02,-2.832999e+01
6.644921490307896e+02,-2.731394e+01
6.645120799398816e+02,-2.540606e+01
6.645346627044891e+02,-2.235885e+01
6.645712701547124e+02,-1.612293e+01
6.646295688281656e+02,-6.211353e+00
6.646899644494925e+02,-3.588375e-01
6.647424176958873e+02,-1.274802e+00
6.647936414387756e+02,-7.346807e+00
6.648377304254219e+02,-1.501026e+01
6.648629839053664e+02,-1.951604e+01
6.648814947531121e+02,-2.248273e+01
6.648975929142871e+02,-2.469267e+01
6.649131437036154e+02,-2.641032e+01
6.649303570658237e+02,-2.773695e+01
6.649539483931535e+02,-2.855815e+01
6.649738726998124e+02,-2.832298e+01
6.649921490026657e+02,-2.730705e+01
6.650120799294069e+02,-2.539942e+01
6.650346626874519e+02,-2.235261e+01
6.650712701272234e+02,-1.611760e+01
6.651295687851079e+02,-6.208059e+00
6.651899487627335e+02,-3.586488e-01
6.652424114135204e+02,-1.275819e+00
6.652936522609747e+02,-7.352076e+00
6.653377275963808e+02,-1.501488e+01
6.653629818673903e+02,-1.952147e+01
6.653814932360890e+02,-2.248870e+01
6.653975910284438e+02,-2.469893e+01
6.654131403531544e+02,-2.641670e+01
6.654303558200032e+02,-2.774374e+01
6.654539463674548e+02,-2.856510e+01
6.654738727222831e+02,-2.832992e+01
6.654921490305004e+02,-2.731387e+01
6.655120799397739e+02,-2.540599e+01
6.655346627043140e+02,-2.235879e+01
6.655712701544300e+02,-1.612287e+01
6.656295688277232e+02,-6.211319e+00
6.656899642884675e+02,-3.588356e-01
6.657424176314306e+02,-1.274813e+00
6.657936415500285e+02,-7.346861e+00
6.658377303964345e+02,-1.501031e+01
6.658629838844845e+02,-1.951610e+01
6.658814947375680e+02,-2.248280e+01
6.658975928949640e+02,-2.469274e+01
6.659131436692851e+02,-2.641038e+01
6.659303570530585e+02,-2.773702e+01
6.659539483723972e+02,-2.855822e+01
6.659738727000426e+02,-2.832305e+01
6.659921490029508e+02,-2.730712e+01
6.660120799295131e+02,-2.539948e+01
6.660346626876246e+02,-2.235267e+01
6.660712701275020e+02,-1.611765e+01
6.661295687855442e+02,-6.208093e+00
6.661899489221463e+02,-3.586507e-01
6.662424114773947e+02,-1.275808e+00
6.662936521511569e+02,-7.352022e+00
6.663377276251823e+02,-1.501483e+01
6.663629818881382e+02,-1.952142e+01
6.663814932515332e+02,-2.248864e+01
6.663975910476429e+02,-2.469887e+01
6.664131403872643e+02,-2.641664e+01
6.664303558326865e+02,-2.774367e+01
6.664539463880776e+02,-2.856503e+01
6.664738727220544e+02,-2.832984e+01
6.664921490302171e+02,-2.731380e+01
6.665120799396684e+02,-2.540593e+01
6.665346627041424e+02,-2.235873e+01
6.665712701541531e+02,-1.612282e+01
6.666295688272896e+02,-6.211286e+00
6.666899641307313e+02,-3.588336e-01
6.667424175682896e+02,-1.274823e+00
6.667936416590056e+02,-7.346915e+00
6.668377303680381e+02,-1.501035e+01
6.668629838640284e+02,-1.951615e+01
6.668814947223409e+02,-2.248285e+01
6.668975928760349e+02,-2.469280e+01
6.669131436356550e+02,-2.641045e+01
6.669303570405536e+02,-2.773709e+01
6.669539483520643e+02,-2.855829e+01
6.669738727002682e+02,-2.832312e+01
6.669921490032302e+02,-2.730719e+01
6.670120799296172e+02,-2.539955e+01
6.670346626877941e+02,-2.235274e+01
6.670712701277756e+02,-1.611771e+01
6.671295687859728e+02,-6.208125e+00
6.671899490783029e+02,-3.586525e-01
6.672424115399643e+02,-1.275798e+00
6.672936520435806e+02,-7.351970e+00
6.673377276533948e+02,-1.501478e+01
6.673629819084618e+02,-1.952136e+01
6.673814932666618e+02,-2.248858e+01
6.673975910664495e+02,-2.469881e+01
6.674131404206769e+02,-2.641657e+01
6.674303558451105e+02,-2.774360e+01
6.674539464082791e+02,-2.856496e+01
6.674738727218302e+02,-2.832978e+01
6.674921490299394e+02,-2.731373e+01
6.675120799395650e+02,-2.540586e+01
6.675346627039740e+02,-2.235866e+01
6.675712701538814e+02,-1.612277e+01
6.676295688268641e+02,-6.211255e+00
6.676899639762164e+02,-3.588318e-01
6.677424175064373e+02,-1.274833e+00
6.677936417657530e+02,-7.346966e+00
6.678377303402204e+02,-1.501040e+01
6.678629838439890e+02,-1.951621e+01
6.678814947074242e+02,-2.248291e+01
6.678975928574915e+02,-2.469286e+01
6.679131436027102e+02,-2.641051e+01
6.679303570283035e+02,-2.773715e+01
6.679539483321458e+02,-2.855836e+01
6.679738727004892e+02,-2.832319e+01
6.679921490035040e+02,-2.730726e+01
6.680120799297192e+02,-2.539961e+01
6.680346626879599e+02,-2.235280e+01
6.680712701280430e+02,-1.611776e+01
6.681295687863917e+02,-6.208157e+00
6.681899492312689e+02,-3.586544e-01
6.682424116012544e+02,-1.275788e+00
6.682936519381980e+02,-7.351918e+00
6.683377276810297e+02,-1.501474e+01
6.683629819283692e+02,-1.952131e+01
6.683814932814803e+02,-2.248852e+01
6.683975910848708e+02,-2.469875e+01
6.684131404534048e+02,-2.641651e+01
6.684303558572799e+02,-2.774354e+01
6.684539464280664e+02,-2.856489e+01
6.684738727216106e+02,-2.832971e+01
6.684921490296674e+02,-2.731367e+01
6.685120799394637e+02,-2.540580e+01
6.685346627038093e+02,-2.235860e+01
6.685712701536156e+02,-1.612272e+01
6.686295688264477e+02,-6.211223e+00
6.686899638248576e+02,-3.588300e-01
6.687424174458479e+02,-1.274843e+00
6.687936418703179e+02,-7.347017e+00
6.688377303129702e+02,-1.501044e+01
6.688629838243585e+02,-1.951626e+01
6.688814946928117e+02,-2.248297e+01
6.688975928393263e+02,-2.469293e+01
6.689131435704372e+02,-2.641057e+01
6.689303570163033e+02,-2.773722e+01
6.689539483126334e+02,-2.855843e+01
6.689738727007056e+02,-2.832326e+01
6.689921490037721e+02,-2.730733e+01
6.690120799298190e+02,-2.539968e+01
6.690346626881222e+02,-2.235286e+01
6.690712701283049e+02,-1.611781e+01
6.691295687868019e+02,-6.208188e+00
6.691899493811098e+02,-3.586562e-01
6.692424116612918e+02,-1.275778e+00
6.692936518349654e+02,-7.351868e+00
6.693377277080991e+02,-1.501470e+01
6.693629819478695e+02,-1.952126e+01
6.693814932959959e+02,-2.248847e+01
6.693975911029155e+02,-2.469869e+01
6.694131404854636e+02,-2.641645e+01
6.694303558692005e+02,-2.774347e+01
6.694539464474493e+02,-2.856483e+01
6.694738727213957e+02,-2.832964e+01
6.694921490294012e+02,-2.731360e+01
6.695120799393645e+02,-2.540574e+01
6.695346627036481e+02,-2.235854e+01
6.695712701533555e+02,-1.612267e+01
6.696295688260402e+02,-6.211191e+00
6.696899636765905e+02,-3.588282e-01
6.697424173864958e+02,-1.274853e+00
6.697936419727445e+02,-7.347067e+00
6.698377302862757e+02,-1.501049e+01
6.698629838051284e+02,-1.951631e+01
6.698814946784970e+02,-2.248303e+01
6.698975928215316e+02,-2.469298e+01
6.699131435388224e+02,-2.641063e+01
6.699303570045479e+02,-2.773728e+01
6.699539482935191e+02,-2.855849e+01
6.699738727009177e+02,-2.832332e+01
6.699921490040348e+02,-2.730739e+01
6.700120799299169e+02,-2.539974e+01
6.700346626882815e+02,-2.235292e+01
6.700712701285620e+02,-1.611786e+01
6.701295687872044e+02,-6.208219e+00
6.701899495278898e+02,-3.586580e-01
6.702424117201024e+02,-1.275769e+00
6.702936517338394e+02,-7.351819e+00
6.703377277346145e+02,-1.501465e+01
6.703629819669706e+02,-1.952121e+01
6.703814933102143e+02,-2.248841e+01
6.703975911205905e+02,-2.469863e+01
6.704131405168658e+02,-2.641639e+01
6.704303558808770e+02,-2.774341e+01
6.704539464664351e+02,-2.856476e+01
6.704738727211851e+02,-2.832958e+01
6.704921490291403e+02,-2.731354e+01
6.705120799392673e+02,-2.540567e+01
6.705346627034900e+02,-2.235849e+01
6.705712701531004e+02,-1.612262e+01
6.706295688256406e+02,-6.211161e+00
6.706899635313515e+02,-3.588265e-01
6.707424173283550e+02,-1.274862e+00
6.707936420730756e+02,-7.347116e+00
6.708377302601252e+02,-1.501053e+01
6.708629837862902e+02,-1.951636e+01
6.708814946644744e+02,-2.248308e+01
6.708975928040999e+02,-2.469304e+01
6.709131435078526e+02,-2.641069e+01
6.709303569930321e+02,-2.773735e+01
6.709539482747946e+02,-2.855856e+01
6.709738727011253e+02,-2.832339e+01
6.709921490042919e+02,-2.730745e+01
6.710120799300126e+02,-2.539980e+01
6.710346626884372e+02,-2.235297e+01
6.710712701288130e+02,-1.611791e+01
6.711295687875977e+02,-6.208250e+00
6.711899496716705e+02,-3.586597e-01
6.712424117777103e+02,-1.275760e+00
6.712936516347759e+02,-7.351770e+00
6.713377277605872e+02,-1.501461e+01
6.713629819856806e+02,-1.952116e+01
6.713814933241415e+02,-2.248836e+01
6.713975911379038e+02,-2.469857e+01
6.714131405476252e+02,-2.641633e+01
6.714303558923143e+02,-2.774335e+01
6.714539464850322e+02,-2.856470e+01
6.714738727209788e+02,-2.832951e+01
6.714921490288847e+02,-2.731347e+01
6.715120799391721e+02,-2.540561e+01
6.715346627033350e+02,-2.235843e+01
6.715712701528504e+02,-1.612257e+01
6.716295688252491e+02,-6.211131e+00
6.716899633890790e+02,-3.588247e-01
6.717424172714013e+02,-1.274871e+00
6.717936421713549e+02,-7.347164e+00
6.718377302345083e+02,-1.501057e+01
6.718629837678363e+02,-1.951641e+01
6.718814946507377e+02,-2.248314e+01
6.718975927870234e+02,-2.469310e+01
6.719131434775138e+02,-2.641075e+01
6.719303569817512e+02,-2.773741e+01
6.719539482564519e+02,-2.855862e+01
6.719738727013288e+02,-2.832345e+01
6.719921490045440e+02,-2.730752e+01
6.720120799301066e+02,-2.539986e+01
6.720346626885898e+02,-2.235303e+01
6.720712701290594e+02,-1.611795e+01
6.721295687879837e+02,-6.208279e+00
6.721899498125142e+02,-3.586614e-01
6.722424118341412e+02,-1.275751e+00
6.722936515377340e+02,-7.351723e+00
6.723377277860285e+02,-1.501457e+01
6.723629820040079e+02,-1.952111e+01
6.723814933377840e+02,-2.248830e+01
6.723975911548631e+02,-2.469852e+01
6.724131405777557e+02,-2.641627e+01
6.724303559035179e+02,-2.774328e+01
6.724539465032493e+02,-2.856463e+01
6.724738727207767e+02,-2.832945e+01
6.724921490286345e+02,-2.731341e+01
6.725120799390789e+02,-2.540555e+01
6.725346627031836e+02,-2.235837e+01
6.725712701526061e+02,-1.612252e+01
6.726295688248664e+02,-6.211102e+00
6.726899632497127e+02,-3.588231e-01
6.727424172156107e+02,-1.274880e+00
6.727936422676246e+02,-7.347210e+00
6.728377302094136e+02,-1.501061e+01
6.728629837497587e+02,-1.951646e+01
6.728814946372811e+02,-2.248319e+01
6.728975927702952e+02,-2.469315e+01
6.729131434477939e+02,-2.641081e+01
6.729303569707001e+02,-2.773747e+01
6.729539482384828e+02,-2.855868e+01
6.729738727015282e+02,-2.832351e+01
6.729921490047909e+02,-2.730757e+01
6.730120799301985e+02,-2.539992e+01
6.730346626887396e+02,-2.235308e+01
6.730712701293010e+02,-1.611800e+01
6.731295687883620e+02,-6.208308e+00
6.731899499504808e+02,-3.586630e-01
6.732424118894190e+02,-1.275742e+00
6.732936514426726e+02,-7.351677e+00
6.733377278109493e+02,-1.501453e+01
6.733629820219603e+02,-1.952106e+01
6.733814933511474e+02,-2.248825e+01
6.733975911714753e+02,-2.469846e+01
6.734131406072697e+02,-2.641622e+01
6.734303559144923e+02,-2.774322e+01
6.734539465210936e+02,-2.856457e+01
6.734738727205787e+02,-2.832939e+01
6.734921490283891e+02,-2.731335e+01
6.735120799389875e+02,-2.540550e+01
6.735346627030349e+02,-2.235832e+01
6.735712701523662e+02,-1.612248e+01
6.736295688244907e+02,-6.211073e+00
6.736899631131927e+02,-3.588214e-01
6.737424171609587e+02,-1.274889e+00
6.737936423619250e+02,-7.347256e+00
6.738377301848307e+02,-1.501065e+01
6.738629837320497e+02,-1.951650e+01
6.738814946240990e+02,-2.248324e+01
6.738975927539083e+02,-2.469321e+01
6.739131434186802e+02,-2.641086e+01
6.739303569598746e+02,-2.773752e+01
6.739539482208808e+02,-2.855874e+01
6.739738727017234e+02,-2.832357e+01
6.739921490050328e+02,-2.730763e+01
6.740120799302886e+02,-2.539998e+01
6.740346626888860e+02,-2.235314e+01
6.740712701295373e+02,-1.611805e+01
6.741295687887322e+02,-6.208337e+00
6.741899500856284e+02,-3.586647e-01
6.742424119435666e+02,-1.275733e+00
6.742936513495503e+02,-7.351632e+00
6.743377278353603e+02,-1.501449e+01
6.743629820395453e+02,-1.952102e+01
6.743814933642371e+02,-2.248820e+01
6.743975911877475e+02,-2.469841e+01
6.744131406361794e+02,-2.641616e+01
6.744303559252420e+02,-2.774317e+01
6.744539465385726e+02,-2.856452e+01
6.744738727203849e+02,-2.832933e+01
6.744921490281490e+02,-2.731329e+01
6.745120799388982e+02,-2.540544e+01
6.745346627028896e+02,-2.235827e+01
6.745712701521317e+02,-1.612243e+01
6.746295688241233e+02,-6.211045e+00
6.746899629794614e+02,-3.588198e-01
6.747424171074229e+02,-1.274898e+00
6.747936424542974e+02,-7.347301e+00
6.748377301607492e+02,-1.501069e+01
6.748629837147018e+02,-1.951655e+01
6.748814946111855e+02,-2.248329e+01
6.748975927378552e+02,-2.469326e+01
6.749131433901599e+02,-2.641091e+01
6.749303569492699e+02,-2.773758e+01
6.749539482036375e+02,-2.855880e+01
6.749738727019147e+02,-2.832363e+01
6.749921490052699e+02,-2.730769e+01
6.750120799303769e+02,-2.540003e+01
6.750346626890297e+02,-2.235319e+01
6.750712701297691e+02,-1.611809e+01
6.751295687890953e+02,-6.208364e+00
6.751899502180153e+02,-3.586663e-01
6.752424119966080e+02,-1.275724e+00
6.752936512583287e+02,-7.351587e+00
6.753377278592718e+02,-1.501445e+01
6.753629820567705e+02,-1.952097e+01
6.753814933770593e+02,-2.248815e+01
6.753975912036871e+02,-2.469835e+01
6.754131406644983e+02,-2.641611e+01
6.754303559357720e+02,-2.774311e+01
6.754539465556943e+02,-2.856446e+01
6.754738727201949e+02,-2.832927e+01
6.754921490279137e+02,-2.731324e+01
6.755120799388104e+02,-2.540538e+01
6.755346627027468e+02,-2.235821e+01
6.755712701519013e+02,-1.612238e+01
6.756295688237625e+02,-6.211018e+00
6.756899628484612e+02,-3.588183e-01
6.757424170549797e+02,-1.274906e+00
6.757936425447804e+02,-7.347345e+00
6.758377301371586e+02,-1.501073e+01
6.758629836977076e+02,-1.951660e+01
6.758814945985354e+02,-2.248334e+01
6.758975927221296e+02,-2.469331e+01
6.759131433622211e+02,-2.641097e+01
6.759303569388812e+02,-2.773764e+01
6.759539481867455e+02,-2.855886e+01
6.759738727021021e+02,-2.832369e+01
6.759921490055019e+02,-2.730775e+01
6.760120799304633e+02,-2.540009e+01
6.760346626891702e+02,-2.235324e+01
6.760712701299958e+02,-1.611814e+01
6.761295687894504e+02,-6.208392e+00
6.761899503476973e+02,-3.586679e-01
6.762424120485649e+02,-1.275716e+00
6.762936511689679e+02,-7.351543e+00
6.763377278826940e+02,-1.501441e+01
6.763629820736434e+02,-1.952092e+01
6.763814933896189e+02,-2.248810e+01
6.763975912193001e+02,-2.469830e+01
6.764131406922370e+02,-2.641605e+01
6.764303559460863e+02,-2.774305e+01
6.764539465724652e+02,-2.856440e+01
6.764738727200089e+02,-2.832922e+01
6.764921490276834e+02,-2.731318e+01
6.765120799387247e+02,-2.540533e+01
6.765346627026074e+02,-2.235816e+01
6.765712701516763e+02,-1.612234e+01
6.766295688234101e+02,-6.210990e+00
6.766899627201370e+02,-3.588167e-01
6.767424170036076e+02,-1.274915e+00
6.767936426334136e+02,-7.347388e+00
6.768377301140494e+02,-1.501077e+01
6.768629836810603e+02,-1.951664e+01
6.768814945861436e+02,-2.248339e+01
6.768975927067252e+02,-2.469336e+01
6.769131433348531e+02,-2.641102e+01
6.769303569287048e+02,-2.773770e+01
6.769539481701986e+02,-2.855892e+01
6.769738727022857e+02,-2.832374e+01
6.769921490057293e+02,-2.730781e+01
6.770120799305480e+02,-2.540014e+01
6.770346626893079e+02,-2.235329e+01
6.770712701302180e+02,-1.611818e+01
6.771295687897983e+02,-6.208418e+00
6.771899504747300e+02,-3.586694e-01
6.772424120994600e+02,-1.275708e+00
6.772936510814307e+02,-7.351502e+00
6.773377279056369e+02,-1.501437e+01
6.773629820901709e+02,-1.952088e+01
6.773814934019217e+02,-2.248805e+01
6.773975912345940e+02,-2.469825e+01
6.774131407194087e+02,-2.641600e+01
6.774303559561896e+02,-2.774300e+01
6.774539465888932e+02,-2.856434e+01
6.774738727198267e+02,-2.832916e+01
6.774921490274576e+02,-2.731313e+01
6.775120799386407e+02,-2.540528e+01
6.775346627024708e+02,-2.235811e+01
6.775712701514560e+02,-1.612230e+01
6.776295688230650e+02,-6.210964e+00
6.776899625944340e+02,-3.588152e-01
6.777424169532844e+02,-1.274923e+00
6.777936427202343e+02,-7.347431e+00
6.778377300914113e+02,-1.501081e+01
6.778629836647524e+02,-1.951668e+01
6.778814945740044e+02,-2.248344e+01
6.778975926916346e+02,-2.469341e+01
6.779131433080425e+02,-2.641107e+01
6.779303569187357e+02,-2.773775e+01
6.779539481539889e+02,-2.855897e+01
6.779738727024654e+02,-2.832380e+01
6.779921490059520e+02,-2.730786e+01
6.780120799306310e+02,-2.540019e+01
6.780346626894429e+02,-2.235334e+01
6.780712701304358e+02,-1.611822e+01
6.781295687901396e+02,-6.208445e+00
6.781899505991677e+02,-3.586709e-01
6.782424121493152e+02,-1.275700e+00
6.782936509956801e+02,-7.351459e+00
6.783377279281106e+02,-1.501434e+01
6.783629821063604e+02,-1.952084e+01
6.783814934139727e+02,-2.248801e+01
6.783975912495749e+02,-2.469820e+01
6.784131407460244e+02,-2.641595e+01
6.784303559660863e+02,-2.774294e+01
6.784539466049852e+02,-2.856429e+01
6.784738727196482e+02,-2.832910e+01
6.784921490272365e+02,-2.731307e+01
6.785120799385583e+02,-2.540522e+01
6.785346627023367e+02,-2.235806e+01
6.785712701512397e+02,-1.612226e+01
6.786295688227261e+02,-6.210938e+00
6.786899624712981e+02,-3.588138e-01
6.787424169039884e+02,-1.274931e+00
6.787936428052794e+02,-7.347472e+00
6.788377300692352e+02,-1.501084e+01
6.788629836487772e+02,-1.951673e+01
6.788814945621128e+02,-2.248349e+01
6.788975926768520e+02,-2.469346e+01
6.789131432817793e+02,-2.641112e+01
6.789303569089701e+02,-2.773780e+01
6.789539481381101e+02,-2.855903e+01
6.789738727026415e+02,-2.832386e+01
6.789921490061701e+02,-2.730791e+01
6.790120799307122e+02,-2.540025e+01
6.790346626895749e+02,-2.235339e+01
6.790712701306488e+02,-1.611826e+01
6.791295687904733e+02,-6.208470e+00
6.791899507210628e+02,-3.586723e-01
6.792424121981510e+02,-1.275692e+00
6.792936509116786e+02,-7.351418e+00
6.793377279501244e+02,-1.501430e+01
6.793629821222186e+02,-1.952080e+01
6.793814934257772e+02,-2.248796e+01
6.793975912642492e+02,-2.469815e+01
6.794131407720953e+02,-2.641590e+01
6.794303559757803e+02,-2.774289e+01
6.794539466207477e+02,-2.856423e+01
6.794738727194733e+02,-2.832905e+01
6.794921490270199e+02,-2.731302e+01
6.795120799384775e+02,-2.540517e+01
6.795346627022054e+02,-2.235802e+01
6.795712701510278e+02,-1.612222e+01
6.796295688223942e+02,-6.210913e+00
6.796899623506774e+02,-3.588123e-01
6.797424168556989e+02,-1.274939e+00
6.797936428885854e+02,-7.347512e+00
6.798377300475113e+02,-1.501088e+01
6.798629836331277e+02,-1.951677e+01
6.798814945504636e+02,-2.248353e+01
6.798975926623706e+02,-2.469351e+01
6.799131432560509e+02,-2.641117e+01
6.799303568994034e+02,-2.773786e+01
6.799539481225546e+02,-2.855908e+01
6.799738727028141e+02,-2.832391e+01
6.799921490063839e+02,-2.730797e+01
6.800120799307919e+02,-2.540030e+01
6.800346626897045e+02,-2.235344e+01
6.800712701308579e+02,-1.611830e+01
6.801295687908007e+02,-6.208496e+00
6.801899508404683e+02,-3.586738e-01
6.802424122459894e+02,-1.275684e+00
6.802936508293923e+02,-7.351378e+00
6.803377279716881e+02,-1.501427e+01
6.803629821377525e+02,-1.952075e+01
6.803814934373404e+02,-2.248791e+01
6.803975912786236e+02,-2.469811e+01
6.804131407976334e+02,-2.641585e+01
6.804303559852764e+02,-2.774284e+01
6.804539466361882e+02,-2.856418e+01
6.804738727193020e+02,-2.832900e+01
6.804921490268077e+02,-2.731297e+01
6.805120799383985e+02,-2.540512e+01
6.805346627020770e+02,-2.235797e+01
6.805712701508205e+02,-1.612218e+01
6.806295688220695e+02,-6.210888e+00
6.806899622325207e+02,-3.588109e-01
6.807424168083958e+02,-1.274946e+00
6.807936429701886e+02,-7.347552e+00
6.808377300262307e+02,-1.501091e+01
6.808629836177977e+02,-1.951681e+01
6.808814945390523e+02,-2.248358e+01
6.808975926481850e+02,-2.469356e+01
6.809131432308483e+02,-2.641122e+01
6.809303568900322e+02,-2.773791e+01
6.809539481073172e+02,-2.855913e+01
6.809738727029830e+02,-2.832396e+01
6.809921490065932e+02,-2.730802e+01
6.810120799308697e+02,-2.540035e+01
6.810346626898312e+02,-2.235348e+01
6.810712701310622e+02,-1.611834e+01
6.811295687911207e+02,-6.208520e+00
6.811899509574339e+02,-3.586752e-01
6.812424122928496e+02,-1.275676e+00
6.812936507487846e+02,-7.351339e+00
6.813377279928104e+02,-1.501423e+01
6.813629821529686e+02,-1.952071e+01
6.813814934486668e+02,-2.248787e+01
6.813975912927037e+02,-2.469806e+01
6.814131408226488e+02,-2.641581e+01
6.814303559945780e+02,-2.774279e+01
6.814539466513127e+02,-2.856413e+01
6.814738727191342e+02,-2.832895e+01
6.814921490265998e+02,-2.731292e+01
6.815120799383211e+02,-2.540507e+01
6.815346627019510e+02,-2.235792e+01
6.815712701506174e+02,-1.612214e+01
6.816295688217513e+02,-6.210864e+00
6.816899621167772e+02,-3.588094e-01
6.817424167620582e+02,-1.274954e+00
6.817936430501226e+02,-7.347591e+00
6.818377300053839e+02,-1.501095e+01
6.818629836027801e+02,-1.951685e+01
6.818814945278735e+02,-2.248362e+01
6.818975926342885e+02,-2.469361e+01
6.819131432061592e+02,-2.641127e+01
6.819303568808518e+02,-2.773796e+01
6.819539480923900e+02,-2.855918e+01
6.819738727031488e+02,-2.832401e+01
6.819921490067985e+02,-2.730807e+01
6.820120799309462e+02,-2.540040e+01
6.820346626899557e+02,-2.235353e+01
6.820712701312632e+02,-1.611838e+01
6.821295687914356e+02,-6.208544e+00
6.821899510720104e+02,-3.586765e-01
6.822424123387527e+02,-1.275669e+00
6.822936506698227e+02,-7.351301e+00
6.823377280135010e+02,-1.501420e+01
6.823629821678736e+02,-1.952067e+01
6.823814934597618e+02,-2.248782e+01
6.823975913064963e+02,-2.469801e+01
6.824131408471533e+02,-2.641576e+01
6.824303560036897e+02,-2.774274e+01
6.824539466661281e+02,-2.856408e+01
6.824738727189699e+02,-2.832890e+01
6.824921490263963e+02,-2.731287e+01
6.825120799382453e+02,-2.540503e+01
6.825346627018276e+02,-2.235788e+01
6.825712701504183e+02,-1.612210e+01
6.826295688214395e+02,-6.210840e+00
6.826899620033979e+02,-3.588081e-01
6.827424167166668e+02,-1.274961e+00
6.827936431284226e+02,-7.347629e+00
6.828377299849626e+02,-1.501098e+01
6.828629835880690e+02,-1.951689e+01
6.828814945169229e+02,-2.248366e+01
6.828975926206755e+02,-2.469365e+01
6.829131431819739e+02,-2.641131e+01
6.829303568718589e+02,-2.773801e+01
6.829539480777674e+02,-2.855924e+01
6.829738727033109e+02,-2.832406e+01
6.829921490069993e+02,-2.730812e+01
6.830120799310209e+02,-2.540044e+01
6.830346626900772e+02,-2.235357e+01
6.830712701314592e+02,-1.611842e+01
6.831295687917426e+02,-6.208568e+00
6.831899511842457e+02,-3.586780e-01
6.832424123837170e+02,-1.275662e+00
6.832936505924711e+02,-7.351263e+00
6.833377280337678e+02,-1.501416e+01
6.833629821824732e+02,-1.952063e+01
6.833814934706294e+02,-2.248778e+01
6.833975913200060e+02,-2.469797e+01
6.834131408711548e+02,-2.641571e+01
6.834303560126142e+02,-2.774269e+01
6.834539466806393e+02,-2.856403e+01
6.834738727188089e+02,-2.832885e+01
6.834921490261969e+02,-2.731282e+01
6.835120799381710e+02,-2.540498e+01
6.835346627017069e+02,-2.235783e+01
6.835712701502234e+02,-1.612206e+01
6.836295688211343e+02,-6.210816e+00
6.836899618923344e+02,-3.588068e-01
6.837424166722021e+02,-1.274968e+00
6.837936432051214e+02,-7.347666e+00
6.838377299649577e+02,-1.501101e+01
6.838629835736580e+02,-1.951693e+01
6.838814945061956e+02,-2.248371e+01
6.838975926073401e+02,-2.469369e+01
6.839131431582817e+02,-2.641136e+01
6.839303568630493e+02,-2.773806e+01
6.839539480634430e+02,-2.855928e+01
6.839738727034699e+02,-2.832411e+01
6.839921490071962e+02,-2.730817e+01
6.840120799310944e+02,-2.540049e+01
6.840346626901967e+02,-2.235362e+01
6.840712701316520e+02,-1.611846e+01
6.841295687920446e+02,-6.208591e+00
6.841899512941889e+02,-3.586793e-01
6.842424124277634e+02,-1.275655e+00
6.842936505166995e+02,-7.351226e+00
6.843377280536208e+02,-1.501413e+01
6.843629821967750e+02,-1.952060e+01
6.843814934812754e+02,-2.248774e+01
6.843975913332403e+02,-2.469793e+01
6.844131408946674e+02,-2.641567e+01
6.844303560213571e+02,-2.774264e+01
6.844539466948553e+02,-2.856398e+01
6.844738727186513e+02,-2.832880e+01
6.844921490260016e+02,-2.731277e+01
6.845120799380983e+02,-2.540493e+01
6.845346627015886e+02,-2.235779e+01
6.845712701500325e+02,-1.612202e+01
6.846295688208353e+02,-6.210793e+00
6.846899617835393e+02,-3.588054e-01
6.847424166286455e+02,-1.274975e+00
6.847936432802525e+02,-7.347703e+00
6.848377299453610e+02,-1.501105e+01
6.848629835595409e+02,-1.951697e+01
6.848814944956872e+02,-2.248375e+01
6.848975925942769e+02,-2.469374e+01
6.849131431350731e+02,-2.641140e+01
6.849303568544195e+02,-2.773810e+01
6.849539480494112e+02,-2.855933e+01
6.849738727036254e+02,-2.832416e+01
6.849921490073888e+02,-2.730821e+01
6.850120799311660e+02,-2.540054e+01
6.850346626903131e+02,-2.235366e+01
6.850712701318398e+02,-1.611849e+01
6.851295687923388e+02,-6.208613e+00
6.851899514018853e+02,-3.586805e-01
6.852424124709088e+02,-1.275648e+00
6.852936504424732e+02,-7.351189e+00
6.853377280730673e+02,-1.501410e+01
6.853629822107837e+02,-1.952056e+01
6.853814934917031e+02,-2.248770e+01
6.853975913462031e+02,-2.469788e+01
6.854131409176977e+02,-2.641563e+01
6.854303560299205e+02,-2.774260e+01
6.854539467087793e+02,-2.856393e+01
6.854738727184968e+02,-2.832875e+01
6.854921490258102e+02,-2.731272e+01
6.855120799380271e+02,-2.540489e+01
6.855346627014727e+02,-2.235775e+01
6.855712701498456e+02,-1.612199e+01
6.856295688205425e+02,-6.210771e+00
6.856899616769667e+02,-3.588042e-01
6.857424165859785e+02,-1.274982e+00
6.857936433538475e+02,-7.347739e+00
6.858377299261643e+02,-1.501108e+01
6.858629835457122e+02,-1.951700e+01
6.858814944853934e+02,-2.248379e+01
6.858975925814806e+02,-2.469378e+01
6.859131431123387e+02,-2.641145e+01
6.859303568459661e+02,-2.773815e+01
6.859539480356659e+02,-2.855938e+01
6.859738727037779e+02,-2.832421e+01
6.859921490075778e+02,-2.730826e+01
6.860120799312365e+02,-2.540058e+01
6.860346626904277e+02,-2.235370e+01
6.860712701320248e+02,-1.611853e+01
6.861295687926286e+02,-6.208635e+00
6.861899515073820e+02,-3.586819e-01
6.862424125131729e+02,-1.275641e+00
6.862936503697624e+02,-7.351154e+00
6.863377280921160e+02,-1.501407e+01
6.863629822245059e+02,-1.952052e+01
6.863814935019176e+02,-2.248766e+01
6.863975913589010e+02,-2.469784e+01
6.864131409402572e+02,-2.641558e+01
6.864303560383090e+02,-2.774255e+01
6.864539467224190e+02,-2.856388e+01
6.864738727183454e+02,-2.832870e+01
6.864921490256227e+02,-2.731268e+01
6.865120799379572e+02,-2.540484e+01
6.865346627013590e+02,-2.235771e+01
6.865712701496622e+02,-1.612195e+01
6.866295688202551e+02,-6.210749e+00
6.866899615725706e+02,-3.588030e-01
6.867424165441823e+02,-1.274989e+00
6.867936434259375e+02,-7.347774e+00
6.868377299073589e+02,-1.501111e+01
6.868629835321650e+02,-1.951704e+01
6.868814944753093e+02,-2.248383e+01
6.868975925689447e+02,-2.469382e+01
6.869131430900669e+02,-2.641149e+01
6.869303568376846e+02,-2.773819e+01
6.869539480222002e+02,-2.855943e+01
6.869738727039272e+02,-2.832425e+01
6.869921490077627e+02,-2.730830e+01
6.870120799313053e+02,-2.540062e+01
6.870346626905397e+02,-2.235374e+01
6.870712701322054e+02,-1.611857e+01
6.871295687929115e+02,-6.208657e+00
6.871899516107234e+02,-3.586831e-01
6.872424125545732e+02,-1.275634e+00
6.872936502985356e+02,-7.351120e+00
6.873377281107753e+02,-1.501404e+01
6.873629822379477e+02,-1.952049e+01
6.873814935119233e+02,-2.248762e+01
6.873975913713393e+02,-2.469780e+01
6.874131409623558e+02,-2.641554e+01
6.874303560465260e+02,-2.774251e+01
6.874539467357797e+02,-2.856384e+01
6.874738727181973e+02,-2.832866e+01
6.874921490254393e+02,-2.731263e+01
6.875120799378889e+02,-2.540480e+01
6.875346627012480e+02,-2.235767e+01
6.875712701494830e+02,-1.612192e+01
6.876295688199745e+02,-6.210728e+00
6.876899614703071e+02,-3.588017e-01
6.877424165032398e+02,-1.274996e+00
6.877936434965540e+02,-7.347808e+00
6.878377298889375e+02,-1.501114e+01
6.878629835188947e+02,-1.951707e+01
6.878814944654310e+02,-2.248387e+01
6.878975925566649e+02,-2.469386e+01
6.879131430682503e+02,-2.641153e+01
6.879303568295725e+02,-2.773824e+01
6.879539480090099e+02,-2.855947e+01
6.879738727040736e+02,-2.832430e+01
6.879921490079440e+02,-2.730835e+01
6.880120799313728e+02,-2.540067e+01
6.880346626906494e+02,-2.235378e+01
6.880712701323824e+02,-1.611860e+01
6.881295687931888e+02,-6.208678e+00
6.881899517119534e+02,-3.586843e-01
6.882424125951272e+02,-1.275628e+00
6.882936502287620e+02,-7.351086e+00
6.883377281290527e+02,-1.501401e+01
6.883629822511142e+02,-1.952045e+01
6.883814935217241e+02,-2.248758e+01
6.883975913835229e+02,-2.469776e+01
6.884131409840016e+02,-2.641550e+01
6.884303560545748e+02,-2.774246e+01
6.884539467488670e+02,-2.856379e+01
6.884738727180521e+02,-2.832861e+01
6.884921490252593e+02,-2.731259e+01
6.885120799378219e+02,-2.540476e+01
6.885346627011390e+02,-2.235763e+01
6.885712701493072e+02,-1.612188e+01
6.886295688196992e+02,-6.210707e+00
6.886899613701324e+02,-3.588005e-01
6.887424164631333e+02,-1.275002e+00
6.887936435657264e+02,-7.347842e+00
6.888377298708916e+02,-1.501117e+01
6.888629835058948e+02,-1.951711e+01
6.888814944557544e+02,-2.248391e+01
6.888975925446356e+02,-2.469390e+01
6.889131430468785e+02,-2.641157e+01
6.889303568216257e+02,-2.773828e+01
6.889539479960885e+02,-2.855951e+01
6.889738727042170e+02,-2.832434e+01
6.889921490081217e+02,-2.730839e+01
6.890120799314391e+02,-2.540071e+01
6.890346626907573e+02,-2.235382e+01
6.890712701325565e+02,-1.611863e+01
6.891295687934613e+02,-6.208699e+00
6.891899518111159e+02,-3.586855e-01
6.892424126348531e+02,-1.275621e+00
6.892936501604132e+02,-7.351052e+00
6.893377281469566e+02,-1.501398e+01
6.893629822640117e+02,-1.952042e+01
6.893814935313248e+02,-2.248754e+01
6.893975913954578e+02,-2.469772e+01
6.894131410052055e+02,-2.641546e+01
6.894303560624591e+02,-2.774242e+01
6.894539467616869e+02,-2.856375e+01
6.894738727179099e+02,-2.832857e+01
6.894921490250832e+02,-2.731254e+01
6.895120799377562e+02,-2.540471e+01
6.895346627010322e+02,-2.235759e+01
6.895712701491349e+02,-1.612185e+01
6.896295688194292e+02,-6.210686e+00
6.896899612720035e+02,-3.587993e-01
6.897424164238455e+02,-1.275008e+00
6.897936436334846e+02,-7.347874e+00
6.898377298532141e+02,-1.501120e+01
6.898629834931603e+02,-1.951714e+01
6.898814944462749e+02,-2.248394e+01
6.898975925328515e+02,-2.469394e+01
6.899131430259424e+02,-2.641161e+01
6.899303568138408e+02,-2.773832e+01
6.899539479834303e+02,-2.855956e+01
6.899738727043574e+02,-2.832439e+01
6.899921490082957e+02,-2.730843e+01
6.900120799315039e+02,-2.540075e+01
6.900346626908628e+02,-2.235386e+01
6.900712701327267e+02,-1.611867e+01
6.901295687937279e+02,-6.208720e+00
6.901899519082524e+02,-3.586866e-01
6.902424126737669e+02,-1.275615e+00
6.902936500934594e+02,-7.351020e+00
6.903377281644943e+02,-1.501395e+01
6.903629822766454e+02,-1.952038e+01
6.903814935407290e+02,-2.248751e+01
6.903975914071483e+02,-2.469768e+01
6.904131410259753e+02,-2.641542e+01
6.904303560701819e+02,-2.774238e+01
6.904539467742443e+02,-2.856371e+01
6.904738727177705e+02,-2.832852e+01
6.904921490249106e+02,-2.731250e+01
6.905120799376920e+02,-2.540467e+01
6.905346627009277e+02,-2.235755e+01
6.905712701489663e+02,-1.612182e+01
6.906295688191651e+02,-6.210666e+00
6.906899611758793e+02,-3.587982e-01
6.907424163853600e+02,-1.275015e+00
6.907936436998575e+02,-7.347907e+00
6.908377298358971e+02,-1.501122e+01
6.908629834806856e+02,-1.951718e+01
6.908814944369891e+02,-2.248398e+01
6.908975925213081e+02,-2.469398e+01
6.909131430054340e+02,-2.641165e+01
6.909303568062151e+02,-2.773837e+01
6.909539479710309e+02,-2.855960e+01
6.909738727044949e+02,-2.832443e+01
6.909921490084660e+02,-2.730848e+01
6.910120799315673e+02,-2.540079e+01
6.910346626909659e+02,-2.235390e+01
6.910712701328931e+02,-1.611870e+01
6.911295687939887e+02,-6.208739e+00
6.911899520034043e+02,-3.586878e-01
6.912424127118854e+02,-1.275609e+00
6.912936500278720e+02,-7.350988e+00
6.913377281816731e+02,-1.501392e+01
6.913629822890207e+02,-1.952035e+01
6.913814935499408e+02,-2.248747e+01
6.913975914185997e+02,-2.469764e+01
6.914131410463203e+02,-2.641538e+01
6.914303560777471e+02,-2.774233e+01
6.914539467865452e+02,-2.856366e+01
6.914738727176342e+02,-2.832848e+01
6.914921490247417e+02,-2.731246e+01
6.915120799376291e+02,-2.540463e+01
6.915346627008254e+02,-2.235751e+01
6.915712701488011e+02,-1.612178e+01
6.916295688189064e+02,-6.210646e+00
6.916899610817184e+02,-3.587971e-01
6.917424163476605e+02,-1.275021e+00
6.917936437648738e+02,-7.347939e+00
6.918377298189336e+02,-1.501125e+01
6.918629834684655e+02,-1.951721e+01
6.918814944278927e+02,-2.248401e+01
6.918975925100002e+02,-2.469402e+01
6.919131429853441e+02,-2.641169e+01
6.919303567987449e+02,-2.773841e+01
6.919539479588844e+02,-2.855964e+01
6.919738727046297e+02,-2.832447e+01
6.919921490086330e+02,-2.730852e+01
6.920120799316295e+02,-2.540083e+01
6.920346626910670e+02,-2.235394e+01
6.920712701330563e+02,-1.611873e+01
6.921295687942443e+02,-6.208759e+00
6.921899520966125e+02,-3.586889e-01
6.922424127492251e+02,-1.275603e+00
6.922936499636234e+02,-7.350957e+00
6.923377281985007e+02,-1.501390e+01
6.923629823011429e+02,-1.952032e+01
6.923814935589643e+02,-2.248744e+01
6.923975914298169e+02,-2.469760e+01
6.924131410662493e+02,-2.641534e+01
6.924303560851573e+02,-2.774230e+01
6.924539467985942e+02,-2.856362e+01
6.924738727175005e+02,-2.832844e+01
6.924921490245762e+02,-2.731242e+01
6.925120799375675e+02,-2.540460e+01
6.925346627007252e+02,-2.235747e+01
6.925712701486395e+02,-1.612175e+01
6.926295688186534e+02,-6.210627e+00
6.926899609894811e+02,-3.587960e-01
6.927424163107312e+02,-1.275027e+00
6.927936438285615e+02,-7.347970e+00
6.928377298023163e+02,-1.501128e+01
6.928629834564946e+02,-1.951724e+01
6.928814944189819e+02,-2.248405e+01
6.928975924989229e+02,-2.469405e+01
6.929131429656636e+02,-2.641172e+01
6.929303567914271e+02,-2.773845e+01
6.929539479469857e+02,-2.855968e+01
6.929738727047617e+02,-2.832451e+01
6.929921490087964e+02,-2.730856e+01
6.930120799316903e+02,-2.540087e+01
6.930346626911659e+02,-2.235397e+01
6.930712701332158e+02,-1.611876e+01
6.931295687944940e+02,-6.208779e+00
6.931899521879163e+02,-3.586900e-01
6.932424127858013e+02,-1.275597e+00
6.932936499006856e+02,-7.350926e+00
6.933377282149842e+02,-1.501387e+01
6.933629823130171e+02,-1.952029e+01
6.933814935678032e+02,-2.248740e+01
6.933975914408048e+02,-2.469757e+01
6.934131410857708e+02,-2.641531e+01
6.934303560924161e+02,-2.774226e+01
6.934539468103969e+02,-2.856358e+01
6.934738727173695e+02,-2.832840e+01
6.934921490244139e+02,-2.731238e+01
6.935120799375070e+02,-2.540456e+01
6.935346627006268e+02,-2.235744e+01
6.935712701484807e+02,-1.612172e+01
6.936295688184046e+02,-6.210607e+00
6.936899608991273e+02,-3.587948e-01
6.937424162745555e+02,-1.275033e+00
6.937936438909466e+02,-7.348000e+00
6.938377297860379e+02,-1.501130e+01
6.938629834447680e+02,-1.951727e+01
6.938814944102528e+02,-2.248408e+01
6.938975924880717e+02,-2.469409e+01
6.939131429463851e+02,-2.641176e+01
6.939303567842586e+02,-2.773848e+01
6.939539479353298e+02,-2.855972e+01
6.939738727048909e+02,-2.832455e+01
6.939921490089565e+02,-2.730860e+01
6.940120799317500e+02,-2.540091e+01
6.940346626912631e+02,-2.235401e+01
6.940712701333725e+02,-1.611879e+01
6.941295687947396e+02,-6.208797e+00
6.941899522773555e+02,-3.586911e-01
6.942424128216310e+02,-1.275591e+00
6.942936498390337e+02,-7.350896e+00
6.943377282311307e+02,-1.501384e+01
6.943629823246487e+02,-1.952026e+01
6.943814935764615e+02,-2.248737e+01
6.943975914515681e+02,-2.469753e+01
6.944131411048933e+02,-2.641527e+01
6.944303560995265e+02,-2.774222e+01
6.944539468219584e+02,-2.856354e+01
6.944738727172413e+02,-2.832836e+01
6.944921490242550e+02,-2.731234e+01
6.945120799374479e+02,-2.540452e+01
6.945346627005307e+02,-2.235740e+01
6.945712701483257e+02,-1.612169e+01
6.946295688181617e+02,-6.210589e+00
6.946899608106194e+02,-3.587938e-01
6.947424162391185e+02,-1.275038e+00
6.947936439520562e+02,-7.348030e+00
6.948377297700916e+02,-1.501133e+01
6.948629834332808e+02,-1.951730e+01
6.948814944017021e+02,-2.248412e+01
6.948975924774420e+02,-2.469413e+01
6.949131429274998e+02,-2.641180e+01
6.949303567772364e+02,-2.773852e+01
6.949539479239118e+02,-2.855976e+01
6.949738727050176e+02,-2.832459e+01
6.949921490091134e+02,-2.730864e+01
6.950120799318084e+02,-2.540094e+01
6.950346626913581e+02,-2.235404e+01
6.950712701335259e+02,-1.611882e+01
6.951295687949798e+02,-6.208816e+00
6.951899523649671e+02,-3.586921e-01
6.952424128567280e+02,-1.275585e+00
6.952936497786397e+02,-7.350866e+00
6.953377282469470e+02,-1.501382e+01
6.953629823360425e+02,-1.952023e+01
6.953814935849429e+02,-2.248733e+01
6.953975914621114e+02,-2.469750e+01
6.954131411236250e+02,-2.641523e+01
6.954303561064917e+02,-2.774218e+01
6.954539468332838e+02,-2.856350e+01
6.954738727171157e+02,-2.832832e+01
6.954921490240994e+02,-2.731230e+01
6.955120799373899e+02,-2.540448e+01
6.955346627004363e+02,-2.235737e+01
6.955712701481734e+02,-1.612166e+01
6.956295688179232e+02,-6.210571e+00
6.956899607239192e+02,-3.587928e-01
6.957424162044052e+02,-1.275044e+00
6.957936440119169e+02,-7.348059e+00
6.958377297544707e+02,-1.501136e+01
6.958629834220278e+02,-1.951733e+01
6.958814943933255e+02,-2.248415e+01
6.958975924670290e+02,-2.469416e+01
6.959131429089997e+02,-2.641183e+01
6.959303567703574e+02,-2.773856e+01
6.959539479127266e+02,-2.855980e+01
6.959738727051416e+02,-2.832463e+01
6.959921490092670e+02,-2.730867e+01
6.960120799318656e+02,-2.540098e+01
6.960346626914510e+02,-2.235408e+01
6.960712701336759e+02,-1.611885e+01
6.961295687952147e+02,-6.208834e+00
6.961899524507888e+02,-3.586933e-01
6.962424128911076e+02,-1.275580e+00
6.962936497194779e+02,-7.350838e+00
6.963377282624397e+02,-1.501379e+01
6.963629823472030e+02,-1.952020e+01
6.963814935932504e+02,-2.248730e+01
6.963975914724388e+02,-2.469746e+01
6.964131411419728e+02,-2.641520e+01
6.964303561133140e+02,-2.774214e+01
6.964539468443769e+02,-2.856347e+01
6.964738727169926e+02,-2.832829e+01
6.964921490239470e+02,-2.731227e+01
6.965120799373332e+02,-2.540445e+01
6.965346627003440e+02,-2.235733e+01
6.965712701480245e+02,-1.612163e+01
6.966295688176900e+02,-6.210553e+00
6.966899606389899e+02,-3.587917e-01
6.967424161704008e+02,-1.275050e+00
6.967936440705538e+02,-7.348087e+00
6.968377297391687e+02,-1.501138e+01
6.968629834110045e+02,-1.951736e+01
6.968814943851200e+02,-2.248419e+01
6.968975924568286e+02,-2.469420e+01
6.969131428908773e+02,-2.641187e+01
6.969303567636189e+02,-2.773860e+01
6.969539479017698e+02,-2.855984e+01
6.969738727052631e+02,-2.832467e+01
6.969921490094175e+02,-2.730871e+01
6.970120799319216e+02,-2.540101e+01
6.970346626915421e+02,-2.235411e+01
6.970712701338227e+02,-1.611888e+01
6.971295687954448e+02,-6.208851e+00
6.971899525348573e+02,-3.586942e-01
6.972424129247846e+02,-1.275574e+00
6.972936496615239e+02,-7.350809e+00
6.973377282776156e+02,-1.501377e+01
6.973629823581354e+02,-1.952017e+01
6.973814936013881e+02,-2.248727e+01
6.973975914825550e+02,-2.469743e+01
6.974131411599458e+02,-2.641516e+01
6.974303561199970e+02,-2.774211e+01
6.974539468552433e+02,-2.856343e+01
6.974738727168721e+02,-2.832825e+01
6.974921490237977e+02,-2.731223e+01
6.975120799372775e+02,-2.540441e+01
6.975346627002535e+02,-2.235730e+01
6.975712701478785e+02,-1.612161e+01
6.976295688174613e+02,-6.210536e+00
6.976899605557957e+02,-3.587908e-01
6.977424161370911e+02,-1.275055e+00
6.977936441279926e+02,-7.348115e+00
6.978377297241792e+02,-1.501141e+01
6.978629834002065e+02,-1.951739e+01
6.978814943770823e+02,-2.248422e+01
6.978975924468367e+02,-2.469423e+01
6.979131428731254e+02,-2.641190e+01
6.979303567570181e+02,-2.773863e+01
6.979539478910369e+02,-2.855988e+01
6.979738727053822e+02,-2.832470e+01
6.979921490095651e+02,-2.730875e+01
6.980120799319767e+02,-2.540105e+01
6.980346626916318e+02,-2.235414e+01
6.980712701339675e+02,-1.611891e+01
6.981295687956715e+02,-6.208869e+00
6.981899526172089e+02,-3.586952e-01
6.982424129577743e+02,-1.275569e+00
6.982936496047540e+02,-7.350782e+00
6.983377282924814e+02,-1.501374e+01
6.983629823688443e+02,-1.952014e+01
6.983814936093597e+02,-2.248724e+01
6.983975914924646e+02,-2.469740e+01
6.984131411775514e+02,-2.641513e+01
6.984303561265434e+02,-2.774207e+01
6.984539468658878e+02,-2.856339e+01
6.984738727167539e+02,-2.832821e+01
6.984921490236515e+02,-2.731219e+01
6.985120799372230e+02,-2.540438e+01
6.985346627001650e+02,-2.235727e+01
6.985712701477356e+02,-1.612158e+01
6.986295688172376e+02,-6.210518e+00
6.986899604743004e+02,-3.587898e-01
6.987424161044611e+02,-1.275060e+00
6.987936441842564e+02,-7.348143e+00
6.988377297094951e+02,-1.501143e+01
6.988629833896283e+02,-1.951742e+01
6.988814943692081e+02,-2.248425e+01
6.988975924370482e+02,-2.469426e+01
6.989131428557345e+02,-2.641194e+01
6.989303567505516e+02,-2.773867e+01
6.989539478805224e+02,-2.855991e+01
6.989738727054989e+02,-2.832474e+01
6.989921490097096e+02,-2.730878e+01
6.990120799320305e+02,-2.540108e+01
6.990346626917192e+02,-2.235418e+01
6.990712701341084e+02,-1.611894e+01
6.991295687958923e+02,-6.208886e+00
6.991899526978776e+02,-3.586962e-01
6.992424129900892e+02,-1.275564e+00
6.992936495491422e+02,-7.350755e+00
6.993377283070431e+02,-1.501372e+01
6.993629823793343e+02,-1.952011e+01
6.993814936171682e+02,-2.248721e+01
6.993975915021715e+02,-2.469737e+01
6.994131411947972e+02,-2.641510e+01
6.994303561329560e+02,-2.774204e+01
6.994539468763146e+02,-2.856336e+01
6.994738727166384e+02,-2.832818e+01
6.994921490235083e+02,-2.731216e+01
6.995120799371697e+02,-2.540434e+01
6.995346627000782e+02,-2.235724e+01
6.995712701475957e+02,-1.612155e+01
6.996295688170183e+02,-6.210501e+00
6.996899603944701e+02,-3.587888e-01
6.997424160724979e+02,-1.275065e+00
6.997936442393710e+02,-7.348169e+00
6.998377296951111e+02,-1.501145e+01
6.998629833792664e+02,-1.951745e+01
6.998814943614950e+02,-2.248428e+01
6.998975924274598e+02,-2.469429e+01
6.999131428386995e+02,-2.641197e+01
6.999303567442173e+02,-2.773870e+01
6.999539478702228e+02,-2.855995e+01
6.999738727056132e+02,-2.832477e+01
6.999921490098512e+02,-2.730882e+01
7.000120799320831e+02,-2.540112e+01
7.000346626918048e+02,-2.235421e+01
7.000712701342467e+02,-1.611896e+01
7.001295687961089e+02,-6.208902e+00
7.001899527768985e+02,-3.586971e-01
7.002424130217439e+02,-1.275559e+00
7.002936494946657e+02,-7.350728e+00
7.003377283213072e+02,-1.501370e+01
7.003629823896097e+02,-1.952008e+01
7.003814936248170e+02,-2.248717e+01
7.003975915116800e+02,-2.469733e+01
7.004131412116903e+02,-2.641507e+01
7.004303561392375e+02,-2.774200e+01
7.004539468865282e+02,-2.856332e+01
7.004738727165251e+02,-2.832814e+01
7.004921490233678e+02,-2.731213e+01
7.005120799371174e+02,-2.540431e+01
7.005346626999932e+02,-2.235721e+01
7.005712701474584e+02,-1.612152e+01
7.006295688168033e+02,-6.210485e+00
7.006899603162702e+02,-3.587878e-01
7.007424160411873e+02,-1.275070e+00
7.007936442933587e+02,-7.348195e+00
7.008377296810205e+02,-1.501148e+01
7.008629833691159e+02,-1.951747e+01
7.008814943539392e+02,-2.248431e+01
7.008975924180670e+02,-2.469432e+01
7.009131428220120e+02,-2.641200e+01
7.009303567380124e+02,-2.773874e+01
7.009539478601337e+02,-2.855998e+01
7.009738727057251e+02,-2.832481e+01
7.009921490099898e+02,-2.730885e+01
7.010120799321348e+02,-2.540115e+01
7.010346626918890e+02,-2.235424e+01
7.010712701343825e+02,-1.611899e+01
7.011295687963217e+02,-6.208918e+00
7.011899528543054e+02,-3.586980e-01
7.012424130527520e+02,-1.275554e+00
7.012936494413016e+02,-7.350702e+00
7.013377283352795e+02,-1.501367e+01
7.013629823996752e+02,-1.952006e+01
7.013814936323095e+02,-2.248715e+01
7.013975915209940e+02,-2.469730e+01
7.014131412282379e+02,-2.641503e+01
7.014303561453904e+02,-2.774197e+01
7.014539468965329e+02,-2.856329e+01
7.014738727164141e+02,-2.832811e+01
7.014921490232305e+02,-2.731209e+01
7.015120799370662e+02,-2.540428e+01
7.015346626999099e+02,-2.235718e+01
7.015712701473240e+02,-1.612150e+01
7.016295688165926e+02,-6.210469e+00
7.016899602396676e+02,-3.587869e-01
7.017424160105159e+02,-1.275075e+00
7.017936443462426e+02,-7.348222e+00
7.018377296672173e+02,-1.501150e+01
7.018629833591723e+02,-1.951750e+01
7.018814943465372e+02,-2.248434e+01
7.018975924088655e+02,-2.469435e+01
7.019131428056643e+02,-2.641203e+01
7.019303567319336e+02,-2.773877e+01
7.019539478502495e+02,-2.856002e+01
7.019738727058348e+02,-2.832484e+01
7.019921490101257e+02,-2.730888e+01
7.020120799321854e+02,-2.540118e+01
7.020346626919712e+02,-2.235427e+01
7.020712701345151e+02,-1.611902e+01
7.021295687965293e+02,-6.208934e+00
7.021899529301306e+02,-3.586990e-01
7.022424130831263e+02,-1.275549e+00
7.022936493890267e+02,-7.350677e+00
7.023377283489663e+02,-1.501365e+01
7.023629824095347e+02,-1.952003e+01
7.023814936396486e+02,-2.248712e+01
7.023975915301173e+02,-2.469727e+01
7.024131412444468e+02,-2.641500e+01
7.024303561514175e+02,-2.774193e+01
7.024539469063329e+02,-2.856325e+01
7.024738727163053e+02,-2.832807e+01
7.024921490230957e+02,-2.731206e+01
7.025120799370160e+02,-2.540425e+01
7.025346626998282e+02,-2.235715e+01
7.025712701471923e+02,-1.612147e+01
7.026295688163864e+02,-6.210453e+00
7.026899601646298e+02,-3.587861e-01
7.027424159804710e+02,-1.275080e+00
7.027936443980459e+02,-7.348247e+00
7.028377296536961e+02,-1.501152e+01
7.028629833494319e+02,-1.951753e+01
7.028814943392867e+02,-2.248436e+01
7.028975923998523e+02,-2.469439e+01
7.029131427896511e+02,-2.641206e+01
7.029303567259794e+02,-2.773880e+01
7.029539478405682e+02,-2.856005e+01
7.029738727059421e+02,-2.832487e+01
7.029921490102586e+02,-2.730892e+01
7.030120799322349e+02,-2.540121e+01
7.030346626920516e+02,-2.235430e+01
7.030712701346449e+02,-1.611904e+01
7.031295687967327e+02,-6.208950e+00
7.031899530044068e+02,-3.586998e-01
7.032424131128797e+02,-1.275544e+00
7.032936493378185e+02,-7.350652e+00
7.033377283623729e+02,-1.501363e+01
7.033629824191926e+02,-1.952000e+01
7.033814936468377e+02,-2.248709e+01
7.033975915390542e+02,-2.469724e+01
7.034131412603244e+02,-2.641498e+01
7.034303561573214e+02,-2.774190e+01
7.034539469159326e+02,-2.856322e+01
7.034738727161989e+02,-2.832804e+01
7.034921490229639e+02,-2.731203e+01
7.035120799369670e+02,-2.540422e+01
7.035346626997484e+02,-2.235712e+01
7.035712701470635e+02,-1.612145e+01
7.036295688161847e+02,-6.210438e+00
7.036899600911248e+02,-3.587852e-01
7.037424159510398e+02,-1.275085e+00
7.037936444487905e+02,-7.348271e+00
7.038377296404508e+02,-1.501154e+01
7.038629833398904e+02,-1.951755e+01
7.038814943321844e+02,-2.248439e+01
7.038975923910232e+02,-2.469441e+01
7.039131427739649e+02,-2.641209e+01
7.039303567201466e+02,-2.773883e+01
7.039539478310840e+02,-2.856008e+01
7.039738727060472e+02,-2.832491e+01
7.039921490103887e+02,-2.730895e+01
7.040120799322834e+02,-2.540124e+01
7.040346626921306e+02,-2.235433e+01
7.040712701347724e+02,-1.611907e+01
7.041295687969323e+02,-6.208965e+00
7.041899530771659e+02,-3.587008e-01
7.042424131420256e+02,-1.275539e+00
7.042936492876564e+02,-7.350627e+00
7.043377283755059e+02,-1.501361e+01
7.043629824286533e+02,-1.951998e+01
7.043814936538801e+02,-2.248706e+01
7.043975915478088e+02,-2.469721e+01
7.044131412758782e+02,-2.641494e+01
7.044303561631049e+02,-2.774187e+01
7.044539469253366e+02,-2.856319e+01
7.044738727160945e+02,-2.832801e+01
7.044921490228345e+02,-2.731199e+01
7.045120799369188e+02,-2.540418e+01
7.045346626996701e+02,-2.235709e+01
7.045712701469372e+02,-1.612142e+01
7.046295688159868e+02,-6.210423e+00
7.046899600191210e+02,-3.587843e-01
7.047424159222094e+02,-1.275090e+00
7.047936444984974e+02,-7.348296e+00
7.048377296274755e+02,-1.501156e+01
7.048629833305432e+02,-1.951758e+01
7.048814943252264e+02,-2.248442e+01
7.048975923823735e+02,-2.469444e+01
7.049131427585976e+02,-2.641212e+01
7.049303567144326e+02,-2.773887e+01
7.049539478217931e+02,-2.856011e+01
7.049738727061505e+02,-2.832494e+01
7.049921490105168e+02,-2.730898e+01
7.050120799323311e+02,-2.540128e+01
7.050346626922080e+02,-2.235436e+01
7.050712701348973e+02,-1.611909e+01
7.051295687971279e+02,-6.208981e+00
7.051899531484387e+02,-3.587016e-01
7.052424131705759e+02,-1.275535e+00
7.052936492385181e+02,-7.350604e+00
7.053377283883700e+02,-1.501359e+01
7.053629824379202e+02,-1.951996e+01
7.053814936607782e+02,-2.248704e+01
7.053975915563841e+02,-2.469718e+01
7.054131412911133e+02,-2.641492e+01
7.054303561687698e+02,-2.774184e+01
7.054539469345477e+02,-2.856316e+01
7.054738727159923e+02,-2.832797e+01
7.054921490227080e+02,-2.731196e+01
7.055120799368716e+02,-2.540415e+01
7.055346626995934e+02,-2.235706e+01
7.055712701468133e+02,-1.612140e+01
7.056295688157927e+02,-6.210408e+00
7.056899599485879e+02,-3.587834e-01
7.057424158939676e+02,-1.275094e+00
7.057936445471884e+02,-7.348319e+00
7.058377296147652e+02,-1.501158e+01
7.058629833213870e+02,-1.951760e+01
7.058814943184108e+02,-2.248445e+01
7.058975923739009e+02,-2.469447e+01
7.059131427435449e+02,-2.641215e+01
7.059303567088355e+02,-2.773890e+01
7.059539478126920e+02,-2.856014e+01
7.059738727062513e+02,-2.832497e+01
7.059921490106416e+02,-2.730901e+01
7.060120799323776e+02,-2.540130e+01
7.060346626922837e+02,-2.235438e+01
7.060712701350195e+02,-1.611911e+01
7.061295687973194e+02,-6.208995e+00
7.061899532182554e+02,-3.587025e-01
7.062424131985429e+02,-1.275530e+00
7.062936491903831e+02,-7.350580e+00
7.063377284009712e+02,-1.501357e+01
7.063629824469978e+02,-1.951993e+01
7.063814936675353e+02,-2.248701e+01
7.063975915647840e+02,-2.469716e+01
7.064131413060369e+02,-2.641489e+01
7.064303561743189e+02,-2.774181e+01
7.064539469435706e+02,-2.856313e+01
7.064738727158923e+02,-2.832794e+01
7.064921490225839e+02,-2.731193e+01
7.065120799368254e+02,-2.540413e+01
7.065346626995182e+02,-2.235703e+01
7.065712701466921e+02,-1.612138e+01
7.066295688156030e+02,-6.210393e+00
7.066899598794956e+02,-3.587826e-01
7.067424158663027e+02,-1.275099e+00
7.067936445948842e+02,-7.348343e+00
7.068377296023143e+02,-1.501161e+01
7.068629833124177e+02,-1.951762e+01
7.068814943117343e+02,-2.248447e+01
7.068975923656012e+02,-2.469450e+01
7.069131427287992e+02,-2.641218e+01
7.069303567033525e+02,-2.773893e+01
7.069539478037768e+02,-2.856018e+01
7.069738727063502e+02,-2.832500e+01
7.069921490107641e+02,-2.730904e+01
7.070120799324233e+02,-2.540133e+01
7.070346626923581e+02,-2.235441e+01
7.070712701351393e+02,-1.611914e+01
7.071295687975071e+02,-6.209009e+00
7.071899532866457e+02,-3.587032e-01
7.072424132259382e+02,-1.275526e+00
7.072936491432307e+02,-7.350557e+00
7.073377284133148e+02,-1.501355e+01
7.073629824558899e+02,-1.951991e+01
7.073814936741544e+02,-2.248698e+01
7.073975915730123e+02,-2.469713e+01
7.074131413206555e+02,-2.641486e+01
7.074303561797547e+02,-2.774178e+01
7.074539469524091e+02,-2.856310e+01
7.074738727157943e+02,-2.832791e+01
7.074921490224626e+02,-2.731190e+01
7.075120799367803e+02,-2.540410e+01
7.075346626994449e+02,-2.235701e+01
7.075712701465737e+02,-1.612135e+01
7.076295688154175e+02,-6.210379e+00
7.076899598118150e+02,-3.587818e-01
7.077424158392032e+02,-1.275103e+00
7.077936446416056e+02,-7.348365e+00
7.078377295901176e+02,-1.501163e+01
7.078629833036315e+02,-1.951765e+01
7.078814943051940e+02,-2.248450e+01
7.078975923574708e+02,-2.469453e+01
7.079131427143545e+02,-2.641220e+01
7.079303566979814e+02,-2.773896e+01
7.079539477950435e+02,-2.856021e+01
7.079738727064471e+02,-2.832503e+01
7.079921490108841e+02,-2.730907e+01
7.080120799324679e+02,-2.540136e+01
7.080346626924307e+02,-2.235444e+01
7.080712701352567e+02,-1.611916e+01
7.081295687976909e+02,-6.209023e+00
7.081899533536392e+02,-3.587041e-01
7.082424132527741e+02,-1.275521e+00
7.082936490970413e+02,-7.350534e+00
7.083377284254062e+02,-1.501353e+01
7.083629824646002e+02,-1.951988e+01
7.083814936806382e+02,-2.248696e+01
7.083975915810723e+02,-2.469710e+01
7.084131413349754e+02,-2.641483e+01
7.084303561850793e+02,-2.774175e+01
7.084539469610669e+02,-2.856307e+01
7.084738727156982e+02,-2.832789e+01
7.084921490223436e+02,-2.731187e+01
7.085120799367360e+02,-2.540407e+01
7.085346626993728e+02,-2.235698e+01
7.085712701464574e+02,-1.612133e+01
7.086295688152354e+02,-6.210365e+00
7.086899597455165e+02,-3.587810e-01
7.087424158126566e+02,-1.275107e+00
7.087936446873716e+02,-7.348388e+00
7.088377295781698e+02,-1.501164e+01
7.088629832950245e+02,-1.951767e+01
7.088814942987871e+02,-2.248452e+01
7.088975923495062e+02,-2.469455e+01
7.089131427002043e+02,-2.641223e+01
7.089303566927199e+02,-2.773898e+01
7.089539477864882e+02,-2.856023e+01
7.089738727065420e+02,-2.832506e+01
7.089921490110017e+02,-2.730910e+01
7.090120799325117e+02,-2.540139e+01
7.090346626925019e+02,-2.235446e+01
7.090712701353715e+02,-1.611918e+01
7.091295687978707e+02,-6.209037e+00
7.091899534192639e+02,-3.587049e-01
7.092424132790615e+02,-1.275517e+00
7.092936490517947e+02,-7.350513e+00
7.093377284372502e+02,-1.501351e+01
7.093629824731323e+02,-1.951986e+01
7.093814936869893e+02,-2.248693e+01
7.093975915889675e+02,-2.469708e+01
7.094131413490024e+02,-2.641481e+01
7.094303561902950e+02,-2.774172e+01
7.094539469695477e+02,-2.856304e+01
7.094738727156041e+02,-2.832786e+01
7.094921490222271e+02,-2.731185e+01
7.095120799366925e+02,-2.540404e+01
7.095346626993021e+02,-2.235696e+01
7.095712701463434e+02,-1.612131e+01
7.096295688150568e+02,-6.210351e+00
7.096899596805721e+02,-3.587801e-01
7.097424157866523e+02,-1.275112e+00
7.097936447322024e+02,-7.348409e+00
7.098377295664659e+02,-1.501167e+01
7.098629832865932e+02,-1.951769e+01
7.098814942925111e+02,-2.248455e+01
7.098975923417045e+02,-2.469458e+01
7.099131426863435e+02,-2.641226e+01
7.099303566875659e+02,-2.773901e+01
7.099539477781079e+02,-2.856026e+01
7.099738727066350e+02,-2.832509e+01
7.099921490111168e+02,-2.730913e+01
7.100120799325546e+02,-2.540142e+01
7.100346626925717e+02,-2.235449e+01
7.100712701354840e+02,-1.611920e+01
7.101295687980470e+02,-6.209051e+00
7.101899534835482e+02,-3.587057e-01
7.102424133048116e+02,-1.275513e+00
7.102936490074717e+02,-7.350491e+00
7.103377284488522e+02,-1.501349e+01
7.103629824814901e+02,-1.951984e+01
7.103814936932107e+02,-2.248691e+01
7.103975915967015e+02,-2.469705e+01
7.104131413627429e+02,-2.641478e+01
7.104303561954042e+02,-2.774169e+01
7.104539469778553e+02,-2.856301e+01
7.104738727155120e+02,-2.832783e+01
7.104921490221129e+02,-2.731182e+01
7.105120799366500e+02,-2.540401e+01
7.105346626992330e+02,-2.235693e+01
7.105712701462319e+02,-1.612129e+01
7.106295688148821e+02,-6.210338e+00
7.106899596169545e+02,-3.587794e-01
7.107424157611792e+02,-1.275116e+00
7.107936447761173e+02,-7.348431e+00
7.108377295550010e+02,-1.501168e+01
7.108629832783342e+02,-1.951772e+01
7.108814942863632e+02,-2.248457e+01
7.108975923340620e+02,-2.469460e+01
7.109131426727655e+02,-2.641228e+01
7.109303566825172e+02,-2.773904e+01
7.109539477698987e+02,-2.856029e+01
7.109738727067261e+02,-2.832512e+01
7.109921490112297e+02,-2.730915e+01
7.110120799325965e+02,-2.540144e+01
7.110346626926399e+02,-2.235451e+01
7.110712701355942e+02,-1.611922e+01
7.111295687982196e+02,-6.209064e+00
7.111899535465190e+02,-3.587064e-01
7.112424133300356e+02,-1.275509e+00
7.112936489640533e+02,-7.350470e+00
7.113377284602168e+02,-1.501347e+01
7.113629824896769e+02,-1.951982e+01
7.113814936993048e+02,-2.248688e+01
7.113975916042772e+02,-2.469703e+01
7.114131413762021e+02,-2.641475e+01
7.114303562004088e+02,-2.774167e+01
7.114539469859926e+02,-2.856298e+01
7.114738727154217e+02,-2.832780e+01
7.114921490220012e+02,-2.731179e+01
7.115120799366084e+02,-2.540399e+01
7.115346626991652e+02,-2.235691e+01
7.115712701461225e+02,-1.612127e+01
7.116295688147108e+02,-6.210325e+00
7.116899595546363e+02,-3.587787e-01
7.117424157362261e+02,-1.275120e+00
7.117936448191341e+02,-7.348452e+00
7.118377295437700e+02,-1.501170e+01
7.118629832702437e+02,-1.951774e+01
7.118814942803409e+02,-2.248460e+01
7.118975923265755e+02,-2.469463e+01
7.119131426594646e+02,-2.641231e+01
7.119303566775715e+02,-2.773907e+01
7.119539477618570e+02,-2.856032e+01
7.119738727068152e+02,-2.832514e+01
7.119921490113401e+02,-2.730918e+01
7.120120799326377e+02,-2.540147e+01
7.120346626927068e+02,-2.235454e+01
7.120712701357020e+02,-1.611925e+01
7.121295687983884e+02,-6.209077e+00
7.121899536082033e+02,-3.587071e-01
7.122424133547440e+02,-1.275505e+00
7.122936489215216e+02,-7.350449e+00
7.123377284713491e+02,-1.501345e+01
7.123629824976964e+02,-1.951980e+01
7.123814937052742e+02,-2.248686e+01
7.123975916116980e+02,-2.469700e+01
7.124131413893861e+02,-2.641473e+01
7.124303562053111e+02,-2.774164e+01
7.124539469939637e+02,-2.856295e+01
7.124738727153333e+02,-2.832777e+01
7.124921490218916e+02,-2.731176e+01
7.125120799365675e+02,-2.540396e+01
7.125346626990987e+02,-2.235688e+01
7.125712701460152e+02,-1.612124e+01
7.126295688145426e+02,-6.210312e+00
7.126899594935909e+02,-3.587780e-01
7.127424157117827e+02,-1.275124e+00
7.127936448612718e+02,-7.348472e+00
7.128377295327682e+02,-1.501172e+01
7.128629832623183e+02,-1.951776e+01
7.128814942744414e+02,-2.248462e+01
7.128975923192415e+02,-2.469465e+01
7.129131426464349e+02,-2.641233e+01
7.129303566727266e+02,-2.773909e+01
7.129539477539792e+02,-2.856035e+01
7.129738727069026e+02,-2.832517e+01
7.129921490114484e+02,-2.730921e+01
7.130120799326780e+02,-2.540149e+01
7.130346626927724e+02,-2.235456e+01
7.130712701358078e+02,-1.611927e+01
7.131295687985541e+02,-6.209090e+00
7.131899536686277e+02,-3.587079e-01
7.132424133789480e+02,-1.275501e+00
7.132936488798586e+02,-7.350429e+00
7.133377284822542e+02,-1.501343e+01
7.133629825055522e+02,-1.951978e+01
7.133814937111218e+02,-2.248684e+01
7.133975916189672e+02,-2.469698e+01
7.134131414023009e+02,-2.641470e+01
7.134303562101132e+02,-2.774161e+01
7.134539470017720e+02,-2.856293e+01
7.134738727152467e+02,-2.832775e+01
7.134921490217843e+02,-2.731174e+01
7.135120799365276e+02,-2.540394e+01
7.135346626990338e+02,-2.235686e+01
7.135712701459104e+02,-1.612122e+01
7.136295688143784e+02,-6.210299e+00
7.136899594337925e+02,-3.587772e-01
7.137424156878383e+02,-1.275128e+00
7.137936449025482e+02,-7.348492e+00
7.138377295219909e+02,-1.501174e+01
7.138629832545545e+02,-1.951778e+01
7.138814942686621e+02,-2.248464e+01
7.138975923120573e+02,-2.469468e+01
7.139131426336711e+02,-2.641236e+01
7.139303566679805e+02,-2.773912e+01
7.139539477462622e+02,-2.856037e+01
7.139738727069882e+02,-2.832520e+01
7.139921490115545e+02,-2.730923e+01
7.140120799327176e+02,-2.540152e+01
7.140346626928368e+02,-2.235459e+01
7.140712701359118e+02,-1.611929e+01
7.141295687987171e+02,-6.209102e+00
7.141899537278181e+02,-3.587086e-01
7.142424134026576e+02,-1.275497e+00
7.142936488390463e+02,-7.350409e+00
7.143377284929362e+02,-1.501342e+01
7.143629825132472e+02,-1.951975e+01
7.143814937168498e+02,-2.248682e+01
7.143975916260879e+02,-2.469695e+01
7.144131414149518e+02,-2.641468e+01
7.144303562148173e+02,-2.774159e+01
7.144539470094206e+02,-2.856290e+01
7.144738727151617e+02,-2.832772e+01
7.144921490216791e+02,-2.731171e+01
7.145120799364885e+02,-2.540391e+01
7.145346626989702e+02,-2.235683e+01
7.145712701458079e+02,-1.612120e+01
7.146295688142180e+02,-6.210287e+00
7.146899593752158e+02,-3.587765e-01
7.147424156643834e+02,-1.275131e+00
7.147936449429819e+02,-7.348512e+00
7.148377295114338e+02,-1.501175e+01
7.148629832469494e+02,-1.951780e+01
7.148814942630011e+02,-2.248467e+01
7.148975923050199e+02,-2.469470e+01
7.149131426211683e+02,-2.641238e+01
7.149303566633315e+02,-2.773915e+01
7.149539477387029e+02,-2.856040e+01
7.149738727070720e+02,-2.832522e+01
7.149921490116583e+02,-2.730926e+01
7.150120799327563e+02,-2.540154e+01
7.150346626928997e+02,-2.235461e+01
7.150712701360133e+02,-1.611931e+01
7.151295687988759e+02,-6.209114e+00
7.151899537857989e+02,-3.587092e-01
7.152424134258823e+02,-1.275493e+00
7.152936487990668e+02,-7.350389e+00
7.153377285033997e+02,-1.501340e+01
7.153629825207850e+02,-1.951973e+01
7.153814937224607e+02,-2.248679e+01
7.153975916330629e+02,-2.469693e+01
7.154131414273438e+02,-2.641466e+01
7.154303562194251e+02,-2.774156e+01
7.154539470169130e+02,-2.856288e+01
7.154738727150788e+02,-2.832769e+01
7.154921490215762e+02,-2.731169e+01
7.155120799364500e+02,-2.540389e+01
7.155346626989076e+02,-2.235681e+01
7.155712701457069e+02,-1.612118e+01
7.156295688140598e+02,-6.210275e+00
7.156899593178350e+02,-3.587758e-01
7.157424156414066e+02,-1.275135e+00
7.157936449825878e+02,-7.348531e+00
7.158377295010920e+02,-1.501177e+01
7.158629832394994e+02,-1.951782e+01
7.158814942574555e+02,-2.248469e+01
7.158975922981261e+02,-2.469472e+01
7.159131426089205e+02,-2.641240e+01
7.159303566587773e+02,-2.773917e+01
7.159539477312978e+02,-2.856043e+01
7.159738727071543e+02,-2.832525e+01
7.159921490117601e+02,-2.730928e+01
7.160120799327941e+02,-2.540157e+01
7.160346626929612e+02,-2.235463e+01
7.160712701361125e+02,-1.611933e+01
7.161295687990314e+02,-6.209126e+00
7.161899538425952e+02,-3.587100e-01
7.162424134486324e+02,-1.275490e+00
7.162936487599034e+02,-7.350370e+00
7.163377285136493e+02,-1.501338e+01
7.163629825281683e+02,-1.951971e+01
7.163814937279568e+02,-2.248677e+01
7.163975916398952e+02,-2.469691e+01
7.164131414394823e+02,-2.641463e+01
7.164303562239386e+02,-2.774154e+01
7.164539470242519e+02,-2.856285e+01
7.164738727149972e+02,-2.832767e+01
7.164921490214754e+02,-2.731166e+01
7.165120799364125e+02,-2.540386e+01
7.165346626988467e+02,-2.235679e+01
7.165712701456085e+02,-1.612117e+01
7.166295688139057e+02,-6.210264e+00
7.166899592616270e+02,-3.587752e-01
7.167424156188999e+02,-1.275139e+00
7.167936450213853e+02,-7.348550e+00
7.168377294909615e+02,-1.501179e+01
7.168629832322016e+02,-1.951784e+01
7.168814942520231e+02,-2.248471e+01
7.168975922913729e+02,-2.469474e+01
7.169131425969224e+02,-2.641243e+01
7.169303566543160e+02,-2.773920e+01
7.169539477240437e+02,-2.856045e+01
7.169738727072347e+02,-2.832527e+01
7.169921490118597e+02,-2.730931e+01
7.170120799328313e+02,-2.540159e+01
7.170346626930217e+02,-2.235465e+01
7.170712701362102e+02,-1.611934e+01
7.171295687991843e+02,-6.209138e+00
7.171899538982316e+02,-3.587106e-01
7.172424134709183e+02,-1.275486e+00
7.172936487215406e+02,-7.350351e+00
7.173377285236895e+02,-1.501337e+01
7.173629825354011e+02,-1.951970e+01
7.173814937333408e+02,-2.248675e+01
7.173975916465881e+02,-2.469689e+01
7.174131414513733e+02,-2.641461e+01
7.174303562283602e+02,-2.774152e+01
7.174539470314414e+02,-2.856283e+01
7.174738727149174e+02,-2.832764e+01
7.174921490213765e+02,-2.731164e+01
7.175120799363757e+02,-2.540384e+01
7.175346626987867e+02,-2.235677e+01
7.175712701455119e+02,-1.612115e+01
7.176295688137543e+02,-6.210252e+00
7.176899592065669e+02,-3.587745e-01
7.177424155968528e+02,-1.275142e+00
7.177936450593899e+02,-7.348568e+00
7.178377294810379e+02,-1.501180e+01
7.178629832250529e+02,-1.951786e+01
7.178814942467018e+02,-2.248473e+01
7.178975922847580e+02,-2.469477e+01
7.179131425851702e+02,-2.641245e+01
7.179303566499461e+02,-2.773922e+01
7.179539477169384e+02,-2.856048e+01
7.179738727073135e+02,-2.832530e+01
7.179921490119574e+02,-2.730933e+01
7.180120799328677e+02,-2.540162e+01
7.180346626930809e+02,-2.235468e+01
7.180712701363057e+02,-1.611936e+01
7.181295687993339e+02,-6.209149e+00
7.181899539527313e+02,-3.587112e-01
7.182424134927486e+02,-1.275482e+00
7.182936486839608e+02,-7.350333e+00
7.183377285335246e+02,-1.501335e+01
7.183629825424861e+02,-1.951968e+01
7.183814937386146e+02,-2.248673e+01
7.183975916531441e+02,-2.469686e+01
7.184131414630208e+02,-2.641459e+01
7.184303562326911e+02,-2.774149e+01
7.184539470384835e+02,-2.856280e+01
7.184738727148393e+02,-2.832762e+01
7.184921490212797e+02,-2.731161e+01
7.185120799363397e+02,-2.540382e+01
7.185346626987282e+02,-2.235674e+01
7.185712701454174e+02,-1.612113e+01
7.186295688136063e+02,-6.210240e+00
7.186899591526314e+02,-3.587739e-01
7.187424155752559e+02,-1.275146e+00
7.187936450966179e+02,-7.348586e+00
7.188377294713166e+02,-1.501182e+01
7.188629832180500e+02,-1.951788e+01
7.188814942414890e+02,-2.248475e+01
7.188975922782779e+02,-2.469479e+01
7.189131425736573e+02,-2.641247e+01
7.189303566456653e+02,-2.773924e+01
7.189539477099777e+02,-2.856050e+01
7.189738727073908e+02,-2.832532e+01
7.189921490120530e+02,-2.730935e+01
7.190120799329032e+02,-2.540164e+01
7.190346626931388e+02,-2.235470e+01
7.190712701363990e+02,-1.611938e+01
7.191295687994801e+02,-6.209161e+00
7.191899540061175e+02,-3.587119e-01
7.192424135141326e+02,-1.275479e+00
7.192936486471478e+02,-7.350315e+00
7.193377285431584e+02,-1.501333e+01
7.193629825494261e+02,-1.951966e+01
7.193814937437805e+02,-2.248671e+01
7.193975916595660e+02,-2.469684e+01
7.194131414744303e+02,-2.641457e+01
7.194303562369336e+02,-2.774147e+01
7.194539470453817e+02,-2.856278e+01
7.194738727147629e+02,-2.832760e+01
7.194921490211851e+02,-2.731159e+01
7.195120799363044e+02,-2.540380e+01
7.195346626986708e+02,-2.235672e+01
7.195712701453248e+02,-1.612111e+01
7.196295688134612e+02,-6.210229e+00
7.196899590997976e+02,-3.587732e-01
7.197424155540998e+02,-1.275149e+00
7.197936451330845e+02,-7.348604e+00
7.198377294617939e+02,-1.501183e+01
7.198629832111899e+02,-1.951789e+01
7.198814942363825e+02,-2.248477e+01
7.198975922719299e+02,-2.469481e+01
7.199131425623792e+02,-2.641250e+01
7.199303566414717e+02,-2.773926e+01
7.199539477031590e+02,-2.856052e+01
7.199738727074663e+02,-2.832535e+01
7.199921490121466e+02,-2.730938e+01
7.200120799329381e+02,-2.540166e+01
7.200346626931955e+02,-2.235472e+01
7.200712701364905e+02,-1.611940e+01
7.201295687996235e+02,-6.209171e+00
7.201899540584133e+02,-3.587126e-01
7.202424135350799e+02,-1.275476e+00
7.202936486110868e+02,-7.350298e+00
7.203377285525954e+02,-1.501332e+01
7.203629825562243e+02,-1.951964e+01
7.203814937488411e+02,-2.248669e+01
7.203975916658568e+02,-2.469682e+01
7.204131414856067e+02,-2.641455e+01
7.204303562410894e+02,-2.774145e+01
7.204539470521390e+02,-2.856276e+01
7.204738727146880e+02,-2.832757e+01
7.204921490210922e+02,-2.731157e+01
7.205120799362699e+02,-2.540377e+01
7.205346626986146e+02,-2.235670e+01
7.205712701452341e+02,-1.612109e+01
7.206295688133191e+02,-6.210219e+00
7.206899590480432e+02,-3.587726e-01
7.207424155333762e+02,-1.275153e+00
7.207936451688065e+02,-7.348622e+00
7.208377294524656e+02,-1.501185e+01
7.208629832044701e+02,-1.951791e+01
7.208814942313804e+02,-2.248479e+01
7.208975922657116e+02,-2.469483e+01
7.209131425513317e+02,-2.641252e+01
7.209303566373637e+02,-2.773929e+01
7.209539476964794e+02,-2.856055e+01
7.209738727075405e+02,-2.832537e+01
7.209921490122387e+02,-2.730940e+01
7.210120799329724e+02,-2.540168e+01
7.210346626932512e+02,-2.235474e+01
7.210712701365804e+02,-1.611942e+01
7.211295687997643e+02,-6.209181e+00
7.211899541096408e+02,-3.587131e-01
7.212424135555992e+02,-1.275472e+00
7.212936485757621e+02,-7.350280e+00
7.213377285618395e+02,-1.501330e+01
7.213629825628835e+02,-1.951962e+01
7.213814937537981e+02,-2.248667e+01
7.213975916720190e+02,-2.469680e+01
7.214131414965547e+02,-2.641452e+01
7.214303562451602e+02,-2.774142e+01
7.214539470587581e+02,-2.856273e+01
7.214738727146146e+02,-2.832755e+01
7.214921490210013e+02,-2.731155e+01
7.215120799362360e+02,-2.540375e+01
7.215346626985595e+02,-2.235668e+01
7.215712701451451e+02,-1.612108e+01
7.216295688131798e+02,-6.210209e+00
7.216899589973458e+02,-3.587720e-01
7.217424155130757e+02,-1.275156e+00
7.217936452037985e+02,-7.348639e+00
7.218377294433278e+02,-1.501186e+01
7.218629831978874e+02,-1.951793e+01
7.218814942264805e+02,-2.248481e+01
7.218975922596205e+02,-2.469485e+01
7.219131425405100e+02,-2.641254e+01
7.219303566333398e+02,-2.773931e+01
7.219539476899365e+02,-2.856057e+01
7.219738727076129e+02,-2.832539e+01
7.219921490123282e+02,-2.730942e+01
7.220120799330058e+02,-2.540170e+01
7.220346626933056e+02,-2.235476e+01
7.220712701366681e+02,-1.611943e+01
7.221295687999017e+02,-6.209192e+00
7.221899541598217e+02,-3.587138e-01
7.222424135756992e+02,-1.275469e+00
7.222936485411584e+02,-7.350263e+00
7.223377285708946e+02,-1.501329e+01
7.223629825694067e+02,-1.951960e+01
7.223814937586537e+02,-2.248665e+01
7.223975916780552e+02,-2.469678e+01
7.224131415072789e+02,-2.641450e+01
7.224303562491478e+02,-2.774140e+01
7.224539470652420e+02,-2.856271e+01
7.224738727145426e+02,-2.832753e+01
7.224921490209122e+02,-2.731152e+01
7.225120799362028e+02,-2.540373e+01
7.225346626985055e+02,-2.235666e+01
7.225712701450581e+02,-1.612106e+01
7.226295688130434e+02,-6.210198e+00
7.226899589476840e+02,-3.587714e-01
7.227424154931895e+02,-1.275159e+00
7.227936452380748e+02,-7.348656e+00
7.228377294343763e+02,-1.501188e+01
7.228629831914390e+02,-1.951795e+01
7.228814942216803e+02,-2.248483e+01
7.228975922536533e+02,-2.469487e+01
7.229131425299083e+02,-2.641256e+01
7.229303566293978e+02,-2.773933e+01
7.229539476835268e+02,-2.856059e+01
7.229738727076841e+02,-2.832541e+01
7.229921490124165e+02,-2.730944e+01
7.230120799330385e+02,-2.540172e+01
7.230346626933589e+02,-2.235478e+01
7.230712701367542e+02,-1.611945e+01
7.231295688000365e+02,-6.209202e+00
7.231899542089775e+02,-3.587144e-01
7.232424135953886e+02,-1.275466e+00
7.232936485072617e+02,-7.350247e+00
7.233377285797648e+02,-1.501327e+01
7.233629825757965e+02,-1.951959e+01
7.233814937634102e+02,-2.248663e+01
7.233975916839679e+02,-2.469676e+01
7.234131415177836e+02,-2.641448e+01
7.234303562530538e+02,-2.774138e+01
7.234539470715931e+02,-2.856269e+01
7.234738727144721e+02,-2.832751e+01
7.234921490208249e+02,-2.731150e+01
7.235120799361703e+02,-2.540371e+01
7.235346626984526e+02,-2.235664e+01
7.235712701449728e+02,-1.612104e+01
7.236295688129100e+02,-6.210188e+00
7.236899588990365e+02,-3.587708e-01
7.237424154737096e+02,-1.275162e+00
7.237936452716509e+02,-7.348672e+00
7.238377294256078e+02,-1.501189e+01
7.238629831851223e+02,-1.951796e+01
7.238814942169784e+02,-2.248485e+01
7.238975922478082e+02,-2.469489e+01
7.239131425195237e+02,-2.641257e+01
7.239303566255364e+02,-2.773935e+01
7.239539476772483e+02,-2.856061e+01
7.239738727077537e+02,-2.832543e+01
7.239921490125026e+02,-2.730946e+01
7.240120799330707e+02,-2.540174e+01
7.240346626934112e+02,-2.235480e+01
7.240712701368385e+02,-1.611947e+01
7.241295688001686e+02,-6.209213e+00
7.241899542571293e+02,-3.587149e-01
7.242424136146758e+02,-1.275463e+00
7.242936484740569e+02,-7.350231e+00
7.243377285884536e+02,-1.501326e+01
7.243629825820557e+02,-1.951957e+01
7.243814937680693e+02,-2.248661e+01
7.243975916897597e+02,-2.469674e+01
7.244131415280734e+02,-2.641446e+01
7.244303562568800e+02,-2.774136e+01
7.244539470778145e+02,-2.856267e+01
7.244738727144031e+02,-2.832749e+01
7.244921490207394e+02,-2.731148e+01
7.245120799361384e+02,-2.540369e+01
7.245346626984008e+02,-2.235662e+01
7.245712701448891e+02,-1.612103e+01
7.246295688127789e+02,-6.210178e+00
7.246899588513827e+02,-3.587703e-01
7.247424154546275e+02,-1.275165e+00
7.247936453045407e+02,-7.348688e+00
7.248377294170181e+02,-1.501191e+01
7.248629831789345e+02,-1.951798e+01
7.248814942123724e+02,-2.248487e+01
7.248975922420825e+02,-2.469491e+01
7.249131425093511e+02,-2.641260e+01
7.249303566217538e+02,-2.773937e+01
7.249539476710978e+02,-2.856063e+01
7.249738727078220e+02,-2.832545e+01
7.249921490125872e+02,-2.730949e+01
7.250120799331022e+02,-2.540176e+01
7.250346626934623e+02,-2.235482e+01
7.250712701369210e+02,-1.611948e+01
7.251295688002979e+02,-6.209222e+00
7.251899543042972e+02,-3.587155e-01
7.252424136335687e+02,-1.275460e+00
7.252936484415301e+02,-7.350215e+00
7.253377285969647e+02,-1.501325e+01
7.253629825881869e+02,-1.951955e+01
7.253814937726333e+02,-2.248659e+01
7.253975916954336e+02,-2.469672e+01
7.254131415381539e+02,-2.641444e+01
7.254303562606283e+02,-2.774134e+01
7.254539470839093e+02,-2.856265e+01
7.254738727143356e+02,-2.832746e+01
7.254921490206557e+02,-2.731146e+01
7.255120799361073e+02,-2.540367e+01
7.255346626983502e+02,-2.235661e+01
7.255712701448075e+02,-1.612101e+01
7.256295688126510e+02,-6.210168e+00
7.256899588047025e+02,-3.587696e-01
7.257424154359353e+02,-1.275168e+00
7.257936453367588e+02,-7.348704e+00
7.258377294086038e+02,-1.501192e+01
7.258629831728730e+02,-1.951800e+01
7.258814942078603e+02,-2.248488e+01
7.258975922364733e+02,-2.469493e+01
7.259131424993857e+02,-2.641261e+01
7.259303566180484e+02,-2.773939e+01
7.259539476650729e+02,-2.856065e+01
7.259738727078887e+02,-2.832548e+01
7.259921490126699e+02,-2.730951e+01
7.260120799331330e+02,-2.540178e+01
7.260346626935125e+02,-2.235483e+01
7.260712701370020e+02,-1.611950e+01
7.261295688004246e+02,-6.209232e+00
7.261899543505018e+02,-3.587161e-01
7.262424136520758e+02,-1.275457e+00
7.262936484096676e+02,-7.350200e+00
7.263377286053020e+02,-1.501323e+01
7.263629825941929e+02,-1.951954e+01
7.263814937771040e+02,-2.248658e+01
7.263975917009910e+02,-2.469671e+01
7.264131415480275e+02,-2.641443e+01
7.264303562642997e+02,-2.774132e+01
7.264539470898790e+02,-2.856263e+01
7.264738727142693e+02,-2.832744e+01
7.264921490205736e+02,-2.731144e+01
7.265120799360767e+02,-2.540365e+01
7.265346626983004e+02,-2.235659e+01
7.265712701447271e+02,-1.612099e+01
7.266295688125250e+02,-6.210158e+00
7.266899587589756e+02,-3.587691e-01
7.267424154176248e+02,-1.275171e+00
7.267936453683184e+02,-7.348719e+00
7.268377294003615e+02,-1.501194e+01
7.268629831669355e+02,-1.951801e+01
7.268814942034405e+02,-2.248490e+01
7.268975922309789e+02,-2.469495e+01
7.269131424896242e+02,-2.641263e+01
7.269303566144188e+02,-2.773941e+01
7.269539476591710e+02,-2.856067e+01
7.269738727079543e+02,-2.832550e+01
7.269921490127512e+02,-2.730953e+01
7.270120799331632e+02,-2.540180e+01
7.270346626935616e+02,-2.235485e+01
7.270712701370812e+02,-1.611951e+01
7.271295688005488e+02,-6.209242e+00
7.271899543957622e+02,-3.587166e-01
7.272424136702045e+02,-1.275454e+00
7.272936483784555e+02,-7.350184e+00
7.273377286134687e+02,-1.501322e+01
7.273629826000760e+02,-1.951952e+01
7.273814937814833e+02,-2.248656e+01
7.273975917064352e+02,-2.469669e+01
7.274131415576998e+02,-2.641441e+01
7.274303562678961e+02,-2.774130e+01
7.274539470957266e+02,-2.856261e+01
7.274738727142044e+02,-2.832742e+01
7.274921490204932e+02,-2.731142e+01
7.275120799360468e+02,-2.540363e+01
7.275346626982519e+02,-2.235657e+01
7.275712701446488e+02,-1.612098e+01
7.276295688124023e+02,-6.210149e+00
7.276899587141831e+02,-3.587686e-01
7.277424153996883e+02,-1.275174e+00
7.277936453992329e+02,-7.348734e+00
7.278377293922873e+02,-1.501195e+01
7.278629831611190e+02,-1.951803e+01
7.278814941991109e+02,-2.248492e+01
7.278975922255967e+02,-2.469496e+01
7.279131424800619e+02,-2.641265e+01
7.279303566108631e+02,-2.773943e+01
7.279539476533895e+02,-2.856069e+01
7.279738727080185e+02,-2.832552e+01
7.279921490128305e+02,-2.730955e+01
7.280120799331928e+02,-2.540182e+01
7.280346626936098e+02,-2.235487e+01
7.280712701371589e+02,-1.611953e+01
7.281295688006704e+02,-6.209251e+00
7.281899544400984e+02,-3.587171e-01
7.282424136879633e+02,-1.275451e+00
7.282936483478812e+02,-7.350169e+00
7.283377286214687e+02,-1.501321e+01
7.283629826058390e+02,-1.951951e+01
7.283814937857732e+02,-2.248654e+01
7.283975917117679e+02,-2.469667e+01
7.284131415671741e+02,-2.641439e+01
7.284303562714190e+02,-2.774128e+01
7.284539471014549e+02,-2.856258e+01
7.284738727141410e+02,-2.832740e+01
7.284921490204146e+02,-2.731140e+01
7.285120799360175e+02,-2.540361e+01
7.285346626982041e+02,-2.235655e+01
7.285712701445718e+02,-1.612097e+01
7.286295688122818e+02,-6.210140e+00
7.286899586703054e+02,-3.587680e-01
7.287424153821182e+02,-1.275177e+00
7.287936454295160e+02,-7.348749e+00
7.288377293843781e+02,-1.501196e+01
7.288629831554214e+02,-1.951804e+01
7.288814941948697e+02,-2.248493e+01
7.288975922203244e+02,-2.469498e+01
7.289131424706950e+02,-2.641267e+01
7.289303566073802e+02,-2.773945e+01
7.289539476477263e+02,-2.856071e+01
7.289738727080813e+02,-2.832554e+01
7.289921490129085e+02,-2.730956e+01
7.290120799332218e+02,-2.540184e+01
7.290346626936569e+02,-2.235489e+01
7.290712701372349e+02,-1.611954e+01
7.291295688007896e+02,-6.209260e+00
7.291899544835286e+02,-3.587177e-01
7.292424137053589e+02,-1.275448e+00
7.292936483179308e+02,-7.350155e+00
7.293377286293050e+02,-1.501319e+01
7.293629826114841e+02,-1.951949e+01
7.293814937899751e+02,-2.248653e+01
7.293975917169914e+02,-2.469665e+01
7.294131415764544e+02,-2.641437e+01
7.294303562748697e+02,-2.774126e+01
7.294539471070657e+02,-2.856257e+01
7.294738727140787e+02,-2.832739e+01
7.294921490203374e+02,-2.731138e+01
7.295120799359887e+02,-2.540359e+01
7.295346626981573e+02,-2.235654e+01
7.295712701444962e+02,-1.612095e+01
7.296295688121634e+02,-6.210131e+00
7.296899586273237e+02,-3.587675e-01
7.297424153649066e+02,-1.275180e+00
7.297936454591797e+02,-7.348763e+00
7.298377293766303e+02,-1.501197e+01
7.298629831498400e+02,-1.951806e+01
7.298814941907151e+02,-2.248495e+01
7.298975922151598e+02,-2.469500e+01
7.299131424615192e+02,-2.641269e+01
7.299303566039683e+02,-2.773947e+01
7.299539476421786e+02,-2.856073e+01
7.299738727081427e+02,-2.832555e+01
7.299921490129846e+02,-2.730958e+01
7.300120799332502e+02,-2.540186e+01
7.300346626937031e+02,-2.235490e+01
7.300712701373096e+02,-1.611956e+01
7.301295688009066e+02,-6.209269e+00
7.301899545260719e+02,-3.587181e-01
7.302424137223993e+02,-1.275445e+00
7.302936482885923e+02,-7.350141e+00
7.303377286369813e+02,-1.501318e+01
7.303629826170139e+02,-1.951948e+01
7.303814937940915e+02,-2.248651e+01
7.303975917221086e+02,-2.469663e+01
7.304131415855458e+02,-2.641435e+01
7.304303562782502e+02,-2.774124e+01
7.304539471125623e+02,-2.856255e+01
7.304738727140176e+02,-2.832737e+01
7.304921490202618e+02,-2.731137e+01
7.305120799359605e+02,-2.540358e+01
7.305346626981114e+02,-2.235652e+01
7.305712701444223e+02,-1.612094e+01
7.306295688120476e+02,-6.210122e+00
7.306899585852201e+02,-3.587670e-01
7.307424153480467e+02,-1.275183e+00
7.307936454882375e+02,-7.348777e+00
7.308377293690405e+02,-1.501199e+01
7.308629831443726e+02,-1.951807e+01
7.308814941866452e+02,-2.248497e+01
7.308975922101005e+02,-2.469501e+01
7.309131424525307e+02,-2.641270e+01
7.309303566006261e+02,-2.773949e+01
7.309539476367441e+02,-2.856075e+01
7.309738727082031e+02,-2.832557e+01
7.309921490130592e+02,-2.730960e+01
7.310120799332780e+02,-2.540188e+01
7.310346626937483e+02,-2.235492e+01
7.310712701373824e+02,-1.611957e+01
7.311295688010205e+02,-6.209278e+00
7.311899545677459e+02,-3.587187e-01
7.312424137390915e+02,-1.275443e+00
7.312936482598528e+02,-7.350126e+00
7.313377286445007e+02,-1.501317e+01
7.313629826224308e+02,-1.951946e+01
7.313814937981236e+02,-2.248649e+01
7.313975917271210e+02,-2.469662e+01
7.314131415944511e+02,-2.641434e+01
7.314303562815616e+02,-2.774123e+01
7.314539471179467e+02,-2.856253e+01
7.314738727139580e+02,-2.832735e+01
7.314921490201880e+02,-2.731135e+01
7.315120799359330e+02,-2.540356e+01
7.315346626980668e+02,-2.235650e+01
7.315712701443503e+02,-1.612092e+01
7.316295688119347e+02,-6.210113e+00
7.316899585439768e+02,-3.587665e-01
7.317424153315313e+02,-1.275185e+00
7.317936455167018e+02,-7.348791e+00
7.318377293616059e+02,-1.501200e+01
7.318629831390167e+02,-1.951809e+01
7.318814941826585e+02,-2.248498e+01
7.318975922051444e+02,-2.469503e+01
7.319131424437256e+02,-2.641272e+01
7.319303565973520e+02,-2.773950e+01
7.319539476314204e+02,-2.856077e+01
7.319738727082622e+02,-2.832559e+01
7.319921490131326e+02,-2.730962e+01
7.320120799333054e+02,-2.540189e+01
7.320346626937927e+02,-2.235494e+01
7.320712701374541e+02,-1.611959e+01
7.321295688011329e+02,-6.209286e+00
7.321899546085688e+02,-3.587191e-01
7.322424137554427e+02,-1.275440e+00
7.322936482317002e+02,-7.350113e+00
7.323377286518664e+02,-1.501316e+01
7.323629826277369e+02,-1.951945e+01
7.323814938020734e+02,-2.248648e+01
7.323975917320309e+02,-2.469660e+01
7.324131416031742e+02,-2.641432e+01
7.324303562848052e+02,-2.774121e+01
7.324539471232207e+02,-2.856251e+01
7.324738727138995e+02,-2.832733e+01
7.324921490201154e+02,-2.731133e+01
7.325120799359061e+02,-2.540354e+01
7.325346626980229e+02,-2.235649e+01
7.325712701442794e+02,-1.612091e+01
7.326295688118238e+02,-6.210105e+00
7.326899585035758e+02,-3.587660e-01
7.327424153153532e+02,-1.275188e+00
7.327936455445845e+02,-7.348805e+00
7.328377293543231e+02,-1.501201e+01
7.328629831337704e+02,-1.951810e+01
7.328814941787532e+02,-2.248500e+01
7.328975922002896e+02,-2.469505e+01
7.329131424351004e+02,-2.641274e+01
7.329303565941449e+02,-2.773952e+01
7.329539476262057e+02,-2.856078e+01
7.329738727083200e+02,-2.832561e+01
7.329921490132041e+02,-2.730964e+01
7.330120799333320e+02,-2.540191e+01
7.330346626938361e+02,-2.235495e+01
7.330712701375243e+02,-1.611960e+01
7.331295688012427e+02,-6.209295e+00
7.331899546485578e+02,-3.587197e-01
7.332424137714600e+02,-1.275437e+00
7.332936482041226e+02,-7.350099e+00
7.333377286590817e+02,-1.501314e+01
7.333629826329345e+02,-1.951943e+01
7.333814938059423e+02,-2.248646e+01
7.333975917368406e+02,-2.469659e+01
7.334131416117192e+02,-2.641431e+01
7.334303562879825e+02,-2.774119e+01
7.334539471283871e+02,-2.856249e+01
7.334738727138422e+02,-2.832731e+01
7.334921490200445e+02,-2.731131e+01
7.335120799358797e+02,-2.540353e+01
7.335346626979800e+02,-2.235647e+01
7.335712701442102e+02,-1.612089e+01
7.336295688117153e+02,-6.210097e+00
7.336899584640001e+02,-3.587656e-01
7.337424152995058e+02,-1.275190e+00
7.337936455718975e+02,-7.348818e+00
7.338377293471889e+02,-1.501202e+01
7.338629831286311e+02,-1.951812e+01
7.338814941749275e+02,-2.248501e+01
7.338975921955339e+02,-2.469506e+01
7.339131424266511e+02,-2.641275e+01
7.339303565910031e+02,-2.773954e+01
7.339539476210973e+02,-2.856080e+01
7.339738727083767e+02,-2.832563e+01
7.339921490132743e+02,-2.730965e+01
7.340120799333581e+02,-2.540193e+01
7.340346626938785e+02,-2.235497e+01
7.340712701375926e+02,-1.611961e+01
7.341295688013497e+02,-6.209303e+00
7.341899546877295e+02,-3.587201e-01
7.342424137871495e+02,-1.275435e+00
7.342936481771077e+02,-7.350086e+00
7.343377286661494e+02,-1.501313e+01
7.343629826380260e+02,-1.951942e+01
7.343814938097323e+02,-2.248645e+01
7.343975917415520e+02,-2.469657e+01
7.344131416200896e+02,-2.641429e+01
7.344303562910949e+02,-2.774117e+01
7.344539471334477e+02,-2.856248e+01
7.344738727137860e+02,-2.832729e+01
7.344921490199749e+02,-2.731130e+01
7.345120799358536e+02,-2.540351e+01
7.345346626979376e+02,-2.235646e+01
7.345712701441417e+02,-1.612088e+01
7.346295688116081e+02,-6.210089e+00
7.346899584252324e+02,-3.587651e-01
7.347424152839811e+02,-1.275193e+00
7.347936455986513e+02,-7.348831e+00
7.348377293402001e+02,-1.501203e+01
7.348629831235965e+02,-1.951813e+01
7.348814941711800e+02,-2.248503e+01
7.348975921908751e+02,-2.469508e+01
7.349131424183743e+02,-2.641277e+01
7.349303565879254e+02,-2.773956e+01
7.349539476160929e+02,-2.856082e+01
7.349738727084322e+02,-2.832564e+01
7.349921490133430e+02,-2.730967e+01
7.350120799333837e+02,-2.540194e+01
7.350346626939202e+02,-2.235498e+01
7.350712701376598e+02,-1.611962e+01
7.351295688014550e+02,-6.209311e+00
7.351899547261013e+02,-3.587205e-01
7.352424138025190e+02,-1.275432e+00
7.352936481506449e+02,-7.350073e+00
7.353377286730727e+02,-1.501312e+01
7.353629826430133e+02,-1.951941e+01
7.353814938134448e+02,-2.248643e+01
7.353975917461671e+02,-2.469656e+01
7.354131416282891e+02,-2.641427e+01
7.354303562941437e+02,-2.774116e+01
7.354539471384052e+02,-2.856246e+01
7.354738727137310e+02,-2.832728e+01
7.354921490199068e+02,-2.731128e+01
7.355120799358284e+02,-2.540349e+01
7.355346626978966e+02,-2.235644e+01
7.355712701440756e+02,-1.612087e+01
7.356295688115046e+02,-6.210081e+00
7.356899583872571e+02,-3.587646e-01
7.357424152687744e+02,-1.275195e+00
7.357936456248597e+02,-7.348844e+00
7.358377293333544e+02,-1.501204e+01
7.358629831186651e+02,-1.951814e+01
7.358814941675091e+02,-2.248504e+01
7.358975921863118e+02,-2.469509e+01
7.359131424102669e+02,-2.641278e+01
7.359303565849109e+02,-2.773957e+01
7.359539476111913e+02,-2.856084e+01
7.359738727084865e+02,-2.832566e+01
7.359921490134104e+02,-2.730969e+01
7.360120799334088e+02,-2.540196e+01
7.360346626939611e+02,-2.235500e+01
7.360712701377258e+02,-1.611964e+01
7.361295688015584e+02,-6.209319e+00
7.361899547636893e+02,-3.587210e-01
7.362424138175744e+02,-1.275430e+00
7.362936481247225e+02,-7.350061e+00
7.363377286798545e+02,-1.501311e+01
7.363629826478988e+02,-1.951940e+01
7.363814938170814e+02,-2.248642e+01
7.363975917506879e+02,-2.469654e+01
7.364131416363208e+02,-2.641426e+01
7.364303562971302e+02,-2.774114e+01
7.364539471432612e+02,-2.856244e+01
7.364738727136772e+02,-2.832726e+01
7.364921490198402e+02,-2.731126e+01
7.365120799358036e+02,-2.540348e+01
7.365346626978562e+02,-2.235643e+01
7.365712701440104e+02,-1.612086e+01
7.366295688114025e+02,-6.210073e+00
7.366899583500573e+02,-3.587642e-01
7.367424152538780e+02,-1.275198e+00
7.367936456505321e+02,-7.348856e+00
7.368377293266484e+02,-1.501206e+01
7.368629831138342e+02,-1.951815e+01
7.368814941639131e+02,-2.248506e+01
7.368975921818416e+02,-2.469511e+01
7.369131424023249e+02,-2.641280e+01
7.369303565819578e+02,-2.773959e+01
7.369539476063895e+02,-2.856085e+01
7.369738727085397e+02,-2.832568e+01
7.369921490134763e+02,-2.730970e+01
7.370120799334334e+02,-2.540197e+01
7.370346626940010e+02,-2.235501e+01
7.370712701377901e+02,-1.611965e+01
7.371295688016590e+02,-6.209327e+00
7.371899548005091e+02,-3.587215e-01
7.372424138323217e+02,-1.275428e+00
7.372936480993286e+02,-7.350048e+00
7.373377286864974e+02,-1.501310e+01
7.373629826526841e+02,-1.951938e+01
7.373814938206434e+02,-2.248641e+01
7.373975917551159e+02,-2.469653e+01
7.374131416441877e+02,-2.641424e+01
7.374303563000555e+02,-2.774113e+01
7.374539471480176e+02,-2.856242e+01
7.374738727136244e+02,-2.832724e+01
7.374921490197747e+02,-2.731125e+01
7.375120799357792e+02,-2.540346e+01
7.375346626978165e+02,-2.235641e+01
7.375712701439465e+02,-1.612084e+01
7.376295688113024e+02,-6.210065e+00
7.376899583136175e+02,-3.587637e-01
7.377424152392858e+02,-1.275200e+00
7.377936456756800e+02,-7.348869e+00
7.378377293200793e+02,-1.501207e+01
7.378629831091021e+02,-1.951817e+01
7.378814941603906e+02,-2.248507e+01
7.378975921774628e+02,-2.469512e+01
7.379131423945454e+02,-2.641281e+01
7.379303565790651e+02,-2.773960e+01
7.379539476016861e+02,-2.856087e+01
7.379738727085919e+02,-2.832569e+01
7.379921490135409e+02,-2.730972e+01
7.380120799334575e+02,-2.540199e+01
7.380346626940402e+02,-2.235503e+01
7.380712701378535e+02,-1.611966e+01
7.381295688017584e+02,-6.209334e+00
7.381899548365772e+02,-3.587219e-01
7.382424138467685e+02,-1.275425e+00
7.382936480744546e+02,-7.350036e+00
7.383377286930050e+02,-1.501309e+01
7.383629826573722e+02,-1.951937e+01
7.383814938241333e+02,-2.248639e+01
7.383975917594541e+02,-2.469651e+01
7.384131416518953e+02,-2.641423e+01
7.384303563029214e+02,-2.774111e+01
7.384539471526776e+02,-2.856241e+01
7.384738727135726e+02,-2.832723e+01
7.384921490197106e+02,-2.731123e+01
7.385120799357552e+02,-2.540345e+01
7.385346626977774e+02,-2.235640e+01
7.385712701438833e+02,-1.612083e+01
7.386295688112034e+02,-6.210058e+00
7.386899582779216e+02,-3.587633e-01
7.387424152249914e+02,-1.275202e+00
7.387936457003135e+02,-7.348881e+00
7.388377293136442e+02,-1.501208e+01
7.388629831044663e+02,-1.951818e+01
7.388814941569398e+02,-2.248508e+01
7.388975921731729e+02,-2.469514e+01
7.389131423869238e+02,-2.641283e+01
7.389303565762311e+02,-2.773962e+01
7.389539475970780e+02,-2.856088e+01
7.389738727086432e+02,-2.832571e+01
7.389921490136044e+02,-2.730973e+01
7.390120799334810e+02,-2.540200e+01
7.390346626940785e+02,-2.235504e+01
7.390712701379152e+02,-1.611967e+01
7.391295688018552e+02,-6.209342e+00
7.391899548719082e+02,-3.587223e-01
7.392424138609197e+02,-1.275423e+00
7.392936480500878e+02,-7.350025e+00
7.393377286993793e+02,-1.501308e+01
7.393629826619641e+02,-1.951936e+01
7.393814938275513e+02,-2.248638e+01
7.393975917637032e+02,-2.469650e+01
7.394131416594444e+02,-2.641421e+01
7.394303563057284e+02,-2.774109e+01
7.394539471572418e+02,-2.856240e+01
7.394738727135220e+02,-2.832721e+01
7.394921490196480e+02,-2.731122e+01
7.395120799357320e+02,-2.540343e+01
7.395346626977397e+02,-2.235638e+01
7.395712701438224e+02,-1.612082e+01
7.396295688111080e+02,-6.210050e+00
7.396899582429555e+02,-3.587629e-01
7.397424152109895e+02,-1.275205e+00
7.397936457244443e+02,-7.348893e+00
7.398377293073407e+02,-1.501209e+01
7.398629830999254e+02,-1.951819e+01
7.398814941535597e+02,-2.248510e+01
7.398975921689711e+02,-2.469515e+01
7.399131423794587e+02,-2.641284e+01
7.399303565734554e+02,-2.773963e+01
7.399539475925646e+02,-2.856090e+01
7.399738727086932e+02,-2.832572e+01
7.399921490136664e+02,-2.730975e+01
7.400120799335041e+02,-2.540202e+01
7.400346626941160e+02,-2.235506e+01
7.400712701379758e+02,-1.611969e+01
7.401295688019500e+02,-6.209349e+00
7.401899549065174e+02,-3.587228e-01
7.402424138747816e+02,-1.275421e+00
7.402936480262184e+02,-7.350013e+00
7.403377287056235e+02,-1.501307e+01
7.403629826664621e+02,-1.951935e+01
7.403814938308996e+02,-2.248636e+01
7.403975917678655e+02,-2.469648e+01
7.404131416668392e+02,-2.641420e+01
7.404303563084781e+02,-2.774108e+01
7.404539471617127e+02,-2.856238e+01
7.404738727134725e+02,-2.832720e+01
7.404921490195866e+02,-2.731120e+01
7.405120799357092e+02,-2.540342e+01
7.405346626977026e+02,-2.235637e+01
7.405712701437626e+02,-1.612081e+01
7.406295688110143e+02,-6.210043e+00
7.406899582087035e+02,-3.587625e-01
7.407424151972734e+02,-1.275207e+00
7.407936457480820e+02,-7.348904e+00
7.408377293011658e+02,-1.501210e+01
7.408629830954771e+02,-1.951820e+01
7.408814941502485e+02,-2.248511e+01
7.408975921648549e+02,-2.469517e+01
7.409131423721458e+02,-2.641286e+01
7.409303565707361e+02,-2.773965e+01
7.409539475881431e+02,-2.856092e+01
7.409738727087422e+02,-2.832574e+01
7.409921490137272e+02,-2.730977e+01
7.410120799335268e+02,-2.540203e+01
7.410346626941530e+02,-2.235507e+01
7.410712701380354e+02,-1.611970e+01
7.411295688020433e+02,-6.209356e+00
7.411899549404200e+02,-3.587231e-01
7.412424138883609e+02,-1.275419e+00
7.412936480028375e+02,-7.350002e+00
7.413377287117403e+02,-1.501306e+01
7.413629826708685e+02,-1.951933e+01
7.413814938341795e+02,-2.248635e+01
7.413975917719429e+02,-2.469647e+01
7.414131416740832e+02,-2.641419e+01
7.414303563111716e+02,-2.774106e+01
7.414539471660925e+02,-2.856236e+01
7.414738727134238e+02,-2.832718e+01
7.414921490195263e+02,-2.731119e+01
7.415120799356866e+02,-2.540340e+01
7.415346626976660e+02,-2.235636e+01
7.415712701437036e+02,-1.612080e+01
7.416295688109218e+02,-6.210036e+00
7.416899581751510e+02,-3.587620e-01
7.417424151838375e+02,-1.275209e+00
7.417936457712367e+02,-7.348915e+00
7.418377292951171e+02,-1.501211e+01
7.418629830911198e+02,-1.951822e+01
7.418814941470051e+02,-2.248512e+01
7.418975921608229e+02,-2.469518e+01
7.419131423649824e+02,-2.641287e+01
7.419303565680725e+02,-2.773966e+01
7.419539475838121e+02,-2.856093e+01
7.419738727087903e+02,-2.832576e+01
7.419921490137866e+02,-2.730978e+01
7.420120799335489e+02,-2.540205e+01
7.420346626941889e+02,-2.235508e+01
7.420712701380934e+02,-1.611971e+01
7.421295688021341e+02,-6.209363e+00
7.421899549736295e+02,-3.587236e-01
7.422424139016622e+02,-1.275416e+00
7.422936479799329e+02,-7.349990e+00
7.423377287177316e+02,-1.501305e+01
7.423629826751845e+02,-1.951932e+01
7.423814938373922e+02,-2.248634e+01
7.423975917759366e+02,-2.469646e+01
7.424131416811786e+02,-2.641417e+01
7.424303563138100e+02,-2.774105e+01
7.424539471703824e+02,-2.856235e+01
7.424738727133763e+02,-2.832717e+01
7.424921490194674e+02,-2.731117e+01
7.425120799356647e+02,-2.540339e+01
7.425346626976303e+02,-2.235634e+01
7.425712701436461e+02,-1.612078e+01
7.426295688108318e+02,-6.210029e+00
7.426899581422839e+02,-3.587617e-01
7.427424151706757e+02,-1.275211e+00
7.427936457939178e+02,-7.348926e+00
7.428377292891917e+02,-1.501212e+01
7.428629830868512e+02,-1.951823e+01
7.428814941438276e+02,-2.248513e+01
7.428975921568729e+02,-2.469519e+01
7.429131423579645e+02,-2.641288e+01
7.429303565654629e+02,-2.773968e+01
7.429539475795691e+02,-2.856095e+01
7.429738727088373e+02,-2.832577e+01
7.429921490138449e+02,-2.730979e+01
7.430120799335706e+02,-2.540206e+01
7.430346626942243e+02,-2.235510e+01
7.430712701381505e+02,-1.611972e+01
7.431295688022236e+02,-6.209370e+00
7.431899550061611e+02,-3.587240e-01
7.432424139146922e+02,-1.275414e+00
7.432936479574968e+02,-7.349979e+00
7.433377287236008e+02,-1.501304e+01
7.433629826794125e+02,-1.951931e+01
7.433814938405396e+02,-2.248633e+01
7.433975917798492e+02,-2.469644e+01
7.434131416881299e+02,-2.641416e+01
7.434303563163946e+02,-2.774104e+01
7.434539471745851e+02,-2.856234e+01
7.434738727133297e+02,-2.832715e+01
7.434921490194097e+02,-2.731116e+01
7.435120799356432e+02,-2.540338e+01
7.435346626975953e+02,-2.235633e+01
7.435712701435896e+02,-1.612077e+01
7.436295688107432e+02,-6.210022e+00
7.436899581100881e+02,-3.587613e-01
7.437424151577829e+02,-1.275213e+00
7.437936458161358e+02,-7.348937e+00
7.438377292833875e+02,-1.501213e+01
7.438629830826700e+02,-1.951824e+01
7.438814941407153e+02,-2.248515e+01
7.438975921530040e+02,-2.469521e+01
7.439131423510910e+02,-2.641290e+01
7.439303565629071e+02,-2.773969e+01
7.439539475754133e+02,-2.856096e+01
7.439738727088834e+02,-2.832578e+01
7.439921490139020e+02,-2.730981e+01
7.440120799335920e+02,-2.540207e+01
7.440346626942589e+02,-2.235511e+01
7.440712701382063e+02,-1.611973e+01
7.441295688023110e+02,-6.209377e+00
7.441899550380277e+02,-3.587244e-01
7.442424139274556e+02,-1.275412e+00
7.442936479355184e+02,-7.349968e+00
7.443377287293499e+02,-1.501303e+01
7.443629826835540e+02,-1.951930e+01
7.443814938436224e+02,-2.248632e+01
7.443975917836815e+02,-2.469643e+01
7.444131416949386e+02,-2.641415e+01
7.444303563189264e+02,-2.774102e+01
7.444539471787017e+02,-2.856232e+01
7.444738727132840e+02,-2.832714e+01
7.444921490193531e+02,-2.731114e+01
7.445120799356221e+02,-2.540336e+01
7.445346626975610e+02,-2.235632e+01
7.445712701435341e+02,-1.612076e+01
7.446295688106563e+02,-6.210016e+00
7.446899580785500e+02,-3.587609e-01
7.447424151451535e+02,-1.275215e+00
7.447936458378997e+02,-7.348948e+00
7.448377292777016e+02,-1.501214e+01
7.448629830785740e+02,-1.951825e+01
7.448814941376662e+02,-2.248516e+01
7.448975921492136e+02,-2.469522e+01
7.449131423443567e+02,-2.641291e+01
7.449303565604031e+02,-2.773971e+01
7.449539475713418e+02,-2.856097e+01
7.449738727089285e+02,-2.832580e+01
7.449921490139579e+02,-2.730982e+01
7.450120799336128e+02,-2.540209e+01
7.450346626942928e+02,-2.235512e+01
7.450712701382611e+02,-1.611974e+01
7.451295688023968e+02,-6.209383e+00
7.451899550692438e+02,-3.587247e-01
7.452424139399586e+02,-1.275410e+00
7.452936479139893e+02,-7.349958e+00
7.453377287349816e+02,-1.501302e+01
7.453629826876111e+02,-1.951929e+01
7.453814938466423e+02,-2.248630e+01
7.453975917874357e+02,-2.469642e+01
7.454131417016083e+02,-2.641413e+01
7.454303563214064e+02,-2.774101e+01
7.454539471827342e+02,-2.856231e+01
7.454738727132393e+02,-2.832713e+01
7.454921490192977e+02,-2.731113e+01
7.455120799356015e+02,-2.540335e+01
7.455346626975274e+02,-2.235630e+01
7.455712701434801e+02,-1.612075e+01
7.456295688105718e+02,-6.210009e+00
7.456899580476562e+02,-3.587606e-01
7.457424151327821e+02,-1.275217e+00
7.457936458592192e+02,-7.348958e+00
7.458377292721320e+02,-1.501214e+01
7.458629830745617e+02,-1.951826e+01
7.458814941346797e+02,-2.248517e+01
7.458975921455009e+02,-2.469523e+01
7.459131423377606e+02,-2.641292e+01
7.459303565579504e+02,-2.773972e+01
7.459539475673537e+02,-2.856099e+01
7.459738727089727e+02,-2.832581e+01
7.459921490140127e+02,-2.730983e+01
7.460120799336331e+02,-2.540210e+01
7.460346626943259e+02,-2.235513e+01
7.460712701383144e+02,-1.611975e+01
7.461295688024803e+02,-6.209389e+00
7.461899550998218e+02,-3.587251e-01
7.462424139522058e+02,-1.275408e+00
7.462936478928995e+02,-7.349948e+00
7.463377287404983e+02,-1.501301e+01
7.463629826915851e+02,-1.951928e+01
7.463814938496005e+02,-2.248629e+01
7.463975917911130e+02,-2.469641e+01
7.464131417081416e+02,-2.641412e+01
7.464303563238358e+02,-2.774100e+01
7.464539471866843e+02,-2.856229e+01
7.464738727131954e+02,-2.832711e+01
7.464921490192435e+02,-2.731112e+01
7.465120799355813e+02,-2.540334e+01
7.465346626974946e+02,-2.235629e+01
7.465712701434270e+02,-1.612074e+01
7.466295688104886e+02,-6.210003e+00
7.466899580173935e+02,-3.587602e-01
7.467424151206633e+02,-1.275219e+00
7.467936458801029e+02,-7.348968e+00
7.468377292666760e+02,-1.501215e+01
7.468629830706315e+02,-1.951827e+01
7.468814941317540e+02,-2.248518e+01
7.468975921418640e+02,-2.469524e+01
7.469131423312992e+02,-2.641294e+01
7.469303565555479e+02,-2.773973e+01
7.469539475634472e+02,-2.856100e+01
7.469738727090161e+02,-2.832582e+01
7.469921490140664e+02,-2.730985e+01
7.470120799336531e+02,-2.540211e+01
7.470346626943584e+02,-2.235514e+01
7.470712701383669e+02,-1.611976e+01
7.471295688025626e+02,-6.209396e+00
7.471899551297753e+02,-3.587255e-01
7.472424139642030e+02,-1.275406e+00
7.472936478722405e+02,-7.349938e+00
7.473377287459020e+02,-1.501300e+01
7.473629826954780e+02,-1.951927e+01
7.473814938524982e+02,-2.248628e+01
7.473975917947151e+02,-2.469640e+01
7.474131417145413e+02,-2.641411e+01
7.474303563262154e+02,-2.774098e+01
7.474539471905535e+02,-2.856228e+01
7.474738727131526e+02,-2.832710e+01
7.474921490191903e+02,-2.731110e+01
7.475120799355615e+02,-2.540332e+01
7.475346626974624e+02,-2.235628e+01
7.475712701433750e+02,-1.612073e+01
7.476295688104072e+02,-6.209997e+00
7.476899579877489e+02,-3.587598e-01
7.477424151087921e+02,-1.275221e+00
7.477936459005599e+02,-7.348978e+00
7.478377292613314e+02,-1.501216e+01
7.478629830667813e+02,-1.951828e+01
7.478814941288880e+02,-2.248519e+01
7.478975921383012e+02,-2.469525e+01
7.479131423249695e+02,-2.641295e+01
7.479303565531943e+02,-2.773974e+01
7.479539475596202e+02,-2.856101e+01
7.479738727090586e+02,-2.832584e+01
7.479921490141190e+02,-2.730986e+01
7.480120799336727e+02,-2.540213e+01
7.480346626943902e+02,-2.235516e+01
7.480712701384183e+02,-1.611977e+01
7.481295688026431e+02,-6.209402e+00
7.481899551591169e+02,-3.587258e-01
7.482424139759549e+02,-1.275404e+00
7.482936478520031e+02,-7.349928e+00
7.483377287511954e+02,-1.501299e+01
7.483629826992910e+02,-1.951926e+01
7.483814938553367e+02,-2.248627e+01
7.483975917982438e+02,-2.469638e+01
7.484131417208105e+02,-2.641410e+01
7.484303563285465e+02,-2.774097e+01
7.484539471943440e+02,-2.856227e+01
7.484738727131105e+02,-2.832709e+01
7.484921490191383e+02,-2.731109e+01
7.485120799355421e+02,-2.540331e+01
7.485346626974309e+02,-2.235627e+01
7.485712701433243e+02,-1.612072e+01
7.486295688103278e+02,-6.209990e+00
7.486899579587099e+02,-3.587594e-01
7.487424150971633e+02,-1.275223e+00
7.487936459205989e+02,-7.348988e+00
7.488377292560959e+02,-1.501217e+01
7.488629830630099e+02,-1.951829e+01
7.488814941260807e+02,-2.248520e+01
7.488975921348114e+02,-2.469527e+01
7.489131423187692e+02,-2.641296e+01
7.489303565508887e+02,-2.773976e+01
7.489539475558714e+02,-2.856103e+01
7.489738727091002e+02,-2.832585e+01
7.489921490141705e+02,-2.730987e+01
7.490120799336919e+02,-2.540214e+01
7.490346626944215e+02,-2.235517e+01
7.490712701384687e+02,-1.611978e+01
7.491295688027220e+02,-6.209408e+00
7.491899551878593e+02,-3.587262e-01
7.492424139874671e+02,-1.275403e+00
7.492936478321797e+02,-7.349918e+00
7.493377287563809e+02,-1.501299e+01
7.493629827030265e+02,-1.951925e+01
7.493814938581172e+02,-2.248626e+01
7.493975918017003e+02,-2.469637e+01
7.494131417269515e+02,-2.641409e+01
7.494303563308299e+02,-2.774096e+01
7.494539471980568e+02,-2.856225e+01
7.494738727130693e+02,-2.832708e+01
7.494921490190872e+02,-2.731108e+01
7.495120799355232e+02,-2.540330e+01
7.495346626974001e+02,-2.235626e+01
7.495712701432745e+02,-1.612071e+01
7.496295688102498e+02,-6.209985e+00
7.496899579302641e+02,-3.587592e-01
7.497424150857721e+02,-1.275225e+00
7.497936459402287e+02,-7.348997e+00
7.498377292509676e+02,-1.501218e+01
7.498629830593155e+02,-1.951830e+01
7.498814941233306e+02,-2.248522e+01
7.498975921313927e+02,-2.469528e+01
7.499131423126955e+02,-2.641297e+01
7.499303565486304e+02,-2.773977e+01
7.499539475521993e+02,-2.856104e+01
7.499738727091409e+02,-2.832586e+01
7.499921490142210e+02,-2.730989e+01
7.500120799337107e+02,-2.540215e+01
7.500346626944520e+02,-2.235518e+01
7.500712701385179e+02,-1.611979e+01
7.501295688027991e+02,-6.209414e+00
7.501899552160143e+02,-3.587265e-01
7.502424139987438e+02,-1.275401e+00
7.502936478127607e+02,-7.349909e+00
7.503377287614602e+02,-1.501298e+01
7.503629827066857e+02,-1.951924e+01
7.503814938608410e+02,-2.248625e+01
7.503975918050864e+02,-2.469636e+01
7.504131417329673e+02,-2.641407e+01
7.504303563330668e+02,-2.774094e+01
7.504539472016939e+02,-2.856224e+01
7.504738727130290e+02,-2.832706e+01
7.504921490190371e+02,-2.731107e+01
7.505120799355044e+02,-2.540329e+01
7.505346626973695e+02,-2.235625e+01
7.505712701432252e+02,-1.612070e+01
7.506295688101725e+02,-6.209979e+00
7.506899579023989e+02,-3.587588e-01
7.507424150746132e+02,-1.275227e+00
7.507936459594569e+02,-7.349007e+00
7.508377292459438e+02,-1.501219e+01
7.508629830556964e+02,-1.951831e+01
7.508814941206367e+02,-2.248523e+01
7.508975921280438e+02,-2.469529e+01
7.509131423067457e+02,-2.641298e+01
7.509303565464180e+02,-2.773978e+01
7.509539475486021e+02,-2.856105e+01
7.509738727091809e+02,-2.832587e+01
7.509921490142706e+02,-2.730990e+01
7.510120799337292e+02,-2.540216e+01
7.510346626944822e+02,-2.235519e+01
7.510712701385667e+02,-1.611980e+01
7.511295688028755e+02,-6.209420e+00
7.511899552435947e+02,-3.587269e-01
7.512424140097907e+02,-1.275399e+00
7.512936477937386e+02,-7.349900e+00
7.513377287664358e+02,-1.501297e+01
7.513629827102699e+02,-1.951923e+01
7.513814938635090e+02,-2.248624e+01
7.513975918084030e+02,-2.469635e+01
7.514131417388598e+02,-2.641406e+01
7.514303563352579e+02,-2.774093e+01
7.514539472052567e+02,-2.856223e+01
7.514738727129894e+02,-2.832705e+01
7.514921490189881e+02,-2.731105e+01
7.515120799354862e+02,-2.540328e+01
7.515346626973400e+02,-2.235624e+01
7.515712701431776e+02,-1.612069e+01
7.516295688100979e+02,-6.209973e+00
7.516899578751033e+02,-3.587585e-01
7.517424150636825e+02,-1.275229e+00
7.517936459782925e+02,-7.349016e+00
7.518377292410225e+02,-1.501220e+01
7.518629830521513e+02,-1.951832e+01
7.518814941179978e+02,-2.248524e+01
7.518975921247634e+02,-2.469530e+01
7.519131423009176e+02,-2.641299e+01
7.519303565442509e+02,-2.773979e+01
7.519539475450783e+02,-2.856106e+01
7.519738727092199e+02,-2.832589e+01
7.519921490143188e+02,-2.730991e+01
7.520120799337470e+02,-2.540217e+01
7.520346626945112e+02,-2.235520e+01
7.520712701386134e+02,-1.611981e+01
7.521295688029487e+02,-6.209425e+00
7.521899552706108e+02,-3.587272e-01
7.522424140206108e+02,-1.275397e+00
7.522936477751040e+02,-7.349891e+00
7.523377287713096e+02,-1.501296e+01
7.523629827137809e+02,-1.951922e+01
7.523814938661226e+02,-2.248623e+01
7.523975918116520e+02,-2.469634e+01
7.524131417446320e+02,-2.641405e+01
7.524303563374041e+02,-2.774092e+01
7.524539472087463e+02,-2.856222e+01
7.524738727129508e+02,-2.832704e+01
7.524921490189403e+02,-2.731104e+01
7.525120799354684e+02,-2.540327e+01
7.525346626973110e+02,-2.235623e+01
7.525712701431307e+02,-1.612068e+01
7.526295688100246e+02,-6.209967e+00
7.526899578483652e+02,-3.587582e-01
7.527424150529752e+02,-1.275230e+00
7.527936459967435e+02,-7.349025e+00
7.528377292362019e+02,-1.501220e+01
7.528629830486785e+02,-1.951833e+01
7.528814941154127e+02,-2.248525e+01
7.528975921215498e+02,-2.469531e+01
7.529131422952082e+02,-2.641300e+01
7.529303565421279e+02,-2.773981e+01
7.529539475416263e+02,-2.856108e+01
7.529738727092582e+02,-2.832590e+01
7.529921490143663e+02,-2.730992e+01
7.530120799337649e+02,-2.540218e+01
7.530346626945402e+02,-2.235521e+01
7.530712701386602e+02,-1.611982e+01
7.531295688030220e+02,-6.209431e+00
7.531899552970759e+02,-3.587274e-01
7.532424140312110e+02,-1.275396e+00
7.532936477568512e+02,-7.349882e+00
7.533377287760838e+02,-1.501296e+01
7.533629827172202e+02,-1.951921e+01
7.533814938686827e+02,-2.248622e+01
7.533975918148344e+02,-2.469633e+01
7.534131417502859e+02,-2.641404e+01
7.534303563395065e+02,-2.774091e+01
7.534539472121648e+02,-2.856221e+01
7.534738727129128e+02,-2.832703e+01
7.534921490188933e+02,-2.731103e+01
7.535120799354510e+02,-2.540325e+01
7.535346626972827e+02,-2.235622e+01
7.535712701430851e+02,-1.612068e+01
7.536295688099531e+02,-6.209962e+00
7.536899578221735e+02,-3.587579e-01
7.537424150424866e+02,-1.275232e+00
7.537936460148177e+02,-7.349034e+00
7.538377292314797e+02,-1.501221e+01
7.538629830452768e+02,-1.951834e+01
7.538814941128805e+02,-2.248526e+01
7.538975921184020e+02,-2.469532e+01
7.539131422896158e+02,-2.641302e+01
7.539303565400485e+02,-2.773982e+01
7.539539475382453e+02,-2.856109e+01
7.539738727092957e+02,-2.832591e+01
7.539921490144128e+02,-2.730993e+01
7.540120799337822e+02,-2.540220e+01
7.540346626945683e+02,-2.235522e+01
7.540712701387055e+02,-1.611983e+01
7.541295688030930e+02,-6.209436e+00
7.541899553230000e+02,-3.587278e-01
7.542424140415941e+02,-1.275394e+00
7.542936477389705e+02,-7.349873e+00
7.543377287807606e+02,-1.501295e+01
7.543629827205892e+02,-1.951920e+01
7.543814938711905e+02,-2.248621e+01
7.543975918179520e+02,-2.469632e+01
7.544131417558249e+02,-2.641403e+01
7.544303563415660e+02,-2.774090e+01
7.544539472155136e+02,-2.856219e+01
7.544738727128756e+02,-2.832701e+01
7.544921490188473e+02,-2.731102e+01
7.545120799354337e+02,-2.540324e+01
7.545346626972546e+02,-2.235620e+01
7.545712701430398e+02,-1.612067e+01
7.546295688098820e+02,-6.209956e+00
7.546899577965162e+02,-3.587575e-01
7.547424150322117e+02,-1.275234e+00
7.547936460325218e+02,-7.349043e+00
7.548377292268538e+02,-1.501222e+01
7.548629830419444e+02,-1.951835e+01
7.548814941104000e+02,-2.248527e+01
7.548975921153184e+02,-2.469533e+01
7.549131422841373e+02,-2.641302e+01
7.549303565380114e+02,-2.773983e+01
7.549539475349330e+02,-2.856110e+01
7.549738727093325e+02,-2.832592e+01
7.549921490144583e+02,-2.730994e+01
7.550120799337991e+02,-2.540221e+01
7.550346626945959e+02,-2.235523e+01
7.550712701387500e+02,-1.611984e+01
7.551295688031628e+02,-6.209442e+00
7.551899553483945e+02,-3.587280e-01
7.552424140517650e+02,-1.275392e+00
7.552936477214549e+02,-7.349864e+00
7.553377287853416e+02,-1.501294e+01
7.553629827238892e+02,-1.951919e+01
7.553814938736469e+02,-2.248620e+01
7.553975918210056e+02,-2.469631e+01
7.554131417612499e+02,-2.641402e+01
7.554303563435833e+02,-2.774089e+01
7.554539472187937e+02,-2.856218e+01
7.554738727128394e+02,-2.832700e+01
7.554921490188024e+02,-2.731101e+01
7.555120799354170e+02,-2.540323e+01
7.555346626972273e+02,-2.235620e+01
7.555712701429958e+02,-1.612066e+01
7.556295688098131e+02,-6.209951e+00
7.556899577713834e+02,-3.587572e-01
7.557424150221472e+02,-1.275235e+00
7.557936460498646e+02,-7.349051e+00
7.558377292223224e+02,-1.501223e+01
7.558629830386801e+02,-1.951836e+01
7.558814941079702e+02,-2.248528e+01
7.558975921122978e+02,-2.469534e+01
7.559131422787709e+02,-2.641303e+01
7.559303565360160e+02,-2.773984e+01
7.559539475316884e+02,-2.856111e+01
7.559738727093685e+02,-2.832593e+01
7.559921490145030e+02,-2.730996e+01
7.560120799338157e+02,-2.540222e+01
7.560346626946229e+02,-2.235524e+01
7.560712701387936e+02,-1.611984e+01
7.561295688032309e+02,-6.209447e+00
7.561899553732703e+02,-3.587284e-01
7.562424140617284e+02,-1.275391e+00
7.562936477042977e+02,-7.349856e+00
7.563377287898294e+02,-1.501293e+01
7.563629827271221e+02,-1.951918e+01
7.563814938760535e+02,-2.248619e+01
7.563975918239973e+02,-2.469630e+01
7.564131417665652e+02,-2.641401e+01
7.564303563455597e+02,-2.774088e+01
7.564539472220074e+02,-2.856217e+01
7.564738727128037e+02,-2.832699e+01
7.564921490187580e+02,-2.731100e+01
7.565120799354005e+02,-2.540322e+01
7.565346626972006e+02,-2.235619e+01
7.565712701429527e+02,-1.612065e+01
7.566295688097457e+02,-6.209946e+00
7.566899577467641e+02,-3.587570e-01
7.567424150122881e+02,-1.275237e+00
7.567936460668532e+02,-7.349059e+00
7.568377292178837e+02,-1.501223e+01
7.568629830354826e+02,-1.951836e+01
7.568814941055899e+02,-2.248528e+01
7.568975921093388e+02,-2.469535e+01
7.569131422735137e+02,-2.641304e+01
7.569303565340612e+02,-2.773985e+01
7.569539475285098e+02,-2.856112e+01
7.569738727094037e+02,-2.832594e+01
7.569921490145465e+02,-2.730997e+01
7.570120799338320e+02,-2.540223e+01
7.570346626946493e+02,-2.235525e+01
7.570712701388362e+02,-1.611985e+01
7.571295688032977e+02,-6.209452e+00
7.571899553976380e+02,-3.587286e-01
7.572424140714880e+02,-1.275389e+00
7.572936476874903e+02,-7.349848e+00
7.573377287942251e+02,-1.501292e+01
7.573629827302886e+02,-1.951918e+01
7.573814938784104e+02,-2.248618e+01
7.573975918269273e+02,-2.469629e+01
7.574131417717706e+02,-2.641400e+01
7.574303563474953e+02,-2.774087e+01
7.574539472251546e+02,-2.856216e+01
7.574738727127686e+02,-2.832698e+01
7.574921490187146e+02,-2.731099e+01
7.575120799353843e+02,-2.540321e+01
7.575346626971743e+02,-2.235618e+01
7.575712701429102e+02,-1.612064e+01
7.576295688096790e+02,-6.209941e+00
7.576899577226474e+02,-3.587566e-01
7.577424150026302e+02,-1.275238e+00
7.577936460834943e+02,-7.349067e+00
7.578377292135355e+02,-1.501224e+01
7.578629830323503e+02,-1.951837e+01
7.578814941032583e+02,-2.248529e+01
7.578975921064404e+02,-2.469536e+01
7.579131422683643e+02,-2.641305e+01
7.579303565321464e+02,-2.773986e+01
7.579539475253965e+02,-2.856113e+01
7.579738727094382e+02,-2.832595e+01
7.579921490145892e+02,-2.730998e+01
7.580120799338479e+02,-2.540224e+01
7.580346626946753e+02,-2.235526e+01
7.580712701388780e+02,-1.611986e+01
7.581295688033632e+02,-6.209457e+00
7.581899554215079e+02,-3.587290e-01
7.582424140810484e+02,-1.275387e+00
7.582936476710264e+02,-7.349840e+00
7.583377287985313e+02,-1.501292e+01
7.583629827333908e+02,-1.951917e+01
7.583814938807197e+02,-2.248617e+01
7.583975918297980e+02,-2.469628e+01
7.584131417768709e+02,-2.641399e+01
7.584303563493918e+02,-2.774086e+01
7.584539472282383e+02,-2.856215e+01
7.584738727127345e+02,-2.832697e+01
7.584921490186724e+02,-2.731098e+01
7.585120799353685e+02,-2.540320e+01
7.585346626971486e+02,-2.235617e+01
7.585712701428688e+02,-1.612063e+01
7.586295688096143e+02,-6.209936e+00
7.586899576990235e+02,-3.587563e-01
7.587424149931697e+02,-1.275240e+00
7.587936460997956e+02,-7.349075e+00
7.588377292092761e+02,-1.501225e+01
7.588629830292818e+02,-1.951838e+01
7.588814941009742e+02,-2.248530e+01
7.588975921036010e+02,-2.469537e+01
7.589131422633197e+02,-2.641306e+01
7.589303565302707e+02,-2.773987e+01
7.589539475223467e+02,-2.856114e+01
7.589738727094721e+02,-2.832596e+01
7.589921490146312e+02,-2.730999e+01
7.590120799338634e+02,-2.540225e+01
7.590346626947005e+02,-2.235527e+01
7.590712701389187e+02,-1.611987e+01
7.591295688034270e+02,-6.209462e+00
7.591899554448900e+02,-3.587293e-01
7.592424140904134e+02,-1.275386e+00
7.592936476548987e+02,-7.349832e+00
7.593377288027493e+02,-1.501291e+01
7.593629827364293e+02,-1.951916e+01
7.593814938829815e+02,-2.248616e+01
7.593975918326097e+02,-2.469627e+01
7.594131417818662e+02,-2.641398e+01
7.594303563512492e+02,-2.774085e+01
7.594539472312584e+02,-2.856214e+01
7.594738727127011e+02,-2.832696e+01
7.594921490186310e+02,-2.731097e+01
7.595120799353532e+02,-2.540319e+01
7.595346626971236e+02,-2.235616e+01
7.595712701428284e+02,-1.612063e+01
7.596295688095510e+02,-6.209931e+00
7.596899576758824e+02,-3.587561e-01
7.597424149839029e+02,-1.275241e+00
7.597936461157644e+02,-7.349083e+00
7.598377292051038e+02,-1.501225e+01
7.598629830262762e+02,-1.951839e+01
7.598814940987369e+02,-2.248531e+01
7.598975921008197e+02,-2.469538e+01
7.599131422583783e+02,-2.641307e+01
7.599303565284333e+02,-2.773988e+01
7.599539475193591e+02,-2.856115e+01
7.599738727095053e+02,-2.832597e+01
7.599921490146723e+02,-2.731000e+01
7.600120799338788e+02,-2.540226e+01
7.600346626947255e+02,-2.235528e+01
7.600712701389591e+02,-1.611988e+01
7.601295688034902e+02,-6.209467e+00
7.601899554677948e+02,-3.587295e-01
7.602424140995873e+02,-1.275384e+00
7.602936476391006e+02,-7.349824e+00
7.603377288068813e+02,-1.501290e+01
7.603629827394060e+02,-1.951915e+01
7.603814938851973e+02,-2.248615e+01
7.603975918353641e+02,-2.469626e+01
7.604131417867599e+02,-2.641397e+01
7.604303563530688e+02,-2.774084e+01
7.604539472342170e+02,-2.856213e+01
7.604738727126681e+02,-2.832695e+01
7.604921490185901e+02,-2.731096e+01
7.605120799353380e+02,-2.540318e+01
7.605346626970988e+02,-2.235615e+01
7.605712701427885e+02,-1.612062e+01
7.606295688094885e+02,-6.209926e+00
7.606899576532135e+02,-3.587558e-01
7.607424149748247e+02,-1.275243e+00
7.607936461314061e+02,-7.349091e+00
7.608377292010165e+02,-1.501226e+01
7.608629830233318e+02,-1.951840e+01
7.608814940965452e+02,-2.248532e+01
7.608975920980952e+02,-2.469539e+01
7.609131422535378e+02,-2.641308e+01
7.609303565266333e+02,-2.773989e+01
7.609539475164322e+02,-2.856116e+01
7.609738727095375e+02,-2.832599e+01
7.609921490147123e+02,-2.731001e+01
7.610120799338937e+02,-2.540227e+01
7.610346626947497e+02,-2.235529e+01
7.610712701389982e+02,-1.611989e+01
7.611295688035515e+02,-6.209472e+00
7.611899554902315e+02,-3.587298e-01
7.612424141085734e+02,-1.275383e+00
7.612936476236246e+02,-7.349817e+00
7.613377288109286e+02,-1.501290e+01
7.613629827423215e+02,-1.951914e+01
7.613814938873675e+02,-2.248614e+01
7.613975918380620e+02,-2.469625e+01
7.614131417915530e+02,-2.641396e+01
7.614303563548511e+02,-2.774083e+01
7.614539472371151e+02,-2.856212e+01
7.614738727126361e+02,-2.832694e+01
7.614921490185505e+02,-2.731095e+01
7.615120799353232e+02,-2.540317e+01
7.615346626970749e+02,-2.235614e+01
7.615712701427498e+02,-1.612061e+01
7.616295688094277e+02,-6.209922e+00
7.616899576310080e+02,-3.587556e-01
7.617424149659323e+02,-1.275244e+00
7.617936461467287e+02,-7.349098e+00
7.618377291970128e+02,-1.501227e+01
7.618629830204476e+02,-1.951840e+01
7.618814940943982e+02,-2.248533e+01
7.618975920954263e+02,-2.469540e+01
7.619131422487961e+02,-2.641309e+01
7.619303565248704e+02,-2.773990e+01
7.619539475135657e+02,-2.856117e+01
7.619738727095694e+02,-2.832599e+01
7.619921490147517e+02,-2.731002e+01
7.620120799339084e+02,-2.540228e+01
7.620346626947735e+02,-2.235530e+01
7.620712701390365e+02,-1.611989e+01
7.621295688036115e+02,-6.209476e+00
7.621899555122096e+02,-3.587300e-01
7.622424141173758e+02,-1.275382e+00
7.622936476084645e+02,-7.349809e+00
7.623377288148931e+02,-1.501289e+01
7.623629827451774e+02,-1.951914e+01
7.623814938894934e+02,-2.248614e+01
7.623975918407046e+02,-2.469624e+01
7.624131417962482e+02,-2.641395e+01
7.624303563565968e+02,-2.774082e+01
7.624539472399535e+02,-2.856211e+01
7.624738727126046e+02,-2.832693e+01
7.624921490185114e+02,-2.731094e+01
7.625120799353086e+02,-2.540316e+01
7.625346626970512e+02,-2.235613e+01
7.625712701427116e+02,-1.612060e+01
7.626295688093680e+02,-6.209917e+00
7.626899576092560e+02,-3.587553e-01
7.627424149572214e+02,-1.275246e+00
7.627936461617381e+02,-7.349105e+00
7.628377291930909e+02,-1.501227e+01
7.628629830176225e+02,-1.951841e+01
7.628814940922954e+02,-2.248534e+01
7.628975920928120e+02,-2.469540e+01
7.629131422441516e+02,-2.641310e+01
7.629303565231432e+02,-2.773991e+01
7.629539475107574e+02,-2.856118e+01
7.629738727096006e+02,-2.832600e+01
7.629921490147906e+02,-2.731003e+01
7.630120799339228e+02,-2.540229e+01
7.630346626947970e+02,-2.235531e+01
7.630712701390745e+02,-1.611990e+01
7.631295688036710e+02,-6.209481e+00
7.631899555337392e+02,-3.587303e-01
7.632424141259989e+02,-1.275380e+00
7.632936475936150e+02,-7.349802e+00
7.633377288187769e+02,-1.501288e+01
7.633629827479753e+02,-1.951913e+01
7.633814938915760e+02,-2.248613e+01
7.633975918432936e+02,-2.469623e+01
7.634131418008477e+02,-2.641395e+01
7.634303563583071e+02,-2.774081e+01
7.634539472427346e+02,-2.856210e+01
7.634738727125737e+02,-2.832692e+01
7.634921490184731e+02,-2.731093e+01
7.635120799352944e+02,-2.540316e+01
7.635346626970280e+02,-2.235612e+01
7.635712701426742e+02,-1.612060e+01
7.636295688093094e+02,-6.209913e+00
7.636899575879484e+02,-3.587550e-01
7.637424149486885e+02,-1.275247e+00
7.637936461764409e+02,-7.349113e+00
7.638377291892491e+02,-1.501228e+01
7.638629830148549e+02,-1.951842e+01
7.638814940902352e+02,-2.248535e+01
7.638975920902510e+02,-2.469541e+01
7.639131422396016e+02,-2.641311e+01
7.639303565214515e+02,-2.773992e+01
7.639539475080065e+02,-2.856119e+01
7.639738727096311e+02,-2.832601e+01
7.639921490148282e+02,-2.731003e+01
7.640120799339369e+02,-2.540229e+01
7.640346626948200e+02,-2.235531e+01
7.640712701391116e+02,-1.611991e+01
7.641295688037291e+02,-6.209485e+00
7.641899555548289e+02,-3.587305e-01
7.642424141344458e+02,-1.275379e+00
7.642936475790685e+02,-7.349796e+00
7.643377288225814e+02,-1.501288e+01
7.643629827507159e+02,-1.951912e+01
7.643814938936162e+02,-2.248612e+01
7.643975918458298e+02,-2.469622e+01
7.644131418053536e+02,-2.641394e+01
7.644303563599826e+02,-2.774080e+01
7.644539472454589e+02,-2.856209e+01
7.644738727125435e+02,-2.832691e+01
7.644921490184358e+02,-2.731092e+01
7.645120799352806e+02,-2.540315e+01
7.645346626970054e+02,-2.235611e+01
7.645712701426377e+02,-1.612059e+01
7.646295688092522e+02,-6.209908e+00
7.646899575670760e+02,-3.587548e-01
7.647424149403299e+02,-1.275249e+00
7.647936461908433e+02,-7.349119e+00
7.648377291854857e+02,-1.501229e+01
7.648629830121438e+02,-1.951843e+01
7.648814940882171e+02,-2.248535e+01
7.648975920877423e+02,-2.469542e+01
7.649131422351445e+02,-2.641312e+01
7.649303565197941e+02,-2.773993e+01
7.649539475053118e+02,-2.856120e+01
7.649738727096610e+02,-2.832602e+01
7.649921490148653e+02,-2.731004e+01
7.650120799339506e+02,-2.540230e+01
7.650346626948424e+02,-2.235532e+01
7.650712701391477e+02,-1.611991e+01
7.651295688037857e+02,-6.209490e+00
7.651899555754876e+02,-3.587309e-01
7.652424141427199e+02,-1.275377e+00
7.652936475648188e+02,-7.349788e+00
7.653377288263081e+02,-1.501287e+01
7.653629827534005e+02,-1.951911e+01
7.653814938956144e+02,-2.248611e+01
7.653975918483139e+02,-2.469622e+01
7.654131418097670e+02,-2.641393e+01
7.654303563616236e+02,-2.774079e+01
7.654539472481271e+02,-2.856208e+01
7.654738727125139e+02,-2.832690e+01
7.654921490183991e+02,-2.731091e+01
7.655120799352668e+02,-2.540314e+01
7.655346626969831e+02,-2.235611e+01
7.655712701426017e+02,-1.612058e+01
7.656295688091959e+02,-6.209904e+00
7.656899575466299e+02,-3.587545e-01
7.657424149321420e+02,-1.275250e+00
7.657936462049515e+02,-7.349126e+00
7.658377291817991e+02,-1.501229e+01
7.658629830094881e+02,-1.951843e+01
7.658814940862403e+02,-2.248536e+01
7.658975920852849e+02,-2.469543e+01
7.659131422307787e+02,-2.641313e+01
7.659303565181708e+02,-2.773994e+01
7.659539475026722e+02,-2.856121e+01
7.659738727096902e+02,-2.832603e+01
7.659921490149014e+02,-2.731005e+01
7.660120799339641e+02,-2.540231e+01
7.660346626948642e+02,-2.235533e+01
7.660712701391830e+02,-1.611992e+01
7.661295688038408e+02,-6.209494e+00
7.661899555957243e+02,-3.587311e-01
7.662424141508249e+02,-1.275376e+00
7.662936475508600e+02,-7.349781e+00
7.663377288299586e+02,-1.501287e+01
7.663629827560302e+02,-1.951911e+01
7.663814938975720e+02,-2.248610e+01
7.663975918507474e+02,-2.469621e+01
7.664131418140904e+02,-2.641392e+01
7.664303563632312e+02,-2.774078e+01
7.664539472507412e+02,-2.856207e+01
7.664738727124849e+02,-2.832689e+01
7.664921490183632e+02,-2.731090e+01
7.665120799352534e+02,-2.540313e+01
7.665346626969613e+02,-2.235610e+01
7.665712701425665e+02,-1.612058e+01
7.666295688091408e+02,-6.209900e+00
7.666899575266015e+02,-3.587543e-01
7.667424149241212e+02,-1.275251e+00
7.667936462187712e+02,-7.349133e+00
7.668377291781878e+02,-1.501230e+01
7.668629830068866e+02,-1.951844e+01
7.668814940843038e+02,-2.248537e+01
7.668975920828776e+02,-2.469544e+01
7.669131422265018e+02,-2.641313e+01
7.669303565165804e+02,-2.773995e+01
7.669539475000863e+02,-2.856122e+01
7.669738727097190e+02,-2.832604e+01
7.669921490149370e+02,-2.731006e+01
7.670120799339774e+02,-2.540232e+01
7.670346626948858e+02,-2.235534e+01
7.670712701392177e+02,-1.611993e+01
7.671295688038954e+02,-6.209498e+00
7.671899556155477e+02,-3.587313e-01
7.672424141587644e+02,-1.275375e+00
7.672936475371865e+02,-7.349774e+00
7.673377288335344e+02,-1.501286e+01
7.673629827586062e+02,-1.951910e+01
7.673814938994896e+02,-2.248610e+01
7.673975918531312e+02,-2.469620e+01
7.674131418183256e+02,-2.641391e+01
7.674303563648061e+02,-2.774077e+01
7.674539472533019e+02,-2.856206e+01
7.674738727124565e+02,-2.832688e+01
7.674921490183280e+02,-2.731089e+01
7.675120799352403e+02,-2.540312e+01
7.675346626969400e+02,-2.235609e+01
7.675712701425322e+02,-1.612057e+01
7.676295688090870e+02,-6.209896e+00
7.676899575069822e+02,-3.587541e-01
7.677424149162642e+02,-1.275252e+00
7.677936462323084e+02,-7.349140e+00
7.678377291746502e+02,-1.501230e+01
7.678629830043382e+02,-1.951845e+01
7.678814940824068e+02,-2.248538e+01
7.678975920805194e+02,-2.469545e+01
7.679131422223121e+02,-2.641314e+01
7.679303565150226e+02,-2.773995e+01
7.679539474975533e+02,-2.856123e+01
7.679738727097471e+02,-2.832605e+01
7.679921490149718e+02,-2.731007e+01
7.680120799339903e+02,-2.540233e+01
7.680346626949068e+02,-2.235535e+01
7.680712701392517e+02,-1.611993e+01
7.681295688039486e+02,-6.209502e+00
7.681899556349662e+02,-3.587316e-01
7.682424141665418e+02,-1.275374e+00
7.682936475237925e+02,-7.349768e+00
7.683377288370373e+02,-1.501285e+01
7.683629827611296e+02,-1.951909e+01
7.683814939013679e+02,-2.248609e+01
7.683975918554661e+02,-2.469619e+01
7.684131418224739e+02,-2.641390e+01
7.684303563663485e+02,-2.774076e+01
7.684539472558098e+02,-2.856206e+01
7.684738727124287e+02,-2.832688e+01
7.684921490182935e+02,-2.731088e+01
7.685120799352275e+02,-2.540311e+01
7.685346626969191e+02,-2.235608e+01
7.685712701424984e+02,-1.612056e+01
7.686295688090341e+02,-6.209892e+00
7.686899574877636e+02,-3.587538e-01
7.687424149085680e+02,-1.275254e+00
7.687936462455696e+02,-7.349146e+00
7.688377291711851e+02,-1.501231e+01
7.688629830018419e+02,-1.951845e+01
7.688814940805486e+02,-2.248538e+01
7.688975920782095e+02,-2.469545e+01
7.689131422182082e+02,-2.641315e+01
7.689303565134966e+02,-2.773996e+01
7.689539474950720e+02,-2.856123e+01
7.689738727097746e+02,-2.832606e+01
7.689921490150059e+02,-2.731008e+01
7.690120799340031e+02,-2.540234e+01
7.690346626949276e+02,-2.235535e+01
7.690712701392853e+02,-1.611994e+01
7.691295688040011e+02,-6.209506e+00
7.691899556539880e+02,-3.587318e-01
7.692424141741604e+02,-1.275372e+00
7.692936475106721e+02,-7.349762e+00
7.693377288404686e+02,-1.501285e+01
7.693629827636014e+02,-1.951909e+01
7.693814939032078e+02,-2.248608e+01
7.693975918577532e+02,-2.469618e+01
7.694131418265372e+02,-2.641390e+01
7.694303563678594e+02,-2.774076e+01
7.694539472582666e+02,-2.856205e+01
7.694738727124014e+02,-2.832687e+01
7.694921490182597e+02,-2.731088e+01
7.695120799352148e+02,-2.540310e+01
7.695346626968986e+02,-2.235608e+01
7.695712701424654e+02,-1.612056e+01
7.696295688089824e+02,-6.209887e+00
7.696899574689378e+02,-3.587536e-01
7.697424149010288e+02,-1.275255e+00
7.697936462585595e+02,-7.349152e+00
7.698377291677906e+02,-1.501231e+01
7.698629829993966e+02,-1.951846e+01
7.698814940787283e+02,-2.248539e+01
7.698975920759467e+02,-2.469546e+01
7.699131422141882e+02,-2.641316e+01
7.699303565120018e+02,-2.773997e+01
7.699539474926414e+02,-2.856124e+01
7.699738727098015e+02,-2.832607e+01
7.699921490150392e+02,-2.731009e+01
7.700120799340154e+02,-2.540234e+01
7.700346626949478e+02,-2.235536e+01
7.700712701393178e+02,-1.611995e+01
7.701295688040520e+02,-6.209510e+00
7.701899556726211e+02,-3.587320e-01
7.702424141816231e+02,-1.275371e+00
7.702936474978193e+02,-7.349755e+00
7.703377288438298e+02,-1.501284e+01
7.703629827660228e+02,-1.951908e+01
7.703814939050103e+02,-2.248607e+01
7.703975918599941e+02,-2.469618e+01
7.704131418305185e+02,-2.641389e+01
7.704303563693398e+02,-2.774075e+01
7.704539472606738e+02,-2.856204e+01
7.704738727123747e+02,-2.832686e+01
7.704921490182268e+02,-2.731087e+01
7.705120799352027e+02,-2.540310e+01
7.705346626968789e+02,-2.235607e+01
7.705712701424336e+02,-1.612055e+01
7.706295688089326e+02,-6.209884e+00
7.706899574504968e+02,-3.587534e-01
7.707424148936441e+02,-1.275256e+00
7.707936462712847e+02,-7.349159e+00
7.708377291644656e+02,-1.501232e+01
7.708629829970014e+02,-1.951847e+01
7.708814940769455e+02,-2.248540e+01
7.708975920737304e+02,-2.469547e+01
7.709131422102504e+02,-2.641316e+01
7.709303565105376e+02,-2.773998e+01
7.709539474902608e+02,-2.856125e+01
7.709738727098279e+02,-2.832607e+01
7.709921490150721e+02,-2.731009e+01
7.710120799340277e+02,-2.540235e+01
7.710346626949678e+02,-2.235537e+01
7.710712701393501e+02,-1.611995e+01
7.711295688041026e+02,-6.209514e+00
7.711899556908739e+02,-3.587322e-01
7.712424141889337e+02,-1.275370e+00
7.712936474852295e+02,-7.349750e+00
7.713377288471223e+02,-1.501284e+01
7.713629827683945e+02,-1.951907e+01
7.713814939067757e+02,-2.248607e+01
7.713975918621887e+02,-2.469617e+01
7.714131418344176e+02,-2.641388e+01
7.714303563707897e+02,-2.774074e+01
7.714539472630312e+02,-2.856203e+01
7.714738727123486e+02,-2.832685e+01
7.714921490181944e+02,-2.731086e+01
7.715120799351905e+02,-2.540309e+01
7.715346626968590e+02,-2.235606e+01
7.715712701424014e+02,-1.612054e+01
7.716295688088823e+02,-6.209880e+00
7.716899574324318e+02,-3.587532e-01
7.717424148864094e+02,-1.275257e+00
7.717936462837488e+02,-7.349164e+00
7.718377291612081e+02,-1.501233e+01
7.718629829946548e+02,-1.951847e+01
7.718814940751987e+02,-2.248540e+01
7.718975920715588e+02,-2.469548e+01
7.719131422063924e+02,-2.641317e+01
7.719303565091030e+02,-2.773999e+01
7.719539474879281e+02,-2.856126e+01
7.719738727098538e+02,-2.832608e+01
7.719921490151040e+02,-2.731010e+01
7.720120799340395e+02,-2.540236e+01
7.720346626949870e+02,-2.235537e+01
7.720712701393811e+02,-1.611996e+01
7.721295688041513e+02,-6.209518e+00
7.721899557087534e+02,-3.587324e-01
7.722424141960944e+02,-1.275369e+00
7.722936474728958e+02,-7.349744e+00
7.723377288503472e+02,-1.501283e+01
7.723629827707177e+02,-1.951907e+01
7.723814939085050e+02,-2.248606e+01
7.723975918643384e+02,-2.469616e+01
7.724131418382368e+02,-2.641387e+01
7.724303563722098e+02,-2.774073e+01
7.724539472653402e+02,-2.856202e+01
7.724738727123230e+02,-2.832684e+01
7.724921490181626e+02,-2.731085e+01
7.725120799351787e+02,-2.540308e+01
7.725346626968399e+02,-2.235605e+01
7.725712701423706e+02,-1.612054e+01
7.726295688088339e+02,-6.209876e+00
7.726899574147363e+02,-3.587529e-01
7.727424148793231e+02,-1.275258e+00
7.727936462959590e+02,-7.349170e+00
7.728377291580176e+02,-1.501233e+01
7.728629829923564e+02,-1.951848e+01
7.728814940734878e+02,-2.248541e+01
7.728975920694320e+02,-2.469548e+01
7.729131422026137e+02,-2.641318e+01
7.729303565076981e+02,-2.773999e+01
7.729539474856437e+02,-2.856127e+01
7.729738727098792e+02,-2.832609e+01
7.729921490151355e+02,-2.731011e+01
7.730120799340513e+02,-2.540237e+01
7.730346626950061e+02,-2.235538e+01
7.730712701394119e+02,-1.611997e+01
7.731295688041995e+02,-6.209521e+00
7.731899557262678e+02,-3.587327e-01
7.732424142031093e+02,-1.275368e+00
7.732936474608151e+02,-7.349737e+00
7.733377288535067e+02,-1.501283e+01
7.733629827729939e+02,-1.951906e+01
7.733814939101993e+02,-2.248605e+01
7.733975918664446e+02,-2.469616e+01
7.734131418419786e+02,-2.641387e+01
7.734303563736011e+02,-2.774072e+01
7.734539472676024e+02,-2.856202e+01
7.734738727122979e+02,-2.832684e+01
7.734921490181316e+02,-2.731084e+01
7.735120799351672e+02,-2.540308e+01
7.735346626968211e+02,-2.235605e+01
7.735712701423404e+02,-1.612053e+01
7.736295688087865e+02,-6.209873e+00
7.736899573974023e+02,-3.587527e-01
7.737424148723813e+02,-1.275259e+00
7.737936463079196e+02,-7.349177e+00
7.738377291548920e+02,-1.501234e+01
7.738629829901048e+02,-1.951848e+01
7.738814940718119e+02,-2.248542e+01
7.738975920673487e+02,-2.469549e+01
7.739131421989125e+02,-2.641319e+01
7.739303565063218e+02,-2.774000e+01
7.739539474834057e+02,-2.856128e+01
7.739738727099041e+02,-2.832610e+01
7.739921490151663e+02,-2.731012e+01
7.740120799340627e+02,-2.540237e+01
7.740346626950246e+02,-2.235539e+01
7.740712701394417e+02,-1.611997e+01
7.741295688042462e+02,-6.209525e+00
7.741899557434244e+02,-3.587329e-01
7.742424142099806e+02,-1.275367e+00
7.742936474489804e+02,-7.349732e+00
7.743377288566014e+02,-1.501282e+01
7.743629827752231e+02,-1.951906e+01
7.743814939118587e+02,-2.248605e+01
7.743975918685074e+02,-2.469615e+01
7.744131418456435e+02,-2.641386e+01
7.744303563749638e+02,-2.774072e+01
7.744539472698183e+02,-2.856201e+01
7.744738727122733e+02,-2.832683e+01
7.744921490181011e+02,-2.731084e+01
7.745120799351558e+02,-2.540307e+01
7.745346626968027e+02,-2.235604e+01
7.745712701423107e+02,-1.612053e+01
7.746295688087401e+02,-6.209869e+00
7.746899573804221e+02,-3.587525e-01
7.747424148655813e+02,-1.275261e+00
7.747936463196357e+02,-7.349182e+00
7.748377291518302e+02,-1.501234e+01
7.748629829878992e+02,-1.951849e+01
7.748814940701700e+02,-2.248542e+01
7.748975920653075e+02,-2.469550e+01
7.749131421952861e+02,-2.641319e+01
7.749303565049734e+02,-2.774001e+01
7.749539474812133e+02,-2.856128e+01
7.749738727099283e+02,-2.832610e+01
7.749921490151963e+02,-2.731012e+01
7.750120799340740e+02,-2.540238e+01
7.750346626950429e+02,-2.235540e+01
7.750712701394713e+02,-1.611998e+01
7.751295688042925e+02,-6.209528e+00
7.751899557602308e+02,-3.587330e-01
7.752424142167117e+02,-1.275365e+00
7.752936474373879e+02,-7.349726e+00
7.753377288596330e+02,-1.501282e+01
7.753629827774071e+02,-1.951905e+01
7.753814939134844e+02,-2.248604e+01
7.753975918705285e+02,-2.469614e+01
7.754131418492342e+02,-2.641385e+01
7.754303563762990e+02,-2.774071e+01
7.754539472719893e+02,-2.856200e+01
7.754738727122492e+02,-2.832682e+01
7.754921490180714e+02,-2.731083e+01
7.755120799351447e+02,-2.540306e+01
7.755346626967845e+02,-2.235603e+01
7.755712701422813e+02,-1.612052e+01
7.756295688086940e+02,-6.209866e+00
7.756899573637887e+02,-3.587523e-01
7.757424148589200e+02,-1.275262e+00
7.757936463311124e+02,-7.349187e+00
7.758377291488310e+02,-1.501235e+01
7.758629829857385e+02,-1.951850e+01
7.758814940685616e+02,-2.248543e+01
7.758975920633080e+02,-2.469550e+01
7.759131421917338e+02,-2.641320e+01
7.759303565036525e+02,-2.774001e+01
7.759539474790656e+02,-2.856129e+01
7.759738727099522e+02,-2.832611e+01
7.759921490152259e+02,-2.731013e+01
7.760120799340849e+02,-2.540239e+01
7.760346626950608e+02,-2.235540e+01
7.760712701395001e+02,-1.611998e+01
7.761295688043377e+02,-6.209532e+00
7.761899557766938e+02,-3.587332e-01
7.762424142233053e+02,-1.275364e+00
7.762936474260321e+02,-7.349721e+00
7.763377288626026e+02,-1.501281e+01
7.763629827795463e+02,-1.951905e+01
7.763814939150769e+02,-2.248603e+01
7.763975918725081e+02,-2.469613e+01
7.764131418527512e+02,-2.641384e+01
7.764303563776067e+02,-2.774070e+01
7.764539472741156e+02,-2.856199e+01
7.764738727122257e+02,-2.832681e+01
7.764921490180421e+02,-2.731082e+01
7.765120799351339e+02,-2.540305e+01
7.765346626967670e+02,-2.235603e+01
7.765712701422531e+02,-1.612051e+01
7.766295688086498e+02,-6.209862e+00
7.766899573474955e+02,-3.587521e-01
7.767424148523953e+02,-1.275263e+00
7.767936463423554e+02,-7.349192e+00
7.768377291458931e+02,-1.501235e+01
7.768629829836221e+02,-1.951850e+01
7.768814940669862e+02,-2.248544e+01
7.768975920613498e+02,-2.469551e+01
7.769131421882546e+02,-2.641321e+01
7.769303565023588e+02,-2.774002e+01
7.769539474769620e+02,-2.856130e+01
7.769738727099755e+02,-2.832612e+01
7.769921490152548e+02,-2.731014e+01
7.770120799340957e+02,-2.540240e+01
7.770346626950783e+02,-2.235541e+01
7.770712701395283e+02,-1.611999e+01
7.771295688043818e+02,-6.209535e+00
7.771899557928205e+02,-3.587334e-01
7.772424142297642e+02,-1.275363e+00
7.772936474149080e+02,-7.349715e+00
7.773377288655115e+02,-1.501281e+01
7.773629827816418e+02,-1.951904e+01
7.773814939166366e+02,-2.248603e+01
7.773975918744470e+02,-2.469613e+01
7.774131418561960e+02,-2.641384e+01
7.774303563788876e+02,-2.774070e+01
7.774539472761984e+02,-2.856199e+01
7.774738727122025e+02,-2.832681e+01
7.774921490180134e+02,-2.731082e+01
7.775120799351232e+02,-2.540305e+01
7.775346626967496e+02,-2.235602e+01
7.775712701422250e+02,-1.612051e+01
7.776295688086058e+02,-6.209859e+00
7.776899573315347e+02,-3.587519e-01
7.777424148460036e+02,-1.275264e+00
7.777936463533681e+02,-7.349198e+00
7.778377291430153e+02,-1.501235e+01
7.778629829815491e+02,-1.951851e+01
7.778814940654430e+02,-2.248544e+01
7.778975920594314e+02,-2.469552e+01
7.779131421848463e+02,-2.641321e+01
7.779303565010915e+02,-2.774003e+01
7.779539474749014e+02,-2.856131e+01
7.779738727099983e+02,-2.832613e+01
7.779921490152830e+02,-2.731015e+01
7.780120799341062e+02,-2.540240e+01
7.780346626950953e+02,-2.235541e+01
7.780712701395558e+02,-1.611999e+01
7.781295688044249e+02,-6.209539e+00
7.781899558086175e+02,-3.587336e-01
7.782424142360910e+02,-1.275362e+00
7.782936474040112e+02,-7.349710e+00
7.783377288683610e+02,-1.501280e+01
7.783629827836944e+02,-1.951904e+01
7.783814939181646e+02,-2.248602e+01
7.783975918763465e+02,-2.469612e+01
7.784131418595707e+02,-2.641383e+01
7.784303563801425e+02,-2.774069e+01
7.784539472782388e+02,-2.856198e+01
7.784738727121799e+02,-2.832680e+01
7.784921490179854e+02,-2.731081e+01
7.785120799351128e+02,-2.540304e+01
7.785346626967325e+02,-2.235601e+01
7.785712701421975e+02,-1.612050e+01
7.786295688085627e+02,-6.209855e+00
7.786899573159000e+02,-3.587517e-01
7.787424148397421e+02,-1.275265e+00
7.787936463641552e+02,-7.349204e+00
7.788377291401958e+02,-1.501236e+01
7.788629829795179e+02,-1.951851e+01
7.788814940639312e+02,-2.248545e+01
7.788975920575521e+02,-2.469552e+01
7.789131421815074e+02,-2.641322e+01
7.789303564998499e+02,-2.774004e+01
7.789539474728825e+02,-2.856131e+01
7.789738727100208e+02,-2.832613e+01
7.789921490153109e+02,-2.731015e+01
7.790120799341166e+02,-2.540241e+01
7.790346626951124e+02,-2.235542e+01
7.790712701395834e+02,-1.612000e+01
7.791295688044680e+02,-6.209542e+00
7.791899558240922e+02,-3.587338e-01
7.792424142422889e+02,-1.275361e+00
7.792936473933373e+02,-7.349705e+00
7.793377288711523e+02,-1.501280e+01
7.793629827857052e+02,-1.951903e+01
7.793814939196614e+02,-2.248602e+01
7.793975918782071e+02,-2.469612e+01
7.794131418628764e+02,-2.641383e+01
7.794303563813717e+02,-2.774068e+01
7.794539472802375e+02,-2.856197e+01
7.794738727121577e+02,-2.832679e+01
7.794921490179580e+02,-2.731080e+01
7.795120799351025e+02,-2.540303e+01
7.795346626967159e+02,-2.235601e+01
7.795712701421706e+02,-1.612050e+01
7.796295688085206e+02,-6.209852e+00
7.796899573005849e+02,-3.587515e-01
7.797424148336090e+02,-1.275266e+00
7.797936463747229e+02,-7.349209e+00
7.798377291374344e+02,-1.501236e+01
7.798629829775288e+02,-1.951852e+01
7.798814940624504e+02,-2.248546e+01
7.798975920557112e+02,-2.469553e+01
7.799131421782371e+02,-2.641323e+01
7.799303564986340e+02,-2.774004e+01
7.799539474709054e+02,-2.856132e+01
7.799738727100427e+02,-2.832614e+01
7.799921490153380e+02,-2.731016e+01
7.800120799341267e+02,-2.540242e+01
7.800346626951288e+02,-2.235543e+01
7.800712701396097e+02,-1.612000e+01
7.801295688045093e+02,-6.209545e+00
7.801899558392505e+02,-3.587340e-01
7.802424142483599e+02,-1.275360e+00
7.802936473828810e+02,-7.349699e+00
7.803377288738865e+02,-1.501279e+01
7.803629827876749e+02,-1.951902e+01
7.803814939211276e+02,-2.248601e+01
7.803975918800298e+02,-2.469611e+01
7.804131418661146e+02,-2.641382e+01
7.804303563825757e+02,-2.774067e+01
7.804539472821953e+02,-2.856197e+01
7.804738727121359e+02,-2.832679e+01
7.804921490179308e+02,-2.731079e+01
7.805120799350924e+02,-2.540303e+01
7.805346626966995e+02,-2.235600e+01
7.805712701421440e+02,-1.612049e+01
7.806295688084790e+02,-6.209849e+00
7.806899572855822e+02,-3.587514e-01
7.807424148276007e+02,-1.275267e+00
7.807936463850739e+02,-7.349213e+00
7.808377291347292e+02,-1.501237e+01
7.808629829755801e+02,-1.951852e+01
7.808814940609999e+02,-2.248546e+01
7.808975920539081e+02,-2.469553e+01
7.809131421750333e+02,-2.641323e+01
7.809303564974426e+02,-2.774005e+01
7.809539474689683e+02,-2.856132e+01
7.809738727100641e+02,-2.832615e+01
7.809921490153646e+02,-2.731017e+01
7.810120799341365e+02,-2.540242e+01
7.810346626951447e+02,-2.235543e+01
7.810712701396355e+02,-1.612001e+01
7.811295688045498e+02,-6.209548e+00
7.811899558540990e+02,-3.587342e-01
7.812424142543067e+02,-1.275359e+00
7.812936473726384e+02,-7.349695e+00
7.813377288765649e+02,-1.501279e+01
7.813629827896044e+02,-1.951902e+01
7.813814939225638e+02,-2.248600e+01
7.813975918818152e+02,-2.469611e+01
7.814131418692866e+02,-2.641381e+01
7.814303563837552e+02,-2.774067e+01
7.814539472841132e+02,-2.856196e+01
7.814738727121148e+02,-2.832678e+01
7.814921490179048e+02,-2.731079e+01
7.815120799350827e+02,-2.540302e+01
7.815346626966837e+02,-2.235600e+01
7.815712701421186e+02,-1.612049e+01
7.816295688084391e+02,-6.209846e+00
7.816899572708865e+02,-3.587512e-01
7.817424148217154e+02,-1.275268e+00
7.817936463952137e+02,-7.349219e+00
7.818377291320792e+02,-1.501237e+01
7.818629829736709e+02,-1.951853e+01
7.818814940595788e+02,-2.248547e+01
7.818975920521415e+02,-2.469554e+01
7.819131421718947e+02,-2.641324e+01
7.819303564962756e+02,-2.774006e+01
7.819539474670707e+02,-2.856133e+01
7.819738727100853e+02,-2.832615e+01
7.819921490153907e+02,-2.731017e+01
7.820120799341464e+02,-2.540243e+01
7.820346626951608e+02,-2.235544e+01
7.820712701396615e+02,-1.612001e+01
7.821295688045903e+02,-6.209551e+00
7.821899558686447e+02,-3.587343e-01
7.822424142601325e+02,-1.275359e+00
7.822936473626052e+02,-7.349690e+00
7.823377288791886e+02,-1.501278e+01
7.823629827914943e+02,-1.951901e+01
7.823814939239707e+02,-2.248600e+01
7.823975918835641e+02,-2.469610e+01
7.824131418723938e+02,-2.641381e+01
7.824303563849105e+02,-2.774066e+01
7.824539472859916e+02,-2.856195e+01
7.824738727120939e+02,-2.832677e+01
7.824921490178789e+02,-2.731078e+01
7.825120799350731e+02,-2.540301e+01
7.825346626966680e+02,-2.235599e+01
7.825712701420932e+02,-1.612048e+01
7.826295688083994e+02,-6.209843e+00
7.826899572564906e+02,-3.587510e-01
7.827424148159503e+02,-1.275269e+00
7.827936464051464e+02,-7.349224e+00
7.828377291294834e+02,-1.501238e+01
7.828629829718010e+02,-1.951853e+01
7.828814940581868e+02,-2.248547e+01
7.828975920504112e+02,-2.469555e+01
7.829131421688206e+02,-2.641324e+01
7.829303564951325e+02,-2.774006e+01
7.829539474652121e+02,-2.856134e+01
7.829738727101059e+02,-2.832616e+01
7.829921490154163e+02,-2.731018e+01
7.830120799341560e+02,-2.540243e+01
7.830346626951764e+02,-2.235544e+01
7.830712701396866e+02,-1.612002e+01
7.831295688046298e+02,-6.209554e+00
7.831899558828932e+02,-3.587345e-01
7.832424142658392e+02,-1.275358e+00
7.832936473527769e+02,-7.349685e+00
7.833377288817587e+02,-1.501278e+01
7.833629827933459e+02,-1.951901e+01
7.833814939253489e+02,-2.248599e+01
7.833975918852774e+02,-2.469609e+01
7.834131418754378e+02,-2.641380e+01
7.834303563860424e+02,-2.774066e+01
7.834539472878320e+02,-2.856195e+01
7.834738727120734e+02,-2.832677e+01
7.834921490178535e+02,-2.731078e+01
7.835120799350636e+02,-2.540301e+01
7.835346626966526e+02,-2.235598e+01
7.835712701420684e+02,-1.612048e+01
7.836295688083605e+02,-6.209840e+00
7.836899572423888e+02,-3.587509e-01
7.837424148103029e+02,-1.275269e+00
7.837936464148762e+02,-7.349228e+00
7.838377291269405e+02,-1.501238e+01
7.838629829699692e+02,-1.951854e+01
7.838814940568233e+02,-2.248548e+01
7.838975920487160e+02,-2.469555e+01
7.839131421658089e+02,-2.641325e+01
7.839303564940127e+02,-2.774007e+01
7.839539474633913e+02,-2.856134e+01
7.839738727101261e+02,-2.832617e+01
7.839921490154413e+02,-2.731019e+01
7.840120799341653e+02,-2.540244e+01
7.840346626951914e+02,-2.235545e+01
7.840712701397108e+02,-1.612002e+01
7.841295688046677e+02,-6.209557e+00
7.841899558968503e+02,-3.587346e-01
7.842424142714291e+02,-1.275357e+00
7.842936473431490e+02,-7.349680e+00
7.843377288842763e+02,-1.501278e+01
7.843629827951595e+02,-1.951900e+01
7.843814939266989e+02,-2.248599e+01
7.843975918869555e+02,-2.469609e+01
7.844131418784191e+02,-2.641380e+01
7.844303563871509e+02,-2.774065e+01
7.844539472896346e+02,-2.856194e+01
7.844738727120535e+02,-2.832676e+01
7.844921490178289e+02,-2.731077e+01
7.845120799350544e+02,-2.540300e+01
7.845346626966377e+02,-2.235598e+01
7.845712701420445e+02,-1.612047e+01
7.846295688083230e+02,-6.209837e+00
7.846899572285753e+02,-3.587506e-01
7.847424148047711e+02,-1.275270e+00
7.847936464244078e+02,-7.349233e+00
7.848377291244498e+02,-1.501239e+01
7.848629829681749e+02,-1.951854e+01
7.848814940554877e+02,-2.248548e+01
7.848975920470558e+02,-2.469556e+01
7.849131421628595e+02,-2.641326e+01
7.849303564929160e+02,-2.774008e+01
7.849539474616080e+02,-2.856135e+01
7.849738727101459e+02,-2.832617e+01
7.849921490154659e+02,-2.731019e+01
7.850120799341744e+02,-2.540244e+01
7.850346626952063e+02,-2.235545e+01
7.850712701397349e+02,-1.612003e+01
7.851295688047054e+02,-6.209560e+00
7.851899559105225e+02,-3.587349e-01
7.852424142769048e+02,-1.275356e+00
7.852936473337178e+02,-7.349675e+00
7.853377288867423e+02,-1.501277e+01
7.853629827969360e+02,-1.951900e+01
7.853814939280212e+02,-2.248598e+01
7.853975918885994e+02,-2.469608e+01
7.854131418813398e+02,-2.641379e+01
7.854303563882370e+02,-2.774064e+01
7.854539472914005e+02,-2.856193e+01
7.854738727120339e+02,-2.832676e+01
7.854921490178045e+02,-2.731076e+01
7.855120799350454e+02,-2.540300e+01
7.855346626966231e+02,-2.235597e+01
7.855712701420208e+02,-1.612047e+01
7.856295688082860e+02,-6.209834e+00
7.856899572150439e+02,-3.587506e-01
7.857424147993523e+02,-1.275271e+00
7.857936464337444e+02,-7.349238e+00
7.858377291220098e+02,-1.501239e+01
7.858629829664172e+02,-1.951855e+01
7.858814940541793e+02,-2.248549e+01
7.858975920454292e+02,-2.469556e+01
7.859131421599694e+02,-2.641326e+01
7.859303564918414e+02,-2.774008e+01
7.859539474598607e+02,-2.856136e+01
7.859738727101652e+02,-2.832618e+01
7.859921490154898e+02,-2.731020e+01
7.860120799341832e+02,-2.540245e+01
7.860346626952207e+02,-2.235546e+01
7.860712701397581e+02,-1.612003e+01
7.861295688047418e+02,-6.209563e+00
7.861899559239151e+02,-3.587350e-01
7.862424142822687e+02,-1.275355e+00
7.862936473244794e+02,-7.349671e+00
7.863377288891580e+02,-1.501277e+01
7.863629827986762e+02,-1.951899e+01
7.863814939293167e+02,-2.248598e+01
7.863975918902099e+02,-2.469608e+01
7.864131418842010e+02,-2.641379e+01
7.864303563893009e+02,-2.774064e+01
7.864539472931303e+02,-2.856193e+01
7.864738727120147e+02,-2.832675e+01
7.864921490177807e+02,-2.731076e+01
7.865120799350365e+02,-2.540299e+01
7.865346626966085e+02,-2.235597e+01
7.865712701419973e+02,-1.612046e+01
7.866295688082491e+02,-6.209831e+00
7.866899572017885e+02,-3.587504e-01
7.867424147940435e+02,-1.275272e+00
7.867936464428893e+02,-7.349242e+00
7.868377291196194e+02,-1.501239e+01
7.868629829646952e+02,-1.951855e+01
7.868814940528974e+02,-2.248549e+01
7.868975920438356e+02,-2.469557e+01
7.869131421571383e+02,-2.641327e+01
7.869303564907887e+02,-2.774009e+01
7.869539474581489e+02,-2.856136e+01
7.869738727101842e+02,-2.832618e+01
7.869921490155133e+02,-2.731020e+01
7.870120799341920e+02,-2.540246e+01
7.870346626952349e+02,-2.235547e+01
7.870712701397812e+02,-1.612004e+01
7.871295688047778e+02,-6.209565e+00
7.871899559370346e+02,-3.587352e-01
7.872424142875232e+02,-1.275354e+00
7.872936473154297e+02,-7.349667e+00
7.873377288915244e+02,-1.501277e+01
7.873629828003809e+02,-1.951899e+01
7.873814939305856e+02,-2.248597e+01
7.873975918917873e+02,-2.469607e+01
7.874131418870035e+02,-2.641378e+01
7.874303563903429e+02,-2.774063e+01
7.874539472948246e+02,-2.856192e+01
7.874738727119958e+02,-2.832674e+01
7.874921490177574e+02,-2.731075e+01
7.875120799350278e+02,-2.540299e+01
7.875346626965944e+02,-2.235596e+01
7.875712701419745e+02,-1.612046e+01
7.876295688082135e+02,-6.209829e+00
7.876899571888042e+02,-3.587503e-01
7.877424147888438e+02,-1.275273e+00
7.877936464518484e+02,-7.349246e+00
7.878377291172783e+02,-1.501240e+01
7.878629829630087e+02,-1.951856e+01
7.878814940516420e+02,-2.248550e+01
7.878975920422751e+02,-2.469557e+01
7.879131421543656e+02,-2.641327e+01
7.879303564897576e+02,-2.774009e+01
7.879539474564725e+02,-2.856137e+01
7.879738727102027e+02,-2.832619e+01
7.879921490155363e+02,-2.731021e+01
7.880120799342006e+02,-2.540246e+01
7.880346626952490e+02,-2.235547e+01
7.880712701398039e+02,-1.612004e+01
7.881295688048135e+02,-6.209568e+00
7.881899559498860e+02,-3.587352e-01
7.882424142926703e+02,-1.275353e+00
7.882936473065650e+02,-7.349663e+00
7.883377288938426e+02,-1.501276e+01
7.883629828020507e+02,-1.951898e+01
7.883814939318286e+02,-2.248597e+01
7.883975918933324e+02,-2.469607e+01
7.884131418897487e+02,-2.641378e+01
7.884303563913637e+02,-2.774063e+01
7.884539472964844e+02,-2.856192e+01
7.884738727119774e+02,-2.832674e+01
7.884921490177346e+02,-2.731075e+01
7.885120799350193e+02,-2.540298e+01
7.885346626965805e+02,-2.235596e+01
7.885712701419523e+02,-1.612046e+01
7.886295688081785e+02,-6.209826e+00
7.886899571760852e+02,-3.587501e-01
7.887424147837501e+02,-1.275274e+00
7.887936464606240e+02,-7.349251e+00
7.888377291149847e+02,-1.501240e+01
7.888629829613565e+02,-1.951856e+01
7.888814940504121e+02,-2.248550e+01
7.888975920407462e+02,-2.469558e+01
7.889131421516495e+02,-2.641328e+01
7.889303564887477e+02,-2.774010e+01
7.889539474548304e+02,-2.856137e+01
7.889738727102210e+02,-2.832620e+01
7.889921490155590e+02,-2.731021e+01
7.890120799342091e+02,-2.540247e+01
7.890346626952627e+02,-2.235548e+01
7.890712701398259e+02,-1.612005e+01
7.891295688048478e+02,-6.209571e+00
7.891899559624748e+02,-3.587354e-01
7.892424142977122e+02,-1.275352e+00
7.892936472978813e+02,-7.349658e+00
7.893377288961134e+02,-1.501276e+01
7.893629828036867e+02,-1.951898e+01
7.893814939330464e+02,-2.248596e+01
7.893975918948463e+02,-2.469606e+01
7.894131418924381e+02,-2.641377e+01
7.894303563923638e+02,-2.774062e+01
7.894539472981106e+02,-2.856191e+01
7.894738727119594e+02,-2.832673e+01
7.894921490177123e+02,-2.731074e+01
7.895120799350110e+02,-2.540298e+01
7.895346626965670e+02,-2.235595e+01
7.895712701419304e+02,-1.612045e+01
7.896295688081444e+02,-6.209824e+00
7.896899571636259e+02,-3.587499e-01
7.897424147787606e+02,-1.275275e+00
7.897936464692208e+02,-7.349255e+00
7.898377291127381e+02,-1.501241e+01
7.898629829597381e+02,-1.951857e+01
7.898814940492075e+02,-2.248551e+01
7.898975920392487e+02,-2.469558e+01
7.899131421489890e+02,-2.641328e+01
7.899303564877584e+02,-2.774010e+01
7.899539474532219e+02,-2.856138e+01
7.899738727102388e+02,-2.832620e+01
7.899921490155809e+02,-2.731022e+01
7.900120799342171e+02,-2.540247e+01
7.900346626952758e+02,-2.235548e+01
7.900712701398470e+02,-1.612005e+01
7.901295688048810e+02,-6.209573e+00
7.901899559748061e+02,-3.587356e-01
7.902424143026507e+02,-1.275352e+00
7.902936472893741e+02,-7.349654e+00
7.903377288983374e+02,-1.501276e+01
7.903629828052889e+02,-1.951898e+01
7.903814939342390e+02,-2.248596e+01
7.903975918963288e+02,-2.469606e+01
7.904131418950719e+02,-2.641376e+01
7.904303563933431e+02,-2.774062e+01
7.904539472997030e+02,-2.856191e+01
7.904738727119418e+02,-2.832673e+01
7.904921490176905e+02,-2.731074e+01
7.905120799350029e+02,-2.540297e+01
7.905346626965539e+02,-2.235595e+01
7.905712701419093e+02,-1.612045e+01
7.906295688081113e+02,-6.209821e+00
7.906899571514214e+02,-3.587497e-01
7.907424147738732e+02,-1.275275e+00
7.907936464776420e+02,-7.349259e+00
7.908377291105373e+02,-1.501241e+01
7.908629829581528e+02,-1.951857e+01
7.908814940480274e+02,-2.248551e+01
7.908975920377818e+02,-2.469559e+01
7.909131421463828e+02,-2.641329e+01
7.909303564867894e+02,-2.774011e+01
7.909539474516462e+02,-2.856138e+01
7.909738727102563e+02,-2.832621e+01
7.909921490156026e+02,-2.731022e+01
7.910120799342253e+02,-2.540248e+01
7.910346626952891e+02,-2.235549e+01
7.910712701398685e+02,-1.612005e+01
7.911295688049147e+02,-6.209576e+00
7.911899559868858e+02,-3.587358e-01
7.912424143074887e+02,-1.275351e+00
7.912936472810416e+02,-7.349650e+00
7.913377289005163e+02,-1.501275e+01
7.913629828068583e+02,-1.951897e+01
7.913814939354072e+02,-2.248595e+01
7.913975918977811e+02,-2.469605e+01
7.914131418976524e+02,-2.641376e+01
7.914303563943026e+02,-2.774061e+01
7.914539473012632e+02,-2.856190e+01
7.914738727119245e+02,-2.832672e+01
7.914921490176690e+02,-2.731073e+01
7.915120799349949e+02,-2.540297e+01
7.915346626965407e+02,-2.235594e+01
7.915712701418880e+02,-1.612044e+01
7.916295688080779e+02,-6.209818e+00
7.916899571394657e+02,-3.587496e-01
7.917424147690850e+02,-1.275276e+00
7.917936464858905e+02,-7.349263e+00
7.918377291083815e+02,-1.501241e+01
7.918629829565997e+02,-1.951857e+01
7.918814940468714e+02,-2.248552e+01
7.918975920363446e+02,-2.469559e+01
7.919131421438294e+02,-2.641329e+01
7.919303564858400e+02,-2.774011e+01
7.919539474501024e+02,-2.856139e+01
7.919738727102736e+02,-2.832621e+01
7.919921490156240e+02,-2.731023e+01
7.920120799342333e+02,-2.540248e+01
7.920346626953020e+02,-2.235549e+01
7.920712701398894e+02,-1.612006e+01
7.921295688049474e+02,-6.209579e+00
7.921899559987190e+02,-3.587359e-01
7.922424143122282e+02,-1.275350e+00
7.922936472728795e+02,-7.349646e+00
7.923377289026508e+02,-1.501275e+01
7.923629828083961e+02,-1.951897e+01
7.923814939365519e+02,-2.248595e+01
7.923975918992041e+02,-2.469605e+01
7.924131419001806e+02,-2.641376e+01
7.924303563952427e+02,-2.774061e+01
7.924539473027917e+02,-2.856190e+01
7.924738727119075e+02,-2.832672e+01
7.924921490176480e+02,-2.731073e+01
7.925120799349870e+02,-2.540296e+01
7.925346626965280e+02,-2.235594e+01
7.925712701418674e+02,-1.612044e+01
7.926295688080457e+02,-6.209816e+00
7.926899571277544e+02,-3.587495e-01
7.927424147643949e+02,-1.275277e+00
7.927936464939706e+02,-7.349267e+00
7.928377291062695e+02,-1.501242e+01
7.928629829550783e+02,-1.951858e+01
7.928814940457388e+02,-2.248552e+01
7.928975920349367e+02,-2.469560e+01
7.929131421413281e+02,-2.641330e+01
7.929303564849098e+02,-2.774012e+01
7.929539474485899e+02,-2.856139e+01
7.929738727102903e+02,-2.832622e+01
7.929921490156447e+02,-2.731024e+01
7.930120799342410e+02,-2.540249e+01
7.930346626953146e+02,-2.235549e+01
7.930712701399096e+02,-1.612006e+01
7.931295688049792e+02,-6.209581e+00
7.931899560103101e+02,-3.587360e-01
7.932424143168703e+02,-1.275349e+00
7.932936472648834e+02,-7.349642e+00
7.933377289047413e+02,-1.501274e+01
7.933629828099021e+02,-1.951896e+01
7.933814939376730e+02,-2.248594e+01
7.933975919005978e+02,-2.469604e+01
7.934131419026565e+02,-2.641375e+01
7.934303563961632e+02,-2.774060e+01
7.934539473042885e+02,-2.856189e+01
7.934738727118909e+02,-2.832671e+01
7.934921490176274e+02,-2.731072e+01
7.935120799349794e+02,-2.540296e+01
7.935346626965156e+02,-2.235594e+01
7.935712701418475e+02,-1.612044e+01
7.936295688080146e+02,-6.209813e+00
7.936899571162826e+02,-3.587494e-01
7.937424147598008e+02,-1.275278e+00
7.937936465018860e+02,-7.349271e+00
7.938377291042010e+02,-1.501242e+01
7.938629829535882e+02,-1.951858e+01
7.938814940446297e+02,-2.248553e+01
7.938975920335579e+02,-2.469560e+01
7.939131421388785e+02,-2.641330e+01
7.939303564839990e+02,-2.774012e+01
7.939539474471092e+02,-2.856140e+01
7.939738727103068e+02,-2.832622e+01
7.939921490156652e+02,-2.731024e+01
7.940120799342485e+02,-2.540249e+01
7.940346626953268e+02,-2.235550e+01
7.940712701399293e+02,-1.612007e+01
7.941295688050100e+02,-6.209583e+00
7.941899560216642e+02,-3.587362e-01
7.942424143214174e+02,-1.275349e+00
7.942936472570505e+02,-7.349638e+00
7.943377289067892e+02,-1.501274e+01
7.943629828113773e+02,-1.951896e+01
7.943814939387711e+02,-2.248594e+01
7.943975919019629e+02,-2.469604e+01
7.944131419050817e+02,-2.641375e+01
7.944303563970651e+02,-2.774060e+01
7.944539473057549e+02,-2.856189e+01
7.944738727118746e+02,-2.832671e+01
7.944921490176073e+02,-2.731072e+01
7.945120799349719e+02,-2.540295e+01
7.945346626965035e+02,-2.235593e+01
7.945712701418279e+02,-1.612043e+01
7.946295688079838e+02,-6.209811e+00
7.946899571050450e+02,-3.587492e-01
7.947424147553004e+02,-1.275279e+00
7.947936465096394e+02,-7.349275e+00
7.948377291021745e+02,-1.501242e+01
7.948629829521283e+02,-1.951859e+01
7.948814940435428e+02,-2.248553e+01
7.948975920322068e+02,-2.469561e+01
7.949131421364781e+02,-2.641331e+01
7.949303564831065e+02,-2.774013e+01
7.949539474456578e+02,-2.856141e+01
7.949738727103227e+02,-2.832623e+01
7.949921490156848e+02,-2.731025e+01
7.950120799342559e+02,-2.540250e+01
7.950346626953389e+02,-2.235550e+01
7.950712701399488e+02,-1.612007e+01
7.951295688050403e+02,-6.209586e+00
7.951899560327868e+02,-3.587363e-01
7.952424143258722e+02,-1.275348e+00
7.952936472493783e+02,-7.349635e+00
7.953377289087954e+02,-1.501274e+01
7.953629828128223e+02,-1.951896e+01
7.953814939398468e+02,-2.248594e+01
7.953975919033001e+02,-2.469603e+01
7.954131419074575e+02,-2.641374e+01
7.954303563979486e+02,-2.774059e+01
7.954539473071914e+02,-2.856188e+01
7.954738727118587e+02,-2.832670e+01
7.954921490175876e+02,-2.731071e+01
7.955120799349645e+02,-2.540295e+01
7.955346626964914e+02,-2.235593e+01
7.955712701418084e+02,-1.612043e+01
7.956295688079533e+02,-6.209809e+00
7.956899570940367e+02,-3.587491e-01
7.957424147508917e+02,-1.275279e+00
7.957936465172343e+02,-7.349278e+00
7.958377291001893e+02,-1.501243e+01
7.958629829506983e+02,-1.951859e+01
7.958814940424784e+02,-2.248553e+01
7.958975920308835e+02,-2.469561e+01
7.959131421341270e+02,-2.641331e+01
7.959303564822322e+02,-2.774013e+01
7.959539474442363e+02,-2.856141e+01
7.959738727103386e+02,-2.832623e+01
7.959921490157045e+02,-2.731025e+01
7.960120799342632e+02,-2.540250e+01
7.960346626953507e+02,-2.235551e+01
7.960712701399679e+02,-1.612007e+01
7.961295688050703e+02,-6.209588e+00
7.961899560436821e+02,-3.587364e-01
7.962424143302359e+02,-1.275347e+00
7.962936472418627e+02,-7.349631e+00
7.963377289107608e+02,-1.501274e+01
7.963629828142383e+02,-1.951895e+01
7.963814939409007e+02,-2.248593e+01
7.963975919046102e+02,-2.469603e+01
7.964131419097851e+02,-2.641374e+01
7.964303563988140e+02,-2.774059e+01
7.964539473085985e+02,-2.856188e+01
7.964738727118431e+02,-2.832670e+01
7.964921490175682e+02,-2.731071e+01
7.965120799349573e+02,-2.540294e+01
7.965346626964797e+02,-2.235592e+01
7.965712701417895e+02,-1.612043e+01
7.966295688079236e+02,-6.209806e+00
7.966899570832535e+02,-3.587489e-01
7.967424147465733e+02,-1.275280e+00
7.967936465246743e+02,-7.349282e+00
7.968377290982449e+02,-1.501243e+01
7.968629829492976e+02,-1.951859e+01
7.968814940414359e+02,-2.248554e+01
7.968975920295876e+02,-2.469561e+01
7.969131421318247e+02,-2.641331e+01
7.969303564813762e+02,-2.774014e+01
7.969539474428444e+02,-2.856142e+01
7.969738727103539e+02,-2.832624e+01
7.969921490157235e+02,-2.731025e+01
7.970120799342703e+02,-2.540251e+01
7.970346626953624e+02,-2.235551e+01
7.970712701399867e+02,-1.612008e+01
7.971295688050999e+02,-6.209590e+00
7.971899560543549e+02,-3.587365e-01
7.972424143345103e+02,-1.275347e+00
7.972936472345003e+02,-7.349628e+00
7.973377289126856e+02,-1.501273e+01
7.973629828156248e+02,-1.951895e+01
7.973814939419328e+02,-2.248593e+01
7.973975919058933e+02,-2.469603e+01
7.974131419120647e+02,-2.641373e+01
7.974303563996616e+02,-2.774058e+01
7.974539473099768e+02,-2.856187e+01
7.974738727118278e+02,-2.832669e+01
7.974921490175493e+02,-2.731070e+01
7.975120799349503e+02,-2.540294e+01
7.975346626964683e+02,-2.235592e+01
7.975712701417712e+02,-1.612042e+01
7.976295688078949e+02,-6.209805e+00
7.976899570726907e+02,-3.587488e-01
7.977424147423433e+02,-1.275280e+00
7.977936465319625e+02,-7.349286e+00
7.978377290963402e+02,-1.501243e+01
7.978629829479255e+02,-1.951860e+01
7.978814940404144e+02,-2.248554e+01
7.978975920283178e+02,-2.469562e+01
7.979131421295688e+02,-2.641332e+01
7.979303564805373e+02,-2.774014e+01
7.979539474414803e+02,-2.856142e+01
7.979738727103691e+02,-2.832624e+01
7.979921490157424e+02,-2.731026e+01
7.980120799342774e+02,-2.540251e+01
7.980346626953739e+02,-2.235552e+01
7.980712701400053e+02,-1.612008e+01
7.981295688051289e+02,-6.209592e+00
7.981899560648098e+02,-3.587367e-01
7.982424143386978e+02,-1.275346e+00
7.982936472272889e+02,-7.349624e+00
7.983377289145716e+02,-1.501273e+01
7.983629828169835e+02,-1.951895e+01
7.983814939429442e+02,-2.248592e+01
7.983975919071506e+02,-2.469602e+01
7.984131419142985e+02,-2.641373e+01
7.984303564004922e+02,-2.774058e+01
7.984539473113274e+02,-2.856187e+01
7.984738727118129e+02,-2.832669e+01
7.984921490175308e+02,-2.731070e+01
7.985120799349434e+02,-2.540293e+01
7.985346626964570e+02,-2.235591e+01
7.985712701417528e+02,-1.612042e+01
7.986295688078662e+02,-6.209802e+00
7.986899570623434e+02,-3.587487e-01
7.987424147381994e+02,-1.275281e+00
7.987936465391015e+02,-7.349289e+00
7.988377290944744e+02,-1.501243e+01
7.988629829465813e+02,-1.951860e+01
7.988814940394138e+02,-2.248555e+01
7.988975920270740e+02,-2.469562e+01
7.989131421273588e+02,-2.641332e+01
7.989303564797156e+02,-2.774015e+01
7.989539474401441e+02,-2.856142e+01
7.989738727103839e+02,-2.832625e+01
7.989921490157608e+02,-2.731026e+01
7.990120799342841e+02,-2.540252e+01
7.990346626953847e+02,-2.235552e+01
7.990712701400228e+02,-1.612008e+01
7.991295688051563e+02,-6.209595e+00
7.991899560750505e+02,-3.587368e-01
7.992424143427990e+02,-1.275345e+00
7.992936472202239e+02,-7.349620e+00
7.993377289164187e+02,-1.501273e+01
7.993629828183140e+02,-1.951894e+01
7.993814939439345e+02,-2.248592e+01
7.993975919083816e+02,-2.469602e+01
7.994131419164855e+02,-2.641372e+01
7.994303564013054e+02,-2.774057e+01
7.994539473126496e+02,-2.856186e+01
7.994738727117982e+02,-2.832668e+01
7.994921490175127e+02,-2.731069e+01
7.995120799349367e+02,-2.540293e+01
7.995346626964462e+02,-2.235591e+01
7.995712701417353e+02,-1.612041e+01
7.996295688078388e+02,-6.209800e+00
7.996899570522077e+02,-3.587486e-01
7.997424147341403e+02,-1.275282e+00
7.997936465460948e+02,-7.349292e+00
7.998377290926467e+02,-1.501244e+01
7.998629829452647e+02,-1.951860e+01
7.998814940384339e+02,-2.248555e+01
7.998975920258557e+02,-2.469563e+01
7.999131421251946e+02,-2.641333e+01
7.999303564789109e+02,-2.774015e+01
7.999539474388357e+02,-2.856143e+01
7.999738727103984e+02,-2.832625e+01
7.999921490157786e+02,-2.731027e+01
8.000120799342908e+02,-2.540252e+01
8.000346626953956e+02,-2.235552e+01
8.000712701400403e+02,-1.612009e+01
8.001295688051837e+02,-6.209597e+00
8.001899560850823e+02,-3.587369e-01
8.002424143468166e+02,-1.275345e+00
8.002936472133036e+02,-7.349617e+00
8.003377289182280e+02,-1.501272e+01
8.003629828196174e+02,-1.951894e+01
8.003814939449048e+02,-2.248592e+01
8.003975919095878e+02,-2.469601e+01
8.004131419186285e+02,-2.641372e+01
8.004303564021022e+02,-2.774057e+01
8.004539473139453e+02,-2.856186e+01
8.004738727117838e+02,-2.832668e+01
8.004921490174947e+02,-2.731069e+01
8.005120799349301e+02,-2.540292e+01
8.005346626964354e+02,-2.235591e+01
8.005712701417179e+02,-1.612041e+01
8.006295688078117e+02,-6.209798e+00
8.006899570422792e+02,-3.587485e-01
8.007424147301642e+02,-1.275283e+00
8.007936465529451e+02,-7.349296e+00
8.008377290908562e+02,-1.501244e+01
8.008629829439749e+02,-1.951861e+01
8.008814940374738e+02,-2.248555e+01
8.008975920246622e+02,-2.469563e+01
8.009131421230742e+02,-2.641333e+01
8.009303564781225e+02,-2.774015e+01
8.009539474375539e+02,-2.856143e+01
8.009738727104126e+02,-2.832625e+01
8.009921490157963e+02,-2.731027e+01
8.010120799342974e+02,-2.540252e+01
8.010346626954064e+02,-2.235553e+01
8.010712701400578e+02,-1.612009e+01
8.011295688052112e+02,-6.209599e+00
8.011899560949093e+02,-3.587371e-01
8.012424143507524e+02,-1.275344e+00
8.012936472065246e+02,-7.349614e+00
8.013377289200004e+02,-1.501272e+01
8.013629828208942e+02,-1.951893e+01
8.013814939458553e+02,-2.248591e+01
8.013975919107693e+02,-2.469601e+01
8.014131419207275e+02,-2.641372e+01
8.014303564028827e+02,-2.774057e+01
8.014539473152142e+02,-2.856185e+01
8.014738727117697e+02,-2.832667e+01
8.014921490174772e+02,-2.731068e+01
8.015120799349235e+02,-2.540292e+01
8.015346626964247e+02,-2.235590e+01
8.015712701417008e+02,-1.612041e+01
8.016295688077846e+02,-6.209796e+00
8.016899570325531e+02,-3.587483e-01
8.017424147262691e+02,-1.275283e+00
8.017936465596555e+02,-7.349299e+00
8.018377290891024e+02,-1.501244e+01
8.018629829427114e+02,-1.951861e+01
8.018814940365331e+02,-2.248556e+01
8.018975920234930e+02,-2.469564e+01
8.019131421209967e+02,-2.641333e+01
8.019303564773500e+02,-2.774016e+01
8.019539474362978e+02,-2.856144e+01
8.019738727104266e+02,-2.832626e+01
8.019921490158135e+02,-2.731028e+01
8.020120799343038e+02,-2.540253e+01
8.020346626954167e+02,-2.235553e+01
8.020712701400745e+02,-1.612009e+01
8.021295688052373e+02,-6.209601e+00
8.021899561045356e+02,-3.587372e-01
8.022424143546077e+02,-1.275343e+00
8.022936471998842e+02,-7.349611e+00
8.023377289217367e+02,-1.501272e+01
8.023629828221451e+02,-1.951893e+01
8.023814939467863e+02,-2.248591e+01
8.023975919119268e+02,-2.469600e+01
8.024131419227841e+02,-2.641371e+01
8.024303564036475e+02,-2.774056e+01
8.024539473164579e+02,-2.856185e+01
8.024738727117559e+02,-2.832667e+01
8.024921490174602e+02,-2.731068e+01
8.025120799349171e+02,-2.540292e+01
8.025346626964143e+02,-2.235590e+01
8.025712701416840e+02,-1.612040e+01
8.026295688077583e+02,-6.209794e+00
8.026899570230256e+02,-3.587482e-01
8.027424147224533e+02,-1.275284e+00
8.027936465662284e+02,-7.349302e+00
8.028377290873841e+02,-1.501245e+01
8.028629829414737e+02,-1.951861e+01
8.028814940356119e+02,-2.248556e+01
8.028975920223477e+02,-2.469564e+01
8.029131421189620e+02,-2.641334e+01
8.029303564765934e+02,-2.774016e+01
8.029539474350674e+02,-2.856144e+01
8.029738727104403e+02,-2.832626e+01
8.029921490158306e+02,-2.731028e+01
8.030120799343101e+02,-2.540253e+01
8.030346626954271e+02,-2.235554e+01
8.030712701400912e+02,-1.612010e+01
8.031295688052635e+02,-6.209603e+00
8.031899561139653e+02,-3.587373e-01
8.032424143583845e+02,-1.275343e+00
8.032936471933797e+02,-7.349608e+00
8.033377289234376e+02,-1.501271e+01
8.033629828233703e+02,-1.951893e+01
8.033814939476983e+02,-2.248591e+01
8.033975919130605e+02,-2.469600e+01
8.034131419247983e+02,-2.641371e+01
8.034303564043964e+02,-2.774056e+01
8.034539473176756e+02,-2.856184e+01
8.034738727117424e+02,-2.832667e+01
8.034921490174435e+02,-2.731068e+01
8.035120799349108e+02,-2.540291e+01
8.035346626964041e+02,-2.235589e+01
8.035712701416676e+02,-1.612040e+01
8.036295688077328e+02,-6.209792e+00
8.036899570136929e+02,-3.587481e-01
8.037424147187158e+02,-1.275284e+00
8.037936465726676e+02,-7.349305e+00
8.038377290857013e+02,-1.501245e+01
8.038629829402614e+02,-1.951862e+01
8.038814940347095e+02,-2.248556e+01
8.038975920212258e+02,-2.469564e+01
8.039131421169689e+02,-2.641334e+01
8.039303564758522e+02,-2.774017e+01
8.039539474338625e+02,-2.856144e+01
8.039738727104536e+02,-2.832627e+01
8.039921490158471e+02,-2.731028e+01
8.040120799343164e+02,-2.540253e+01
8.040346626954373e+02,-2.235554e+01
8.040712701401077e+02,-1.612010e+01
8.041295688052893e+02,-6.209605e+00
8.041899561232026e+02,-3.587373e-01
8.042424143620842e+02,-1.275342e+00
8.042936471870081e+02,-7.349604e+00
8.043377289251036e+02,-1.501271e+01
8.043629828245705e+02,-1.951893e+01
8.043814939485918e+02,-2.248590e+01
8.043975919141712e+02,-2.469600e+01
8.044131419267716e+02,-2.641371e+01
8.044303564051301e+02,-2.774055e+01
8.044539473188685e+02,-2.856184e+01
8.044738727117292e+02,-2.832666e+01
8.044921490174272e+02,-2.731067e+01
8.045120799349048e+02,-2.540291e+01
8.045346626963944e+02,-2.235589e+01
8.045712701416519e+02,-1.612040e+01
8.046295688077081e+02,-6.209790e+00
8.046899570045512e+02,-3.587480e-01
8.047424147150549e+02,-1.275285e+00
8.047936465789753e+02,-7.349309e+00
8.048377290840526e+02,-1.501245e+01
8.048629829390737e+02,-1.951862e+01
8.048814940338254e+02,-2.248557e+01
8.048975920201269e+02,-2.469565e+01
8.049131421150165e+02,-2.641335e+01
8.049303564751264e+02,-2.774017e+01
8.049539474326821e+02,-2.856145e+01
8.049738727104666e+02,-2.832627e+01
8.049921490158631e+02,-2.731029e+01
8.050120799343223e+02,-2.540254e+01
8.050346626954469e+02,-2.235554e+01
8.050712701401230e+02,-1.612010e+01
8.051295688053134e+02,-6.209607e+00
8.051899561322505e+02,-3.587375e-01
8.052424143657076e+02,-1.275341e+00
8.052936471807657e+02,-7.349602e+00
8.053377289267356e+02,-1.501271e+01
8.053629828257463e+02,-1.951892e+01
8.053814939494671e+02,-2.248590e+01
8.053975919152592e+02,-2.469599e+01
8.054131419287046e+02,-2.641370e+01
8.054303564058489e+02,-2.774055e+01
8.054539473200373e+02,-2.856184e+01
8.054738727117161e+02,-2.832666e+01
8.054921490174110e+02,-2.731067e+01
8.055120799348988e+02,-2.540290e+01
8.055346626963845e+02,-2.235589e+01
8.055712701416360e+02,-1.612039e+01
8.056295688076832e+02,-6.209788e+00
8.056899569955957e+02,-3.587479e-01
8.057424147114683e+02,-1.275285e+00
8.057936465851537e+02,-7.349311e+00
8.058377290824378e+02,-1.501245e+01
8.058629829379105e+02,-1.951862e+01
8.058814940329595e+02,-2.248557e+01
8.058975920190504e+02,-2.469565e+01
8.059131421131038e+02,-2.641335e+01
8.059303564744151e+02,-2.774018e+01
8.059539474315256e+02,-2.856145e+01
8.059738727104796e+02,-2.832628e+01
8.059921490158791e+02,-2.731029e+01
8.060120799343283e+02,-2.540254e+01
8.060346626954566e+02,-2.235555e+01
8.060712701401388e+02,-1.612011e+01
8.061295688053382e+02,-6.209608e+00
8.061899561411143e+02,-3.587376e-01
8.062424143692577e+02,-1.275341e+00
8.062936471746518e+02,-7.349598e+00
8.063377289283344e+02,-1.501271e+01
8.063629828268979e+02,-1.951892e+01
8.063814939503243e+02,-2.248590e+01
8.063975919163249e+02,-2.469599e+01
8.064131419305979e+02,-2.641370e+01
8.064303564065530e+02,-2.774054e+01
8.064539473211821e+02,-2.856183e+01
8.064738727117035e+02,-2.832665e+01
8.064921490173954e+02,-2.731066e+01
8.065120799348930e+02,-2.540290e+01
8.065346626963751e+02,-2.235588e+01
8.065712701416207e+02,-1.612039e+01
8.066295688076593e+02,-6.209786e+00
8.066899569868234e+02,-3.587478e-01
8.067424147079553e+02,-1.275286e+00
8.067936465912063e+02,-7.349314e+00
8.068377290808559e+02,-1.501246e+01
8.068629829367709e+02,-1.951863e+01
8.068814940321112e+02,-2.248557e+01
8.068975920179959e+02,-2.469565e+01
8.069131421112304e+02,-2.641335e+01
8.069303564737185e+02,-2.774018e+01
8.069539474303929e+02,-2.856146e+01
8.069738727104921e+02,-2.832628e+01
8.069921490158947e+02,-2.731030e+01
8.070120799343341e+02,-2.540255e+01
8.070346626954661e+02,-2.235555e+01
8.070712701401541e+02,-1.612011e+01
8.071295688053619e+02,-6.209610e+00
8.071899561497966e+02,-3.587377e-01
8.072424143727349e+02,-1.275340e+00
8.072936471686620e+02,-7.349595e+00
8.073377289299002e+02,-1.501270e+01
8.073629828280259e+02,-1.951892e+01
8.073814939511640e+02,-2.248589e+01
8.073975919173687e+02,-2.469599e+01
8.074131419324523e+02,-2.641369e+01
8.074303564072425e+02,-2.774054e+01
8.074539473223033e+02,-2.856183e+01
8.074738727116910e+02,-2.832665e+01
8.074921490173798e+02,-2.731066e+01
8.075120799348872e+02,-2.540290e+01
8.075346626963657e+02,-2.235588e+01
8.075712701416055e+02,-1.612039e+01
8.076295688076355e+02,-6.209784e+00
8.076899569782303e+02,-3.587476e-01
8.077424147045140e+02,-1.275287e+00
8.077936465971353e+02,-7.349317e+00
8.078377290793063e+02,-1.501246e+01
8.078629829356546e+02,-1.951863e+01
8.078814940312803e+02,-2.248558e+01
8.078975920169630e+02,-2.469566e+01
8.079131421093954e+02,-2.641336e+01
8.079303564730361e+02,-2.774018e+01
8.079539474292834e+02,-2.856146e+01
8.079738727105043e+02,-2.832628e+01
8.079921490159099e+02,-2.731030e+01
8.080120799343398e+02,-2.540255e+01
8.080346626954754e+02,-2.235555e+01
8.080712701401691e+02,-1.612011e+01
8.081295688053855e+02,-6.209612e+00
8.081899561583018e+02,-3.587378e-01
8.082424143761414e+02,-1.275340e+00
8.082936471627952e+02,-7.349593e+00
8.083377289314344e+02,-1.501270e+01
8.083629828291311e+02,-1.951891e+01
8.083814939519865e+02,-2.248589e+01
8.083975919183912e+02,-2.469598e+01
8.084131419342689e+02,-2.641369e+01
8.084303564079179e+02,-2.774054e+01
8.084539473234014e+02,-2.856182e+01
8.084738727116790e+02,-2.832664e+01
8.084921490173649e+02,-2.731066e+01
8.085120799348816e+02,-2.540289e+01
8.085346626963566e+02,-2.235588e+01
8.085712701415908e+02,-1.612039e+01
8.086295688076125e+02,-6.209783e+00
8.086899569698126e+02,-3.587476e-01
8.087424147011427e+02,-1.275287e+00
8.087936466029428e+02,-7.349320e+00
8.088377290777884e+02,-1.501246e+01
8.088629829345612e+02,-1.951863e+01
8.088814940304663e+02,-2.248558e+01
8.088975920159511e+02,-2.469566e+01
8.089131421075975e+02,-2.641336e+01
8.089303564723676e+02,-2.774019e+01
8.089539474281964e+02,-2.856146e+01
8.089738727105164e+02,-2.832629e+01
8.089921490159248e+02,-2.731030e+01
8.090120799343453e+02,-2.540255e+01
8.090346626954843e+02,-2.235556e+01
8.090712701401834e+02,-1.612012e+01
8.091295688054079e+02,-6.209614e+00
8.091899561666328e+02,-3.587379e-01
8.092424143794776e+02,-1.275339e+00
8.092936471570474e+02,-7.349590e+00
8.093377289329369e+02,-1.501270e+01
8.093629828302135e+02,-1.951891e+01
8.093814939527923e+02,-2.248589e+01
8.093975919193929e+02,-2.469598e+01
8.094131419360485e+02,-2.641369e+01
8.094303564085797e+02,-2.774053e+01
8.094539473244774e+02,-2.856182e+01
8.094738727116670e+02,-2.832664e+01
8.094921490173501e+02,-2.731065e+01
8.095120799348761e+02,-2.540289e+01
8.095346626963475e+02,-2.235587e+01
8.095712701415762e+02,-1.612038e+01
8.096295688075895e+02,-6.209781e+00
8.096899569615667e+02,-3.587476e-01
8.097424146978403e+02,-1.275288e+00
8.097936466086315e+02,-7.349323e+00
8.098377290763013e+02,-1.501246e+01
8.098629829334899e+02,-1.951864e+01
8.098814940296689e+02,-2.248558e+01
8.098975920149599e+02,-2.469566e+01
8.099131421058365e+02,-2.641336e+01
8.099303564717129e+02,-2.774019e+01
8.099539474271319e+02,-2.856147e+01
8.099738727105282e+02,-2.832629e+01
8.099921490159395e+02,-2.731031e+01
8.100120799343507e+02,-2.540256e+01
8.100346626954931e+02,-2.235556e+01
8.100712701401977e+02,-1.612012e+01
8.101295688054304e+02,-6.209615e+00
8.101899561747940e+02,-3.587380e-01
8.102424143827462e+02,-1.275339e+00
8.102936471514175e+02,-7.349587e+00
8.103377289344088e+02,-1.501270e+01
8.103629828312737e+02,-1.951891e+01
8.103814939535815e+02,-2.248588e+01
8.103975919203740e+02,-2.469598e+01
8.104131419377916e+02,-2.641368e+01
8.104303564092278e+02,-2.774053e+01
8.104539473255313e+02,-2.856182e+01
8.104738727116553e+02,-2.832664e+01
8.104921490173357e+02,-2.731065e+01
8.105120799348708e+02,-2.540289e+01
8.105346626963391e+02,-2.235587e+01
8.105712701415626e+02,-1.612038e+01
8.106295688075684e+02,-6.209779e+00
8.106899569534901e+02,-3.587474e-01
8.107424146946063e+02,-1.275288e+00
8.107936466142053e+02,-7.349325e+00
8.108377290748450e+02,-1.501247e+01
8.108629829324408e+02,-1.951864e+01
8.108814940288879e+02,-2.248559e+01
8.108975920139891e+02,-2.469567e+01
8.109131421041118e+02,-2.641337e+01
8.109303564710716e+02,-2.774019e+01
8.109539474260891e+02,-2.856147e+01
8.109738727105398e+02,-2.832629e+01
8.109921490159538e+02,-2.731031e+01
8.110120799343562e+02,-2.540256e+01
8.110346626955020e+02,-2.235556e+01
8.110712701402119e+02,-1.612012e+01
8.111295688054527e+02,-6.209617e+00
8.111899561827885e+02,-3.587381e-01
8.112424143859481e+02,-1.275338e+00
8.112936471459029e+02,-7.349584e+00
8.113377289358507e+02,-1.501269e+01
8.113629828323126e+02,-1.951890e+01
8.113814939543549e+02,-2.248588e+01
8.113975919213354e+02,-2.469597e+01
8.114131419394998e+02,-2.641368e+01
8.114303564098630e+02,-2.774053e+01
8.114539473265640e+02,-2.856181e+01
8.114738727116438e+02,-2.832663e+01
8.114921490173214e+02,-2.731065e+01
8.115120799348654e+02,-2.540288e+01
8.115346626963302e+02,-2.235587e+01
8.115712701415483e+02,-1.612038e+01
8.116295688075459e+02,-6.209777e+00
8.116899569455776e+02,-3.587474e-01
8.117424146914373e+02,-1.275289e+00
8.117936466196638e+02,-7.349328e+00
8.118377290734181e+02,-1.501247e+01
8.118629829314128e+02,-1.951864e+01
8.118814940281228e+02,-2.248559e+01
8.118975920130379e+02,-2.469567e+01
8.119131421024218e+02,-2.641337e+01
8.119303564704431e+02,-2.774020e+01
8.119539474250672e+02,-2.856148e+01
8.119738727105511e+02,-2.832630e+01
8.119921490159678e+02,-2.731031e+01
8.120120799343613e+02,-2.540256e+01
8.120346626955103e+02,-2.235557e+01
8.120712701402254e+02,-1.612012e+01
8.121295688054737e+02,-6.209619e+00
8.121899561906196e+02,-3.587382e-01
8.122424143890845e+02,-1.275338e+00
8.122936471405009e+02,-7.349581e+00
8.123377289372634e+02,-1.501269e+01
8.123629828333302e+02,-1.951890e+01
8.123814939551124e+02,-2.248588e+01
8.123975919222771e+02,-2.469597e+01
8.124131419411727e+02,-2.641368e+01
8.124303564104850e+02,-2.774052e+01
8.124539473275756e+02,-2.856181e+01
8.124738727116327e+02,-2.832663e+01
8.124921490173076e+02,-2.731064e+01
8.125120799348603e+02,-2.540288e+01
8.125346626963219e+02,-2.235586e+01
8.125712701415349e+02,-1.612038e+01
8.126295688075248e+02,-6.209776e+00
8.126899569378270e+02,-3.587472e-01
8.127424146883334e+02,-1.275289e+00
8.127936466250114e+02,-7.349331e+00
8.128377290720204e+02,-1.501247e+01
8.128629829304059e+02,-1.951864e+01
8.128814940273733e+02,-2.248559e+01
8.128975920121061e+02,-2.469567e+01
8.129131421007663e+02,-2.641337e+01
8.129303564698275e+02,-2.774020e+01
8.129539474240663e+02,-2.856148e+01
8.129738727105623e+02,-2.832630e+01
8.129921490159817e+02,-2.731032e+01
8.130120799343665e+02,-2.540257e+01
8.130346626955188e+02,-2.235557e+01
8.130712701402391e+02,-1.612013e+01
8.131295688054952e+02,-6.209620e+00
8.131899561982909e+02,-3.587384e-01
8.132424143921569e+02,-1.275337e+00
8.132936471352090e+02,-7.349579e+00
8.133377289386468e+02,-1.501269e+01
8.133629828343268e+02,-1.951890e+01
8.133814939558541e+02,-2.248588e+01
8.133975919231991e+02,-2.469597e+01
8.134131419428107e+02,-2.641367e+01
8.134303564110941e+02,-2.774052e+01
8.134539473285660e+02,-2.856181e+01
8.134738727116215e+02,-2.832663e+01
8.134921490172939e+02,-2.731064e+01
8.135120799348551e+02,-2.540288e+01
8.135346626963136e+02,-2.235586e+01
8.135712701415215e+02,-1.612037e+01
8.136295688075039e+02,-6.209774e+00
8.136899569302344e+02,-3.587471e-01
8.137424146852924e+02,-1.275290e+00
8.137936466302490e+02,-7.349333e+00
8.138377290706511e+02,-1.501247e+01
8.138629829294196e+02,-1.951865e+01
8.138814940266391e+02,-2.248559e+01
8.138975920111934e+02,-2.469568e+01
8.139131420991449e+02,-2.641338e+01
8.139303564692246e+02,-2.774020e+01
8.139539474230860e+02,-2.856148e+01
8.139738727105731e+02,-2.832630e+01
8.139921490159952e+02,-2.731032e+01
8.140120799343715e+02,-2.540257e+01
8.140346626955269e+02,-2.235557e+01
8.140712701402522e+02,-1.612013e+01
8.141295688055156e+02,-6.209622e+00
8.141899562058052e+02,-3.587384e-01
8.142424143951663e+02,-1.275337e+00
8.142936471300251e+02,-7.349576e+00
8.143377289400022e+02,-1.501269e+01
8.143629828353031e+02,-1.951890e+01
8.143814939565809e+02,-2.248587e+01
8.143975919241026e+02,-2.469596e+01
8.144131419444161e+02,-2.641367e+01
8.144303564116909e+02,-2.774052e+01
8.144539473295364e+02,-2.856180e+01
8.144738727116109e+02,-2.832662e+01
8.144921490172806e+02,-2.731064e+01
8.145120799348502e+02,-2.540287e+01
8.145346626963055e+02,-2.235586e+01
8.145712701415085e+02,-1.612037e+01
8.146295688074836e+02,-6.209773e+00
8.146899569227973e+02,-3.587471e-01
8.147424146823141e+02,-1.275290e+00
8.147936466353805e+02,-7.349336e+00
8.148377290693099e+02,-1.501248e+01
8.148629829284534e+02,-1.951865e+01
8.148814940259199e+02,-2.248560e+01
8.148975920102994e+02,-2.469568e+01
8.149131420975565e+02,-2.641338e+01
8.149303564686340e+02,-2.774021e+01
8.149539474221257e+02,-2.856149e+01
8.149738727105837e+02,-2.832631e+01
8.149921490160082e+02,-2.731033e+01
8.150120799343763e+02,-2.540257e+01
8.150346626955347e+02,-2.235558e+01
8.150712701402648e+02,-1.612013e+01
8.151295688055354e+02,-6.209624e+00
8.151899562131661e+02,-3.587385e-01
8.152424143981143e+02,-1.275336e+00
8.152936471249471e+02,-7.349574e+00
8.153377289413298e+02,-1.501268e+01
8.153629828362596e+02,-1.951889e+01
8.153814939572928e+02,-2.248587e+01
8.153975919249876e+02,-2.469596e+01
8.154131419459884e+02,-2.641367e+01
8.154303564122756e+02,-2.774051e+01
8.154539473304870e+02,-2.856180e+01
8.154738727116003e+02,-2.832662e+01
8.154921490172675e+02,-2.731063e+01
8.155120799348454e+02,-2.540287e+01
8.155346626962977e+02,-2.235585e+01
8.155712701414958e+02,-1.612037e+01
8.156295688074637e+02,-6.209771e+00
8.156899569155122e+02,-3.587469e-01
8.157424146793967e+02,-1.275291e+00
8.157936466404070e+02,-7.349338e+00
8.158377290679963e+02,-1.501248e+01
8.158629829275071e+02,-1.951865e+01
8.158814940252155e+02,-2.248560e+01
8.158975920094236e+02,-2.469568e+01
8.159131420960008e+02,-2.641338e+01
8.159303564680556e+02,-2.774021e+01
8.159539474211851e+02,-2.856149e+01
8.159738727105943e+02,-2.832631e+01
8.159921490160212e+02,-2.731033e+01
8.160120799343812e+02,-2.540258e+01
8.160346626955427e+02,-2.235558e+01
8.160712701402776e+02,-1.612013e+01
8.161295688055556e+02,-6.209625e+00
8.161899562203768e+02,-3.587385e-01
8.162424144010022e+02,-1.275336e+00
8.162936471199731e+02,-7.349572e+00
8.163377289426303e+02,-1.501268e+01
8.163629828371963e+02,-1.951889e+01
8.163814939579902e+02,-2.248587e+01
8.163975919258545e+02,-2.469596e+01
8.164131419475285e+02,-2.641367e+01
8.164303564128483e+02,-2.774051e+01
8.164539473314182e+02,-2.856180e+01
8.164738727115899e+02,-2.832662e+01
8.164921490172546e+02,-2.731063e+01
8.165120799348406e+02,-2.540287e+01
8.165346626962898e+02,-2.235585e+01
8.165712701414832e+02,-1.612037e+01
8.166295688074439e+02,-6.209770e+00
8.166899569083756e+02,-3.587468e-01
8.167424146765385e+02,-1.275291e+00
8.167936466453305e+02,-7.349341e+00
8.168377290667092e+02,-1.501248e+01
8.168629829265799e+02,-1.951865e+01
8.168814940245253e+02,-2.248560e+01
8.168975920085657e+02,-2.469568e+01
8.169131420944764e+02,-2.641339e+01
8.169303564674888e+02,-2.774021e+01
8.169539474202635e+02,-2.856149e+01
8.169738727106045e+02,-2.832631e+01
8.169921490160340e+02,-2.731033e+01
8.170120799343860e+02,-2.540258e+01
8.170346626955504e+02,-2.235558e+01
8.170712701402902e+02,-1.612014e+01
8.171295688055751e+02,-6.209626e+00
8.171899562274401e+02,-3.587386e-01
8.172424144038313e+02,-1.275335e+00
8.172936471151010e+02,-7.349569e+00
8.173377289439044e+02,-1.501268e+01
8.173629828381142e+02,-1.951889e+01
8.173814939586736e+02,-2.248586e+01
8.173975919267041e+02,-2.469596e+01
8.174131419490379e+02,-2.641366e+01
8.174303564134095e+02,-2.774051e+01
8.174539473323308e+02,-2.856180e+01
8.174738727115798e+02,-2.832662e+01
8.174921490172421e+02,-2.731063e+01
8.175120799348359e+02,-2.540286e+01
8.175346626962822e+02,-2.235585e+01
8.175712701414709e+02,-1.612036e+01
8.176295688074247e+02,-6.209768e+00
8.176899569013849e+02,-3.587468e-01
8.177424146737388e+02,-1.275292e+00
8.177936466501535e+02,-7.349343e+00
8.178377290654486e+02,-1.501248e+01
8.178629829256719e+02,-1.951865e+01
8.178814940238493e+02,-2.248561e+01
8.178975920077254e+02,-2.469569e+01
8.179131420929834e+02,-2.641339e+01
8.179303564669336e+02,-2.774022e+01
8.179539474193608e+02,-2.856149e+01
8.179738727106145e+02,-2.832632e+01
8.179921490160464e+02,-2.731033e+01
8.180120799343905e+02,-2.540258e+01
8.180346626955578e+02,-2.235558e+01
8.180712701403021e+02,-1.612014e+01
8.181295688055939e+02,-6.209628e+00
8.181899562343590e+02,-3.587387e-01
8.182424144066021e+02,-1.275335e+00
8.182936471103275e+02,-7.349566e+00
8.183377289451523e+02,-1.501268e+01
8.183629828390132e+02,-1.951889e+01
8.183814939593426e+02,-2.248586e+01
8.183975919275357e+02,-2.469595e+01
8.184131419505154e+02,-2.641366e+01
8.184303564139590e+02,-2.774051e+01
8.184539473332243e+02,-2.856179e+01
8.184738727115699e+02,-2.832661e+01
8.184921490172298e+02,-2.731062e+01
8.185120799348314e+02,-2.540286e+01
8.185346626962748e+02,-2.235585e+01
8.185712701414590e+02,-1.612036e+01
8.186295688074059e+02,-6.209767e+00
8.186899568945371e+02,-3.587467e-01
8.187424146709965e+02,-1.275292e+00
8.187936466548782e+02,-7.349345e+00
8.188377290642138e+02,-1.501248e+01
8.188629829247824e+02,-1.951866e+01
8.188814940231873e+02,-2.248561e+01
8.188975920069024e+02,-2.469569e+01
8.189131420915213e+02,-2.641339e+01
8.189303564663900e+02,-2.774022e+01
8.189539474184768e+02,-2.856150e+01
8.189738727106243e+02,-2.832632e+01
8.189921490160584e+02,-2.731034e+01
8.190120799343950e+02,-2.540259e+01
8.190346626955652e+02,-2.235559e+01
8.190712701403139e+02,-1.612014e+01
8.191295688056124e+02,-6.209629e+00
8.191899562411365e+02,-3.587388e-01
8.192424144093164e+02,-1.275334e+00
8.192936471056520e+02,-7.349565e+00
8.193377289463747e+02,-1.501268e+01
8.193629828398937e+02,-1.951888e+01
8.193814939599980e+02,-2.248586e+01
8.193975919283505e+02,-2.469595e+01
8.194131419519630e+02,-2.641366e+01
8.194303564144972e+02,-2.774050e+01
8.194539473340993e+02,-2.856179e+01
8.194738727115603e+02,-2.832661e+01
8.194921490172178e+02,-2.731062e+01
8.195120799348268e+02,-2.540286e+01
8.195346626962674e+02,-2.235584e+01
8.195712701414470e+02,-1.612036e+01
8.196295688073872e+02,-6.209765e+00
8.196899568878289e+02,-3.587466e-01
8.197424146683098e+02,-1.275293e+00
8.197936466595061e+02,-7.349348e+00
8.198377290630040e+02,-1.501249e+01
8.198629829239107e+02,-1.951866e+01
8.198814940225384e+02,-2.248561e+01
8.198975920060957e+02,-2.469569e+01
8.199131420900881e+02,-2.641339e+01
8.199303564658570e+02,-2.774022e+01
8.199539474176103e+02,-2.856150e+01
8.199738727106338e+02,-2.832632e+01
8.199921490160704e+02,-2.731034e+01
8.200120799343995e+02,-2.540259e+01
8.200346626955724e+02,-2.235559e+01
8.200712701403255e+02,-1.612014e+01
8.201295688056305e+02,-6.209631e+00
8.201899562477757e+02,-3.587389e-01
8.202424144119753e+02,-1.275334e+00
8.202936471010719e+02,-7.349562e+00
8.203377289475720e+02,-1.501268e+01
8.203629828407563e+02,-1.951888e+01
8.203814939606401e+02,-2.248586e+01
8.203975919291487e+02,-2.469595e+01
8.204131419533811e+02,-2.641365e+01
8.204303564150246e+02,-2.774050e+01
8.204539473349570e+02,-2.856178e+01
8.204738727115507e+02,-2.832661e+01
8.204921490172061e+02,-2.731062e+01
8.205120799348225e+02,-2.540286e+01
8.205346626962604e+02,-2.235584e+01
8.205712701414357e+02,-1.612036e+01
8.206295688073694e+02,-6.209764e+00
8.206899568812581e+02,-3.587464e-01
8.207424146656786e+02,-1.275293e+00
8.207936466640399e+02,-7.349350e+00
8.208377290618192e+02,-1.501249e+01
8.208629829230573e+02,-1.951866e+01
8.208814940219032e+02,-2.248561e+01
8.208975920053061e+02,-2.469570e+01
8.209131420886853e+02,-2.641340e+01
8.209303564653354e+02,-2.774023e+01
8.209539474167622e+02,-2.856150e+01
8.209738727106433e+02,-2.832633e+01
8.209921490160820e+02,-2.731034e+01
8.210120799344038e+02,-2.540259e+01
8.210346626955794e+02,-2.235559e+01
8.210712701403369e+02,-1.612015e+01
8.211295688056483e+02,-6.209632e+00
8.211899562542793e+02,-3.587390e-01
8.212424144145801e+02,-1.275333e+00
8.212936470965856e+02,-7.349560e+00
8.213377289487452e+02,-1.501267e+01
8.213629828416014e+02,-1.951888e+01
8.213814939612691e+02,-2.248585e+01
8.213975919299306e+02,-2.469595e+01
8.214131419547704e+02,-2.641365e+01
8.214303564155410e+02,-2.774050e+01
8.214539473357967e+02,-2.856178e+01
8.214738727115414e+02,-2.832660e+01
8.214921490171945e+02,-2.731062e+01
8.215120799348182e+02,-2.540285e+01
8.215346626962535e+02,-2.235584e+01
8.215712701414244e+02,-1.612035e+01
8.216295688073518e+02,-6.209763e+00
8.216899568748214e+02,-3.587465e-01
8.217424146631008e+02,-1.275293e+00
8.217936466684808e+02,-7.349352e+00
8.218377290606585e+02,-1.501249e+01
8.218629829222211e+02,-1.951867e+01
8.218814940212807e+02,-2.248562e+01
8.218975920045323e+02,-2.469570e+01
8.219131420873105e+02,-2.641340e+01
8.219303564648243e+02,-2.774023e+01
8.219539474159310e+02,-2.856151e+01
8.219738727106525e+02,-2.832633e+01
8.219921490160933e+02,-2.731035e+01
8.220120799344080e+02,-2.540259e+01
8.220346626955863e+02,-2.235559e+01
8.220712701403481e+02,-1.612015e+01
8.221295688056659e+02,-6.209633e+00
8.221899562606500e+02,-3.587391e-01
8.222424144171315e+02,-1.275333e+00
8.222936470921906e+02,-7.349558e+00
8.223377289498941e+02,-1.501267e+01
8.223629828424290e+02,-1.951888e+01
8.223814939618853e+02,-2.248585e+01
8.223975919306966e+02,-2.469594e+01
8.224131419561312e+02,-2.641365e+01
8.224303564160471e+02,-2.774049e+01
8.224539473366194e+02,-2.856178e+01
8.224738727115323e+02,-2.832660e+01
8.224921490171831e+02,-2.731061e+01
8.225120799348139e+02,-2.540285e+01
8.225346626962464e+02,-2.235584e+01
8.225712701414132e+02,-1.612035e+01
8.226295688073342e+02,-6.209761e+00
8.226899568685160e+02,-3.587464e-01
8.227424146605754e+02,-1.275294e+00
8.227936466728306e+02,-7.349354e+00
8.228377290595213e+02,-1.501249e+01
8.228629829214019e+02,-1.951867e+01
8.228814940206709e+02,-2.248562e+01
8.228975920037741e+02,-2.469570e+01
8.229131420859635e+02,-2.641340e+01
8.229303564643234e+02,-2.774023e+01
8.229539474151165e+02,-2.856151e+01
8.229738727106616e+02,-2.832633e+01
8.229921490161047e+02,-2.731035e+01
8.230120799344122e+02,-2.540260e+01
8.230346626955932e+02,-2.235560e+01
8.230712701403590e+02,-1.612015e+01
8.231295688056830e+02,-6.209635e+00
8.231899562668906e+02,-3.587392e-01
8.232424144196308e+02,-1.275333e+00
8.232936470878855e+02,-7.349556e+00
8.233377289510197e+02,-1.501267e+01
8.233629828432399e+02,-1.951887e+01
8.233814939624889e+02,-2.248585e+01
8.233975919314470e+02,-2.469594e+01
8.234131419574643e+02,-2.641365e+01
8.234303564165427e+02,-2.774049e+01
8.234539473374255e+02,-2.856178e+01
8.234738727115233e+02,-2.832660e+01
8.234921490171721e+02,-2.731061e+01
8.235120799348098e+02,-2.540285e+01
8.235346626962397e+02,-2.235583e+01
8.235712701414024e+02,-1.612035e+01
8.236295688073172e+02,-6.209760e+00
8.236899568623395e+02,-3.587463e-01
8.237424146581019e+02,-1.275294e+00
8.237936466770921e+02,-7.349356e+00
8.238377290584075e+02,-1.501249e+01
8.238629829205995e+02,-1.951867e+01
8.238814940200737e+02,-2.248562e+01
8.238975920030318e+02,-2.469570e+01
8.239131420846447e+02,-2.641340e+01
8.239303564638329e+02,-2.774023e+01
8.239539474143191e+02,-2.856151e+01
8.239738727106704e+02,-2.832633e+01
8.239921490161157e+02,-2.731035e+01
8.240120799344164e+02,-2.540260e+01
8.240346626955999e+02,-2.235560e+01
8.240712701403700e+02,-1.612015e+01
8.241295688057002e+02,-6.209636e+00
8.241899562730039e+02,-3.587393e-01
8.242424144220793e+02,-1.275332e+00
8.242936470836685e+02,-7.349554e+00
8.243377289521223e+02,-1.501267e+01
8.243629828440343e+02,-1.951887e+01
8.243814939630802e+02,-2.248585e+01
8.243975919321820e+02,-2.469594e+01
8.244131419587702e+02,-2.641364e+01
8.244303564170283e+02,-2.774049e+01
8.244539473382149e+02,-2.856177e+01
8.244738727115146e+02,-2.832659e+01
8.244921490171613e+02,-2.731061e+01
8.245120799348058e+02,-2.540285e+01
8.245346626962333e+02,-2.235583e+01
8.245712701413920e+02,-1.612035e+01
8.246295688073011e+02,-6.209759e+00
8.246899568562893e+02,-3.587462e-01
8.247424146556790e+02,-1.275295e+00
8.247936466812665e+02,-7.349358e+00
8.248377290573163e+02,-1.501250e+01
8.248629829198136e+02,-1.951867e+01
8.248814940194886e+02,-2.248562e+01
8.248975920023045e+02,-2.469571e+01
8.249131420833525e+02,-2.641341e+01
8.249303564633524e+02,-2.774024e+01
8.249539474135377e+02,-2.856152e+01
8.249738727106791e+02,-2.832634e+01
8.249921490161264e+02,-2.731035e+01
8.250120799344204e+02,-2.540260e+01
8.250346626956065e+02,-2.235560e+01
8.250712701403805e+02,-1.612015e+01
8.251295688057166e+02,-6.209638e+00
8.251899562789923e+02,-3.587393e-01
8.252424144244778e+02,-1.275332e+00
8.252936470795379e+02,-7.349552e+00
8.253377289532025e+02,-1.501267e+01
8.253629828448123e+02,-1.951887e+01
8.253814939636594e+02,-2.248584e+01
8.253975919329021e+02,-2.469594e+01
8.254131419600495e+02,-2.641364e+01
8.254303564175041e+02,-2.774049e+01
8.254539473389887e+02,-2.856177e+01
8.254738727115060e+02,-2.832659e+01
8.254921490171507e+02,-2.731060e+01
8.255120799348018e+02,-2.540284e+01
8.255346626962269e+02,-2.235583e+01
8.255712701413815e+02,-1.612035e+01
8.256295688072847e+02,-6.209758e+00
8.256899568503625e+02,-3.587461e-01
8.257424146533052e+02,-1.275295e+00
8.257936466853553e+02,-7.349360e+00
8.258377290562476e+02,-1.501250e+01
8.258629829190436e+02,-1.951867e+01
8.258814940189154e+02,-2.248563e+01
8.258975920015920e+02,-2.469571e+01
8.259131420820866e+02,-2.641341e+01
8.259303564628817e+02,-2.774024e+01
8.259539474127724e+02,-2.856152e+01
8.259738727106876e+02,-2.832634e+01
8.259921490161369e+02,-2.731036e+01
8.260120799344243e+02,-2.540260e+01
8.260346626956127e+02,-2.235560e+01
8.260712701403907e+02,-1.612016e+01
8.261295688057326e+02,-6.209638e+00
8.261899562848580e+02,-3.587394e-01
8.262424144268268e+02,-1.275331e+00
8.262936470754909e+02,-7.349550e+00
8.263377289542603e+02,-1.501266e+01
8.263629828455744e+02,-1.951887e+01
8.263814939642266e+02,-2.248584e+01
8.263975919336071e+02,-2.469593e+01
8.264131419613022e+02,-2.641364e+01
8.264303564179698e+02,-2.774048e+01
8.264539473397459e+02,-2.856177e+01
8.264738727114976e+02,-2.832659e+01
8.264921490171403e+02,-2.731060e+01
8.265120799347980e+02,-2.540284e+01
8.265346626962205e+02,-2.235583e+01
8.265712701413713e+02,-1.612034e+01
8.266295688072686e+02,-6.209756e+00
8.266899568445568e+02,-3.587461e-01
8.267424146509802e+02,-1.275295e+00
8.267936466893609e+02,-7.349362e+00
8.268377290552006e+02,-1.501250e+01
8.268629829182895e+02,-1.951868e+01
8.268814940183541e+02,-2.248563e+01
8.268975920008943e+02,-2.469571e+01
8.269131420808471e+02,-2.641341e+01
8.269303564624209e+02,-2.774024e+01
8.269539474120232e+02,-2.856152e+01
8.269738727106958e+02,-2.832634e+01
8.269921490161471e+02,-2.731036e+01
8.270120799344280e+02,-2.540261e+01
8.270346626956187e+02,-2.235561e+01
8.270712701404003e+02,-1.612016e+01
8.271295688057477e+02,-6.209640e+00
8.271899562906038e+02,-3.587394e-01
8.272424144291278e+02,-1.275331e+00
8.272936470715266e+02,-7.349548e+00
8.273377289552966e+02,-1.501266e+01
8.273629828463208e+02,-1.951887e+01
8.273814939647823e+02,-2.248584e+01
8.273975919342979e+02,-2.469593e+01
8.274131419625294e+02,-2.641364e+01
8.274303564184262e+02,-2.774048e+01
8.274539473404878e+02,-2.856177e+01
8.274738727114893e+02,-2.832659e+01
8.274921490171300e+02,-2.731060e+01
8.275120799347942e+02,-2.540284e+01
8.275346626962145e+02,-2.235582e+01
8.275712701413615e+02,-1.612034e+01
8.276295688072533e+02,-6.209755e+00
8.276899568388699e+02,-3.587460e-01
8.277424146487027e+02,-1.275296e+00
8.277936466932844e+02,-7.349364e+00
8.278377290541749e+02,-1.501250e+01
8.278629829175505e+02,-1.951868e+01
8.278814940178040e+02,-2.248563e+01
8.278975920002104e+02,-2.469571e+01
8.279131420796321e+02,-2.641341e+01
8.279303564619692e+02,-2.774024e+01
8.279539474112886e+02,-2.856152e+01
8.279738727107041e+02,-2.832634e+01
8.279921490161573e+02,-2.731036e+01
8.280120799344319e+02,-2.540261e+01
8.280346626956251e+02,-2.235561e+01
8.280712701404107e+02,-1.612016e+01
8.281295688057638e+02,-6.209641e+00
8.281899562962329e+02,-3.587394e-01
8.282424144313826e+02,-1.275331e+00
8.282936470676442e+02,-7.349546e+00
8.283377289563120e+02,-1.501266e+01
8.283629828470523e+02,-1.951886e+01
8.283814939653267e+02,-2.248584e+01
8.283975919349747e+02,-2.469593e+01
8.284131419637317e+02,-2.641364e+01
8.284303564188732e+02,-2.774048e+01
8.284539473412148e+02,-2.856176e+01
8.284738727114814e+02,-2.832658e+01
8.284921490171201e+02,-2.731060e+01
8.285120799347904e+02,-2.540284e+01
8.285346626962083e+02,-2.235582e+01
8.285712701413516e+02,-1.612034e+01
8.286295688072379e+02,-6.209754e+00
8.286899568332990e+02,-3.587459e-01
8.287424146464717e+02,-1.275296e+00
8.287936466971279e+02,-7.349366e+00
8.288377290531704e+02,-1.501250e+01
8.288629829168269e+02,-1.951868e+01
8.288814940172655e+02,-2.248563e+01
8.288975919995409e+02,-2.469572e+01
8.289131420784425e+02,-2.641342e+01
8.289303564615268e+02,-2.774025e+01
8.289539474105693e+02,-2.856152e+01
8.289738727107119e+02,-2.832635e+01
8.289921490161671e+02,-2.731036e+01
8.290120799344355e+02,-2.540261e+01
8.290346626956310e+02,-2.235561e+01
8.290712701404202e+02,-1.612016e+01
8.291295688057788e+02,-6.209643e+00
8.291899563017465e+02,-3.587395e-01
8.292424144335906e+02,-1.275330e+00
8.292936470638404e+02,-7.349544e+00
8.293377289573062e+02,-1.501266e+01
8.293629828477685e+02,-1.951886e+01
8.293814939658599e+02,-2.248583e+01
8.293975919356376e+02,-2.469593e+01
8.294131419649095e+02,-2.641363e+01
8.294303564193112e+02,-2.774048e+01
8.294539473419270e+02,-2.856176e+01
8.294738727114734e+02,-2.832658e+01
8.294921490171103e+02,-2.731059e+01
8.295120799347868e+02,-2.540283e+01
8.295346626962024e+02,-2.235582e+01
8.295712701413421e+02,-1.612034e+01
8.296295688072229e+02,-6.209753e+00
8.296899568278421e+02,-3.587458e-01
8.297424146442864e+02,-1.275296e+00
8.297936467008931e+02,-7.349368e+00
8.298377290521863e+02,-1.501250e+01
8.298629829161180e+02,-1.951868e+01
8.298814940167376e+02,-2.248564e+01
8.298975919988848e+02,-2.469572e+01
8.299131420772769e+02,-2.641342e+01
8.299303564610933e+02,-2.774025e+01
8.299539474098646e+02,-2.856153e+01
8.299738727107198e+02,-2.832635e+01
8.299921490161768e+02,-2.731037e+01
8.300120799344390e+02,-2.540261e+01
8.300346626956367e+02,-2.235561e+01
8.300712701404293e+02,-1.612016e+01
8.301295688057932e+02,-6.209643e+00
8.301899563071473e+02,-3.587395e-01
8.302424144357534e+02,-1.275330e+00
8.302936470601139e+02,-7.349542e+00
8.303377289582803e+02,-1.501266e+01
8.303629828484702e+02,-1.951886e+01
8.303814939663822e+02,-2.248583e+01
8.303975919362867e+02,-2.469592e+01
8.304131419660629e+02,-2.641363e+01
8.304303564197401e+02,-2.774047e+01
8.304539473426242e+02,-2.856176e+01
8.304738727114656e+02,-2.832658e+01
8.304921490171005e+02,-2.731059e+01
8.305120799347832e+02,-2.540283e+01
8.305346626961965e+02,-2.235582e+01
8.305712701413325e+02,-1.612034e+01
8.306295688072079e+02,-6.209752e+00
8.306899568224965e+02,-3.587458e-01
8.307424146421455e+02,-1.275297e+00
8.307936467045809e+02,-7.349369e+00
8.308377290512224e+02,-1.501251e+01
8.308629829154236e+02,-1.951868e+01
8.308814940162207e+02,-2.248564e+01
8.308975919982421e+02,-2.469572e+01
8.309131420761350e+02,-2.641342e+01
8.309303564606688e+02,-2.774025e+01
8.309539474091742e+02,-2.856153e+01
8.309738727107274e+02,-2.832635e+01
8.309921490161862e+02,-2.731037e+01
8.310120799344427e+02,-2.540262e+01
8.310346626956427e+02,-2.235561e+01
8.310712701404391e+02,-1.612016e+01
8.311295688058085e+02,-6.209644e+00
8.311899563124384e+02,-3.587396e-01
8.312424144378728e+02,-1.275330e+00
8.312936470564647e+02,-7.349541e+00
8.313377289592348e+02,-1.501265e+01
8.313629828491579e+02,-1.951886e+01
8.313814939668941e+02,-2.248583e+01
8.313975919369232e+02,-2.469592e+01
8.314131419671935e+02,-2.641363e+01
8.314303564201605e+02,-2.774047e+01
8.314539473433078e+02,-2.856176e+01
8.314738727114581e+02,-2.832658e+01
8.314921490170913e+02,-2.731059e+01
8.315120799347798e+02,-2.540283e+01
8.315346626961909e+02,-2.235582e+01
8.315712701413236e+02,-1.612034e+01
8.316295688071939e+02,-6.209751e+00
8.316899568172601e+02,-3.587457e-01
8.317424146400484e+02,-1.275297e+00
8.317936467081938e+02,-7.349371e+00
8.318377290502780e+02,-1.501251e+01
8.318629829147433e+02,-1.951868e+01
8.318814940157145e+02,-2.248564e+01
8.318975919976127e+02,-2.469572e+01
8.319131420750168e+02,-2.641342e+01
8.319303564602531e+02,-2.774025e+01
8.319539474084982e+02,-2.856153e+01
8.319738727107349e+02,-2.832635e+01
8.319921490161955e+02,-2.731037e+01
8.320120799344461e+02,-2.540262e+01
8.320346626956483e+02,-2.235562e+01
8.320712701404481e+02,-1.612017e+01
8.321295688058225e+02,-6.209645e+00
8.321899563176212e+02,-3.587397e-01
8.322424144399484e+02,-1.275329e+00
8.322936470528894e+02,-7.349539e+00
8.323377289601696e+02,-1.501265e+01
8.323629828498313e+02,-1.951886e+01
8.323814939673953e+02,-2.248583e+01
8.323975919375462e+02,-2.469592e+01
8.324131419683004e+02,-2.641363e+01
8.324303564205720e+02,-2.774047e+01
8.324539473439770e+02,-2.856176e+01
8.324738727114507e+02,-2.832658e+01
8.324921490170822e+02,-2.731059e+01
8.325120799347764e+02,-2.540283e+01
8.325346626961854e+02,-2.235581e+01
8.325712701413146e+02,-1.612033e+01
8.326295688071798e+02,-6.209749e+00
8.326899568121306e+02,-3.587457e-01
8.327424146379943e+02,-1.275297e+00
8.327936467117329e+02,-7.349373e+00
8.328377290493530e+02,-1.501251e+01
8.328629829140770e+02,-1.951869e+01
8.328814940152184e+02,-2.248564e+01
8.328975919969962e+02,-2.469572e+01
8.329131420739214e+02,-2.641342e+01
8.329303564598457e+02,-2.774025e+01
8.329539474078359e+02,-2.856154e+01
8.329738727107423e+02,-2.832636e+01
8.329921490162047e+02,-2.731037e+01
8.330120799344495e+02,-2.540262e+01
8.330346626956538e+02,-2.235562e+01
8.330712701404569e+02,-1.612017e+01
8.331295688058364e+02,-6.209647e+00
8.331899563226980e+02,-3.587399e-01
8.332424144419816e+02,-1.275329e+00
8.332936470493869e+02,-7.349537e+00
8.333377289610851e+02,-1.501265e+01
8.333629828504908e+02,-1.951886e+01
8.333814939678863e+02,-2.248583e+01
8.333975919381566e+02,-2.469592e+01
8.334131419693848e+02,-2.641362e+01
8.334303564209753e+02,-2.774047e+01
8.334539473446326e+02,-2.856175e+01
8.334738727114434e+02,-2.832657e+01
8.334921490170731e+02,-2.731058e+01
8.335120799347729e+02,-2.540282e+01
8.335346626961798e+02,-2.235581e+01
8.335712701413056e+02,-1.612033e+01
8.336295688071657e+02,-6.209748e+00
8.336899568071058e+02,-3.587456e-01
8.337424146359818e+02,-1.275298e+00
8.337936467151994e+02,-7.349375e+00
8.338377290484468e+02,-1.501251e+01
8.338629829134242e+02,-1.951869e+01
8.338814940147324e+02,-2.248564e+01
8.338975919963921e+02,-2.469573e+01
8.339131420728482e+02,-2.641343e+01
8.339303564594467e+02,-2.774026e+01
8.339539474071870e+02,-2.856154e+01
8.339738727107496e+02,-2.832636e+01
8.339921490162137e+02,-2.731037e+01
8.340120799344529e+02,-2.540262e+01
8.340346626956593e+02,-2.235562e+01
8.340712701404659e+02,-1.612017e+01
8.341295688058505e+02,-6.209647e+00
8.341899563276713e+02,-3.587399e-01
8.342424144439735e+02,-1.275329e+00
8.342936470459564e+02,-7.349535e+00
8.343377289619821e+02,-1.501265e+01
8.343629828511370e+02,-1.951885e+01
8.343814939683673e+02,-2.248583e+01
8.343975919387545e+02,-2.469592e+01
8.344131419704472e+02,-2.641362e+01
8.344303564213703e+02,-2.774046e+01
8.344539473452751e+02,-2.856175e+01
8.344738727114362e+02,-2.832657e+01
8.344921490170642e+02,-2.731058e+01
8.345120799347696e+02,-2.540282e+01
8.345346626961745e+02,-2.235581e+01
8.345712701412970e+02,-1.612033e+01
8.346295688071522e+02,-6.209748e+00
8.346899568021836e+02,-3.587456e-01
8.347424146340105e+02,-1.275298e+00
8.347936467185950e+02,-7.349376e+00
8.348377290475590e+02,-1.501251e+01
8.348629829127846e+02,-1.951869e+01
8.348814940142563e+02,-2.248564e+01
8.348975919958001e+02,-2.469573e+01
8.349131420717965e+02,-2.641343e+01
8.349303564590556e+02,-2.774026e+01
8.349539474065512e+02,-2.856154e+01
8.349738727107566e+02,-2.832636e+01
8.349921490162225e+02,-2.731038e+01
8.350120799344561e+02,-2.540262e+01
8.350346626956645e+02,-2.235562e+01
8.350712701404741e+02,-1.612017e+01
8.351295688058633e+02,-6.209649e+00
8.351899563325426e+02,-3.587400e-01
8.352424144459242e+02,-1.275328e+00
8.352936470425951e+02,-7.349534e+00
8.353377289628605e+02,-1.501265e+01
8.353629828517697e+02,-1.951885e+01
8.353814939688383e+02,-2.248582e+01
8.353975919393400e+02,-2.469591e+01
8.354131419714874e+02,-2.641362e+01
8.354303564217571e+02,-2.774046e+01
8.354539473459040e+02,-2.856175e+01
8.354738727114293e+02,-2.832657e+01
8.354921490170557e+02,-2.731058e+01
8.355120799347665e+02,-2.540282e+01
8.355346626961693e+02,-2.235581e+01
8.355712701412888e+02,-1.612033e+01
8.356295688071393e+02,-6.209746e+00
8.356899567973624e+02,-3.587455e-01
8.357424146320798e+02,-1.275298e+00
8.357936467219217e+02,-7.349378e+00
8.358377290466897e+02,-1.501251e+01
8.358629829121584e+02,-1.951869e+01
8.358814940137902e+02,-2.248565e+01
8.358975919952206e+02,-2.469573e+01
8.359131420707671e+02,-2.641343e+01
8.359303564586727e+02,-2.774026e+01
8.359539474059286e+02,-2.856154e+01
8.359738727107634e+02,-2.832636e+01
8.359921490162309e+02,-2.731038e+01
8.360120799344593e+02,-2.540263e+01
8.360346626956697e+02,-2.235563e+01
8.360712701404826e+02,-1.612017e+01
8.361295688058766e+02,-6.209650e+00
8.361899563373148e+02,-3.587400e-01
8.362424144478357e+02,-1.275328e+00
8.362936470393037e+02,-7.349533e+00
8.363377289637215e+02,-1.501265e+01
8.363629828523899e+02,-1.951885e+01
8.363814939692999e+02,-2.248582e+01
8.363975919399138e+02,-2.469591e+01
8.364131419725069e+02,-2.641362e+01
8.364303564221361e+02,-2.774046e+01
8.364539473465203e+02,-2.856175e+01
8.364738727114225e+02,-2.832657e+01
8.364921490170472e+02,-2.731058e+01
8.365120799347633e+02,-2.540282e+01
8.365346626961642e+02,-2.235581e+01
8.365712701412805e+02,-1.612033e+01
8.366295688071264e+02,-6.209746e+00
8.366899567926394e+02,-3.587455e-01
8.367424146301883e+02,-1.275299e+00
8.367936467251801e+02,-7.349380e+00
8.368377290458379e+02,-1.501251e+01
8.368629829115448e+02,-1.951869e+01
8.368814940133335e+02,-2.248565e+01
8.368975919946530e+02,-2.469573e+01
8.369131420697586e+02,-2.641343e+01
8.369303564582978e+02,-2.774026e+01
8.369539474053189e+02,-2.856154e+01
8.369738727107703e+02,-2.832636e+01
8.369921490162393e+02,-2.731038e+01
8.370120799344623e+02,-2.540263e+01
8.370346626956747e+02,-2.235563e+01
8.370712701404906e+02,-1.612018e+01
8.371295688058891e+02,-6.209651e+00
8.371899563419892e+02,-3.587400e-01
8.372424144497074e+02,-1.275328e+00
8.372936470360781e+02,-7.349531e+00
8.373377289645643e+02,-1.501265e+01
8.373629828529971e+02,-1.951885e+01
8.373814939697519e+02,-2.248582e+01
8.373975919404758e+02,-2.469591e+01
8.374131419735053e+02,-2.641362e+01
8.374303564225074e+02,-2.774046e+01
8.374539473471240e+02,-2.856174e+01
8.374738727114158e+02,-2.832656e+01
8.374921490170389e+02,-2.731058e+01
8.375120799347602e+02,-2.540282e+01
8.375346626961592e+02,-2.235580e+01
8.375712701412724e+02,-1.612033e+01
8.376295688071137e+02,-6.209744e+00
8.376899567880126e+02,-3.587455e-01
8.377424146283353e+02,-1.275299e+00
8.377936467283719e+02,-7.349381e+00
8.378377290450035e+02,-1.501251e+01
8.378629829109436e+02,-1.951870e+01
8.378814940128860e+02,-2.248565e+01
8.378975919940967e+02,-2.469573e+01
8.379131420687703e+02,-2.641344e+01
8.379303564579303e+02,-2.774026e+01
8.379539474047215e+02,-2.856155e+01
8.379738727107768e+02,-2.832637e+01
8.379921490162475e+02,-2.731038e+01
8.380120799344655e+02,-2.540263e+01
8.380346626956798e+02,-2.235563e+01
8.380712701404989e+02,-1.612018e+01
8.381295688059021e+02,-6.209652e+00
8.381899563465684e+02,-3.587401e-01
8.382424144515415e+02,-1.275327e+00
8.382936470329196e+02,-7.349529e+00
8.383377289653902e+02,-1.501265e+01
8.383629828535920e+02,-1.951885e+01
8.383814939701948e+02,-2.248582e+01
8.383975919410262e+02,-2.469591e+01
8.384131419744832e+02,-2.641361e+01
8.384303564228710e+02,-2.774046e+01
8.384539473477151e+02,-2.856174e+01
8.384738727114092e+02,-2.832656e+01
8.384921490170308e+02,-2.731057e+01
8.385120799347571e+02,-2.540281e+01
8.385346626961542e+02,-2.235580e+01
8.385712701412643e+02,-1.612033e+01
8.386295688071010e+02,-6.209744e+00
8.386899567834807e+02,-3.587453e-01
8.387424146265204e+02,-1.275299e+00
8.387936467314987e+02,-7.349382e+00
8.388377290441864e+02,-1.501252e+01
8.388629829103551e+02,-1.951870e+01
8.388814940124479e+02,-2.248565e+01
8.388975919935521e+02,-2.469573e+01
8.389131420678026e+02,-2.641344e+01
8.389303564575705e+02,-2.774027e+01
8.389539474041364e+02,-2.856155e+01
8.389738727107833e+02,-2.832637e+01
8.389921490162554e+02,-2.731038e+01
8.390120799344684e+02,-2.540263e+01
8.390346626956845e+02,-2.235563e+01
8.390712701405064e+02,-1.612018e+01
8.391295688059139e+02,-6.209652e+00
8.391899563510536e+02,-3.587401e-01
8.392424144533378e+02,-1.275327e+00
8.392936470298251e+02,-7.349528e+00
8.393377289661992e+02,-1.501264e+01
8.393629828541748e+02,-1.951885e+01
8.393814939706285e+02,-2.248582e+01
8.393975919415655e+02,-2.469591e+01
8.394131419754412e+02,-2.641361e+01
8.394303564232272e+02,-2.774045e+01
8.394539473482943e+02,-2.856174e+01
8.394738727114028e+02,-2.832656e+01
8.394921490170228e+02,-2.731057e+01
8.395120799347542e+02,-2.540281e+01
8.395346626961493e+02,-2.235580e+01
8.395712701412565e+02,-1.612032e+01
8.396295688070887e+02,-6.209743e+00
8.396899567790413e+02,-3.587453e-01
8.397424146247424e+02,-1.275300e+00
8.397936467345614e+02,-7.349384e+00
8.398377290433857e+02,-1.501252e+01
8.398629829097782e+02,-1.951870e+01
8.398814940120185e+02,-2.248565e+01
8.398975919930183e+02,-2.469574e+01
8.399131420668542e+02,-2.641344e+01
8.399303564572178e+02,-2.774027e+01
8.399539474035630e+02,-2.856155e+01
8.399738727107897e+02,-2.832637e+01
8.399921490162634e+02,-2.731039e+01
8.400120799344713e+02,-2.540263e+01
8.400346626956892e+02,-2.235563e+01
8.400712701405141e+02,-1.612018e+01
8.401295688059259e+02,-6.209653e+00
8.401899563554476e+02,-3.587401e-01
8.402424144550976e+02,-1.275327e+00
8.402936470267939e+02,-7.349526e+00
8.403377289669917e+02,-1.501264e+01
8.403629828547457e+02,-1.951885e+01
8.403814939710536e+02,-2.248581e+01
8.403975919420939e+02,-2.469591e+01
8.404131419763800e+02,-2.641361e+01
8.404303564235763e+02,-2.774045e+01
8.404539473488620e+02,-2.856174e+01
8.404738727113964e+02,-2.832656e+01
8.404921490170150e+02,-2.731057e+01
8.405120799347513e+02,-2.540281e+01
8.405346626961447e+02,-2.235580e+01
8.405712701412490e+02,-1.612032e+01
8.406295688070770e+02,-6.209741e+00
8.406899567746926e+02,-3.587452e-01
8.407424146230010e+02,-1.275300e+00
8.407936467375620e+02,-7.349386e+00
8.408377290426016e+02,-1.501252e+01
8.408629829092134e+02,-1.951870e+01
8.408814940115981e+02,-2.248565e+01
8.408975919924956e+02,-2.469574e+01
8.409131420659256e+02,-2.641344e+01
8.409303564568726e+02,-2.774027e+01
8.409539474030016e+02,-2.856155e+01
8.409738727107958e+02,-2.832637e+01
8.409921490162709e+02,-2.731039e+01
8.410120799344742e+02,-2.540263e+01
8.410346626956939e+02,-2.235563e+01
8.410712701405216e+02,-1.612018e+01
8.411295688059378e+02,-6.209654e+00
8.411899563597516e+02,-3.587403e-01
8.412424144568212e+02,-1.275327e+00
8.412936470238245e+02,-7.349525e+00
8.413377289677679e+02,-1.501264e+01
8.413629828553049e+02,-1.951884e+01
8.413814939714698e+02,-2.248581e+01
8.413975919426114e+02,-2.469590e+01
8.414131419772995e+02,-2.641361e+01
8.414303564239183e+02,-2.774045e+01
8.414539473494181e+02,-2.856174e+01
8.414738727113903e+02,-2.832656e+01
8.414921490170074e+02,-2.731057e+01
8.415120799347484e+02,-2.540281e+01
8.415346626961399e+02,-2.235580e+01
8.415712701412413e+02,-1.612032e+01
8.416295688070650e+02,-6.209741e+00
8.416899567704324e+02,-3.587452e-01
8.417424146212945e+02,-1.275300e+00
8.417936467405004e+02,-7.349386e+00
8.418377290418331e+02,-1.501252e+01
8.418629829086598e+02,-1.951870e+01
8.418814940111860e+02,-2.248566e+01
8.418975919919833e+02,-2.469574e+01
8.419131420650154e+02,-2.641344e+01
8.419303564565341e+02,-2.774027e+01
8.419539474024513e+02,-2.856155e+01
8.419738727108020e+02,-2.832638e+01
8.419921490162785e+02,-2.731039e+01
8.420120799344770e+02,-2.540264e+01
8.420346626956986e+02,-2.235564e+01
8.420712701405291e+02,-1.612018e+01
8.421295688059495e+02,-6.209655e+00
8.421899563639680e+02,-3.587403e-01
8.422424144585101e+02,-1.275326e+00
8.422936470209164e+02,-7.349523e+00
8.423377289685285e+02,-1.501264e+01
8.423629828558528e+02,-1.951884e+01
8.423814939718776e+02,-2.248581e+01
8.423975919431182e+02,-2.469590e+01
8.424131419781999e+02,-2.641361e+01
8.424303564242530e+02,-2.774045e+01
8.424539473499623e+02,-2.856173e+01
8.424738727113843e+02,-2.832656e+01
8.424921490169999e+02,-2.731057e+01
8.425120799347457e+02,-2.540281e+01
8.425346626961355e+02,-2.235579e+01
8.425712701412341e+02,-1.612032e+01
8.426295688070537e+02,-6.209740e+00
8.426899567662597e+02,-3.587452e-01
8.427424146196236e+02,-1.275300e+00
8.427936467433798e+02,-7.349388e+00
8.428377290410807e+02,-1.501252e+01
8.428629829081177e+02,-1.951870e+01
8.428814940107825e+02,-2.248566e+01
8.428975919914818e+02,-2.469574e+01
8.429131420641246e+02,-2.641344e+01
8.429303564562028e+02,-2.774027e+01
8.429539474019126e+02,-2.856156e+01
8.429738727108080e+02,-2.832638e+01
8.429921490162860e+02,-2.731039e+01
8.430120799344799e+02,-2.540264e+01
8.430346626957031e+02,-2.235564e+01
8.430712701405364e+02,-1.612018e+01
8.431295688059608e+02,-6.209656e+00
8.431899563680980e+02,-3.587404e-01
8.432424144601640e+02,-1.275326e+00
8.432936470180670e+02,-7.349522e+00
8.433377289692733e+02,-1.501264e+01
8.433629828563893e+02,-1.951884e+01
8.433814939722770e+02,-2.248581e+01
8.433975919436147e+02,-2.469590e+01
8.434131419790818e+02,-2.641361e+01
8.434303564245810e+02,-2.774045e+01
8.434539473504956e+02,-2.856173e+01
8.434738727113784e+02,-2.832655e+01
8.434921490169926e+02,-2.731057e+01
8.435120799347429e+02,-2.540281e+01
8.435346626961310e+02,-2.235579e+01
8.435712701412269e+02,-1.612032e+01
8.436295688070425e+02,-6.209739e+00
8.436899567621721e+02,-3.587451e-01
8.437424146179865e+02,-1.275301e+00
8.437936467461997e+02,-7.349390e+00
8.438377290403436e+02,-1.501252e+01
8.438629829075867e+02,-1.951870e+01
8.438814940103872e+02,-2.248566e+01
8.438975919909905e+02,-2.469574e+01
8.439131420632516e+02,-2.641345e+01
8.439303564558783e+02,-2.774028e+01
8.439539474013849e+02,-2.856156e+01
8.439738727108139e+02,-2.832638e+01
8.439921490162933e+02,-2.731039e+01
8.440120799344825e+02,-2.540264e+01
8.440346626957074e+02,-2.235564e+01
8.440712701405434e+02,-1.612019e+01
8.441295688059719e+02,-6.209657e+00
8.441899563721437e+02,-3.587403e-01
8.442424144617843e+02,-1.275326e+00
8.442936470152761e+02,-7.349521e+00
8.443377289700029e+02,-1.501264e+01
8.443629828569149e+02,-1.951884e+01
8.443814939726682e+02,-2.248581e+01
8.443975919441010e+02,-2.469590e+01
8.444131419799460e+02,-2.641360e+01
8.444303564249022e+02,-2.774045e+01
8.444539473510179e+02,-2.856173e+01
8.444738727113726e+02,-2.832655e+01
8.444921490169853e+02,-2.731056e+01
8.445120799347402e+02,-2.540280e+01
8.445346626961266e+02,-2.235579e+01
8.445712701412198e+02,-1.612032e+01
8.446295688070312e+02,-6.209738e+00
8.446899567581679e+02,-3.587450e-01
8.447424146163828e+02,-1.275301e+00
8.447936467489620e+02,-7.349391e+00
8.448377290396214e+02,-1.501252e+01
8.448629829070666e+02,-1.951871e+01
8.448814940100000e+02,-2.248566e+01
8.448975919905090e+02,-2.469574e+01
8.449131420623961e+02,-2.641345e+01
8.449303564555601e+02,-2.774028e+01
8.449539474008675e+02,-2.856156e+01
8.449738727108196e+02,-2.832638e+01
8.449921490163003e+02,-2.731040e+01
8.450120799344851e+02,-2.540264e+01
8.450346626957116e+02,-2.235564e+01
8.450712701405503e+02,-1.612019e+01
8.451295688059826e+02,-6.209658e+00
8.451899563761066e+02,-3.587405e-01
8.452424144633713e+02,-1.275326e+00
8.452936470125419e+02,-7.349519e+00
8.453377289707176e+02,-1.501264e+01
8.453629828574299e+02,-1.951884e+01
8.453814939730515e+02,-2.248581e+01
8.453975919445777e+02,-2.469590e+01
8.454131419807928e+02,-2.641360e+01
8.454303564252172e+02,-2.774044e+01
8.454539473515300e+02,-2.856173e+01
8.454738727113670e+02,-2.832655e+01
8.454921490169785e+02,-2.731056e+01
8.455120799347377e+02,-2.540280e+01
8.455346626961225e+02,-2.235579e+01
8.455712701412132e+02,-1.612031e+01
8.456295688070210e+02,-6.209737e+00
8.456899567542457e+02,-3.587450e-01
8.457424146148122e+02,-1.275301e+00
8.457936467516685e+02,-7.349393e+00
8.458377290389142e+02,-1.501252e+01
8.458629829065570e+02,-1.951871e+01
8.458814940096207e+02,-2.248566e+01
8.458975919900374e+02,-2.469575e+01
8.459131420615583e+02,-2.641345e+01
8.459303564552487e+02,-2.774028e+01
8.459539474003611e+02,-2.856156e+01
8.459738727108253e+02,-2.832638e+01
8.459921490163074e+02,-2.731040e+01
8.460120799344877e+02,-2.540264e+01
8.460346626957160e+02,-2.235564e+01
8.460712701405572e+02,-1.612019e+01
8.461295688059935e+02,-6.209659e+00
8.461899563799889e+02,-3.587405e-01
8.462424144649262e+02,-1.275325e+00
8.462936470098640e+02,-7.349518e+00
8.463377289714180e+02,-1.501264e+01
8.463629828579343e+02,-1.951884e+01
8.463814939734270e+02,-2.248581e+01
8.463975919450444e+02,-2.469589e+01
8.464131419816219e+02,-2.641360e+01
8.464303564255255e+02,-2.774044e+01
8.464539473520314e+02,-2.856173e+01
8.464738727113613e+02,-2.832655e+01
8.464921490169716e+02,-2.731056e+01
8.465120799347351e+02,-2.540280e+01
8.465346626961182e+02,-2.235579e+01
8.465712701412061e+02,-1.612031e+01
8.466295688070098e+02,-6.209737e+00
8.466899567504032e+02,-3.587450e-01
8.467424146132731e+02,-1.275301e+00
8.467936467543187e+02,-7.349393e+00
8.468377290382210e+02,-1.501253e+01
8.468629829060577e+02,-1.951871e+01
8.468814940092490e+02,-2.248566e+01
8.468975919895754e+02,-2.469575e+01
8.469131420607375e+02,-2.641345e+01
8.469303564549434e+02,-2.774028e+01
8.469539473998648e+02,-2.856156e+01
8.469738727108307e+02,-2.832638e+01
8.469921490163142e+02,-2.731040e+01
8.470120799344903e+02,-2.540265e+01
8.470346626957202e+02,-2.235564e+01
8.470712701405639e+02,-1.612019e+01
8.471295688060039e+02,-6.209659e+00
8.471899563837917e+02,-3.587405e-01
8.472424144664492e+02,-1.275325e+00
8.472936470072403e+02,-7.349517e+00
8.473377289721036e+02,-1.501263e+01
8.473629828584282e+02,-1.951884e+01
8.473814939737947e+02,-2.248580e+01
8.473975919455014e+02,-2.469589e+01
8.474131419824339e+02,-2.641360e+01
8.474303564258273e+02,-2.774044e+01
8.474539473525221e+02,-2.856173e+01
8.474738727113559e+02,-2.832655e+01
8.474921490169646e+02,-2.731056e+01
8.475120799347326e+02,-2.540280e+01
8.475346626961142e+02,-2.235579e+01
8.475712701411998e+02,-1.612031e+01
8.476295688069999e+02,-6.209736e+00
8.476899567466397e+02,-3.587449e-01
8.477424146117661e+02,-1.275302e+00
8.477936467569159e+02,-7.349395e+00
8.478377290375424e+02,-1.501253e+01
8.478629829055689e+02,-1.951871e+01
8.478814940088852e+02,-2.248566e+01
8.478975919891232e+02,-2.469575e+01
8.479131420599340e+02,-2.641345e+01
8.479303564546447e+02,-2.774028e+01
8.479539473993790e+02,-2.856157e+01
8.479738727108361e+02,-2.832639e+01
8.479921490163208e+02,-2.731040e+01
8.480120799344927e+02,-2.540265e+01
8.480346626957240e+02,-2.235565e+01
8.480712701405702e+02,-1.612019e+01
8.481295688060137e+02,-6.209660e+00
8.481899563875165e+02,-3.587406e-01
8.482424144679409e+02,-1.275325e+00
8.482936470046704e+02,-7.349516e+00
8.483377289727755e+02,-1.501263e+01
8.483629828589122e+02,-1.951883e+01
8.483814939741550e+02,-2.248580e+01
8.483975919459493e+02,-2.469589e+01
8.484131419832297e+02,-2.641360e+01
8.484303564261232e+02,-2.774044e+01
8.484539473530033e+02,-2.856172e+01
8.484738727113505e+02,-2.832654e+01
8.484921490169580e+02,-2.731056e+01
8.485120799347301e+02,-2.540280e+01
8.485346626961101e+02,-2.235579e+01
8.485712701411932e+02,-1.612031e+01
8.486295688069896e+02,-6.209735e+00
8.486899567429529e+02,-3.587449e-01
8.487424146102895e+02,-1.275302e+00
8.487936467594593e+02,-7.349396e+00
8.488377290368776e+02,-1.501253e+01
8.488629829050899e+02,-1.951871e+01
8.488814940085285e+02,-2.248567e+01
8.488975919886798e+02,-2.469575e+01
8.489131420591463e+02,-2.641345e+01
8.489303564543518e+02,-2.774028e+01
8.489539473989029e+02,-2.856157e+01
8.489738727108414e+02,-2.832639e+01
8.489921490163274e+02,-2.731040e+01
8.490120799344952e+02,-2.540265e+01
8.490346626957280e+02,-2.235565e+01
8.490712701405766e+02,-1.612019e+01
8.491295688060239e+02,-6.209661e+00
8.491899563911655e+02,-3.587406e-01
8.492424144694023e+02,-1.275325e+00
8.492936470021531e+02,-7.349515e+00
8.493377289734335e+02,-1.501263e+01
8.493629828593863e+02,-1.951883e+01
8.493814939745079e+02,-2.248580e+01
8.493975919463880e+02,-2.469589e+01
8.494131419840091e+02,-2.641360e+01
8.494303564264131e+02,-2.774044e+01
8.494539473534746e+02,-2.856172e+01
8.494738727113454e+02,-2.832654e+01
8.494921490169517e+02,-2.731056e+01
8.495120799347277e+02,-2.540280e+01
8.495346626961062e+02,-2.235579e+01
8.495712701411869e+02,-1.612031e+01
8.496295688069798e+02,-6.209734e+00
8.496899567393414e+02,-3.587449e-01
8.497424146088433e+02,-1.275302e+00
8.497936467619512e+02,-7.349398e+00
8.498377290362263e+02,-1.501253e+01
8.498629829046207e+02,-1.951871e+01
8.498814940081794e+02,-2.248567e+01
8.498975919882457e+02,-2.469575e+01
8.499131420583751e+02,-2.641345e+01
8.499303564540651e+02,-2.774029e+01
8.499539473984366e+02,-2.856157e+01
8.499738727108465e+02,-2.832639e+01
8.499921490163338e+02,-2.731040e+01
8.500120799344976e+02,-2.540265e+01
8.500346626957320e+02,-2.235565e+01
8.500712701405831e+02,-1.612019e+01
8.501295688060341e+02,-6.209662e+00
8.501899563947403e+02,-3.587406e-01
8.502424144708341e+02,-1.275324e+00
8.502936469996873e+02,-7.349513e+00
8.503377289740782e+02,-1.501263e+01
8.503629828598507e+02,-1.951883e+01
8.503814939748537e+02,-2.248580e+01
8.503975919468179e+02,-2.469589e+01
8.504131419847728e+02,-2.641359e+01
8.504303564266970e+02,-2.774044e+01
8.504539473539362e+02,-2.856172e+01
8.504738727113403e+02,-2.832654e+01
8.504921490169454e+02,-2.731055e+01
8.505120799347254e+02,-2.540280e+01
8.505346626961026e+02,-2.235578e+01
8.505712701411811e+02,-1.612031e+01
8.506295688069707e+02,-6.209734e+00
8.506899567358038e+02,-3.587447e-01
8.507424146074267e+02,-1.275302e+00
8.507936467643923e+02,-7.349399e+00
8.508377290355884e+02,-1.501253e+01
8.508629829041612e+02,-1.951871e+01
8.508814940078372e+02,-2.248567e+01
8.508975919878204e+02,-2.469575e+01
8.509131420576194e+02,-2.641346e+01
8.509303564537840e+02,-2.774029e+01
8.509539473979796e+02,-2.856157e+01
8.509738727108517e+02,-2.832639e+01
8.509921490163400e+02,-2.731040e+01
8.510120799345000e+02,-2.540265e+01
8.510346626957358e+02,-2.235565e+01
8.510712701405894e+02,-1.612019e+01
8.511295688060438e+02,-6.209662e+00
8.511899563982419e+02,-3.587407e-01
8.512424144722364e+02,-1.275324e+00
8.512936469972718e+02,-7.349512e+00
8.513377289747098e+02,-1.501263e+01
8.513629828603057e+02,-1.951883e+01
8.513814939751923e+02,-2.248580e+01
8.513975919472388e+02,-2.469589e+01
8.514131419855206e+02,-2.641359e+01
8.514303564269752e+02,-2.774043e+01
8.514539473543886e+02,-2.856172e+01
8.514738727113352e+02,-2.832654e+01
8.514921490169390e+02,-2.731055e+01
8.515120799347230e+02,-2.540279e+01
8.515346626960987e+02,-2.235578e+01
8.515712701411748e+02,-1.612031e+01
8.516295688069607e+02,-6.209733e+00
8.516899567323379e+02,-3.587447e-01
8.517424146060384e+02,-1.275303e+00
8.517936467667827e+02,-7.349400e+00
8.518377290349632e+02,-1.501253e+01
8.518629829037109e+02,-1.951872e+01
8.518814940075021e+02,-2.248567e+01
8.518975919874038e+02,-2.469576e+01
8.519131420568792e+02,-2.641346e+01
8.519303564535088e+02,-2.774029e+01
8.519539473975321e+02,-2.856157e+01
8.519738727108565e+02,-2.832639e+01
8.519921490163462e+02,-2.731041e+01
8.520120799345023e+02,-2.540265e+01
8.520346626957396e+02,-2.235565e+01
8.520712701405954e+02,-1.612020e+01
8.521295688060533e+02,-6.209663e+00
8.521899564016719e+02,-3.587407e-01
8.522424144736102e+02,-1.275324e+00
8.522936469949057e+02,-7.349511e+00
8.523377289753284e+02,-1.501263e+01
8.523629828607513e+02,-1.951883e+01
8.523814939755239e+02,-2.248580e+01
8.523975919476510e+02,-2.469589e+01
8.524131419862530e+02,-2.641359e+01
8.524303564272475e+02,-2.774043e+01
8.524539473548314e+02,-2.856172e+01
8.524738727113303e+02,-2.832654e+01
8.524921490169329e+02,-2.731055e+01
8.525120799347208e+02,-2.540279e+01
8.525346626960950e+02,-2.235578e+01
8.525712701411688e+02,-1.612031e+01
8.526295688069514e+02,-6.209732e+00
8.526899567289433e+02,-3.587447e-01
8.527424146046791e+02,-1.275303e+00
8.527936467691251e+02,-7.349401e+00
8.528377290343512e+02,-1.501253e+01
8.528629829032700e+02,-1.951872e+01
8.528814940071740e+02,-2.248567e+01
8.528975919869960e+02,-2.469576e+01
8.529131420561548e+02,-2.641346e+01
8.529303564532395e+02,-2.774029e+01
8.529539473970941e+02,-2.856157e+01
8.529738727108615e+02,-2.832639e+01
8.529921490163523e+02,-2.731041e+01
8.530120799345044e+02,-2.540265e+01
8.530346626957430e+02,-2.235565e+01
8.530712701406009e+02,-1.612020e+01
8.531295688060618e+02,-6.209664e+00
8.531899564050315e+02,-3.587408e-01
8.532424144749556e+02,-1.275324e+00
8.532936469925877e+02,-7.349510e+00
8.533377289759344e+02,-1.501263e+01
8.533629828611879e+02,-1.951883e+01
8.533814939758490e+02,-2.248580e+01
8.533975919480552e+02,-2.469589e+01
8.534131419869710e+02,-2.641359e+01
8.534303564275144e+02,-2.774043e+01
8.534539473552653e+02,-2.856171e+01
8.534738727113255e+02,-2.832654e+01
8.534921490169271e+02,-2.731055e+01
8.535120799347186e+02,-2.540279e+01
8.535346626960915e+02,-2.235578e+01
8.535712701411632e+02,-1.612031e+01
8.536295688069425e+02,-6.209731e+00
8.536899567256181e+02,-3.587446e-01
8.537424146033474e+02,-1.275303e+00
8.537936467714193e+02,-7.349402e+00
8.538377290337514e+02,-1.501253e+01
8.538629829028380e+02,-1.951872e+01
8.538814940068523e+02,-2.248567e+01
8.538975919865961e+02,-2.469576e+01
8.539131420554444e+02,-2.641346e+01
8.539303564529753e+02,-2.774029e+01
8.539539473966646e+02,-2.856157e+01
8.539738727108662e+02,-2.832639e+01
8.539921490163581e+02,-2.731041e+01
8.540120799345067e+02,-2.540266e+01
8.540346626957468e+02,-2.235565e+01
8.540712701406069e+02,-1.612020e+01
8.541295688060712e+02,-6.209665e+00
8.541899564083228e+02,-3.587409e-01
8.542424144762738e+02,-1.275324e+00
8.542936469903173e+02,-7.349508e+00
8.543377289765281e+02,-1.501263e+01
8.543629828616156e+02,-1.951883e+01
8.543814939761673e+02,-2.248579e+01
8.543975919484510e+02,-2.469588e+01
8.544131419876743e+02,-2.641359e+01
8.544303564277759e+02,-2.774043e+01
8.544539473556905e+02,-2.856171e+01
8.544738727113207e+02,-2.832653e+01
8.544921490169212e+02,-2.731055e+01
8.545120799347163e+02,-2.540279e+01
8.545346626960877e+02,-2.235578e+01
8.545712701411570e+02,-1.612030e+01
8.546295688069330e+02,-6.209730e+00
8.546899567223603e+02,-3.587446e-01
8.547424146020423e+02,-1.275303e+00
8.547936467736660e+02,-7.349403e+00
8.548377290331638e+02,-1.501253e+01
8.548629829024146e+02,-1.951872e+01
8.548814940065372e+02,-2.248568e+01
8.548975919862044e+02,-2.469576e+01
8.549131420547484e+02,-2.641346e+01
8.549303564527164e+02,-2.774029e+01
8.549539473962436e+02,-2.856157e+01
8.549738727108710e+02,-2.832640e+01
8.549921490163640e+02,-2.731041e+01
8.550120799345088e+02,-2.540266e+01
8.550346626957503e+02,-2.235565e+01
8.550712701406127e+02,-1.612020e+01
8.551295688060803e+02,-6.209665e+00
8.551899564115470e+02,-3.587409e-01
8.552424144775650e+02,-1.275323e+00
8.552936469880931e+02,-7.349508e+00
8.553377289771095e+02,-1.501263e+01
8.553629828620344e+02,-1.951883e+01
8.553814939764791e+02,-2.248579e+01
8.553975919488385e+02,-2.469588e+01
8.554131419883627e+02,-2.641359e+01
8.554303564280318e+02,-2.774043e+01
8.554539473561066e+02,-2.856171e+01
8.554738727113162e+02,-2.832653e+01
8.554921490169155e+02,-2.731055e+01
8.555120799347143e+02,-2.540279e+01
8.555346626960844e+02,-2.235578e+01
8.555712701411518e+02,-1.612030e+01
8.556295688069247e+02,-6.209730e+00
8.556899567191697e+02,-3.587445e-01
8.557424146007648e+02,-1.275303e+00
8.557936467758680e+02,-7.349404e+00
8.558377290325885e+02,-1.501254e+01
8.558629829020001e+02,-1.951872e+01
8.558814940062286e+02,-2.248568e+01
8.558975919858208e+02,-2.469576e+01
8.559131420540668e+02,-2.641346e+01
8.559303564524631e+02,-2.774029e+01
8.559539473958318e+02,-2.856158e+01
8.559738727108754e+02,-2.832640e+01
8.559921490163695e+02,-2.731041e+01
8.560120799345109e+02,-2.540266e+01
8.560346626957537e+02,-2.235566e+01
8.560712701406180e+02,-1.612020e+01
8.561295688060887e+02,-6.209666e+00
8.561899564147050e+02,-3.587410e-01
8.562424144788298e+02,-1.275323e+00
8.562936469859144e+02,-7.349506e+00
8.563377289776791e+02,-1.501262e+01
8.563629828624448e+02,-1.951883e+01
8.563814939767846e+02,-2.248579e+01
8.563975919492182e+02,-2.469588e+01
8.564131419890373e+02,-2.641359e+01
8.564303564282827e+02,-2.774043e+01
8.564539473565146e+02,-2.856171e+01
8.564738727113115e+02,-2.832653e+01
8.564921490169097e+02,-2.731055e+01
8.565120799347121e+02,-2.540279e+01
8.565346626960810e+02,-2.235578e+01
8.565712701411462e+02,-1.612030e+01
8.566295688069160e+02,-6.209730e+00
8.566899567160439e+02,-3.587445e-01
8.567424145995129e+02,-1.275304e+00
8.567936467780243e+02,-7.349405e+00
8.568377290320248e+02,-1.501254e+01
8.568629829015941e+02,-1.951872e+01
8.568814940059265e+02,-2.248568e+01
8.568975919854452e+02,-2.469576e+01
8.569131420533996e+02,-2.641346e+01
8.569303564522149e+02,-2.774030e+01
8.569539473954283e+02,-2.856158e+01
8.569738727108800e+02,-2.832640e+01
8.569921490163752e+02,-2.731041e+01
8.570120799345129e+02,-2.540266e+01
8.570346626957569e+02,-2.235566e+01
8.570712701406233e+02,-1.612020e+01
8.571295688060969e+02,-6.209667e+00
8.571899564177986e+02,-3.587410e-01
8.572424144800688e+02,-1.275323e+00
8.572936469837800e+02,-7.349505e+00
8.573377289782370e+02,-1.501262e+01
8.573629828628466e+02,-1.951882e+01
8.573814939770837e+02,-2.248579e+01
8.573975919495900e+02,-2.469588e+01
8.574131419896979e+02,-2.641358e+01
8.574303564285284e+02,-2.774042e+01
8.574539473569141e+02,-2.856171e+01
8.574738727113072e+02,-2.832653e+01
8.574921490169044e+02,-2.731054e+01
8.575120799347102e+02,-2.540279e+01
8.575346626960777e+02,-2.235577e+01
8.575712701411409e+02,-1.612030e+01
8.576295688069077e+02,-6.209729e+00
8.576899567129821e+02,-3.587444e-01
8.577424145982868e+02,-1.275304e+00
8.577936467801369e+02,-7.349406e+00
8.578377290314727e+02,-1.501254e+01
8.578629829011963e+02,-1.951872e+01
8.578814940056303e+02,-2.248568e+01
8.578975919850769e+02,-2.469576e+01
8.579131420527453e+02,-2.641346e+01
8.579303564519716e+02,-2.774030e+01
8.579539473950327e+02,-2.856158e+01
8.579738727108843e+02,-2.832640e+01
8.579921490163805e+02,-2.731041e+01
8.580120799345150e+02,-2.540266e+01
8.580346626957603e+02,-2.235566e+01
8.580712701406288e+02,-1.612020e+01
8.581295688061057e+02,-6.209667e+00
8.581899564208292e+02,-3.587409e-01
8.582424144812825e+02,-1.275323e+00
8.582936469816894e+02,-7.349504e+00
8.583377289787836e+02,-1.501262e+01
8.583629828632404e+02,-1.951882e+01
8.583814939773767e+02,-2.248579e+01
8.583975919499544e+02,-2.469588e+01
8.584131419903454e+02,-2.641358e+01
8.584303564287691e+02,-2.774042e+01
8.584539473573054e+02,-2.856171e+01
8.584738727113029e+02,-2.832653e+01
8.584921490168990e+02,-2.731054e+01
8.585120799347081e+02,-2.540278e+01
8.585346626960745e+02,-2.235577e+01
8.585712701411358e+02,-1.612030e+01
8.586295688068997e+02,-6.209728e+00
8.586899567099827e+02,-3.587444e-01
8.587424145970855e+02,-1.275304e+00
8.587936467822060e+02,-7.349407e+00
8.588377290309317e+02,-1.501254e+01
8.588629829008065e+02,-1.951872e+01
8.588814940053402e+02,-2.248568e+01
8.588975919847163e+02,-2.469576e+01
8.589131420521047e+02,-2.641347e+01
8.589303564517335e+02,-2.774030e+01
8.589539473946454e+02,-2.856158e+01
8.589738727108886e+02,-2.832640e+01
8.589921490163860e+02,-2.731042e+01
8.590120799345170e+02,-2.540266e+01
8.590346626957636e+02,-2.235566e+01
8.590712701406341e+02,-1.612020e+01
8.591295688061138e+02,-6.209668e+00
8.591899564237979e+02,-3.587410e-01
8.592424144824716e+02,-1.275323e+00
8.592936469796419e+02,-7.349503e+00
8.593377289793192e+02,-1.501262e+01
8.593629828636263e+02,-1.951882e+01
8.593814939776640e+02,-2.248579e+01
8.593975919503115e+02,-2.469588e+01
8.594131419909797e+02,-2.641358e+01
8.594303564290050e+02,-2.774042e+01
8.594539473576890e+02,-2.856171e+01
8.594738727112986e+02,-2.832653e+01
8.594921490168937e+02,-2.731054e+01
8.595120799347061e+02,-2.540278e+01
8.595346626960711e+02,-2.235577e+01
8.595712701411303e+02,-1.612030e+01
8.596295688068911e+02,-6.209727e+00
8.596899567070444e+02,-3.587445e-01
8.597424145959087e+02,-1.275304e+00
8.597936467842328e+02,-7.349408e+00
8.598377290304018e+02,-1.501254e+01
8.598629829004249e+02,-1.951872e+01
8.598814940050561e+02,-2.248568e+01
8.598975919843631e+02,-2.469577e+01
8.599131420514772e+02,-2.641347e+01
8.599303564515001e+02,-2.774030e+01
8.599539473942659e+02,-2.856158e+01
8.599738727108928e+02,-2.832640e+01
8.599921490163911e+02,-2.731042e+01
8.600120799345190e+02,-2.540266e+01
8.600346626957668e+02,-2.235566e+01
8.600712701406392e+02,-1.612020e+01
8.601295688061218e+02,-6.209669e+00
8.601899564267057e+02,-3.587410e-01
8.602424144836361e+02,-1.275322e+00
8.602936469776357e+02,-7.349502e+00
8.603377289798435e+02,-1.501262e+01
8.603629828640039e+02,-1.951882e+01
8.603814939779452e+02,-2.248579e+01
8.603975919506610e+02,-2.469588e+01
8.604131419916006e+02,-2.641358e+01
8.604303564292359e+02,-2.774042e+01
8.604539473580644e+02,-2.856171e+01
8.604738727112945e+02,-2.832653e+01
8.604921490168886e+02,-2.731054e+01
8.605120799347043e+02,-2.540278e+01
8.605346626960682e+02,-2.235577e+01
8.605712701411255e+02,-1.612030e+01
8.606295688068836e+02,-6.209727e+00
8.606899567041665e+02,-3.587444e-01
8.607424145947563e+02,-1.275304e+00
8.607936467862186e+02,-7.349409e+00
8.608377290298828e+02,-1.501254e+01
8.608629829000511e+02,-1.951872e+01
8.608814940047778e+02,-2.248568e+01
8.608975919840171e+02,-2.469577e+01
8.609131420508625e+02,-2.641347e+01
8.609303564512716e+02,-2.774030e+01
8.609539473938943e+02,-2.856158e+01
8.609738727108969e+02,-2.832640e+01
8.609921490163962e+02,-2.731042e+01
8.610120799345209e+02,-2.540266e+01
8.610346626957698e+02,-2.235566e+01
8.610712701406442e+02,-1.612020e+01
8.611295688061297e+02,-6.209669e+00
8.611899564295542e+02,-3.587411e-01
8.612424144847768e+02,-1.275322e+00
8.612936469756703e+02,-7.349501e+00
8.613377289803572e+02,-1.501262e+01
8.613629828643739e+02,-1.951882e+01
8.613814939782205e+02,-2.248579e+01
8.613975919510033e+02,-2.469588e+01
8.614131419922087e+02,-2.641358e+01
8.614303564294620e+02,-2.774042e+01
8.614539473584321e+02,-2.856170e+01
8.614738727112904e+02,-2.832653e+01
8.614921490168836e+02,-2.731054e+01
8.615120799347023e+02,-2.540278e+01
8.615346626960650e+02,-2.235577e+01
8.615712701411203e+02,-1.612030e+01
8.616295688068755e+02,-6.209726e+00
8.616899567013472e+02,-3.587444e-01
8.617424145936272e+02,-1.275305e+00
8.617936467881638e+02,-7.349410e+00
8.618377290293745e+02,-1.501254e+01
8.618629828996848e+02,-1.951872e+01
8.618814940045050e+02,-2.248568e+01
8.618975919836781e+02,-2.469577e+01
8.619131420502603e+02,-2.641347e+01
8.619303564510476e+02,-2.774030e+01
8.619539473935301e+02,-2.856158e+01
8.619738727109010e+02,-2.832640e+01
8.619921490164012e+02,-2.731042e+01
8.620120799345227e+02,-2.540267e+01
8.620346626957728e+02,-2.235566e+01
8.620712701406489e+02,-1.612021e+01
8.621295688061372e+02,-6.209670e+00
8.621899564323444e+02,-3.587411e-01
8.622424144858942e+02,-1.275322e+00
8.622936469737451e+02,-7.349500e+00
8.623377289808602e+02,-1.501262e+01
8.623629828647363e+02,-1.951882e+01
8.623814939784904e+02,-2.248579e+01
8.623975919513388e+02,-2.469587e+01
8.624131419928049e+02,-2.641358e+01
8.624303564296837e+02,-2.774042e+01
8.624539473587926e+02,-2.856170e+01
8.624738727112864e+02,-2.832652e+01
8.624921490168787e+02,-2.731054e+01
8.625120799347005e+02,-2.540278e+01
8.625346626960620e+02,-2.235577e+01
8.625712701411156e+02,-1.612030e+01
8.626295688068682e+02,-6.209725e+00
8.626899566985857e+02,-3.587443e-01
8.627424145925212e+02,-1.275305e+00
8.627936467900689e+02,-7.349411e+00
8.628377290288763e+02,-1.501254e+01
8.628629828993260e+02,-1.951873e+01
8.628814940042380e+02,-2.248568e+01
8.628975919833462e+02,-2.469577e+01
8.629131420496705e+02,-2.641347e+01
8.629303564508283e+02,-2.774030e+01
8.629539473931736e+02,-2.856158e+01
8.629738727109051e+02,-2.832641e+01
8.629921490164063e+02,-2.731042e+01
8.630120799345245e+02,-2.540267e+01
8.630346626957759e+02,-2.235566e+01
8.630712701406540e+02,-1.612021e+01
8.631295688061450e+02,-6.209670e+00
8.631899564350780e+02,-3.587412e-01
8.632424144869892e+02,-1.275322e+00
8.632936469718600e+02,-7.349500e+00
8.633377289813534e+02,-1.501262e+01
8.633629828650917e+02,-1.951882e+01
8.633814939787549e+02,-2.248578e+01
8.633975919516676e+02,-2.469587e+01
8.634131419933890e+02,-2.641358e+01
8.634303564299008e+02,-2.774042e+01
8.634539473591457e+02,-2.856170e+01
8.634738727112824e+02,-2.832652e+01
8.634921490168737e+02,-2.731054e+01
8.635120799346987e+02,-2.540278e+01
8.635346626960591e+02,-2.235577e+01
8.635712701411109e+02,-1.612029e+01
8.636295688068607e+02,-6.209725e+00
8.636899566958803e+02,-3.587443e-01
8.637424145914376e+02,-1.275305e+00
8.637936467919352e+02,-7.349412e+00
8.638377290283883e+02,-1.501254e+01
8.638629828989743e+02,-1.951873e+01
8.638814940039764e+02,-2.248568e+01
8.638975919830210e+02,-2.469577e+01
8.639131420490927e+02,-2.641347e+01
8.639303564506134e+02,-2.774030e+01
8.639539473928241e+02,-2.856159e+01
8.639738727109088e+02,-2.832641e+01
8.639921490164110e+02,-2.731042e+01
8.640120799345264e+02,-2.540267e+01
8.640346626957788e+02,-2.235567e+01
8.640712701406586e+02,-1.612021e+01
8.641295688061523e+02,-6.209671e+00
8.641899564377555e+02,-3.587412e-01
8.642424144880614e+02,-1.275322e+00
8.642936469700124e+02,-7.349498e+00
8.643377289818362e+02,-1.501262e+01
8.643629828654394e+02,-1.951882e+01
8.643814939790137e+02,-2.248578e+01
8.643975919519894e+02,-2.469587e+01
8.644131419939607e+02,-2.641358e+01
8.644303564301134e+02,-2.774042e+01
8.644539473594913e+02,-2.856170e+01
8.644738727112785e+02,-2.832652e+01
8.644921490168689e+02,-2.731054e+01
8.645120799346969e+02,-2.540278e+01
8.645346626960562e+02,-2.235577e+01
8.645712701411062e+02,-1.612029e+01
8.646295688068534e+02,-6.209725e+00
8.646899566932301e+02,-3.587442e-01
8.647424145903763e+02,-1.275305e+00
8.647936467937633e+02,-7.349413e+00
8.648377290279104e+02,-1.501254e+01
8.648629828986301e+02,-1.951873e+01
8.648814940037200e+02,-2.248569e+01
8.648975919827022e+02,-2.469577e+01
8.649131420485264e+02,-2.641347e+01
8.649303564504029e+02,-2.774031e+01
8.649539473924818e+02,-2.856159e+01
8.649738727109126e+02,-2.832641e+01
8.649921490164155e+02,-2.731042e+01
8.650120799345281e+02,-2.540267e+01
8.650346626957815e+02,-2.235567e+01
8.650712701406630e+02,-1.612021e+01
8.651295688061592e+02,-6.209671e+00
8.651899564403782e+02,-3.587412e-01
8.652424144891116e+02,-1.275321e+00
8.652936469682029e+02,-7.349498e+00
8.653377289823092e+02,-1.501262e+01
8.653629828657802e+02,-1.951882e+01
8.653814939792672e+02,-2.248578e+01
8.653975919523044e+02,-2.469587e+01
8.654131419945205e+02,-2.641357e+01
8.654303564303216e+02,-2.774041e+01
8.654539473598297e+02,-2.856170e+01
8.654738727112748e+02,-2.832652e+01
8.654921490168643e+02,-2.731053e+01
8.655120799346952e+02,-2.540278e+01
8.655346626960534e+02,-2.235577e+01
8.655712701411016e+02,-1.612029e+01
8.656295688068462e+02,-6.209724e+00
8.656899566906343e+02,-3.587443e-01
8.657424145893367e+02,-1.275305e+00
8.657936467955544e+02,-7.349414e+00
8.658377290274424e+02,-1.501254e+01
8.658629828982931e+02,-1.951873e+01
8.658814940034692e+02,-2.248569e+01
8.658975919823905e+02,-2.469577e+01
8.659131420479725e+02,-2.641347e+01
8.659303564501970e+02,-2.774031e+01
8.659539473921471e+02,-2.856159e+01
8.659738727109163e+02,-2.832641e+01
8.659921490164203e+02,-2.731043e+01
8.660120799345298e+02,-2.540267e+01
8.660346626957843e+02,-2.235567e+01
8.660712701406675e+02,-1.612021e+01
8.661295688061662e+02,-6.209672e+00
8.661899564429475e+02,-3.587412e-01
8.662424144901407e+02,-1.275321e+00
8.662936469664307e+02,-7.349497e+00
8.663377289827727e+02,-1.501262e+01
8.663629828661140e+02,-1.951882e+01
8.663814939795158e+02,-2.248578e+01
8.663975919526134e+02,-2.469587e+01
8.664131419950695e+02,-2.641357e+01
8.664303564305258e+02,-2.774041e+01
8.664539473601618e+02,-2.856170e+01
8.664738727112712e+02,-2.832652e+01
8.664921490168598e+02,-2.731053e+01
8.665120799346935e+02,-2.540277e+01
8.665346626960505e+02,-2.235576e+01
8.665712701410971e+02,-1.612029e+01
8.666295688068392e+02,-6.209723e+00
8.666899566880915e+02,-3.587442e-01
8.667424145883184e+02,-1.275305e+00
8.667936467973088e+02,-7.349414e+00
8.668377290269838e+02,-1.501254e+01
8.668629828979626e+02,-1.951873e+01
8.668814940032232e+02,-2.248569e+01
8.668975919820847e+02,-2.469577e+01
8.669131420474292e+02,-2.641347e+01
8.669303564499950e+02,-2.774031e+01
8.669539473918187e+02,-2.856159e+01
8.669738727109200e+02,-2.832641e+01
8.669921490164247e+02,-2.731043e+01
8.670120799345315e+02,-2.540267e+01
8.670346626957871e+02,-2.235567e+01
8.670712701406720e+02,-1.612021e+01
8.671295688061733e+02,-6.209673e+00
8.671899564454641e+02,-3.587413e-01
8.672424144911486e+02,-1.275321e+00
8.672936469646943e+02,-7.349496e+00
8.673377289832265e+02,-1.501262e+01
8.673629828664409e+02,-1.951881e+01
8.673814939797592e+02,-2.248578e+01
8.673975919529159e+02,-2.469587e+01
8.674131419956069e+02,-2.641357e+01
8.674303564307256e+02,-2.774041e+01
8.674539473604867e+02,-2.856170e+01
8.674738727112675e+02,-2.832652e+01
8.674921490168553e+02,-2.731053e+01
8.675120799346918e+02,-2.540277e+01
8.675346626960478e+02,-2.235576e+01
8.675712701410927e+02,-1.612029e+01
8.676295688068321e+02,-6.209723e+00
8.676899566856005e+02,-3.587442e-01
8.677424145873206e+02,-1.275306e+00
8.677936467990269e+02,-7.349416e+00
8.678377290265345e+02,-1.501254e+01
8.678629828976390e+02,-1.951873e+01
8.678814940029823e+02,-2.248569e+01
8.678975919817851e+02,-2.469577e+01
8.679131420468971e+02,-2.641348e+01
8.679303564497970e+02,-2.774031e+01
8.679539473914969e+02,-2.856159e+01
8.679738727109235e+02,-2.832641e+01
8.679921490164292e+02,-2.731043e+01
8.680120799345331e+02,-2.540267e+01
8.680346626957896e+02,-2.235567e+01
8.680712701406761e+02,-1.612021e+01
8.681295688061797e+02,-6.209673e+00
8.681899564479295e+02,-3.587413e-01
8.682424144921358e+02,-1.275321e+00
8.682936469629934e+02,-7.349495e+00
8.683377289836712e+02,-1.501262e+01
8.683629828667613e+02,-1.951881e+01
8.683814939799976e+02,-2.248578e+01
8.683975919532123e+02,-2.469587e+01
8.684131419961335e+02,-2.641357e+01
8.684303564309213e+02,-2.774041e+01
8.684539473608048e+02,-2.856170e+01
8.684738727112640e+02,-2.832652e+01
8.684921490168508e+02,-2.731053e+01
8.685120799346902e+02,-2.540277e+01
8.685346626960452e+02,-2.235576e+01
8.685712701410885e+02,-1.612029e+01
8.686295688068257e+02,-6.209723e+00
8.686899566831604e+02,-3.587441e-01
8.687424145863434e+02,-1.275306e+00
8.687936468007103e+02,-7.349417e+00
8.688377290260944e+02,-1.501255e+01
8.688629828973220e+02,-1.951873e+01
8.688814940027464e+02,-2.248569e+01
8.688975919814919e+02,-2.469578e+01
8.689131420463760e+02,-2.641348e+01
8.689303564496033e+02,-2.774031e+01
8.689539473911817e+02,-2.856159e+01
8.689738727109271e+02,-2.832641e+01
8.689921490164336e+02,-2.731043e+01
8.690120799345348e+02,-2.540267e+01
8.690346626957925e+02,-2.235567e+01
8.690712701406807e+02,-1.612021e+01
8.691295688061869e+02,-6.209673e+00
8.691899564503447e+02,-3.587414e-01
8.692424144931033e+02,-1.275321e+00
8.692936469613277e+02,-7.349494e+00
8.693377289841067e+02,-1.501261e+01
8.693629828670749e+02,-1.951881e+01
8.693814939802312e+02,-2.248578e+01
8.693975919535028e+02,-2.469587e+01
8.694131419966495e+02,-2.641357e+01
8.694303564311132e+02,-2.774041e+01
8.694539473611169e+02,-2.856170e+01
8.694738727112606e+02,-2.832652e+01
8.694921490168466e+02,-2.731053e+01
8.695120799346886e+02,-2.540277e+01
8.695346626960427e+02,-2.235576e+01
8.695712701410844e+02,-1.612029e+01
8.696295688068192e+02,-6.209722e+00
8.696899566807704e+02,-3.587441e-01
8.697424145853863e+02,-1.275306e+00
8.697936468023596e+02,-7.349417e+00
8.698377290256635e+02,-1.501255e+01
8.698629828970115e+02,-1.951873e+01
8.698814940025153e+02,-2.248569e+01
8.698975919812046e+02,-2.469578e+01
8.699131420458657e+02,-2.641348e+01
8.699303564494136e+02,-2.774031e+01
8.699539473908733e+02,-2.856159e+01
8.699738727109304e+02,-2.832642e+01
8.699921490164377e+02,-2.731043e+01
8.700120799345364e+02,-2.540267e+01
8.700346626957951e+02,-2.235567e+01
8.700712701406849e+02,-1.612021e+01
8.701295688061933e+02,-6.209674e+00
8.701899564527102e+02,-3.587414e-01
8.702424144940506e+02,-1.275321e+00
8.702936469596957e+02,-7.349493e+00
8.703377289845333e+02,-1.501261e+01
8.703629828673824e+02,-1.951881e+01
8.703814939804599e+02,-2.248578e+01
8.703975919537871e+02,-2.469587e+01
8.704131419971546e+02,-2.641357e+01
8.704303564313010e+02,-2.774041e+01
8.704539473614223e+02,-2.856169e+01
8.704738727112572e+02,-2.832652e+01
8.704921490168425e+02,-2.731053e+01
8.705120799346870e+02,-2.540277e+01
8.705346626960401e+02,-2.235576e+01
8.705712701410802e+02,-1.612029e+01
8.706295688068126e+02,-6.209721e+00
8.706899566784290e+02,-3.587441e-01
8.707424145844486e+02,-1.275306e+00
8.707936468039748e+02,-7.349418e+00
8.708377290252412e+02,-1.501255e+01
8.708629828967073e+02,-1.951873e+01
8.708814940022888e+02,-2.248569e+01
8.708975919809230e+02,-2.469578e+01
8.709131420453654e+02,-2.641348e+01
8.709303564492275e+02,-2.774031e+01
8.709539473905708e+02,-2.856159e+01
8.709738727109338e+02,-2.832642e+01
8.709921490164419e+02,-2.731043e+01
8.710120799345378e+02,-2.540268e+01
8.710346626957975e+02,-2.235567e+01
8.710712701406887e+02,-1.612021e+01
8.711295688061995e+02,-6.209674e+00
8.711899564550275e+02,-3.587414e-01
8.712424144949787e+02,-1.275320e+00
8.712936469580970e+02,-7.349493e+00
8.713377289849514e+02,-1.501261e+01
8.713629828676835e+02,-1.951881e+01
8.713814939806841e+02,-2.248578e+01
8.713975919540658e+02,-2.469587e+01
8.714131419976497e+02,-2.641357e+01
8.714303564314852e+02,-2.774041e+01
8.714539473617218e+02,-2.856169e+01
8.714738727112538e+02,-2.832651e+01
8.714921490168382e+02,-2.731053e+01
8.715120799346855e+02,-2.540277e+01
8.715346626960377e+02,-2.235576e+01
8.715712701410763e+02,-1.612029e+01
8.716295688068064e+02,-6.209721e+00
8.716899566761356e+02,-3.587441e-01
8.717424145835303e+02,-1.275306e+00
8.717936468055574e+02,-7.349418e+00
8.718377290248277e+02,-1.501255e+01
8.718629828964096e+02,-1.951873e+01
8.718814940020671e+02,-2.248569e+01
8.718975919806476e+02,-2.469578e+01
8.719131420448759e+02,-2.641348e+01
8.719303564490456e+02,-2.774031e+01
8.719539473902749e+02,-2.856160e+01
8.719738727109370e+02,-2.832642e+01
8.719921490164459e+02,-2.731043e+01
8.720120799345393e+02,-2.540268e+01
8.720346626957999e+02,-2.235567e+01
8.720712701406926e+02,-1.612021e+01
8.721295688062055e+02,-6.209675e+00
8.721899564572975e+02,-3.587414e-01
8.722424144958878e+02,-1.275320e+00
8.722936469565310e+02,-7.349493e+00
8.723377289853606e+02,-1.501261e+01
8.723629828679783e+02,-1.951881e+01
8.723814939809037e+02,-2.248577e+01
8.723975919543386e+02,-2.469586e+01
8.724131419981345e+02,-2.641357e+01
8.724303564316655e+02,-2.774041e+01
8.724539473620149e+02,-2.856169e+01
8.724738727112506e+02,-2.832651e+01
8.724921490168342e+02,-2.731053e+01
8.725120799346839e+02,-2.540277e+01
8.725346626960351e+02,-2.235576e+01
8.725712701410721e+02,-1.612029e+01
8.726295688068000e+02,-6.209720e+00
8.726899566738887e+02,-3.587441e-01
8.727424145826302e+02,-1.275306e+00
8.727936468071068e+02,-7.349419e+00
8.728377290244224e+02,-1.501255e+01
8.728629828961175e+02,-1.951873e+01
8.728814940018498e+02,-2.248569e+01
8.728975919803773e+02,-2.469578e+01
8.729131420443960e+02,-2.641348e+01
8.729303564488671e+02,-2.774031e+01
8.729539473899847e+02,-2.856160e+01
8.729738727109403e+02,-2.832642e+01
8.729921490164500e+02,-2.731043e+01
8.730120799345409e+02,-2.540268e+01
8.730346626958025e+02,-2.235567e+01
8.730712701406968e+02,-1.612021e+01
8.731295688062121e+02,-6.209676e+00
8.731899564595211e+02,-3.587414e-01
8.732424144967785e+02,-1.275320e+00
8.732936469549973e+02,-7.349491e+00
8.733377289857617e+02,-1.501261e+01
8.733629828682673e+02,-1.951881e+01
8.733814939811186e+02,-2.248577e+01
8.733975919546060e+02,-2.469586e+01
8.734131419986096e+02,-2.641357e+01
8.734303564318420e+02,-2.774041e+01
8.734539473623020e+02,-2.856169e+01
8.734738727112474e+02,-2.832651e+01
8.734921490168304e+02,-2.731053e+01
8.735120799346826e+02,-2.540277e+01
8.735346626960328e+02,-2.235576e+01
8.735712701410685e+02,-1.612029e+01
8.736295688067943e+02,-6.209720e+00
8.736899566716882e+02,-3.587440e-01
8.737424145817490e+02,-1.275306e+00
8.737936468086253e+02,-7.349420e+00
8.738377290240254e+02,-1.501255e+01
8.738629828958316e+02,-1.951873e+01
8.738814940016370e+02,-2.248569e+01
8.738975919801127e+02,-2.469578e+01
8.739131420439256e+02,-2.641348e+01
8.739303564486922e+02,-2.774031e+01
8.739539473897004e+02,-2.856160e+01
8.739738727109434e+02,-2.832642e+01
8.739921490164538e+02,-2.731043e+01
8.740120799345423e+02,-2.540268e+01
8.740346626958046e+02,-2.235567e+01
8.740712701407002e+02,-1.612022e+01
8.741295688062174e+02,-6.209676e+00
8.741899564616991e+02,-3.587415e-01
8.742424144976505e+02,-1.275320e+00
8.742936469534942e+02,-7.349491e+00
8.743377289861545e+02,-1.501261e+01
8.743629828685501e+02,-1.951881e+01
8.743814939813293e+02,-2.248577e+01
8.743975919548678e+02,-2.469586e+01
8.744131419990747e+02,-2.641357e+01
8.744303564320151e+02,-2.774041e+01
8.744539473625833e+02,-2.856169e+01
8.744738727112442e+02,-2.832651e+01
8.744921490168264e+02,-2.731053e+01
8.745120799346811e+02,-2.540277e+01
8.745346626960304e+02,-2.235576e+01
8.745712701410646e+02,-1.612029e+01
8.746295688067881e+02,-6.209720e+00
8.746899566695323e+02,-3.587439e-01
8.747424145808857e+02,-1.275307e+00
8.747936468101128e+02,-7.349421e+00
8.748377290236367e+02,-1.501255e+01
8.748629828955515e+02,-1.951874e+01
8.748814940014285e+02,-2.248570e+01
8.748975919798535e+02,-2.469578e+01
8.749131420434652e+02,-2.641348e+01
8.749303564485209e+02,-2.774032e+01
8.749539473894217e+02,-2.856160e+01
8.749738727109466e+02,-2.832642e+01
8.749921490164577e+02,-2.731043e+01
8.750120799345437e+02,-2.540268e+01
8.750346626958070e+02,-2.235567e+01
8.750712701407041e+02,-1.612022e+01
8.751295688062235e+02,-6.209676e+00
8.751899564638329e+02,-3.587414e-01
8.752424144985052e+02,-1.275320e+00
8.752936469520225e+02,-7.349490e+00
8.753377289865394e+02,-1.501261e+01
8.753629828688274e+02,-1.951881e+01
8.753814939815356e+02,-2.248577e+01
8.753975919551243e+02,-2.469586e+01
8.754131419995305e+02,-2.641357e+01
8.754303564321845e+02,-2.774040e+01
8.754539473628588e+02,-2.856169e+01
8.754738727112413e+02,-2.832651e+01
8.754921490168227e+02,-2.731052e+01
8.755120799346797e+02,-2.540277e+01
8.755346626960282e+02,-2.235576e+01
8.755712701410611e+02,-1.612029e+01
8.756295688067827e+02,-6.209719e+00
8.756899566674207e+02,-3.587440e-01
8.757424145800401e+02,-1.275307e+00
8.757936468115698e+02,-7.349421e+00
8.758377290232561e+02,-1.501255e+01
8.758629828952772e+02,-1.951874e+01
8.758814940012244e+02,-2.248570e+01
8.758975919795998e+02,-2.469578e+01
8.759131420430147e+02,-2.641348e+01
8.759303564483535e+02,-2.774032e+01
8.759539473891496e+02,-2.856160e+01
8.759738727109496e+02,-2.832642e+01
8.759921490164616e+02,-2.731044e+01
8.760120799345451e+02,-2.540268e+01
8.760346626958093e+02,-2.235568e+01
8.760712701407078e+02,-1.612022e+01
8.761295688062294e+02,-6.209677e+00
8.761899564659229e+02,-3.587415e-01
8.762424144993423e+02,-1.275320e+00
8.762936469505808e+02,-7.349490e+00
8.763377289869164e+02,-1.501261e+01
8.763629828690991e+02,-1.951881e+01
8.763814939817380e+02,-2.248577e+01
8.763975919553759e+02,-2.469586e+01
8.764131419999774e+02,-2.641357e+01
8.764303564323507e+02,-2.774040e+01
8.764539473631290e+02,-2.856169e+01
8.764738727112382e+02,-2.832651e+01
8.764921490168189e+02,-2.731052e+01
8.765120799346782e+02,-2.540276e+01
8.765346626960259e+02,-2.235575e+01
8.765712701410573e+02,-1.612028e+01
8.766295688067768e+02,-6.209718e+00
8.766899566653518e+02,-3.587439e-01
8.767424145792114e+02,-1.275307e+00
8.767936468129967e+02,-7.349422e+00
8.768377290228829e+02,-1.501255e+01
8.768629828950085e+02,-1.951874e+01
8.768814940010243e+02,-2.248570e+01
8.768975919793512e+02,-2.469578e+01
8.769131420425728e+02,-2.641348e+01
8.769303564481892e+02,-2.774032e+01
8.769539473888824e+02,-2.856160e+01
8.769738727109525e+02,-2.832642e+01
8.769921490164651e+02,-2.731044e+01
8.770120799345465e+02,-2.540268e+01
8.770346626958114e+02,-2.235568e+01
8.770712701407112e+02,-1.612022e+01
8.771295688062347e+02,-6.209677e+00
8.771899564679702e+02,-3.587416e-01
8.772424145001620e+02,-1.275320e+00
8.772936469491676e+02,-7.349488e+00
8.773377289872853e+02,-1.501261e+01
8.773629828693648e+02,-1.951881e+01
8.773814939819357e+02,-2.248577e+01
8.773975919556217e+02,-2.469586e+01
8.774131420004142e+02,-2.641357e+01
8.774303564325130e+02,-2.774040e+01
8.774539473633930e+02,-2.856169e+01
8.774738727112352e+02,-2.832651e+01
8.774921490168152e+02,-2.731052e+01
8.775120799346769e+02,-2.540276e+01
8.775346626960236e+02,-2.235575e+01
8.775712701410536e+02,-1.612028e+01
8.776295688067710e+02,-6.209718e+00
8.776899566633253e+02,-3.587439e-01
8.777424145783997e+02,-1.275307e+00
8.777936468143944e+02,-7.349423e+00
8.778377290225174e+02,-1.501255e+01
8.778629828947451e+02,-1.951874e+01
8.778814940008281e+02,-2.248570e+01
8.778975919791072e+02,-2.469578e+01
8.779131420421394e+02,-2.641349e+01
8.779303564480280e+02,-2.774032e+01
8.779539473886203e+02,-2.856160e+01
8.779738727109554e+02,-2.832642e+01
8.779921490164687e+02,-2.731044e+01
8.780120799345478e+02,-2.540268e+01
8.780346626958137e+02,-2.235568e+01
8.780712701407149e+02,-1.612022e+01
8.781295688062404e+02,-6.209678e+00
8.781899564699760e+02,-3.587415e-01
8.782424145009655e+02,-1.275320e+00
8.782936469477846e+02,-7.349488e+00
8.783377289876473e+02,-1.501261e+01
8.783629828696256e+02,-1.951881e+01
8.783814939821299e+02,-2.248577e+01
8.783975919558630e+02,-2.469586e+01
8.784131420008429e+02,-2.641356e+01
8.784303564326724e+02,-2.774040e+01
8.784539473636521e+02,-2.856169e+01
8.784738727112324e+02,-2.832651e+01
8.784921490168118e+02,-2.731052e+01
8.785120799346756e+02,-2.540276e+01
8.785346626960215e+02,-2.235575e+01
8.785712701410503e+02,-1.612028e+01
8.786295688067657e+02,-6.209718e+00
8.786899566613407e+02,-3.587439e-01
8.787424145776051e+02,-1.275307e+00
8.787936468157644e+02,-7.349424e+00
8.788377290221596e+02,-1.501255e+01
8.788629828944875e+02,-1.951874e+01
8.788814940006364e+02,-2.248570e+01
8.788975919788689e+02,-2.469578e+01
8.789131420417159e+02,-2.641349e+01
8.789303564478705e+02,-2.774032e+01
8.789539473883642e+02,-2.856160e+01
8.789738727109583e+02,-2.832642e+01
8.789921490164721e+02,-2.731044e+01
8.790120799345491e+02,-2.540268e+01
8.790346626958158e+02,-2.235568e+01
8.790712701407183e+02,-1.612022e+01
8.791295688062457e+02,-6.209678e+00
8.791899564719405e+02,-3.587416e-01
8.792424145017523e+02,-1.275319e+00
8.792936469464294e+02,-7.349487e+00
8.793377289880017e+02,-1.501261e+01
8.793629828698809e+02,-1.951881e+01
8.793814939823197e+02,-2.248577e+01
8.793975919560992e+02,-2.469586e+01
8.794131420012624e+02,-2.641356e+01
8.794303564328285e+02,-2.774040e+01
8.794539473639060e+02,-2.856168e+01
8.794738727112295e+02,-2.832651e+01
8.794921490168082e+02,-2.731052e+01
8.795120799346743e+02,-2.540276e+01
8.795346626960193e+02,-2.235575e+01
8.795712701410466e+02,-1.612028e+01
8.796295688067601e+02,-6.209718e+00
8.796899566593960e+02,-3.587438e-01
8.797424145768260e+02,-1.275307e+00
8.797936468171054e+02,-7.349424e+00
8.798377290218087e+02,-1.501255e+01
8.798629828942346e+02,-1.951874e+01
8.798814940004481e+02,-2.248570e+01
8.798975919786349e+02,-2.469578e+01
8.799131420413001e+02,-2.641349e+01
8.799303564477159e+02,-2.774032e+01
8.799539473881129e+02,-2.856160e+01
8.799738727109611e+02,-2.832642e+01
8.799921490164758e+02,-2.731044e+01
8.800120799345505e+02,-2.540268e+01
8.800346626958180e+02,-2.235568e+01
8.800712701407219e+02,-1.612022e+01
8.801295688062514e+02,-6.209678e+00
8.801899564738651e+02,-3.587416e-01
8.802424145025232e+02,-1.275319e+00
8.802936469451018e+02,-7.349486e+00
8.803377289883487e+02,-1.501261e+01
8.803629828701308e+02,-1.951880e+01
8.803814939825058e+02,-2.248577e+01
8.803975919563304e+02,-2.469586e+01
8.804131420016732e+02,-2.641356e+01
8.804303564329812e+02,-2.774040e+01
8.804539473641543e+02,-2.856169e+01
8.804738727112268e+02,-2.832651e+01
8.804921490168048e+02,-2.731052e+01
8.805120799346730e+02,-2.540276e+01
8.805346626960173e+02,-2.235575e+01
8.805712701410434e+02,-1.612028e+01
8.806295688067551e+02,-6.209717e+00
8.806899566574915e+02,-3.587439e-01
8.807424145760634e+02,-1.275307e+00
8.807936468184197e+02,-7.349425e+00
8.808377290214654e+02,-1.501255e+01
8.808629828939874e+02,-1.951874e+01
8.808814940002642e+02,-2.248570e+01
8.808975919784061e+02,-2.469578e+01
8.809131420408937e+02,-2.641349e+01
8.809303564475648e+02,-2.774032e+01
8.809539473878672e+02,-2.856160e+01
8.809738727109639e+02,-2.832643e+01
8.809921490164792e+02,-2.731044e+01
8.810120799345517e+02,-2.540268e+01
8.810346626958201e+02,-2.235568e+01
8.810712701407252e+02,-1.612022e+01
8.811295688062567e+02,-6.209678e+00
8.811899564757503e+02,-3.587416e-01
8.812424145032782e+02,-1.275319e+00
8.812936469438013e+02,-7.349486e+00
8.813377289886887e+02,-1.501261e+01
8.813629828703758e+02,-1.951880e+01
8.813814939826882e+02,-2.248577e+01
8.813975919565571e+02,-2.469586e+01
8.814131420020760e+02,-2.641356e+01
8.814303564331310e+02,-2.774040e+01
8.814539473643979e+02,-2.856168e+01
8.814738727112241e+02,-2.832650e+01
8.814921490168014e+02,-2.731052e+01
8.815120799346718e+02,-2.540276e+01
8.815346626960153e+02,-2.235575e+01
8.815712701410401e+02,-1.612028e+01
8.816295688067498e+02,-6.209717e+00
8.816899566556256e+02,-3.587438e-01
8.817424145753162e+02,-1.275307e+00
8.817936468197069e+02,-7.349425e+00
8.818377290211288e+02,-1.501255e+01
8.818629828937449e+02,-1.951874e+01
8.818814940000835e+02,-2.248570e+01
8.818975919781816e+02,-2.469578e+01
8.819131420404948e+02,-2.641349e+01
8.819303564474164e+02,-2.774032e+01
8.819539473876259e+02,-2.856160e+01
8.819738727109665e+02,-2.832643e+01
8.819921490164824e+02,-2.731044e+01
8.820120799345530e+02,-2.540269e+01
8.820346626958220e+02,-2.235568e+01
8.820712701407284e+02,-1.612022e+01
8.821295688062615e+02,-6.209679e+00
8.821899564775970e+02,-3.587417e-01
8.822424145040177e+02,-1.275319e+00
8.822936469425273e+02,-7.349485e+00
8.823377289890219e+02,-1.501261e+01
8.823629828706158e+02,-1.951880e+01
8.823814939828669e+02,-2.248577e+01
8.823975919567793e+02,-2.469586e+01
8.824131420024705e+02,-2.641356e+01
8.824303564332777e+02,-2.774040e+01
8.824539473646364e+02,-2.856168e+01
8.824738727112215e+02,-2.832650e+01
8.824921490167982e+02,-2.731052e+01
8.825120799346705e+02,-2.540276e+01
8.825346626960132e+02,-2.235575e+01
8.825712701410368e+02,-1.612028e+01
8.826295688067447e+02,-6.209716e+00
8.826899566537977e+02,-3.587437e-01
8.827424145745840e+02,-1.275308e+00
8.827936468209676e+02,-7.349426e+00
8.828377290207991e+02,-1.501255e+01
8.828629828935074e+02,-1.951874e+01
8.828814939999069e+02,-2.248570e+01
8.828975919779621e+02,-2.469578e+01
8.829131420401048e+02,-2.641349e+01
8.829303564472715e+02,-2.774032e+01
8.829539473873903e+02,-2.856160e+01
8.829738727109691e+02,-2.832643e+01
8.829921490164857e+02,-2.731044e+01
8.830120799345542e+02,-2.540269e+01
8.830346626958241e+02,-2.235568e+01
8.830712701407316e+02,-1.612022e+01
8.831295688062667e+02,-6.209679e+00
8.831899564794060e+02,-3.587417e-01
8.832424145047422e+02,-1.275319e+00
8.832936469412792e+02,-7.349485e+00
8.833377289893481e+02,-1.501261e+01
8.833629828708508e+02,-1.951880e+01
8.833814939830418e+02,-2.248577e+01
8.833975919569967e+02,-2.469585e+01
8.834131420028571e+02,-2.641356e+01
8.834303564334214e+02,-2.774040e+01
8.834539473648700e+02,-2.856168e+01
8.834738727112189e+02,-2.832650e+01
8.834921490167950e+02,-2.731052e+01
8.835120799346694e+02,-2.540276e+01
8.835346626960114e+02,-2.235575e+01
8.835712701410339e+02,-1.612028e+01
8.836295688067402e+02,-6.209716e+00
8.836899566520075e+02,-3.587438e-01
8.837424145738672e+02,-1.275308e+00
8.837936468222031e+02,-7.349427e+00
8.838377290204762e+02,-1.501256e+01
8.838629828932749e+02,-1.951874e+01
8.838814939997338e+02,-2.248570e+01
8.838975919777469e+02,-2.469579e+01
8.839131420397224e+02,-2.641349e+01
8.839303564471293e+02,-2.774032e+01
8.839539473871590e+02,-2.856161e+01
8.839738727109716e+02,-2.832643e+01
8.839921490164887e+02,-2.731044e+01
8.840120799345552e+02,-2.540269e+01
8.840346626958258e+02,-2.235568e+01
8.840712701407344e+02,-1.612022e+01
8.841295688062711e+02,-6.209680e+00
8.841899564811777e+02,-3.587417e-01
8.842424145054515e+02,-1.275319e+00
8.842936469400562e+02,-7.349484e+00
8.843377289896675e+02,-1.501261e+01
8.843629828710808e+02,-1.951880e+01
8.843814939832130e+02,-2.248577e+01
8.843975919572096e+02,-2.469585e+01
8.844131420032352e+02,-2.641356e+01
8.844303564335621e+02,-2.774040e+01
8.844539473650989e+02,-2.856168e+01
8.844738727112164e+02,-2.832650e+01
8.844921490167919e+02,-2.731052e+01
8.845120799346682e+02,-2.540276e+01
8.845346626960095e+02,-2.235575e+01
8.845712701410308e+02,-1.612028e+01
8.846295688067353e+02,-6.209716e+00
8.846899566502537e+02,-3.587437e-01
8.847424145731649e+02,-1.275308e+00
8.847936468234132e+02,-7.349427e+00
8.848377290201601e+02,-1.501256e+01
8.848629828930469e+02,-1.951874e+01
8.848814939995641e+02,-2.248570e+01
8.848975919775360e+02,-2.469579e+01
8.849131420393478e+02,-2.641349e+01
8.849303564469900e+02,-2.774032e+01
8.849539473869326e+02,-2.856161e+01
8.849738727109742e+02,-2.832643e+01
8.849921490164919e+02,-2.731044e+01
8.850120799345565e+02,-2.540269e+01
8.850346626958278e+02,-2.235568e+01
8.850712701407377e+02,-1.612022e+01
8.851295688062762e+02,-6.209680e+00
8.851899564829139e+02,-3.587417e-01
8.852424145061472e+02,-1.275319e+00
8.852936469388595e+02,-7.349483e+00
8.853377289899809e+02,-1.501260e+01
8.853629828713066e+02,-1.951880e+01
8.853814939833811e+02,-2.248577e+01
8.853975919574185e+02,-2.469585e+01
8.854131420036064e+02,-2.641356e+01
8.854303564337000e+02,-2.774040e+01
8.854539473653232e+02,-2.856168e+01
8.854738727112139e+02,-2.832650e+01
8.854921490167889e+02,-2.731052e+01
8.855120799346671e+02,-2.540276e+01
8.855346626960077e+02,-2.235575e+01
8.855712701410280e+02,-1.612028e+01
8.856295688067308e+02,-6.209715e+00
8.856899566485358e+02,-3.587437e-01
8.857424145724768e+02,-1.275308e+00
8.857936468245983e+02,-7.349428e+00
8.858377290198501e+02,-1.501256e+01
8.858629828928237e+02,-1.951874e+01
8.858814939993979e+02,-2.248570e+01
8.858975919773293e+02,-2.469579e+01
8.859131420389805e+02,-2.641349e+01
8.859303564468535e+02,-2.774032e+01
8.859539473867105e+02,-2.856161e+01
8.859738727109767e+02,-2.832643e+01
8.859921490164951e+02,-2.731044e+01
8.860120799345577e+02,-2.540269e+01
8.860346626958299e+02,-2.235568e+01
8.860712701407410e+02,-1.612022e+01
8.861295688062814e+02,-6.209681e+00
8.861899564846143e+02,-3.587418e-01
8.862424145068281e+02,-1.275319e+00
8.862936469376864e+02,-7.349483e+00
8.863377289902872e+02,-1.501260e+01
8.863629828715274e+02,-1.951880e+01
8.863814939835455e+02,-2.248577e+01
8.863975919576228e+02,-2.469585e+01
8.864131420039694e+02,-2.641356e+01
8.864303564338351e+02,-2.774040e+01
8.864539473655427e+02,-2.856168e+01
8.864738727112114e+02,-2.832650e+01
8.864921490167857e+02,-2.731052e+01
8.865120799346660e+02,-2.540276e+01
8.865346626960059e+02,-2.235575e+01
8.865712701410249e+02,-1.612028e+01
8.866295688067260e+02,-6.209715e+00
8.866899566468528e+02,-3.587437e-01
8.867424145718028e+02,-1.275308e+00
8.867936468257593e+02,-7.349428e+00
8.868377290195466e+02,-1.501256e+01
8.868629828926051e+02,-1.951874e+01
8.868814939992352e+02,-2.248570e+01
8.868975919771270e+02,-2.469579e+01
8.869131420386212e+02,-2.641349e+01
8.869303564467198e+02,-2.774032e+01
8.869539473864932e+02,-2.856161e+01
8.869738727109791e+02,-2.832643e+01
8.869921490164979e+02,-2.731044e+01
8.870120799345588e+02,-2.540269e+01
8.870346626958315e+02,-2.235568e+01
8.870712701407435e+02,-1.612022e+01
8.871295688062853e+02,-6.209681e+00
8.871899564862797e+02,-3.587417e-01
8.872424145074949e+02,-1.275318e+00
8.872936469365368e+02,-7.349482e+00
8.873377289905876e+02,-1.501260e+01
8.873629828717437e+02,-1.951880e+01
8.873814939837065e+02,-2.248577e+01
8.873975919578230e+02,-2.469585e+01
8.874131420043249e+02,-2.641356e+01
8.874303564339672e+02,-2.774040e+01
8.874539473657575e+02,-2.856168e+01
8.874738727112090e+02,-2.832650e+01
8.874921490167827e+02,-2.731051e+01
8.875120799346648e+02,-2.540276e+01
8.875346626960039e+02,-2.235575e+01
8.875712701410218e+02,-1.612028e+01
8.876295688067213e+02,-6.209714e+00
8.876899566452041e+02,-3.587437e-01
8.877424145711424e+02,-1.275308e+00
8.877936468268964e+02,-7.349429e+00
8.878377290192493e+02,-1.501256e+01
8.878629828923908e+02,-1.951874e+01
8.878814939990757e+02,-2.248570e+01
8.878975919769288e+02,-2.469579e+01
8.879131420382690e+02,-2.641349e+01
8.879303564465888e+02,-2.774033e+01
8.879539473862802e+02,-2.856161e+01
8.879738727109815e+02,-2.832643e+01
8.879921490165009e+02,-2.731045e+01
8.880120799345598e+02,-2.540269e+01
8.880346626958332e+02,-2.235569e+01
8.880712701407463e+02,-1.612023e+01
8.881295688062895e+02,-6.209681e+00
8.881899564879113e+02,-3.587418e-01
8.882424145081484e+02,-1.275318e+00
8.882936469354113e+02,-7.349482e+00
8.883377289908821e+02,-1.501260e+01
8.883629828719558e+02,-1.951880e+01
8.883814939838643e+02,-2.248577e+01
8.883975919580191e+02,-2.469585e+01
8.884131420046733e+02,-2.641356e+01
8.884303564340968e+02,-2.774039e+01
8.884539473659682e+02,-2.856168e+01
8.884738727112068e+02,-2.832650e+01
8.884921490167801e+02,-2.731051e+01
8.885120799346639e+02,-2.540276e+01
8.885346626960024e+02,-2.235575e+01
8.885712701410195e+02,-1.612028e+01
8.886295688067174e+02,-6.209714e+00
8.886899566435895e+02,-3.587436e-01
8.887424145704960e+02,-1.275308e+00
8.887936468280109e+02,-7.349429e+00
8.888377290189582e+02,-1.501256e+01
8.888629828921812e+02,-1.951874e+01
8.888814939989197e+02,-2.248570e+01
8.888975919767348e+02,-2.469579e+01
8.889131420379244e+02,-2.641349e+01
8.889303564464607e+02,-2.774033e+01
8.889539473860718e+02,-2.856161e+01
8.889738727109838e+02,-2.832643e+01
8.889921490165037e+02,-2.731045e+01
8.890120799345609e+02,-2.540269e+01
8.890346626958350e+02,-2.235569e+01
8.890712701407492e+02,-1.612023e+01
8.891295688062942e+02,-6.209682e+00
8.891899564895095e+02,-3.587418e-01
8.892424145087884e+02,-1.275318e+00
8.892936469343086e+02,-7.349481e+00
8.893377289911701e+02,-1.501260e+01
8.893629828721633e+02,-1.951880e+01
8.893814939840188e+02,-2.248576e+01
8.893975919582111e+02,-2.469585e+01
8.894131420050146e+02,-2.641356e+01
8.894303564342237e+02,-2.774039e+01
8.894539473661745e+02,-2.856168e+01
8.894738727112044e+02,-2.832650e+01
8.894921490167770e+02,-2.731051e+01
8.895120799346628e+02,-2.540275e+01
8.895346626960007e+02,-2.235575e+01
8.895712701410167e+02,-1.612028e+01
8.896295688067132e+02,-6.209713e+00
8.896899566420078e+02,-3.587437e-01
8.897424145698627e+02,-1.275308e+00
8.897936468291025e+02,-7.349430e+00
8.898377290186730e+02,-1.501256e+01
8.898629828919757e+02,-1.951875e+01
8.898814939987667e+02,-2.248571e+01
8.898975919765447e+02,-2.469579e+01
8.899131420375867e+02,-2.641349e+01
8.899303564463351e+02,-2.774033e+01
8.899539473858677e+02,-2.856161e+01
8.899738727109860e+02,-2.832643e+01
8.899921490165066e+02,-2.731045e+01
8.900120799345619e+02,-2.540269e+01
8.900346626958367e+02,-2.235569e+01
8.900712701407519e+02,-1.612023e+01
8.901295688062985e+02,-6.209682e+00
8.901899564910751e+02,-3.587418e-01
8.902424145094154e+02,-1.275318e+00
8.902936469332286e+02,-7.349480e+00
8.903377289914525e+02,-1.501260e+01
8.903629828723668e+02,-1.951880e+01
8.903814939841703e+02,-2.248576e+01
8.903975919583996e+02,-2.469585e+01
8.904131420053495e+02,-2.641356e+01
8.904303564343483e+02,-2.774039e+01
8.904539473663771e+02,-2.856168e+01
8.904738727112023e+02,-2.832650e+01
8.904921490167744e+02,-2.731051e+01
8.905120799346616e+02,-2.540275e+01
8.905346626959988e+02,-2.235575e+01
8.905712701410137e+02,-1.612028e+01
8.906295688067084e+02,-6.209713e+00
8.906899566404581e+02,-3.587436e-01
8.907424145692419e+02,-1.275308e+00
8.907936468301712e+02,-7.349431e+00
8.908377290183935e+02,-1.501256e+01
8.908629828917744e+02,-1.951875e+01
8.908814939986170e+02,-2.248571e+01
8.908975919763585e+02,-2.469579e+01
8.909131420372559e+02,-2.641350e+01
8.909303564462122e+02,-2.774033e+01
8.909539473856678e+02,-2.856161e+01
8.909738727109882e+02,-2.832643e+01
8.909921490165092e+02,-2.731045e+01
8.910120799345630e+02,-2.540269e+01
8.910346626958383e+02,-2.235569e+01
8.910712701407546e+02,-1.612023e+01
8.911295688063026e+02,-6.209683e+00
8.911899564926086e+02,-3.587418e-01
8.912424145100296e+02,-1.275318e+00
8.912936469321704e+02,-7.349480e+00
8.913377289917291e+02,-1.501260e+01
8.913629828725660e+02,-1.951880e+01
8.913814939843187e+02,-2.248576e+01
8.913975919585840e+02,-2.469585e+01
8.914131420056771e+02,-2.641355e+01
8.914303564344700e+02,-2.774039e+01
8.914539473665751e+02,-2.856168e+01
8.914738727112000e+02,-2.832650e+01
8.914921490167716e+02,-2.731051e+01
8.915120799346607e+02,-2.540275e+01
8.915346626959973e+02,-2.235575e+01
8.915712701410113e+02,-1.612028e+01
8.916295688067047e+02,-6.209713e+00
8.916899566389403e+02,-3.587436e-01
8.917424145686340e+02,-1.275309e+00
8.917936468312183e+02,-7.349431e+00
8.918377290181196e+02,-1.501256e+01
8.918629828915771e+02,-1.951875e+01
8.918814939984700e+02,-2.248571e+01
8.918975919761758e+02,-2.469579e+01
8.919131420369313e+02,-2.641350e+01
8.919303564460914e+02,-2.774033e+01
8.919539473854715e+02,-2.856161e+01
8.919738727109903e+02,-2.832643e+01
8.919921490165119e+02,-2.731045e+01
8.920120799345640e+02,-2.540269e+01
8.920346626958400e+02,-2.235569e+01
8.920712701407573e+02,-1.612023e+01
8.921295688063069e+02,-6.209683e+00
8.921899564941111e+02,-3.587419e-01
8.922424145106314e+02,-1.275318e+00
8.922936469311343e+02,-7.349480e+00
8.923377289920002e+02,-1.501260e+01
8.923629828727613e+02,-1.951880e+01
8.923814939844639e+02,-2.248576e+01
8.923975919587645e+02,-2.469585e+01
8.924131420059977e+02,-2.641355e+01
8.924303564345892e+02,-2.774039e+01
8.924539473667688e+02,-2.856168e+01
8.924738727111979e+02,-2.832650e+01
8.924921490167690e+02,-2.731051e+01
8.925120799346596e+02,-2.540275e+01
8.925346626959955e+02,-2.235574e+01
8.925712701410083e+02,-1.612028e+01
8.926295688067000e+02,-6.209713e+00
8.926899566374532e+02,-3.587435e-01
8.927424145680383e+02,-1.275309e+00
8.927936468322440e+02,-7.349431e+00
8.928377290178515e+02,-1.501256e+01
8.928629828913840e+02,-1.951875e+01
8.928814939983263e+02,-2.248571e+01
8.928975919759971e+02,-2.469579e+01
8.929131420366137e+02,-2.641350e+01
8.929303564459733e+02,-2.774033e+01
8.929539473852793e+02,-2.856161e+01
8.929738727109925e+02,-2.832643e+01
8.929921490165146e+02,-2.731045e+01
8.930120799345650e+02,-2.540269e+01
8.930346626958417e+02,-2.235569e+01
8.930712701407601e+02,-1.612023e+01
8.931295688063113e+02,-6.209683e+00
8.931899564955830e+02,-3.587419e-01
8.932424145112211e+02,-1.275318e+00
8.932936469301195e+02,-7.349479e+00
8.933377289922657e+02,-1.501260e+01
8.933629828729527e+02,-1.951880e+01
8.933814939846063e+02,-2.248576e+01
8.933975919589416e+02,-2.469585e+01
8.934131420063123e+02,-2.641355e+01
8.934303564347063e+02,-2.774039e+01
8.934539473669593e+02,-2.856168e+01
8.934738727111958e+02,-2.832650e+01
8.934921490167663e+02,-2.731051e+01
8.935120799346587e+02,-2.540275e+01
8.935346626959940e+02,-2.235574e+01
8.935712701410059e+02,-1.612028e+01
8.936295688066963e+02,-6.209713e+00
8.936899566359969e+02,-3.587436e-01
8.937424145674553e+02,-1.275309e+00
8.937936468332492e+02,-7.349432e+00
8.938377290175889e+02,-1.501256e+01
8.938629828911947e+02,-1.951875e+01
8.938814939981854e+02,-2.248571e+01
8.938975919758220e+02,-2.469579e+01
8.939131420363027e+02,-2.641350e+01
8.939303564458577e+02,-2.774033e+01
8.939539473850914e+02,-2.856161e+01
8.939738727109947e+02,-2.832643e+01
8.939921490165171e+02,-2.731045e+01
8.940120799345659e+02,-2.540269e+01
8.940346626958431e+02,-2.235569e+01
8.940712701407623e+02,-1.612023e+01
8.941295688063148e+02,-6.209683e+00
8.941899564970242e+02,-3.587419e-01
8.942424145117980e+02,-1.275318e+00
8.942936469291242e+02,-7.349479e+00
8.943377289925254e+02,-1.501260e+01
8.943629828731397e+02,-1.951880e+01
8.943814939847456e+02,-2.248576e+01
8.943975919591147e+02,-2.469585e+01
8.944131420066199e+02,-2.641355e+01
8.944303564348206e+02,-2.774039e+01
8.944539473671452e+02,-2.856168e+01
8.944738727111936e+02,-2.832650e+01
8.944921490167637e+02,-2.731051e+01
8.945120799346578e+02,-2.540275e+01
8.945346626959926e+02,-2.235574e+01
8.945712701410035e+02,-1.612027e+01
8.946295688066925e+02,-6.209712e+00
8.946899566345701e+02,-3.587435e-01
8.947424145668838e+02,-1.275309e+00
8.947936468342334e+02,-7.349432e+00
8.948377290173315e+02,-1.501256e+01
8.948629828910094e+02,-1.951875e+01
8.948814939980474e+02,-2.248571e+01
8.948975919756505e+02,-2.469579e+01
8.949131420359980e+02,-2.641350e+01
8.949303564457443e+02,-2.774033e+01
8.949539473849071e+02,-2.856161e+01
8.949738727109966e+02,-2.832643e+01
8.949921490165196e+02,-2.731045e+01
8.950120799345668e+02,-2.540269e+01
8.950346626958446e+02,-2.235569e+01
8.950712701407648e+02,-1.612023e+01
8.951295688063186e+02,-6.209683e+00
8.951899564984365e+02,-3.587419e-01
8.952424145123636e+02,-1.275318e+00
8.952936469281500e+02,-7.349478e+00
8.953377289927801e+02,-1.501260e+01
8.953629828733231e+02,-1.951880e+01
8.953814939848821e+02,-2.248576e+01
8.953975919592845e+02,-2.469585e+01
8.954131420069215e+02,-2.641355e+01
8.954303564349327e+02,-2.774039e+01
8.954539473673275e+02,-2.856167e+01
8.954738727111917e+02,-2.832649e+01
8.954921490167613e+02,-2.731051e+01
8.955120799346569e+02,-2.540275e+01
8.955346626959911e+02,-2.235574e+01
8.955712701410012e+02,-1.612027e+01
8.956295688066889e+02,-6.209712e+00
8.956899566331725e+02,-3.587435e-01
8.957424145663241e+02,-1.275309e+00
8.957936468351977e+02,-7.349433e+00
8.958377290170796e+02,-1.501256e+01
8.958629828908279e+02,-1.951875e+01
8.958814939979122e+02,-2.248571e+01
8.958975919754824e+02,-2.469579e+01
8.959131420356994e+02,-2.641350e+01
8.959303564456334e+02,-2.774033e+01
8.959539473847267e+02,-2.856161e+01
8.959738727109986e+02,-2.832644e+01
8.959921490165223e+02,-2.731045e+01
8.960120799345677e+02,-2.540270e+01
8.960346626958460e+02,-2.235569e+01
8.960712701407671e+02,-1.612023e+01
8.961295688063221e+02,-6.209684e+00
8.961899564998196e+02,-3.587419e-01
8.962424145129174e+02,-1.275318e+00
8.962936469271956e+02,-7.349478e+00
8.963377289930296e+02,-1.501260e+01
8.963629828735029e+02,-1.951880e+01
8.963814939850159e+02,-2.248576e+01
8.963975919594507e+02,-2.469585e+01
8.964131420072167e+02,-2.641355e+01
8.964303564350425e+02,-2.774039e+01
8.964539473675060e+02,-2.856167e+01
8.964738727111898e+02,-2.832649e+01
8.964921490167588e+02,-2.731051e+01
8.965120799346558e+02,-2.540275e+01
8.965346626959894e+02,-2.235574e+01
8.965712701409983e+02,-1.612027e+01
8.966295688066843e+02,-6.209712e+00
8.966899566318031e+02,-3.587434e-01
8.967424145657754e+02,-1.275309e+00
8.967936468361416e+02,-7.349434e+00
8.968377290168324e+02,-1.501256e+01
8.968629828906498e+02,-1.951875e+01
8.968814939977798e+02,-2.248571e+01
8.968975919753178e+02,-2.469579e+01
8.969131420354070e+02,-2.641350e+01
8.969303564455246e+02,-2.774033e+01
8.969539473845498e+02,-2.856161e+01
8.969738727110006e+02,-2.832644e+01
8.969921490165246e+02,-2.731045e+01
8.970120799345688e+02,-2.540270e+01
8.970346626958477e+02,-2.235569e+01
8.970712701407698e+02,-1.612023e+01
8.971295688063265e+02,-6.209684e+00
8.971899565011748e+02,-3.587420e-01
8.972424145134603e+02,-1.275318e+00
8.972936469262610e+02,-7.349477e+00
8.973377289932739e+02,-1.501260e+01
8.973629828736788e+02,-1.951879e+01
8.973814939851469e+02,-2.248576e+01
8.973975919596136e+02,-2.469585e+01
8.974131420075062e+02,-2.641355e+01
8.974303564351501e+02,-2.774039e+01
8.974539473676809e+02,-2.856167e+01
8.974738727111877e+02,-2.832649e+01
8.974921490167563e+02,-2.731051e+01
8.975120799346549e+02,-2.540275e+01
8.975346626959879e+02,-2.235574e+01
8.975712701409959e+02,-1.612027e+01
8.976295688066806e+02,-6.209711e+00
8.976899566304620e+02,-3.587435e-01
8.977424145652384e+02,-1.275309e+00
8.977936468370669e+02,-7.349434e+00
8.978377290165906e+02,-1.501256e+01
8.978629828904756e+02,-1.951875e+01
8.978814939976501e+02,-2.248571e+01
8.978975919751565e+02,-2.469579e+01
8.979131420351204e+02,-2.641350e+01
8.979303564454181e+02,-2.774033e+01
8.979539473843766e+02,-2.856161e+01
8.979738727110025e+02,-2.832644e+01
8.979921490165270e+02,-2.731045e+01
8.980120799345696e+02,-2.540270e+01
8.980346626958491e+02,-2.235569e+01
8.980712701407720e+02,-1.612023e+01
8.981295688063299e+02,-6.209684e+00
8.981899565025021e+02,-3.587419e-01
8.982424145139920e+02,-1.275317e+00
8.982936469253456e+02,-7.349477e+00
8.983377289935135e+02,-1.501260e+01
8.983629828738515e+02,-1.951879e+01
8.983814939852754e+02,-2.248576e+01
8.983975919597733e+02,-2.469585e+01
8.984131420077899e+02,-2.641355e+01
8.984303564352557e+02,-2.774039e+01
8.984539473678526e+02,-2.856167e+01
8.984738727111858e+02,-2.832649e+01
8.984921490167540e+02,-2.731051e+01
8.985120799346541e+02,-2.540275e+01
8.985346626959865e+02,-2.235574e+01
8.985712701409938e+02,-1.612027e+01
8.986295688066773e+02,-6.209711e+00
8.986899566291484e+02,-3.587435e-01
8.987424145647124e+02,-1.275309e+00
8.987936468379735e+02,-7.349435e+00
8.988377290163538e+02,-1.501256e+01
8.988629828903051e+02,-1.951875e+01
8.988814939975232e+02,-2.248571e+01
8.988975919749988e+02,-2.469580e+01
8.989131420348402e+02,-2.641350e+01
8.989303564453139e+02,-2.774033e+01
8.989539473842073e+02,-2.856162e+01
8.989738727110044e+02,-2.832644e+01
8.989921490165294e+02,-2.731045e+01
8.990120799345705e+02,-2.540270e+01
8.990346626958506e+02,-2.235569e+01
8.990712701407743e+02,-1.612023e+01
8.991295688063335e+02,-6.209685e+00
8.991899565038024e+02,-3.587420e-01
8.992424145145127e+02,-1.275317e+00
8.992936469244485e+02,-7.349476e+00
8.993377289937479e+02,-1.501260e+01
8.993629828740203e+02,-1.951879e+01
8.993814939854011e+02,-2.248576e+01
8.993975919599296e+02,-2.469585e+01
8.994131420080677e+02,-2.641355e+01
8.994303564353589e+02,-2.774039e+01
8.994539473680205e+02,-2.856167e+01
8.994738727111840e+02,-2.832649e+01
8.994921490167518e+02,-2.731051e+01
8.995120799346532e+02,-2.540275e+01
8.995346626959850e+02,-2.235574e+01
8.995712701409914e+02,-1.612027e+01
8.996295688066734e+02,-6.209711e+00
8.996899566278614e+02,-3.587434e-01
8.997424145641969e+02,-1.275309e+00
8.997936468388612e+02,-7.349435e+00
8.998377290161218e+02,-1.501256e+01
8.998629828901380e+02,-1.951875e+01
8.998814939973988e+02,-2.248571e+01
8.998975919748442e+02,-2.469580e+01
8.999131420345656e+02,-2.641350e+01
8.999303564452118e+02,-2.774033e+01
8.999539473840413e+02,-2.856162e+01
8.999738727110063e+02,-2.832644e+01
8.999921490165316e+02,-2.731045e+01
9.000120799345713e+02,-2.540270e+01
9.000346626958518e+02,-2.235569e+01
9.000712701407764e+02,-1.612023e+01
9.001295688063368e+02,-6.209685e+00
9.001899565050759e+02,-3.587420e-01
9.002424145150226e+02,-1.275317e+00
9.002936469235696e+02,-7.349476e+00
9.003377289939775e+02,-1.501260e+01
9.003629828741857e+02,-1.951879e+01
9.003814939855242e+02,-2.248576e+01
9.003975919600827e+02,-2.469585e+01
9.004131420083395e+02,-2.641355e+01
9.004303564354600e+02,-2.774039e+01
9.004539473681848e+02,-2.856167e+01
9.004738727111820e+02,-2.832649e+01
9.004921490167493e+02,-2.731051e+01
9.005120799346523e+02,-2.540275e+01
9.005346626959836e+02,-2.235574e+01
9.005712701409890e+02,-1.612027e+01
9.006295688066698e+02,-6.209711e+00
9.006899566266007e+02,-3.587434e-01
9.007424145636919e+02,-1.275309e+00
9.007936468397305e+02,-7.349435e+00
9.008377290158943e+02,-1.501256e+01
9.008629828899740e+02,-1.951875e+01
9.008814939972766e+02,-2.248571e+01
9.008975919746923e+02,-2.469580e+01
9.009131420342957e+02,-2.641350e+01
9.009303564451114e+02,-2.774034e+01
9.009539473838780e+02,-2.856162e+01
9.009738727110081e+02,-2.832644e+01
9.009921490165339e+02,-2.731045e+01
9.010120799345722e+02,-2.540270e+01
9.010346626958533e+02,-2.235569e+01
9.010712701407788e+02,-1.612023e+01
9.011295688063406e+02,-6.209685e+00
9.011899565063237e+02,-3.587421e-01
9.012424145155226e+02,-1.275317e+00
9.012936469227095e+02,-7.349476e+00
9.013377289942027e+02,-1.501260e+01
9.013629828743479e+02,-1.951879e+01
9.013814939856450e+02,-2.248576e+01
9.013975919602327e+02,-2.469585e+01
9.014131420086061e+02,-2.641355e+01
9.014303564355591e+02,-2.774039e+01
9.014539473683460e+02,-2.856167e+01
9.014738727111803e+02,-2.832649e+01
9.014921490167472e+02,-2.731050e+01
9.015120799346516e+02,-2.540275e+01
9.015346626959825e+02,-2.235574e+01
9.015712701409873e+02,-1.612027e+01
9.016295688066672e+02,-6.209710e+00
9.016899566253663e+02,-3.587434e-01
9.017424145631977e+02,-1.275309e+00
9.017936468405828e+02,-7.349436e+00
9.018377290156717e+02,-1.501256e+01
9.018629828898137e+02,-1.951875e+01
9.018814939971572e+02,-2.248571e+01
9.018975919745438e+02,-2.469580e+01
9.019131420340319e+02,-2.641350e+01
9.019303564450133e+02,-2.774034e+01
9.019539473837185e+02,-2.856162e+01
9.019738727110098e+02,-2.832644e+01
9.019921490165360e+02,-2.731045e+01
9.020120799345730e+02,-2.540270e+01
9.020346626958545e+02,-2.235569e+01
9.020712701407808e+02,-1.612023e+01
9.021295688063437e+02,-6.209685e+00
9.021899565075457e+02,-3.587420e-01
9.022424145160119e+02,-1.275317e+00
9.022936469218660e+02,-7.349475e+00
9.023377289944229e+02,-1.501260e+01
9.023629828745065e+02,-1.951879e+01
9.023814939857631e+02,-2.248576e+01
9.023975919603796e+02,-2.469584e+01
9.024131420088671e+02,-2.641355e+01
9.024303564356562e+02,-2.774039e+01
9.024539473685039e+02,-2.856167e+01
9.024738727111786e+02,-2.832649e+01
9.024921490167451e+02,-2.731050e+01
9.025120799346508e+02,-2.540275e+01
9.025346626959813e+02,-2.235574e+01
9.025712701409853e+02,-1.612027e+01
9.026295688066640e+02,-6.209710e+00
9.026899566241567e+02,-3.587435e-01
9.027424145627133e+02,-1.275309e+00
9.027936468414174e+02,-7.349436e+00
9.028377290154535e+02,-1.501256e+01
9.028629828896566e+02,-1.951875e+01
9.028814939970404e+02,-2.248571e+01
9.028975919743986e+02,-2.469580e+01
9.029131420337736e+02,-2.641350e+01
9.029303564449173e+02,-2.774034e+01
9.029539473835622e+02,-2.856162e+01
9.029738727110116e+02,-2.832644e+01
9.029921490165383e+02,-2.731045e+01
9.030120799345738e+02,-2.540270e+01
9.030346626958559e+02,-2.235569e+01
9.030712701407830e+02,-1.612023e+01
9.031295688063470e+02,-6.209686e+00
9.031899565087429e+02,-3.587420e-01
9.032424145164912e+02,-1.275317e+00
9.032936469210399e+02,-7.349475e+00
9.033377289946390e+02,-1.501260e+01
9.033629828746622e+02,-1.951879e+01
9.033814939858789e+02,-2.248576e+01
9.033975919605236e+02,-2.469584e+01
9.034131420091230e+02,-2.641355e+01
9.034303564357514e+02,-2.774039e+01
9.034539473686585e+02,-2.856167e+01
9.034738727111769e+02,-2.832649e+01
9.034921490167430e+02,-2.731050e+01
9.035120799346500e+02,-2.540275e+01
9.035346626959799e+02,-2.235574e+01
9.035712701409832e+02,-1.612027e+01
9.036295688066607e+02,-6.209710e+00
9.036899566229717e+02,-3.587434e-01
9.037424145622388e+02,-1.275310e+00
9.037936468422349e+02,-7.349436e+00
9.038377290152398e+02,-1.501256e+01
9.038629828895026e+02,-1.951875e+01
9.038814939969258e+02,-2.248571e+01
9.038975919742561e+02,-2.469580e+01
9.039131420335207e+02,-2.641350e+01
9.039303564448232e+02,-2.774034e+01
9.039539473834094e+02,-2.856162e+01
9.039738727110132e+02,-2.832644e+01
9.039921490165403e+02,-2.731045e+01
9.040120799345746e+02,-2.540270e+01
9.040346626958572e+02,-2.235569e+01
9.040712701407850e+02,-1.612023e+01
9.041295688063503e+02,-6.209686e+00
9.041899565099156e+02,-3.587421e-01
9.042424145169609e+02,-1.275317e+00
9.042936469202308e+02,-7.349475e+00
9.043377289948504e+02,-1.501260e+01
9.043629828748145e+02,-1.951879e+01
9.043814939859923e+02,-2.248576e+01
9.043975919606645e+02,-2.469584e+01
9.044131420093732e+02,-2.641355e+01
9.044303564358444e+02,-2.774039e+01
9.044539473688098e+02,-2.856167e+01
9.044738727111752e+02,-2.832649e+01
9.044921490167409e+02,-2.731050e+01
9.045120799346493e+02,-2.540275e+01
9.045346626959786e+02,-2.235574e+01
9.045712701409809e+02,-1.612027e+01
9.046295688066571e+02,-6.209710e+00
9.046899566218110e+02,-3.587434e-01
9.047424145617739e+02,-1.275310e+00
9.047936468430357e+02,-7.349437e+00
9.048377290150305e+02,-1.501256e+01
9.048629828893518e+02,-1.951875e+01
9.048814939968136e+02,-2.248571e+01
9.048975919741166e+02,-2.469580e+01
9.049131420332728e+02,-2.641350e+01
9.049303564447310e+02,-2.774034e+01
9.049539473832596e+02,-2.856162e+01
9.049738727110149e+02,-2.832644e+01
9.049921490165424e+02,-2.731046e+01
9.050120799345754e+02,-2.540270e+01
9.050346626958584e+02,-2.235569e+01
9.050712701407871e+02,-1.612023e+01
9.051295688063535e+02,-6.209686e+00
9.051899565110646e+02,-3.587421e-01
9.052424145174210e+02,-1.275317e+00
9.052936469194383e+02,-7.349474e+00
9.053377289950577e+02,-1.501260e+01
9.053629828749638e+02,-1.951879e+01
9.053814939861035e+02,-2.248576e+01
9.053975919608027e+02,-2.469584e+01
9.054131420096188e+02,-2.641355e+01
9.054303564359357e+02,-2.774038e+01
9.054539473689582e+02,-2.856167e+01
9.054738727111736e+02,-2.832649e+01
9.054921490167388e+02,-2.731050e+01
9.055120799346485e+02,-2.540275e+01
9.055346626959773e+02,-2.235574e+01
9.055712701409789e+02,-1.612027e+01
9.056295688066540e+02,-6.209709e+00
9.056899566206738e+02,-3.587435e-01
9.057424145613184e+02,-1.275310e+00
9.057936468438199e+02,-7.349437e+00
9.058377290148254e+02,-1.501256e+01
9.058629828892040e+02,-1.951875e+01
9.058814939967035e+02,-2.248571e+01
9.058975919739798e+02,-2.469580e+01
9.059131420330298e+02,-2.641350e+01
9.059303564446407e+02,-2.774034e+01
9.059539473831124e+02,-2.856162e+01
9.059738727110166e+02,-2.832644e+01
9.059921490165444e+02,-2.731046e+01
9.060120799345760e+02,-2.540270e+01
9.060346626958595e+02,-2.235569e+01
9.060712701407889e+02,-1.612023e+01
9.061295688063564e+02,-6.209686e+00
9.061899565121897e+02,-3.587421e-01
9.062424145178716e+02,-1.275317e+00
9.062936469186618e+02,-7.349474e+00
9.063377289952605e+02,-1.501260e+01
9.063629828751099e+02,-1.951879e+01
9.063814939862121e+02,-2.248576e+01
9.063975919609379e+02,-2.469584e+01
9.064131420098590e+02,-2.641355e+01
9.064303564360250e+02,-2.774038e+01
9.064539473691035e+02,-2.856167e+01
9.064738727111719e+02,-2.832649e+01
9.064921490167368e+02,-2.731050e+01
9.065120799346477e+02,-2.540275e+01
9.065346626959761e+02,-2.235574e+01
9.065712701409769e+02,-1.612027e+01
9.066295688066508e+02,-6.209709e+00
9.066899566195601e+02,-3.587434e-01
9.067424145608724e+02,-1.275310e+00
9.067936468445882e+02,-7.349437e+00
9.068377290146246e+02,-1.501256e+01
9.068629828890595e+02,-1.951875e+01
9.068814939965959e+02,-2.248571e+01
9.068975919738460e+02,-2.469580e+01
9.069131420327922e+02,-2.641350e+01
9.069303564445523e+02,-2.774034e+01
9.069539473829689e+02,-2.856162e+01
9.069738727110181e+02,-2.832644e+01
9.069921490165463e+02,-2.731046e+01
9.070120799345767e+02,-2.540270e+01
9.070346626958607e+02,-2.235569e+01
9.070712701407907e+02,-1.612023e+01
9.071295688063592e+02,-6.209687e+00
9.071899565132920e+02,-3.587421e-01
9.072424145183132e+02,-1.275317e+00
9.072936469179018e+02,-7.349473e+00
9.073377289954594e+02,-1.501260e+01
9.073629828752531e+02,-1.951879e+01
9.073814939863188e+02,-2.248575e+01
9.073975919610704e+02,-2.469584e+01
9.074131420100944e+02,-2.641355e+01
9.074303564361124e+02,-2.774038e+01
9.074539473692457e+02,-2.856167e+01
9.074738727111703e+02,-2.832649e+01
9.074921490167349e+02,-2.731050e+01
9.075120799346470e+02,-2.540274e+01
9.075346626959749e+02,-2.235574e+01
9.075712701409750e+02,-1.612027e+01
9.076295688066479e+02,-6.209709e+00
9.076899566184692e+02,-3.587434e-01
9.077424145604353e+02,-1.275310e+00
9.077936468453406e+02,-7.349438e+00
9.078377290144277e+02,-1.501256e+01
9.078629828889176e+02,-1.951875e+01
9.078814939964903e+02,-2.248571e+01
9.078975919737148e+02,-2.469580e+01
9.079131420325590e+02,-2.641350e+01
9.079303564444657e+02,-2.774034e+01
9.079539473828280e+02,-2.856162e+01
9.079738727110197e+02,-2.832644e+01
9.079921490165482e+02,-2.731046e+01
9.080120799345774e+02,-2.540270e+01
9.080346626958617e+02,-2.235569e+01
9.080712701407924e+02,-1.612023e+01
9.081295688063619e+02,-6.209687e+00
9.081899565143715e+02,-3.587421e-01
9.082424145187452e+02,-1.275317e+00
9.082936469171563e+02,-7.349473e+00
9.083377289956539e+02,-1.501260e+01
9.083629828753933e+02,-1.951879e+01
9.083814939864232e+02,-2.248575e+01
9.083975919612001e+02,-2.469584e+01
9.084131420103248e+02,-2.641355e+01
9.084303564361982e+02,-2.774038e+01
9.084539473693851e+02,-2.856167e+01
9.084738727111688e+02,-2.832649e+01
9.084921490167330e+02,-2.731050e+01
9.085120799346463e+02,-2.540274e+01
9.085346626959738e+02,-2.235574e+01
9.085712701409732e+02,-1.612027e+01
9.086295688066450e+02,-6.209708e+00
9.086899566174008e+02,-3.587433e-01
9.087424145600077e+02,-1.275310e+00
9.087936468460783e+02,-7.349439e+00
9.088377290142352e+02,-1.501257e+01
9.088629828887788e+02,-1.951875e+01
9.088814939963870e+02,-2.248571e+01
9.088975919735864e+02,-2.469580e+01
9.089131420323308e+02,-2.641350e+01
9.089303564443808e+02,-2.774034e+01
9.089539473826900e+02,-2.856162e+01
9.089738727110212e+02,-2.832644e+01
9.089921490165500e+02,-2.731046e+01
9.090120799345781e+02,-2.540270e+01
9.090346626958628e+02,-2.235570e+01
9.090712701407942e+02,-1.612023e+01
9.091295688063648e+02,-6.209687e+00
9.091899565154292e+02,-3.587421e-01
9.092424145191688e+02,-1.275317e+00
9.092936469164266e+02,-7.349473e+00
9.093377289958447e+02,-1.501260e+01
9.093629828755307e+02,-1.951879e+01
9.093814939865255e+02,-2.248575e+01
9.093975919613273e+02,-2.469584e+01
9.094131420105508e+02,-2.641355e+01
9.094303564362822e+02,-2.774038e+01
9.094539473695216e+02,-2.856167e+01
9.094738727111672e+02,-2.832649e+01
9.094921490167310e+02,-2.731050e+01
9.095120799346455e+02,-2.540274e+01
9.095346626959725e+02,-2.235574e+01
9.095712701409713e+02,-1.612027e+01
9.096295688066419e+02,-6.209708e+00
9.096899566163537e+02,-3.587433e-01
9.097424145595883e+02,-1.275310e+00
9.097936468468006e+02,-7.349439e+00
9.098377290140463e+02,-1.501257e+01
9.098629828886427e+02,-1.951875e+01
9.098814939962857e+02,-2.248571e+01
9.098975919734605e+02,-2.469580e+01
9.099131420321072e+02,-2.641350e+01
9.099303564442977e+02,-2.774034e+01
9.099539473825548e+02,-2.856162e+01
9.099738727110228e+02,-2.832644e+01
9.099921490165520e+02,-2.731046e+01
9.100120799345789e+02,-2.540270e+01
9.100346626958642e+02,-2.235570e+01
9.100712701407964e+02,-1.612023e+01
9.101295688063682e+02,-6.209687e+00
9.101899565164657e+02,-3.587422e-01
9.102424145195841e+02,-1.275317e+00
9.102936469157121e+02,-7.349472e+00
9.103377289960317e+02,-1.501259e+01
9.103629828756655e+02,-1.951879e+01
9.103814939866257e+02,-2.248575e+01
9.103975919614520e+02,-2.469584e+01
9.104131420107725e+02,-2.641354e+01
9.104303564363646e+02,-2.774038e+01
9.104539473696558e+02,-2.856167e+01
9.104738727111658e+02,-2.832649e+01
9.104921490167292e+02,-2.731050e+01
9.105120799346448e+02,-2.540274e+01
9.105346626959714e+02,-2.235573e+01
9.105712701409694e+02,-1.612027e+01
9.106295688066392e+02,-6.209708e+00
9.106899566153280e+02,-3.587433e-01
9.107424145591773e+02,-1.275310e+00
9.107936468475076e+02,-7.349439e+00
9.108377290138612e+02,-1.501257e+01
9.108629828885096e+02,-1.951875e+01
9.108814939961866e+02,-2.248572e+01
9.108975919733373e+02,-2.469580e+01
9.109131420318882e+02,-2.641350e+01
9.109303564442163e+02,-2.774034e+01
9.109539473824225e+02,-2.856162e+01
9.109738727110241e+02,-2.832644e+01
9.109921490165538e+02,-2.731046e+01
9.110120799345796e+02,-2.540270e+01
9.110346626958653e+02,-2.235570e+01
9.110712701407982e+02,-1.612023e+01
9.111295688063710e+02,-6.209687e+00
9.111899565174806e+02,-3.587422e-01
9.112424145199906e+02,-1.275316e+00
9.112936469150119e+02,-7.349472e+00
9.113377289962147e+02,-1.501259e+01
9.113629828757972e+02,-1.951879e+01
9.113814939867239e+02,-2.248575e+01
9.113975919615740e+02,-2.469584e+01
9.114131420109891e+02,-2.641354e+01
9.114303564364452e+02,-2.774038e+01
9.114539473697868e+02,-2.856167e+01
9.114738727111643e+02,-2.832649e+01
9.114921490167275e+02,-2.731050e+01
9.115120799346442e+02,-2.540274e+01
9.115346626959705e+02,-2.235573e+01
9.115712701409680e+02,-1.612027e+01
9.116295688066368e+02,-6.209708e+00
9.116899566143238e+02,-3.587434e-01
9.117424145587754e+02,-1.275310e+00
9.117936468482012e+02,-7.349439e+00
9.118377290136804e+02,-1.501257e+01
9.118629828883793e+02,-1.951875e+01
9.118814939960896e+02,-2.248572e+01
9.118975919732167e+02,-2.469580e+01
9.119131420316739e+02,-2.641350e+01
9.119303564441366e+02,-2.774034e+01
9.119539473822929e+02,-2.856162e+01
9.119738727110257e+02,-2.832644e+01
9.119921490165557e+02,-2.731046e+01
9.120120799345802e+02,-2.540270e+01
9.120346626958664e+02,-2.235570e+01
9.120712701407999e+02,-1.612023e+01
9.121295688063736e+02,-6.209688e+00
9.121899565184747e+02,-3.587421e-01
9.122424145203887e+02,-1.275316e+00
9.122936469143260e+02,-7.349472e+00
9.123377289963940e+02,-1.501259e+01
9.123629828759265e+02,-1.951879e+01
9.123814939868200e+02,-2.248575e+01
9.123975919616936e+02,-2.469584e+01
9.124131420112017e+02,-2.641354e+01
9.124303564365242e+02,-2.774038e+01
9.124539473699152e+02,-2.856167e+01
9.124738727111629e+02,-2.832649e+01
9.124921490167258e+02,-2.731050e+01
9.125120799346436e+02,-2.540274e+01
9.125346626959694e+02,-2.235573e+01
9.125712701409660e+02,-1.612027e+01
9.126295688066339e+02,-6.209708e+00
9.126899566133397e+02,-3.587433e-01
9.127424145583811e+02,-1.275310e+00
9.127936468488797e+02,-7.349440e+00
9.128377290135028e+02,-1.501257e+01
9.128629828882512e+02,-1.951875e+01
9.128814939959942e+02,-2.248572e+01
9.128975919730982e+02,-2.469580e+01
9.129131420314635e+02,-2.641351e+01
9.129303564440584e+02,-2.774034e+01
9.129539473821658e+02,-2.856162e+01
9.129738727110272e+02,-2.832644e+01
9.129921490165576e+02,-2.731046e+01
9.130120799345809e+02,-2.540270e+01
9.130346626958675e+02,-2.235570e+01
9.130712701408017e+02,-1.612024e+01
9.131295688063765e+02,-6.209688e+00
9.131899565194487e+02,-3.587422e-01
9.132424145207788e+02,-1.275316e+00
9.132936469136540e+02,-7.349472e+00
9.133377289965696e+02,-1.501259e+01
9.133629828760529e+02,-1.951879e+01
9.133814939869142e+02,-2.248575e+01
9.133975919618105e+02,-2.469584e+01
9.134131420114093e+02,-2.641354e+01
9.134303564366015e+02,-2.774038e+01
9.134539473700410e+02,-2.856167e+01
9.134738727111616e+02,-2.832649e+01
9.134921490167239e+02,-2.731050e+01
9.135120799346429e+02,-2.540274e+01
9.135346626959683e+02,-2.235573e+01
9.135712701409644e+02,-1.612027e+01
9.136295688066313e+02,-6.209708e+00
9.136899566123759e+02,-3.587433e-01
9.137424145579954e+02,-1.275310e+00
9.137936468495453e+02,-7.349440e+00
9.138377290133291e+02,-1.501257e+01
9.138629828881261e+02,-1.951875e+01
9.138814939959011e+02,-2.248572e+01
9.138975919729825e+02,-2.469580e+01
9.139131420312578e+02,-2.641351e+01
9.139303564439819e+02,-2.774034e+01
9.139539473820413e+02,-2.856162e+01
9.139738727110284e+02,-2.832644e+01
9.139921490165591e+02,-2.731046e+01
9.140120799345815e+02,-2.540270e+01
9.140346626958684e+02,-2.235570e+01
9.140712701408032e+02,-1.612024e+01
9.141295688063788e+02,-6.209688e+00
9.141899565204027e+02,-3.587422e-01
9.142424145211609e+02,-1.275316e+00
9.142936469129960e+02,-7.349470e+00
9.143377289967417e+02,-1.501259e+01
9.143629828761769e+02,-1.951879e+01
9.143814939870065e+02,-2.248575e+01
9.143975919619253e+02,-2.469584e+01
9.144131420116133e+02,-2.641354e+01
9.144303564366772e+02,-2.774038e+01
9.144539473701640e+02,-2.856167e+01
9.144738727111602e+02,-2.832649e+01
9.144921490167224e+02,-2.731050e+01
9.145120799346423e+02,-2.540274e+01
9.145346626959673e+02,-2.235573e+01
9.145712701409628e+02,-1.612027e+01
9.146295688066288e+02,-6.209707e+00
9.146899566114317e+02,-3.587433e-01
9.147424145576172e+02,-1.275310e+00
9.147936468501965e+02,-7.349440e+00
9.148377290131588e+02,-1.501257e+01
9.148629828880034e+02,-1.951876e+01
9.148814939958098e+02,-2.248572e+01
9.148975919728689e+02,-2.469580e+01
9.149131420310562e+02,-2.641351e+01
9.149303564439068e+02,-2.774034e+01
9.149539473819193e+02,-2.856162e+01
9.149738727110298e+02,-2.832644e+01
9.149921490165608e+02,-2.731046e+01
9.150120799345822e+02,-2.540270e+01
9.150346626958695e+02,-2.235570e+01
9.150712701408050e+02,-1.612024e+01
9.151295688063817e+02,-6.209688e+00
9.151899565213373e+02,-3.587422e-01
9.152424145215354e+02,-1.275316e+00
9.152936469123516e+02,-7.349470e+00
9.153377289969104e+02,-1.501259e+01
9.153629828762985e+02,-1.951879e+01
9.153814939870970e+02,-2.248575e+01
9.153975919620377e+02,-2.469584e+01
9.154131420118131e+02,-2.641354e+01
9.154303564367516e+02,-2.774038e+01
9.154539473702849e+02,-2.856166e+01
9.154738727111588e+02,-2.832648e+01
9.154921490167206e+02,-2.731050e+01
9.155120799346416e+02,-2.540274e+01
9.155346626959663e+02,-2.235573e+01
9.155712701409611e+02,-1.612027e+01
9.156295688066261e+02,-6.209707e+00
9.156899566105066e+02,-3.587433e-01
9.157424145572465e+02,-1.275310e+00
9.157936468508343e+02,-7.349441e+00
9.158377290129918e+02,-1.501257e+01
9.158629828878830e+02,-1.951876e+01
9.158814939957202e+02,-2.248572e+01
9.158975919727576e+02,-2.469580e+01
9.159131420308584e+02,-2.641351e+01
9.159303564438334e+02,-2.774034e+01
9.159539473817999e+02,-2.856162e+01
9.159738727110310e+02,-2.832645e+01
9.159921490165623e+02,-2.731046e+01
9.160120799345826e+02,-2.540270e+01
9.160346626958703e+02,-2.235570e+01
9.160712701408063e+02,-1.612024e+01
9.161295688063836e+02,-6.209688e+00
9.161899565222526e+02,-3.587423e-01
9.162424145219018e+02,-1.275316e+00
9.162936469117197e+02,-7.349470e+00
9.163377289970755e+02,-1.501259e+01
9.163629828764175e+02,-1.951879e+01
9.163814939871854e+02,-2.248575e+01
9.163975919621478e+02,-2.469584e+01
9.164131420120085e+02,-2.641354e+01
9.164303564368242e+02,-2.774038e+01
9.164539473704031e+02,-2.856166e+01
9.164738727111575e+02,-2.832648e+01
9.164921490167189e+02,-2.731050e+01
9.165120799346410e+02,-2.540274e+01
9.165346626959652e+02,-2.235573e+01
9.165712701409592e+02,-1.612027e+01
9.166295688066232e+02,-6.209707e+00
9.166899566096002e+02,-3.587433e-01
9.167424145568833e+02,-1.275310e+00
9.167936468514589e+02,-7.349441e+00
9.168377290128283e+02,-1.501257e+01
9.168629828877654e+02,-1.951876e+01
9.168814939956326e+02,-2.248572e+01
9.168975919726486e+02,-2.469580e+01
9.169131420306646e+02,-2.641351e+01
9.169303564437613e+02,-2.774034e+01
9.169539473816826e+02,-2.856162e+01
9.169738727110324e+02,-2.832645e+01
9.169921490165640e+02,-2.731046e+01
9.170120799345833e+02,-2.540271e+01
9.170346626958715e+02,-2.235570e+01
9.170712701408081e+02,-1.612024e+01
9.171295688063865e+02,-6.209689e+00
9.171899565231495e+02,-3.587423e-01
9.172424145222610e+02,-1.275316e+00
9.172936469111013e+02,-7.349470e+00
9.173377289972371e+02,-1.501259e+01
9.173629828765338e+02,-1.951879e+01
9.173814939872721e+02,-2.248575e+01
9.173975919622554e+02,-2.469584e+01
9.174131420121998e+02,-2.641354e+01
9.174303564368954e+02,-2.774038e+01
9.174539473705188e+02,-2.856166e+01
9.174738727111563e+02,-2.832648e+01
9.174921490167176e+02,-2.731050e+01
9.175120799346406e+02,-2.540274e+01
9.175346626959646e+02,-2.235573e+01
9.175712701409584e+02,-1.612027e+01
9.176295688066218e+02,-6.209707e+00
9.176899566087135e+02,-3.587433e-01
9.177424145565287e+02,-1.275311e+00
9.177936468520724e+02,-7.349441e+00
9.178377290126687e+02,-1.501257e+01
9.178629828876504e+02,-1.951876e+01
9.178814939955471e+02,-2.248572e+01
9.178975919725423e+02,-2.469580e+01
9.179131420304758e+02,-2.641351e+01
9.179303564436910e+02,-2.774034e+01
9.179539473815685e+02,-2.856162e+01
9.179738727110338e+02,-2.832645e+01
9.179921490165658e+02,-2.731046e+01
9.180120799345841e+02,-2.540271e+01
9.180346626958727e+02,-2.235570e+01
9.180712701408102e+02,-1.612024e+01
9.181295688063897e+02,-6.209689e+00
9.181899565240282e+02,-3.587422e-01
9.182424145226132e+02,-1.275316e+00
9.182936469104959e+02,-7.349469e+00
9.183377289973957e+02,-1.501259e+01
9.183629828766482e+02,-1.951879e+01
9.183814939873572e+02,-2.248575e+01
9.183975919623613e+02,-2.469584e+01
9.184131420123879e+02,-2.641354e+01
9.184303564369653e+02,-2.774038e+01
9.184539473706325e+02,-2.856166e+01
9.184738727111550e+02,-2.832648e+01
9.184921490167159e+02,-2.731050e+01
9.185120799346399e+02,-2.540274e+01
9.185346626959636e+02,-2.235573e+01
9.185712701409567e+02,-1.612026e+01
9.186295688066192e+02,-6.209706e+00
9.186899566078438e+02,-3.587433e-01
9.187424145561802e+02,-1.275311e+00
9.187936468526716e+02,-7.349442e+00
9.188377290125115e+02,-1.501257e+01
9.188629828875372e+02,-1.951876e+01
9.188814939954627e+02,-2.248572e+01
9.188975919724375e+02,-2.469580e+01
9.189131420302896e+02,-2.641351e+01
9.189303564436218e+02,-2.774034e+01
9.189539473814558e+02,-2.856162e+01
9.189738727110349e+02,-2.832645e+01
9.189921490165672e+02,-2.731046e+01
9.190120799345846e+02,-2.540271e+01
9.190346626958734e+02,-2.235570e+01
9.190712701408113e+02,-1.612024e+01
9.191295688063914e+02,-6.209689e+00
9.191899565248885e+02,-3.587422e-01
9.192424145229576e+02,-1.275316e+00
9.192936469099019e+02,-7.349469e+00
9.193377289975509e+02,-1.501259e+01
9.193629828767599e+02,-1.951879e+01
9.193814939874405e+02,-2.248575e+01
9.193975919624648e+02,-2.469584e+01
9.194131420125718e+02,-2.641354e+01
9.194303564370337e+02,-2.774038e+01
9.194539473707435e+02,-2.856166e+01
9.194738727111537e+02,-2.832648e+01
9.194921490167143e+02,-2.731050e+01
9.195120799346394e+02,-2.540274e+01
9.195346626959625e+02,-2.235573e+01
9.195712701409551e+02,-1.612026e+01
9.196295688066167e+02,-6.209706e+00
9.196899566069920e+02,-3.587432e-01
9.197424145558390e+02,-1.275311e+00
9.197936468532589e+02,-7.349442e+00
9.198377290123580e+02,-1.501257e+01
9.198629828874265e+02,-1.951876e+01
9.198814939953804e+02,-2.248572e+01
9.198975919723351e+02,-2.469580e+01
9.199131420301078e+02,-2.641351e+01
9.199303564435543e+02,-2.774034e+01
9.199539473813461e+02,-2.856162e+01
9.199738727110362e+02,-2.832645e+01
9.199921490165686e+02,-2.731046e+01
9.200120799345850e+02,-2.540271e+01
9.200346626958742e+02,-2.235570e+01
9.200712701408125e+02,-1.612024e+01
9.201295688063934e+02,-6.209689e+00
9.201899565257312e+02,-3.587423e-01
9.202424145232949e+02,-1.275316e+00
9.202936469093200e+02,-7.349469e+00
9.203377289977028e+02,-1.501259e+01
9.203629828768693e+02,-1.951879e+01
9.203814939875218e+02,-2.248575e+01
9.203975919625659e+02,-2.469584e+01
9.204131420127515e+02,-2.641354e+01
9.204303564371005e+02,-2.774038e+01
9.204539473708522e+02,-2.856166e+01
9.204738727111526e+02,-2.832648e+01
9.204921490167129e+02,-2.731050e+01
9.205120799346388e+02,-2.540274e+01
9.205346626959616e+02,-2.235573e+01
9.205712701409536e+02,-1.612026e+01
9.206295688066143e+02,-6.209706e+00
9.206899566061578e+02,-3.587432e-01
9.207424145555050e+02,-1.275311e+00
9.207936468538347e+02,-7.349442e+00
9.208377290122075e+02,-1.501257e+01
9.208629828873181e+02,-1.951876e+01
9.208814939952996e+02,-2.248572e+01
9.208975919722346e+02,-2.469580e+01
9.209131420299293e+02,-2.641351e+01
9.209303564434878e+02,-2.774034e+01
9.209539473812380e+02,-2.856163e+01
9.209738727110373e+02,-2.832645e+01
9.209921490165701e+02,-2.731046e+01
9.210120799345856e+02,-2.540271e+01
9.210346626958751e+02,-2.235570e+01
9.210712701408140e+02,-1.612024e+01
9.211295688063957e+02,-6.209690e+00
9.211899565265569e+02,-3.587423e-01
9.212424145236255e+02,-1.275316e+00
9.212936469087501e+02,-7.349469e+00
9.213377289978516e+02,-1.501259e+01
9.213629828769765e+02,-1.951879e+01
9.213814939876016e+02,-2.248575e+01
9.213975919626652e+02,-2.469584e+01
9.214131420129278e+02,-2.641354e+01
9.214303564371661e+02,-2.774038e+01
9.214539473709590e+02,-2.856166e+01
9.214738727111513e+02,-2.832648e+01
9.214921490167113e+02,-2.731050e+01
9.215120799346382e+02,-2.540274e+01
9.215346626959607e+02,-2.235573e+01
9.215712701409522e+02,-1.612026e+01
9.216295688066120e+02,-6.209706e+00
9.216899566053405e+02,-3.587432e-01
9.217424145551776e+02,-1.275311e+00
9.217936468543984e+02,-7.349442e+00
9.218377290120601e+02,-1.501257e+01
9.218629828872121e+02,-1.951876e+01
9.218814939952208e+02,-2.248572e+01
9.218975919721366e+02,-2.469581e+01
9.219131420297551e+02,-2.641351e+01
9.219303564434231e+02,-2.774034e+01
9.219539473811327e+02,-2.856163e+01
9.219738727110384e+02,-2.832645e+01
9.219921490165715e+02,-2.731046e+01
9.220120799345862e+02,-2.540271e+01
9.220346626958760e+02,-2.235570e+01
9.220712701408155e+02,-1.612024e+01
9.221295688063980e+02,-6.209690e+00
9.221899565273658e+02,-3.587423e-01
9.222424145239496e+02,-1.275316e+00
9.222936469081925e+02,-7.349469e+00
9.223377289979976e+02,-1.501259e+01
9.223629828770817e+02,-1.951879e+01
9.223814939876798e+02,-2.248575e+01
9.223975919627624e+02,-2.469584e+01
9.224131420131005e+02,-2.641354e+01
9.224303564372302e+02,-2.774038e+01
9.224539473710632e+02,-2.856166e+01
9.224738727111502e+02,-2.832648e+01
9.224921490167100e+02,-2.731050e+01
9.225120799346378e+02,-2.540274e+01
9.225346626959600e+02,-2.235573e+01
9.225712701409510e+02,-1.612026e+01
9.226295688066103e+02,-6.209706e+00
9.226899566045405e+02,-3.587432e-01
9.227424145548575e+02,-1.275311e+00
9.227936468549514e+02,-7.349443e+00
9.228377290119161e+02,-1.501257e+01
9.228629828871082e+02,-1.951876e+01
9.228814939951434e+02,-2.248572e+01
9.228975919720405e+02,-2.469581e+01
9.229131420295843e+02,-2.641351e+01
9.229303564433595e+02,-2.774034e+01
9.229539473810294e+02,-2.856163e+01
9.229738727110397e+02,-2.832645e+01
9.229921490165731e+02,-2.731046e+01
9.230120799345867e+02,-2.540271e+01
9.230346626958769e+02,-2.235570e+01
9.230712701408170e+02,-1.612024e+01
9.231295688064004e+02,-6.209690e+00
9.231899565281581e+02,-3.587423e-01
9.232424145242669e+02,-1.275316e+00
9.232936469076459e+02,-7.349468e+00
9.233377289981405e+02,-1.501259e+01
9.233629828771845e+02,-1.951879e+01
9.233814939877566e+02,-2.248575e+01
9.233975919628577e+02,-2.469584e+01
9.234131420132699e+02,-2.641354e+01
9.234303564372933e+02,-2.774038e+01
9.234539473711658e+02,-2.856166e+01
9.234738727111491e+02,-2.832648e+01
9.234921490167085e+02,-2.731050e+01
9.235120799346372e+02,-2.540274e+01
9.235346626959590e+02,-2.235573e+01
9.235712701409494e+02,-1.612026e+01
9.236295688066078e+02,-6.209706e+00
9.236899566037561e+02,-3.587432e-01
9.237424145545432e+02,-1.275311e+00
9.237936468554918e+02,-7.349443e+00
9.238377290117744e+02,-1.501257e+01
9.238629828870062e+02,-1.951876e+01
9.238814939950676e+02,-2.248572e+01
9.238975919719462e+02,-2.469581e+01
9.239131420294169e+02,-2.641351e+01
9.239303564432972e+02,-2.774034e+01
9.239539473809281e+02,-2.856163e+01
9.239738727110407e+02,-2.832645e+01
9.239921490165743e+02,-2.731046e+01
9.240120799345872e+02,-2.540271e+01
9.240346626958776e+02,-2.235570e+01
9.240712701408180e+02,-1.612024e+01
9.241295688064019e+02,-6.209690e+00
9.241899565289339e+02,-3.587423e-01
9.242424145245774e+02,-1.275316e+00
9.242936469071101e+02,-7.349468e+00
9.243377289982802e+02,-1.501259e+01
9.243629828772853e+02,-1.951879e+01
9.243814939878315e+02,-2.248575e+01
9.243975919629510e+02,-2.469584e+01
9.244131420134355e+02,-2.641354e+01
9.244303564373548e+02,-2.774038e+01
9.244539473712657e+02,-2.856166e+01
9.244738727111480e+02,-2.832648e+01
9.244921490167072e+02,-2.731049e+01
9.245120799346366e+02,-2.540274e+01
9.245346626959582e+02,-2.235573e+01
9.245712701409482e+02,-1.612026e+01
9.246295688066059e+02,-6.209706e+00
9.246899566029881e+02,-3.587432e-01
9.247424145542357e+02,-1.275311e+00
9.247936468560218e+02,-7.349443e+00
9.248377290116359e+02,-1.501257e+01
9.248629828869065e+02,-1.951876e+01
9.248814939949932e+02,-2.248572e+01
9.248975919718537e+02,-2.469581e+01
9.249131420292524e+02,-2.641351e+01
9.249303564432362e+02,-2.774035e+01
9.249539473808288e+02,-2.856163e+01
9.249738727110418e+02,-2.832645e+01
9.249921490165757e+02,-2.731046e+01
9.250120799345876e+02,-2.540271e+01
9.250346626958784e+02,-2.235570e+01
9.250712701408194e+02,-1.612024e+01
9.251295688064040e+02,-6.209690e+00
9.251899565296941e+02,-3.587423e-01
9.252424145248820e+02,-1.275316e+00
9.252936469065859e+02,-7.349468e+00
9.253377289984174e+02,-1.501259e+01
9.253629828773841e+02,-1.951879e+01
9.253814939879051e+02,-2.248575e+01
9.253975919630424e+02,-2.469584e+01
9.254131420135978e+02,-2.641354e+01
9.254303564374153e+02,-2.774038e+01
9.254539473713641e+02,-2.856166e+01
9.254738727111469e+02,-2.832648e+01
9.254921490167059e+02,-2.731049e+01
9.255120799346362e+02,-2.540274e+01
9.255346626959574e+02,-2.235573e+01
9.255712701409468e+02,-1.612026e+01
9.256295688066037e+02,-6.209706e+00
9.256899566022355e+02,-3.587432e-01
9.257424145539341e+02,-1.275311e+00
9.257936468565405e+02,-7.349443e+00
9.258377290115001e+02,-1.501257e+01
9.258629828868086e+02,-1.951876e+01
9.258814939949204e+02,-2.248572e+01
9.258975919717633e+02,-2.469581e+01
9.259131420290919e+02,-2.641351e+01
9.259303564431764e+02,-2.774035e+01
9.259539473807316e+02,-2.856163e+01
9.259738727110429e+02,-2.832645e+01
9.259921490165769e+02,-2.731046e+01
9.260120799345881e+02,-2.540271e+01
9.260346626958792e+02,-2.235570e+01
9.260712701408206e+02,-1.612024e+01
9.261295688064060e+02,-6.209690e+00
9.261899565304388e+02,-3.587423e-01
9.262424145251802e+02,-1.275316e+00
9.262936469060719e+02,-7.349467e+00
9.263377289985517e+02,-1.501259e+01
9.263629828774808e+02,-1.951879e+01
9.263814939879770e+02,-2.248575e+01
9.263975919631317e+02,-2.469584e+01
9.264131420137567e+02,-2.641354e+01
9.264303564374743e+02,-2.774038e+01
9.264539473714600e+02,-2.856166e+01
9.264738727111459e+02,-2.832648e+01
9.264921490167046e+02,-2.731049e+01
9.265120799346357e+02,-2.540274e+01
9.265346626959566e+02,-2.235573e+01
9.265712701409456e+02,-1.612026e+01
9.266295688066017e+02,-6.209705e+00
9.266899566014985e+02,-3.587432e-01
9.267424145536389e+02,-1.275311e+00
9.267936468570491e+02,-7.349444e+00
9.268377290113673e+02,-1.501257e+01
9.268629828867129e+02,-1.951876e+01
9.268814939948492e+02,-2.248572e+01
9.268975919716746e+02,-2.469581e+01
9.269131420289343e+02,-2.641351e+01
9.269303564431179e+02,-2.774035e+01
9.269539473806367e+02,-2.856163e+01
9.269738727110440e+02,-2.832645e+01
9.269921490165784e+02,-2.731046e+01
9.270120799345888e+02,-2.540271e+01
9.270346626958802e+02,-2.235570e+01
9.270712701408222e+02,-1.612024e+01
9.271295688064085e+02,-6.209690e+00
9.271899565311685e+02,-3.587423e-01
9.272424145254727e+02,-1.275316e+00
9.272936469055693e+02,-7.349467e+00
9.273377289986835e+02,-1.501259e+01
9.273629828775759e+02,-1.951879e+01
9.273814939880477e+02,-2.248575e+01
9.273975919632196e+02,-2.469584e+01
9.274131420139128e+02,-2.641354e+01
9.274303564375323e+02,-2.774038e+01
9.274539473715544e+02,-2.856166e+01
9.274738727111447e+02,-2.832648e+01
9.274921490167031e+02,-2.731049e+01
9.275120799346352e+02,-2.540274e+01
9.275346626959557e+02,-2.235573e+01
9.275712701409441e+02,-1.612026e+01
9.276295688065994e+02,-6.209705e+00
9.276899566007764e+02,-3.587431e-01
9.277424145533497e+02,-1.275311e+00
9.277936468575471e+02,-7.349444e+00
9.278377290112370e+02,-1.501257e+01
9.278629828866190e+02,-1.951876e+01
9.278814939947792e+02,-2.248572e+01
9.278975919715878e+02,-2.469581e+01
9.279131420287799e+02,-2.641351e+01
9.279303564430604e+02,-2.774035e+01
9.279539473805430e+02,-2.856163e+01
9.279738727110451e+02,-2.832645e+01
9.279921490165797e+02,-2.731046e+01
9.280120799345892e+02,-2.540271e+01
9.280346626958810e+02,-2.235570e+01
9.280712701408236e+02,-1.612024e+01
9.281295688064106e+02,-6.209690e+00
9.281899565318832e+02,-3.587424e-01
9.282424145257589e+02,-1.275316e+00
9.282936469050765e+02,-7.349467e+00
9.283377289988125e+02,-1.501259e+01
9.283629828776687e+02,-1.951879e+01
9.283814939881170e+02,-2.248575e+01
9.283975919633058e+02,-2.469584e+01
9.284131420140659e+02,-2.641354e+01
9.284303564375892e+02,-2.774038e+01
9.284539473716470e+02,-2.856166e+01
9.284738727111437e+02,-2.832648e+01
9.284921490167019e+02,-2.731049e+01
9.285120799346347e+02,-2.540274e+01
9.285346626959549e+02,-2.235573e+01
9.285712701409428e+02,-1.612026e+01
9.286295688065975e+02,-6.209705e+00
9.286899566000691e+02,-3.587431e-01
9.287424145530664e+02,-1.275311e+00
9.287936468580351e+02,-7.349444e+00
9.288377290111094e+02,-1.501257e+01
9.288629828865271e+02,-1.951876e+01
9.288814939947109e+02,-2.248572e+01
9.288975919715028e+02,-2.469581e+01
9.289131420286292e+02,-2.641351e+01
9.289303564430044e+02,-2.774035e+01
9.289539473804518e+02,-2.856163e+01
9.289738727110461e+02,-2.832645e+01
9.289921490165809e+02,-2.731046e+01
9.290120799345897e+02,-2.540271e+01
9.290346626958817e+02,-2.235570e+01
9.290712701408247e+02,-1.612024e+01
9.291295688064124e+02,-6.209691e+00
9.291899565325832e+02,-3.587424e-01
9.292424145260392e+02,-1.275316e+00
9.292936469045932e+02,-7.349467e+00
9.293377289989386e+02,-1.501259e+01
9.293629828777596e+02,-1.951878e+01
9.293814939881845e+02,-2.248575e+01
9.293975919633898e+02,-2.469584e+01
9.294131420142152e+02,-2.641354e+01
9.294303564376448e+02,-2.774038e+01
9.294539473717373e+02,-2.856166e+01
9.294738727111427e+02,-2.832648e+01
9.294921490167006e+02,-2.731049e+01
9.295120799346342e+02,-2.540274e+01
9.295346626959542e+02,-2.235573e+01
9.295712701409417e+02,-1.612026e+01
9.296295688065957e+02,-6.209705e+00
9.296899565993764e+02,-3.587431e-01
9.297424145527891e+02,-1.275311e+00
9.297936468585134e+02,-7.349444e+00
9.298377290109845e+02,-1.501257e+01
9.298629828864372e+02,-1.951876e+01
9.298814939946440e+02,-2.248572e+01
9.298975919714196e+02,-2.469581e+01
9.299131420284813e+02,-2.641351e+01
9.299303564429495e+02,-2.774035e+01
9.299539473803626e+02,-2.856163e+01
9.299738727110471e+02,-2.832645e+01
9.299921490165822e+02,-2.731046e+01
9.300120799345901e+02,-2.540271e+01
9.300346626958825e+02,-2.235570e+01
9.300712701408260e+02,-1.612024e+01
9.301295688064143e+02,-6.209691e+00
9.301899565332690e+02,-3.587424e-01
9.302424145263138e+02,-1.275315e+00
9.302936469041202e+02,-7.349466e+00
9.303377289990623e+02,-1.501259e+01
9.303629828778487e+02,-1.951878e+01
9.303814939882508e+02,-2.248575e+01
9.303975919634721e+02,-2.469584e+01
9.304131420143614e+02,-2.641354e+01
9.304303564376991e+02,-2.774038e+01
9.304539473718255e+02,-2.856166e+01
9.304738727111418e+02,-2.832648e+01
9.304921490166995e+02,-2.731049e+01
9.305120799346338e+02,-2.540274e+01
9.305346626959536e+02,-2.235573e+01
9.305712701409406e+02,-1.612026e+01
9.306295688065940e+02,-6.209705e+00
9.306899565986976e+02,-3.587432e-01
9.307424145525172e+02,-1.275311e+00
9.307936468589813e+02,-7.349445e+00
9.308377290108619e+02,-1.501257e+01
9.308629828863488e+02,-1.951876e+01
9.308814939945782e+02,-2.248572e+01
9.308975919713379e+02,-2.469581e+01
9.309131420283360e+02,-2.641351e+01
9.309303564428953e+02,-2.774035e+01
9.309539473802747e+02,-2.856163e+01
9.309738727110480e+02,-2.832645e+01
9.309921490165833e+02,-2.731047e+01
9.310120799345906e+02,-2.540271e+01
9.310346626958833e+02,-2.235570e+01
9.310712701408272e+02,-1.612024e+01
9.311295688064164e+02,-6.209691e+00
9.311899565339407e+02,-3.587424e-01
9.312424145265828e+02,-1.275315e+00
9.312936469036565e+02,-7.349466e+00
9.313377289991834e+02,-1.501259e+01
9.313629828779358e+02,-1.951878e+01
9.313814939883157e+02,-2.248575e+01
9.313975919635528e+02,-2.469584e+01
9.314131420145048e+02,-2.641354e+01
9.314303564377525e+02,-2.774038e+01
9.314539473719124e+02,-2.856166e+01
9.314738727111408e+02,-2.832648e+01
9.314921490166982e+02,-2.731049e+01
9.315120799346333e+02,-2.540274e+01
9.315346626959528e+02,-2.235573e+01
9.315712701409393e+02,-1.612026e+01
9.316295688065919e+02,-6.209704e+00
9.316899565980327e+02,-3.587432e-01
9.317424145522509e+02,-1.275311e+00
9.317936468594401e+02,-7.349445e+00
9.318377290107422e+02,-1.501257e+01
9.318629828862626e+02,-1.951876e+01
9.318814939945140e+02,-2.248572e+01
9.318975919712581e+02,-2.469581e+01
9.319131420281943e+02,-2.641351e+01
9.319303564428427e+02,-2.774035e+01
9.319539473801890e+02,-2.856163e+01
9.319738727110490e+02,-2.832645e+01
9.319921490165846e+02,-2.731047e+01
9.320120799345910e+02,-2.540271e+01
9.320346626958840e+02,-2.235570e+01
9.320712701408282e+02,-1.612024e+01
9.321295688064180e+02,-6.209691e+00
9.321899565345985e+02,-3.587423e-01
9.322424145268462e+02,-1.275315e+00
9.322936469032026e+02,-7.349466e+00
9.323377289993019e+02,-1.501259e+01
9.323629828780213e+02,-1.951878e+01
9.323814939883794e+02,-2.248575e+01
9.323975919636320e+02,-2.469583e+01
9.324131420146454e+02,-2.641354e+01
9.324303564378048e+02,-2.774038e+01
9.324539473719974e+02,-2.856166e+01
9.324738727111400e+02,-2.832648e+01
9.324921490166973e+02,-2.731049e+01
9.325120799346330e+02,-2.540274e+01
9.325346626959522e+02,-2.235573e+01
9.325712701409384e+02,-1.612026e+01
9.326295688065904e+02,-6.209704e+00
9.326899565973816e+02,-3.587431e-01
9.327424145519902e+02,-1.275311e+00
9.327936468598895e+02,-7.349445e+00
9.328377290106248e+02,-1.501257e+01
9.328629828861780e+02,-1.951876e+01
9.328814939944510e+02,-2.248572e+01
9.328975919711797e+02,-2.469581e+01
9.329131420280551e+02,-2.641351e+01
9.329303564427909e+02,-2.774035e+01
9.329539473801049e+02,-2.856163e+01
9.329738727110499e+02,-2.832645e+01
9.329921490165857e+02,-2.731047e+01
9.330120799345914e+02,-2.540271e+01
9.330346626958845e+02,-2.235570e+01
9.330712701408293e+02,-1.612024e+01
9.331295688064196e+02,-6.209691e+00
9.331899565352431e+02,-3.587424e-01
9.332424145271044e+02,-1.275315e+00
9.332936469027582e+02,-7.349466e+00
9.333377289994183e+02,-1.501259e+01
9.333629828781052e+02,-1.951878e+01
9.333814939884418e+02,-2.248575e+01
9.333975919637095e+02,-2.469583e+01
9.334131420147833e+02,-2.641354e+01
9.334303564378561e+02,-2.774037e+01
9.334539473720807e+02,-2.856166e+01
9.334738727111389e+02,-2.832648e+01
9.334921490166961e+02,-2.731049e+01
9.335120799346325e+02,-2.540274e+01
9.335346626959515e+02,-2.235573e+01
9.335712701409373e+02,-1.612026e+01
9.336295688065887e+02,-6.209704e+00
9.336899565967439e+02,-3.587431e-01
9.337424145517350e+02,-1.275311e+00
9.337936468603299e+02,-7.349445e+00
9.338377290105100e+02,-1.501257e+01
9.338629828860953e+02,-1.951876e+01
9.338814939943894e+02,-2.248572e+01
9.338975919711032e+02,-2.469581e+01
9.339131420279191e+02,-2.641351e+01
9.339303564427404e+02,-2.774035e+01
9.339539473800227e+02,-2.856163e+01
9.339738727110508e+02,-2.832645e+01
9.339921490165869e+02,-2.731047e+01
9.340120799345918e+02,-2.540271e+01
9.340346626958852e+02,-2.235570e+01
9.340712701408304e+02,-1.612024e+01
9.341295688064214e+02,-6.209691e+00
9.341899565358744e+02,-3.587424e-01
9.342424145273571e+02,-1.275315e+00
9.342936469023223e+02,-7.349466e+00
9.343377289995321e+02,-1.501259e+01
9.343629828781872e+02,-1.951878e+01
9.343814939885028e+02,-2.248575e+01
9.343975919637853e+02,-2.469583e+01
9.344131420149179e+02,-2.641354e+01
9.344303564379061e+02,-2.774037e+01
9.344539473721621e+02,-2.856166e+01
9.344738727111380e+02,-2.832648e+01
9.344921490166948e+02,-2.731049e+01
9.345120799346321e+02,-2.540274e+01
9.345346626959507e+02,-2.235573e+01
9.345712701409360e+02,-1.612026e+01
9.346295688065868e+02,-6.209704e+00
9.346899565961189e+02,-3.587431e-01
9.347424145514846e+02,-1.275311e+00
9.347936468607606e+02,-7.349445e+00
9.348377290103971e+02,-1.501257e+01
9.348629828860140e+02,-1.951876e+01
9.348814939943289e+02,-2.248572e+01
9.348975919710280e+02,-2.469581e+01
9.349131420277854e+02,-2.641351e+01
9.349303564426907e+02,-2.774035e+01
9.349539473799420e+02,-2.856163e+01
9.349738727110516e+02,-2.832645e+01
9.349921490165879e+02,-2.731047e+01
9.350120799345923e+02,-2.540271e+01
9.350346626958860e+02,-2.235570e+01
9.350712701408316e+02,-1.612024e+01
9.351295688064233e+02,-6.209692e+00
9.351899565364929e+02,-3.587424e-01
9.352424145276049e+02,-1.275315e+00
9.352936469018957e+02,-7.349465e+00
9.353377289996436e+02,-1.501259e+01
9.353629828782673e+02,-1.951878e+01
9.353814939885625e+02,-2.248575e+01
9.353975919638596e+02,-2.469583e+01
9.354131420150497e+02,-2.641354e+01
9.354303564379551e+02,-2.774037e+01
9.354539473722418e+02,-2.856166e+01
9.354738727111371e+02,-2.832648e+01
9.354921490166937e+02,-2.731049e+01
9.355120799346316e+02,-2.540273e+01
9.355346626959500e+02,-2.235573e+01
9.355712701409349e+02,-1.612026e+01
9.356295688065850e+02,-6.209704e+00
9.356899565955067e+02,-3.587431e-01
9.357424145512393e+02,-1.275311e+00
9.357936468611828e+02,-7.349446e+00
9.358377290102866e+02,-1.501257e+01
9.358629828859343e+02,-1.951876e+01
9.358814939942697e+02,-2.248572e+01
9.358975919709543e+02,-2.469581e+01
9.359131420276545e+02,-2.641351e+01
9.359303564426419e+02,-2.774035e+01
9.359539473798627e+02,-2.856163e+01
9.359738727110525e+02,-2.832645e+01
9.359921490165889e+02,-2.731047e+01
9.360120799345926e+02,-2.540271e+01
9.360346626958865e+02,-2.235570e+01
9.360712701408323e+02,-1.612024e+01
9.361295688064243e+02,-6.209692e+00
9.361899565370985e+02,-3.587424e-01
9.362424145278474e+02,-1.275315e+00
9.362936469014777e+02,-7.349465e+00
9.363377289997528e+02,-1.501259e+01
9.363629828783460e+02,-1.951878e+01
9.363814939886211e+02,-2.248574e+01
9.363975919639324e+02,-2.469583e+01
9.364131420151791e+02,-2.641354e+01
9.364303564380032e+02,-2.774037e+01
9.364539473723200e+02,-2.856166e+01
9.364738727111363e+02,-2.832648e+01
9.364921490166928e+02,-2.731049e+01
9.365120799346313e+02,-2.540273e+01
9.365346626959495e+02,-2.235573e+01
9.365712701409340e+02,-1.612026e+01
9.366295688065836e+02,-6.209704e+00
9.366899565949071e+02,-3.587431e-01
9.367424145509991e+02,-1.275311e+00
9.367936468615962e+02,-7.349446e+00
9.368377290101785e+02,-1.501257e+01
9.368629828858565e+02,-1.951876e+01
9.368814939942117e+02,-2.248572e+01
9.368975919708823e+02,-2.469581e+01
9.369131420275268e+02,-2.641351e+01
9.369303564425945e+02,-2.774035e+01
9.369539473797855e+02,-2.856163e+01
9.369738727110534e+02,-2.832645e+01
9.369921490165901e+02,-2.731047e+01
9.370120799345931e+02,-2.540271e+01
9.370346626958873e+02,-2.235570e+01
9.370712701408336e+02,-1.612024e+01
9.371295688064264e+02,-6.209692e+00
9.371899565376920e+02,-3.587424e-01
9.372424145280850e+02,-1.275315e+00
9.372936469010683e+02,-7.349465e+00
9.373377289998599e+02,-1.501259e+01
9.373629828784233e+02,-1.951878e+01
9.373814939886786e+02,-2.248574e+01
9.373975919640039e+02,-2.469583e+01
9.374131420153063e+02,-2.641354e+01
9.374303564380505e+02,-2.774037e+01
9.374539473723969e+02,-2.856166e+01
9.374738727111354e+02,-2.832648e+01
9.374921490166917e+02,-2.731049e+01
9.375120799346308e+02,-2.540273e+01
9.375346626959487e+02,-2.235573e+01
9.375712701409327e+02,-1.612026e+01
9.376295688065816e+02,-6.209704e+00
9.376899565943197e+02,-3.587430e-01
9.377424145507638e+02,-1.275311e+00
9.377936468620013e+02,-7.349446e+00
9.378377290100725e+02,-1.501257e+01
9.378629828857802e+02,-1.951876e+01
9.378814939941550e+02,-2.248572e+01
9.378975919708117e+02,-2.469581e+01
9.379131420274012e+02,-2.641351e+01
9.379303564425478e+02,-2.774035e+01
9.379539473797096e+02,-2.856163e+01
9.379738727110544e+02,-2.832645e+01
9.379921490165912e+02,-2.731047e+01
9.380120799345934e+02,-2.540271e+01
9.380346626958878e+02,-2.235571e+01
9.380712701408346e+02,-1.612024e+01
9.381295688064279e+02,-6.209692e+00
9.381899565382733e+02,-3.587425e-01
9.382424145283179e+02,-1.275315e+00
9.382936469006673e+02,-7.349465e+00
9.383377289999647e+02,-1.501259e+01
9.383629828784988e+02,-1.951878e+01
9.383814939887349e+02,-2.248574e+01
9.383975919640739e+02,-2.469583e+01
9.384131420154305e+02,-2.641354e+01
9.384303564380966e+02,-2.774037e+01
9.384539473724719e+02,-2.856166e+01
9.384738727111346e+02,-2.832648e+01
9.384921490166906e+02,-2.731049e+01
9.385120799346305e+02,-2.540273e+01
9.385346626959481e+02,-2.235573e+01
9.385712701409318e+02,-1.612026e+01
9.386295688065802e+02,-6.209704e+00
9.386899565937446e+02,-3.587430e-01
9.387424145505336e+02,-1.275312e+00
9.387936468623984e+02,-7.349446e+00
9.388377290099688e+02,-1.501257e+01
9.388629828857055e+02,-1.951876e+01
9.388814939940993e+02,-2.248572e+01
9.388975919707425e+02,-2.469581e+01
9.389131420272782e+02,-2.641351e+01
9.389303564425021e+02,-2.774035e+01
9.389539473796352e+02,-2.856163e+01
9.389738727110550e+02,-2.832645e+01
9.389921490165920e+02,-2.731047e+01
9.390120799345938e+02,-2.540271e+01
9.390346626958884e+02,-2.235571e+01
9.390712701408355e+02,-1.612024e+01
9.391295688064293e+02,-6.209692e+00
9.391899565388427e+02,-3.587425e-01
9.392424145285460e+02,-1.275315e+00
9.392936469002746e+02,-7.349465e+00
9.393377290000675e+02,-1.501259e+01
9.393629828785728e+02,-1.951878e+01
9.393814939887899e+02,-2.248574e+01
9.393975919641423e+02,-2.469583e+01
9.394131420155521e+02,-2.641354e+01
9.394303564381419e+02,-2.774037e+01
9.394539473725456e+02,-2.856166e+01
9.394738727111337e+02,-2.832648e+01
9.394921490166895e+02,-2.731049e+01
9.395120799346302e+02,-2.540273e+01
9.395346626959476e+02,-2.235573e+01
9.395712701409311e+02,-1.612026e+01
9.396295688065791e+02,-6.209704e+00
9.396899565931810e+02,-3.587431e-01
9.397424145503080e+02,-1.275311e+00
9.397936468627877e+02,-7.349446e+00
9.398377290098672e+02,-1.501257e+01
9.398629828856323e+02,-1.951876e+01
9.398814939940448e+02,-2.248572e+01
9.398975919706747e+02,-2.469581e+01
9.399131420271578e+02,-2.641351e+01
9.399303564424573e+02,-2.774035e+01
9.399539473795624e+02,-2.856163e+01
9.399738727110559e+02,-2.832645e+01
9.399921490165932e+02,-2.731047e+01
9.400120799345942e+02,-2.540271e+01
9.400346626958891e+02,-2.235571e+01
9.400712701408365e+02,-1.612024e+01
9.401295688064309e+02,-6.209692e+00
9.401899565394008e+02,-3.587425e-01
9.402424145287696e+02,-1.275315e+00
9.402936468998899e+02,-7.349464e+00
9.403377290001682e+02,-1.501259e+01
9.403629828786453e+02,-1.951878e+01
9.403814939888439e+02,-2.248574e+01
9.403975919642094e+02,-2.469583e+01
9.404131420156713e+02,-2.641353e+01
9.404303564381862e+02,-2.774037e+01
9.404539473726176e+02,-2.856166e+01
9.404738727111330e+02,-2.832648e+01
9.404921490166886e+02,-2.731049e+01
9.405120799346298e+02,-2.540273e+01
9.405346626959471e+02,-2.235573e+01
9.405712701409301e+02,-1.612026e+01
9.406295688065775e+02,-6.209704e+00
9.406899565926288e+02,-3.587431e-01
9.407424145500870e+02,-1.275312e+00
9.407936468631689e+02,-7.349447e+00
9.408377290097677e+02,-1.501257e+01
9.408629828855605e+02,-1.951876e+01
9.408814939939915e+02,-2.248572e+01
9.408975919706086e+02,-2.469581e+01
9.409131420270404e+02,-2.641351e+01
9.409303564424137e+02,-2.774035e+01
9.409539473794914e+02,-2.856163e+01
9.409738727110567e+02,-2.832645e+01
9.409921490165942e+02,-2.731047e+01
9.410120799345946e+02,-2.540271e+01
9.410346626958897e+02,-2.235571e+01
9.410712701408374e+02,-1.612024e+01
9.411295688064324e+02,-6.209692e+00
9.411899565399472e+02,-3.587424e-01
9.412424145289882e+02,-1.275315e+00
9.412936468995126e+02,-7.349464e+00
9.413377290002666e+02,-1.501259e+01
9.413629828787163e+02,-1.951878e+01
9.413814939888966e+02,-2.248574e+01
9.413975919642750e+02,-2.469583e+01
9.414131420157878e+02,-2.641353e+01
9.414303564382295e+02,-2.774037e+01
9.414539473726880e+02,-2.856166e+01
9.414738727111322e+02,-2.832648e+01
9.414921490166877e+02,-2.731049e+01
9.415120799346295e+02,-2.540273e+01
9.415346626959465e+02,-2.235573e+01
9.415712701409292e+02,-1.612026e+01
9.416295688065761e+02,-6.209703e+00
9.416899565920880e+02,-3.587431e-01
9.417424145498702e+02,-1.275312e+00
9.417936468635415e+02,-7.349447e+00
9.418377290096701e+02,-1.501257e+01
9.418629828854903e+02,-1.951876e+01
9.418814939939391e+02,-2.248572e+01
9.418975919705433e+02,-2.469581e+01
9.419131420269243e+02,-2.641351e+01
9.419303564423705e+02,-2.774035e+01
9.419539473794213e+02,-2.856163e+01
9.419738727110574e+02,-2.832645e+01
9.419921490165950e+02,-2.731047e+01
9.420120799345949e+02,-2.540271e+01
9.420346626958903e+02,-2.235571e+01
9.420712701408386e+02,-1.612024e+01
9.421295688064342e+02,-6.209692e+00
9.421899565404824e+02,-3.587424e-01
9.422424145292026e+02,-1.275315e+00
9.422936468991434e+02,-7.349464e+00
9.423377290003631e+02,-1.501259e+01
9.423629828787857e+02,-1.951878e+01
9.423814939889484e+02,-2.248574e+01
9.423975919643393e+02,-2.469583e+01
9.424131420159022e+02,-2.641353e+01
9.424303564382720e+02,-2.774037e+01
9.424539473727572e+02,-2.856165e+01
9.424738727111314e+02,-2.832648e+01
9.424921490166867e+02,-2.731049e+01
9.425120799346290e+02,-2.540273e+01
9.425346626959457e+02,-2.235573e+01
9.425712701409279e+02,-1.612026e+01
9.426295688065742e+02,-6.209703e+00
9.426899565915580e+02,-3.587431e-01
9.427424145496578e+02,-1.275312e+00
9.427936468639067e+02,-7.349447e+00
9.428377290095744e+02,-1.501257e+01
9.428629828854214e+02,-1.951876e+01
9.428814939938878e+02,-2.248572e+01
9.428975919704797e+02,-2.469581e+01
9.429131420268112e+02,-2.641351e+01
9.429303564423285e+02,-2.774035e+01
9.429539473793529e+02,-2.856163e+01
9.429738727110583e+02,-2.832645e+01
9.429921490165960e+02,-2.731047e+01
9.430120799345952e+02,-2.540271e+01
9.430346626958908e+02,-2.235571e+01
9.430712701408393e+02,-1.612024e+01
9.431295688064353e+02,-6.209692e+00
9.431899565410066e+02,-3.587424e-01
9.432424145294125e+02,-1.275315e+00
9.432936468987815e+02,-7.349464e+00
9.433377290004577e+02,-1.501259e+01
9.433629828788539e+02,-1.951878e+01
9.433814939889992e+02,-2.248574e+01
9.433975919644024e+02,-2.469583e+01
9.434131420160143e+02,-2.641353e+01
9.434303564383138e+02,-2.774037e+01
9.434539473728250e+02,-2.856165e+01
9.434738727111308e+02,-2.832648e+01
9.434921490166859e+02,-2.731049e+01
9.435120799346288e+02,-2.540273e+01
9.435346626959454e+02,-2.235573e+01
9.435712701409274e+02,-1.612026e+01
9.436295688065733e+02,-6.209703e+00
9.436899565910393e+02,-3.587431e-01
9.437424145494502e+02,-1.275312e+00
9.437936468642652e+02,-7.349447e+00
9.438377290094810e+02,-1.501257e+01
9.438629828853541e+02,-1.951876e+01
9.438814939938377e+02,-2.248572e+01
9.438975919704174e+02,-2.469581e+01
9.439131420267006e+02,-2.641351e+01
9.439303564422872e+02,-2.774035e+01
9.439539473792859e+02,-2.856163e+01
9.439738727110590e+02,-2.832645e+01
9.439921490165971e+02,-2.731047e+01
9.440120799345956e+02,-2.540271e+01
9.440346626958914e+02,-2.235571e+01
9.440712701408403e+02,-1.612024e+01
9.441295688064369e+02,-6.209692e+00
9.441899565415205e+02,-3.587424e-01
9.442424145296184e+02,-1.275315e+00
9.442936468984274e+02,-7.349464e+00
9.443377290005503e+02,-1.501259e+01
9.443629828789207e+02,-1.951878e+01
9.443814939890487e+02,-2.248574e+01
9.443975919644640e+02,-2.469583e+01
9.444131420161236e+02,-2.641353e+01
9.444303564383544e+02,-2.774037e+01
9.444539473728910e+02,-2.856165e+01
9.444738727111300e+02,-2.832648e+01
9.444921490166848e+02,-2.731049e+01
9.445120799346283e+02,-2.540273e+01
9.445346626959447e+02,-2.235573e+01
9.445712701409263e+02,-1.612026e+01
9.446295688065716e+02,-6.209703e+00
9.446899565905309e+02,-3.587430e-01
9.447424145492466e+02,-1.275312e+00
9.447936468646158e+02,-7.349447e+00
9.448377290093891e+02,-1.501257e+01
9.448629828852879e+02,-1.951876e+01
9.448814939937885e+02,-2.248572e+01
9.448975919703561e+02,-2.469581e+01
9.449131420265917e+02,-2.641351e+01
9.449303564422469e+02,-2.774035e+01
9.449539473792203e+02,-2.856163e+01
9.449738727110598e+02,-2.832645e+01
9.449921490165979e+02,-2.731047e+01
9.450120799345959e+02,-2.540271e+01
9.450346626958919e+02,-2.235571e+01
9.450712701408412e+02,-1.612024e+01
9.451295688064383e+02,-6.209693e+00
9.451899565420235e+02,-3.587424e-01
9.452424145298198e+02,-1.275315e+00
9.452936468980801e+02,-7.349464e+00
9.453377290006410e+02,-1.501259e+01
9.453629828789859e+02,-1.951878e+01
9.453814939890974e+02,-2.248574e+01
9.453975919645245e+02,-2.469583e+01
9.454131420162311e+02,-2.641353e+01
9.454303564383944e+02,-2.774037e+01
9.454539473729561e+02,-2.856165e+01
9.454738727111293e+02,-2.832648e+01
9.454921490166840e+02,-2.731049e+01
9.455120799346281e+02,-2.540273e+01
9.455346626959442e+02,-2.235573e+01
9.455712701409255e+02,-1.612026e+01
9.456295688065704e+02,-6.209703e+00
9.456899565900330e+02,-3.587430e-01
9.457424145490473e+02,-1.275312e+00
9.457936468649596e+02,-7.349447e+00
9.458377290092997e+02,-1.501257e+01
9.458629828852233e+02,-1.951876e+01
9.458814939937404e+02,-2.248572e+01
9.458975919702963e+02,-2.469581e+01
9.459131420264855e+02,-2.641351e+01
9.459303564422073e+02,-2.774035e+01
9.459539473791559e+02,-2.856163e+01
9.459738727110605e+02,-2.832645e+01
9.459921490165988e+02,-2.731047e+01
9.460120799345963e+02,-2.540271e+01
9.460346626958925e+02,-2.235571e+01
9.460712701408421e+02,-1.612024e+01
9.461295688064397e+02,-6.209693e+00
9.461899565425165e+02,-3.587424e-01
9.462424145300173e+02,-1.275315e+00
9.462936468977402e+02,-7.349463e+00
9.463377290007300e+02,-1.501259e+01
9.463629828790500e+02,-1.951878e+01
9.463814939891452e+02,-2.248574e+01
9.463975919645839e+02,-2.469583e+01
9.464131420163366e+02,-2.641353e+01
9.464303564384336e+02,-2.774037e+01
9.464539473730199e+02,-2.856165e+01
9.464738727111286e+02,-2.832648e+01
9.464921490166831e+02,-2.731049e+01
9.465120799346278e+02,-2.540273e+01
9.465346626959437e+02,-2.235573e+01
9.465712701409246e+02,-1.612026e+01
9.466295688065690e+02,-6.209703e+00
9.466899565895451e+02,-3.587430e-01
9.467424145488518e+02,-1.275312e+00
9.467936468652958e+02,-7.349448e+00
9.468377290092114e+02,-1.501257e+01
9.468629828851599e+02,-1.951876e+01
9.468814939936932e+02,-2.248572e+01
9.468975919702376e+02,-2.469581e+01
9.469131420263813e+02,-2.641351e+01
9.469303564421685e+02,-2.774035e+01
9.469539473790928e+02,-2.856163e+01
9.469738727110612e+02,-2.832645e+01
9.469921490165997e+02,-2.731047e+01
9.470120799345967e+02,-2.540271e+01
9.470346626958933e+02,-2.235571e+01
9.470712701408434e+02,-1.612024e+01
9.471295688064416e+02,-6.209693e+00
9.471899565429995e+02,-3.587425e-01
9.472424145302110e+02,-1.275315e+00
9.472936468974077e+02,-7.349463e+00
9.473377290008173e+02,-1.501259e+01
9.473629828791128e+02,-1.951878e+01
9.473814939891918e+02,-2.248574e+01
9.473975919646418e+02,-2.469583e+01
9.474131420164396e+02,-2.641353e+01
9.474303564384719e+02,-2.774037e+01
9.474539473730822e+02,-2.856165e+01
9.474738727111278e+02,-2.832648e+01
9.474921490166822e+02,-2.731049e+01
9.475120799346274e+02,-2.540273e+01
9.475346626959431e+02,-2.235573e+01
9.475712701409236e+02,-1.612026e+01
9.476295688065674e+02,-6.209703e+00
9.476899565890672e+02,-3.587430e-01
9.477424145486603e+02,-1.275312e+00
9.477936468656254e+02,-7.349448e+00
9.478377290091253e+02,-1.501257e+01
9.478629828850978e+02,-1.951876e+01
9.478814939936470e+02,-2.248572e+01
9.478975919701803e+02,-2.469581e+01
9.479131420262794e+02,-2.641351e+01
9.479303564421307e+02,-2.774035e+01
9.479539473790313e+02,-2.856163e+01
9.479738727110617e+02,-2.832645e+01
9.479921490166004e+02,-2.731047e+01
9.480120799345970e+02,-2.540271e+01
9.480346626958935e+02,-2.235571e+01
9.480712701408438e+02,-1.612024e+01
9.481295688064424e+02,-6.209693e+00
9.481899565434722e+02,-3.587425e-01
9.482424145304001e+02,-1.275315e+00
9.482936468970809e+02,-7.349463e+00
9.483377290009024e+02,-1.501259e+01
9.483629828791743e+02,-1.951878e+01
9.483814939892376e+02,-2.248574e+01
9.483975919646988e+02,-2.469583e+01
9.484131420165407e+02,-2.641353e+01
9.484303564385094e+02,-2.774037e+01
9.484539473731431e+02,-2.856165e+01
9.484738727111272e+02,-2.832648e+01
9.484921490166814e+02,-2.731049e+01
9.485120799346271e+02,-2.540273e+01
9.485346626959425e+02,-2.235573e+01
9.485712701409228e+02,-1.612026e+01
9.486295688065661e+02,-6.209703e+00
9.486899565885991e+02,-3.587430e-01
9.487424145484729e+02,-1.275312e+00
9.487936468659484e+02,-7.349448e+00
9.488377290090409e+02,-1.501257e+01
9.488629828850370e+02,-1.951876e+01
9.488814939936018e+02,-2.248572e+01
9.488975919701240e+02,-2.469581e+01
9.489131420261795e+02,-2.641351e+01
9.489303564420935e+02,-2.774035e+01
9.489539473789708e+02,-2.856163e+01
9.489738727110625e+02,-2.832645e+01
9.489921490166013e+02,-2.731047e+01
9.490120799345972e+02,-2.540271e+01
9.490346626958940e+02,-2.235571e+01
9.490712701408445e+02,-1.612024e+01
9.491295688064434e+02,-6.209693e+00
9.491899565439354e+02,-3.587425e-01
9.492424145305855e+02,-1.275315e+00
9.492936468967612e+02,-7.349463e+00
9.493377290009859e+02,-1.501259e+01
9.493629828792343e+02,-1.951878e+01
9.493814939892823e+02,-2.248574e+01
9.493975919647543e+02,-2.469583e+01
9.494131420166393e+02,-2.641353e+01
9.494303564385461e+02,-2.774037e+01
9.494539473732028e+02,-2.856165e+01
9.494738727111264e+02,-2.832648e+01
9.494921490166805e+02,-2.731049e+01
9.495120799346267e+02,-2.540273e+01
9.495346626959421e+02,-2.235572e+01
9.495712701409220e+02,-1.612026e+01
9.496295688065649e+02,-6.209702e+00
9.496899565881406e+02,-3.587430e-01
9.497424145482893e+02,-1.275312e+00
9.497936468662647e+02,-7.349448e+00
9.498377290089583e+02,-1.501257e+01
9.498629828849774e+02,-1.951876e+01
9.498814939935573e+02,-2.248572e+01
9.498975919700688e+02,-2.469581e+01
9.499131420260812e+02,-2.641351e+01
9.499303564420570e+02,-2.774035e+01
9.499539473789115e+02,-2.856163e+01
9.499738727110631e+02,-2.832645e+01
9.499921490166020e+02,-2.731047e+01
9.500120799345975e+02,-2.540271e+01
9.500346626958946e+02,-2.235571e+01
9.500712701408454e+02,-1.612024e+01
9.501295688064448e+02,-6.209693e+00
9.501899565443892e+02,-3.587425e-01
9.502424145307673e+02,-1.275315e+00
9.502936468964481e+02,-7.349463e+00
9.503377290010677e+02,-1.501259e+01
9.503629828792933e+02,-1.951878e+01
9.503814939893263e+02,-2.248574e+01
9.503975919648090e+02,-2.469583e+01
9.504131420167365e+02,-2.641353e+01
9.504303564385823e+02,-2.774037e+01
9.504539473732616e+02,-2.856165e+01
9.504738727111259e+02,-2.832647e+01
9.504921490166797e+02,-2.731049e+01
9.505120799346264e+02,-2.540273e+01
9.505346626959415e+02,-2.235572e+01
9.505712701409211e+02,-1.612026e+01
9.506295688065635e+02,-6.209702e+00
9.506899565876913e+02,-3.587430e-01
9.507424145481093e+02,-1.275312e+00
9.507936468665745e+02,-7.349448e+00
9.508377290088772e+02,-1.501257e+01
9.508629828849191e+02,-1.951876e+01
9.508814939935139e+02,-2.248572e+01
9.508975919700148e+02,-2.469581e+01
9.509131420259854e+02,-2.641351e+01
9.509303564420214e+02,-2.774035e+01
9.509539473788537e+02,-2.856163e+01
9.509738727110637e+02,-2.832645e+01
9.509921490166026e+02,-2.731047e+01
9.510120799345978e+02,-2.540271e+01
9.510346626958949e+02,-2.235571e+01
9.510712701408460e+02,-1.612024e+01
9.511295688064457e+02,-6.209693e+00
9.511899565448338e+02,-3.587425e-01
9.512424145309453e+02,-1.275315e+00
9.512936468961415e+02,-7.349463e+00
9.513377290011480e+02,-1.501259e+01
9.513629828793512e+02,-1.951878e+01
9.513814939893693e+02,-2.248574e+01
9.513975919648626e+02,-2.469583e+01
9.514131420168318e+02,-2.641353e+01
9.514303564386178e+02,-2.774037e+01
9.514539473733194e+02,-2.856165e+01
9.514738727111252e+02,-2.832647e+01
9.514921490166789e+02,-2.731049e+01
9.515120799346261e+02,-2.540273e+01
9.515346626959409e+02,-2.235572e+01
9.515712701409202e+02,-1.612026e+01
9.516295688065620e+02,-6.209702e+00
9.516899565872512e+02,-3.587430e-01
9.517424145479330e+02,-1.275312e+00
9.517936468668780e+02,-7.349448e+00
9.518377290087979e+02,-1.501257e+01
9.518629828848618e+02,-1.951876e+01
9.518814939934713e+02,-2.248573e+01
9.518975919699618e+02,-2.469581e+01
9.519131420258913e+02,-2.641351e+01
9.519303564419864e+02,-2.774035e+01
9.519539473787967e+02,-2.856164e+01
9.519738727110645e+02,-2.832646e+01
9.519921490166038e+02,-2.731047e+01
9.520120799345982e+02,-2.540271e+01
9.520346626958956e+02,-2.235571e+01
9.520712701408470e+02,-1.612024e+01
9.521295688064474e+02,-6.209693e+00
9.521899565452694e+02,-3.587424e-01
9.522424145311198e+02,-1.275315e+00
9.522936468958410e+02,-7.349463e+00
9.523377290012264e+02,-1.501259e+01
9.523629828794077e+02,-1.951878e+01
9.523814939894113e+02,-2.248574e+01
9.523975919649148e+02,-2.469583e+01
9.524131420169246e+02,-2.641353e+01
9.524303564386522e+02,-2.774037e+01
9.524539473733754e+02,-2.856165e+01
9.524738727111246e+02,-2.832647e+01
9.524921490166781e+02,-2.731049e+01
9.525120799346258e+02,-2.540273e+01
9.525346626959406e+02,-2.235572e+01
9.525712701409198e+02,-1.612026e+01
9.526295688065613e+02,-6.209702e+00
9.526899565868204e+02,-3.587430e-01
9.527424145477605e+02,-1.275312e+00
9.527936468671755e+02,-7.349448e+00
9.528377290087201e+02,-1.501257e+01
9.528629828848059e+02,-1.951876e+01
9.528814939934297e+02,-2.248573e+01
9.528975919699101e+02,-2.469581e+01
9.529131420257993e+02,-2.641351e+01
9.529303564419522e+02,-2.774035e+01
9.529539473787411e+02,-2.856164e+01
9.529738727110650e+02,-2.832646e+01
9.529921490166045e+02,-2.731047e+01
9.530120799345984e+02,-2.540271e+01
9.530346626958960e+02,-2.235571e+01
9.530712701408478e+02,-1.612024e+01
9.531295688064486e+02,-6.209694e+00
9.531899565456960e+02,-3.587424e-01
9.532424145312905e+02,-1.275315e+00
9.532936468955464e+02,-7.349462e+00
9.533377290013033e+02,-1.501259e+01
9.533629828794631e+02,-1.951878e+01
9.533814939894526e+02,-2.248574e+01
9.533975919649661e+02,-2.469583e+01
9.534131420170156e+02,-2.641353e+01
9.534303564386861e+02,-2.774037e+01
9.534539473734304e+02,-2.856165e+01
9.534738727111239e+02,-2.832647e+01
9.534921490166773e+02,-2.731049e+01
9.535120799346256e+02,-2.540273e+01
9.535346626959401e+02,-2.235572e+01
9.535712701409190e+02,-1.612026e+01
9.536295688065601e+02,-6.209702e+00
9.536899565863981e+02,-3.587430e-01
9.537424145475915e+02,-1.275312e+00
9.537936468674668e+02,-7.349449e+00
9.538377290086439e+02,-1.501257e+01
9.538629828847511e+02,-1.951876e+01
9.538814939933889e+02,-2.248573e+01
9.538975919698593e+02,-2.469581e+01
9.539131420257091e+02,-2.641352e+01
9.539303564419187e+02,-2.774035e+01
9.539539473786866e+02,-2.856164e+01
9.539738727110656e+02,-2.832646e+01
9.539921490166051e+02,-2.731047e+01
9.540120799345987e+02,-2.540271e+01
9.540346626958964e+02,-2.235571e+01
9.540712701408484e+02,-1.612025e+01
9.541295688064495e+02,-6.209694e+00
9.541899565461138e+02,-3.587424e-01
9.542424145314579e+02,-1.275315e+00
9.542936468952585e+02,-7.349462e+00
9.543377290013788e+02,-1.501259e+01
9.543629828795174e+02,-1.951878e+01
9.543814939894930e+02,-2.248574e+01
9.543975919650164e+02,-2.469583e+01
9.544131420171051e+02,-2.641353e+01
9.544303564387193e+02,-2.774037e+01
9.544539473734844e+02,-2.856165e+01
9.544738727111234e+02,-2.832647e+01
9.544921490166766e+02,-2.731049e+01
9.545120799346253e+02,-2.540273e+01
9.545346626959396e+02,-2.235572e+01
9.545712701409180e+02,-1.612026e+01
9.546295688065586e+02,-6.209702e+00
9.546899565859844e+02,-3.587430e-01
9.547424145474256e+02,-1.275312e+00
9.547936468677518e+02,-7.349449e+00
9.548377290085692e+02,-1.501257e+01
9.548629828846973e+02,-1.951876e+01
9.548814939933488e+02,-2.248573e+01
9.548975919698096e+02,-2.469581e+01
9.549131420256208e+02,-2.641352e+01
9.549303564418858e+02,-2.774035e+01
9.549539473786332e+02,-2.856164e+01
9.549738727110662e+02,-2.832646e+01
9.549921490166058e+02,-2.731047e+01
9.550120799345989e+02,-2.540271e+01
9.550346626958967e+02,-2.235571e+01
9.550712701408489e+02,-1.612025e+01
9.551295688064504e+02,-6.209694e+00
9.551899565465230e+02,-3.587424e-01
9.552424145316218e+02,-1.275315e+00
9.552936468949760e+02,-7.349462e+00
9.553377290014527e+02,-1.501259e+01
9.553629828795706e+02,-1.951878e+01
9.553814939895327e+02,-2.248574e+01
9.553975919650658e+02,-2.469583e+01
9.554131420171926e+02,-2.641353e+01
9.554303564387519e+02,-2.774037e+01
9.554539473735374e+02,-2.856165e+01
9.554738727111228e+02,-2.832647e+01
9.554921490166760e+02,-2.731049e+01
9.555120799346250e+02,-2.540273e+01
9.555346626959392e+02,-2.235572e+01
9.555712701409175e+02,-1.612026e+01
9.556295688065577e+02,-6.209702e+00
9.556899565855794e+02,-3.587430e-01
9.557424145472635e+02,-1.275312e+00
9.557936468680315e+02,-7.349449e+00
9.558377290084962e+02,-1.501257e+01
9.558629828846447e+02,-1.951876e+01
9.558814939933096e+02,-2.248573e+01
9.558975919697608e+02,-2.469581e+01
9.559131420255341e+02,-2.641352e+01
9.559303564418535e+02,-2.774035e+01
9.559539473785807e+02,-2.856164e+01
9.559738727110669e+02,-2.832646e+01
9.559921490166066e+02,-2.731047e+01
9.560120799345992e+02,-2.540271e+01
9.560346626958973e+02,-2.235571e+01
9.560712701408498e+02,-1.612025e+01
9.561295688064517e+02,-6.209694e+00
9.561899565469242e+02,-3.587425e-01
9.562424145317826e+02,-1.275315e+00
9.562936468946996e+02,-7.349462e+00
9.563377290015250e+02,-1.501259e+01
9.563629828796227e+02,-1.951878e+01
9.563814939895714e+02,-2.248574e+01
9.563975919651137e+02,-2.469583e+01
9.564131420172780e+02,-2.641353e+01
9.564303564387836e+02,-2.774037e+01
9.564539473735890e+02,-2.856165e+01
9.564738727111222e+02,-2.832647e+01
9.564921490166753e+02,-2.731049e+01
9.565120799346248e+02,-2.540273e+01
9.565346626959389e+02,-2.235572e+01
9.565712701409169e+02,-1.612026e+01
9.566295688065568e+02,-6.209702e+00
9.566899565851826e+02,-3.587430e-01
9.567424145471047e+02,-1.275312e+00
9.567936468683055e+02,-7.349449e+00
9.568377290084247e+02,-1.501257e+01
9.568629828845932e+02,-1.951876e+01
9.568814939932713e+02,-2.248573e+01
9.568975919697132e+02,-2.469581e+01
9.569131420254495e+02,-2.641352e+01
9.569303564418220e+02,-2.774035e+01
9.569539473785294e+02,-2.856164e+01
9.569738727110673e+02,-2.832646e+01
9.569921490166072e+02,-2.731047e+01
9.570120799345995e+02,-2.540271e+01
9.570346626958976e+02,-2.235571e+01
9.570712701408503e+02,-1.612025e+01
9.571295688064525e+02,-6.209694e+00
9.571899565473168e+02,-3.587425e-01
9.572424145319396e+02,-1.275315e+00
9.572936468944281e+02,-7.349462e+00
9.573377290015957e+02,-1.501259e+01
9.573629828796736e+02,-1.951878e+01
9.573814939896092e+02,-2.248574e+01
9.573975919651608e+02,-2.469583e+01
9.574131420173616e+02,-2.641353e+01
9.574303564388147e+02,-2.774037e+01
9.574539473736395e+02,-2.856165e+01
9.574738727111217e+02,-2.832647e+01
9.574921490166746e+02,-2.731049e+01
9.575120799346246e+02,-2.540273e+01
9.575346626959384e+02,-2.235572e+01
9.575712701409162e+02,-1.612026e+01
9.576295688065558e+02,-6.209702e+00
9.576899565847938e+02,-3.587430e-01
9.577424145469489e+02,-1.275312e+00
9.577936468685735e+02,-7.349449e+00
9.578377290083546e+02,-1.501258e+01
9.578629828845426e+02,-1.951876e+01
9.578814939932337e+02,-2.248573e+01
9.578975919696665e+02,-2.469581e+01
9.579131420253666e+02,-2.641352e+01
9.579303564417913e+02,-2.774035e+01
9.579539473784795e+02,-2.856164e+01
9.579738727110679e+02,-2.832646e+01
9.579921490166079e+02,-2.731047e+01
9.580120799345997e+02,-2.540271e+01
9.580346626958981e+02,-2.235571e+01
9.580712701408511e+02,-1.612025e+01
9.581295688064538e+02,-6.209694e+00
9.581899565477016e+02,-3.587425e-01
9.582424145320939e+02,-1.275315e+00
9.582936468941630e+02,-7.349462e+00
9.583377290016651e+02,-1.501259e+01
9.583629828797236e+02,-1.951878e+01
9.583814939896465e+02,-2.248574e+01
9.583975919652072e+02,-2.469583e+01
9.584131420174441e+02,-2.641353e+01
9.584303564388454e+02,-2.774037e+01
9.584539473736894e+02,-2.856165e+01
9.584738727111211e+02,-2.832647e+01
9.584921490166738e+02,-2.731049e+01
9.585120799346242e+02,-2.540273e+01
9.585346626959380e+02,-2.235572e+01
9.585712701409154e+02,-1.612026e+01
9.586295688065545e+02,-6.209701e+00
9.586899565844129e+02,-3.587429e-01
9.587424145467963e+02,-1.275312e+00
9.587936468688362e+02,-7.349449e+00
9.588377290082858e+02,-1.501258e+01
9.588629828844931e+02,-1.951876e+01
9.588814939931968e+02,-2.248573e+01
9.588975919696206e+02,-2.469581e+01
9.589131420252852e+02,-2.641352e+01
9.589303564417611e+02,-2.774035e+01
9.589539473784304e+02,-2.856164e+01
9.589738727110685e+02,-2.832646e+01
9.589921490166087e+02,-2.731047e+01
9.590120799345999e+02,-2.540271e+01
9.590346626958984e+02,-2.235571e+01
9.590712701408515e+02,-1.612025e+01
9.591295688064545e+02,-6.209694e+00
9.591899565480784e+02,-3.587425e-01
9.592424145322447e+02,-1.275315e+00
9.592936468939026e+02,-7.349462e+00
9.593377290017330e+02,-1.501259e+01
9.593629828797725e+02,-1.951878e+01
9.593814939896830e+02,-2.248574e+01
9.593975919652524e+02,-2.469583e+01
9.594131420175245e+02,-2.641353e+01
9.594303564388753e+02,-2.774037e+01
9.594539473737381e+02,-2.856165e+01
9.594738727111205e+02,-2.832647e+01
9.594921490166731e+02,-2.731049e+01
9.595120799346240e+02,-2.540273e+01
9.595346626959376e+02,-2.235572e+01
9.595712701409149e+02,-1.612026e+01
9.596295688065536e+02,-6.209701e+00
9.596899565840399e+02,-3.587429e-01
9.597424145466470e+02,-1.275312e+00
9.597936468690937e+02,-7.349449e+00
9.598377290082186e+02,-1.501258e+01
9.598629828844447e+02,-1.951876e+01
9.598814939931608e+02,-2.248573e+01
9.598975919695758e+02,-2.469581e+01
9.599131420252055e+02,-2.641352e+01
9.599303564417314e+02,-2.774035e+01
9.599539473783822e+02,-2.856164e+01
9.599738727110691e+02,-2.832646e+01
9.599921490166096e+02,-2.731047e+01
9.600120799346004e+02,-2.540271e+01
9.600346626958991e+02,-2.235571e+01
9.600712701408527e+02,-1.612025e+01
9.601295688064563e+02,-6.209694e+00
9.601899565484479e+02,-3.587425e-01
9.602424145323928e+02,-1.275314e+00
9.602936468936483e+02,-7.349462e+00
9.603377290017997e+02,-1.501259e+01
9.603629828798207e+02,-1.951878e+01
9.603814939897188e+02,-2.248574e+01
9.603975919652970e+02,-2.469583e+01
9.604131420176036e+02,-2.641353e+01
9.604303564389047e+02,-2.774037e+01
9.604539473737859e+02,-2.856165e+01
9.604738727111200e+02,-2.832647e+01
9.604921490166724e+02,-2.731049e+01
9.605120799346238e+02,-2.540273e+01
9.605346626959373e+02,-2.235572e+01
9.605712701409143e+02,-1.612026e+01
9.606295688065527e+02,-6.209701e+00
9.606899565836745e+02,-3.587429e-01
9.607424145465008e+02,-1.275312e+00
9.607936468693459e+02,-7.349449e+00
9.608377290081528e+02,-1.501258e+01
9.608629828843972e+02,-1.951877e+01
9.608814939931254e+02,-2.248573e+01
9.608975919695318e+02,-2.469581e+01
9.609131420251273e+02,-2.641352e+01
9.609303564417023e+02,-2.774035e+01
9.609539473783348e+02,-2.856164e+01
9.609738727110695e+02,-2.832646e+01
9.609921490166099e+02,-2.731047e+01
9.610120799346005e+02,-2.540271e+01
9.610346626958993e+02,-2.235571e+01
9.610712701408530e+02,-1.612025e+01
9.611295688064567e+02,-6.209694e+00
9.611899565488095e+02,-3.587425e-01
9.612424145325376e+02,-1.275314e+00
9.612936468933989e+02,-7.349461e+00
9.613377290018651e+02,-1.501259e+01
9.613629828798677e+02,-1.951878e+01
9.613814939897537e+02,-2.248574e+01
9.613975919653404e+02,-2.469583e+01
9.614131420176807e+02,-2.641353e+01
9.614303564389334e+02,-2.774037e+01
9.614539473738325e+02,-2.856165e+01
9.614738727111195e+02,-2.832647e+01
9.614921490166719e+02,-2.731049e+01
9.615120799346234e+02,-2.540273e+01
9.615346626959367e+02,-2.235572e+01
9.615712701409134e+02,-1.612026e+01
9.616295688065513e+02,-6.209701e+00
9.616899565833164e+02,-3.587429e-01
9.617424145463572e+02,-1.275312e+00
9.617936468695926e+02,-7.349449e+00
9.618377290080882e+02,-1.501258e+01
9.618629828843507e+02,-1.951877e+01
9.618814939930908e+02,-2.248573e+01
9.618975919694888e+02,-2.469581e+01
9.619131420250508e+02,-2.641352e+01
9.619303564416738e+02,-2.774035e+01
9.619539473782884e+02,-2.856164e+01
9.619738727110700e+02,-2.832646e+01
9.619921490166107e+02,-2.731047e+01
9.620120799346007e+02,-2.540271e+01
9.620346626958997e+02,-2.235571e+01
9.620712701408536e+02,-1.612025e+01
9.621295688064577e+02,-6.209694e+00
9.621899565491638e+02,-3.587425e-01
9.622424145326795e+02,-1.275314e+00
9.622936468931545e+02,-7.349461e+00
9.623377290019289e+02,-1.501259e+01
9.623629828799137e+02,-1.951878e+01
9.623814939897879e+02,-2.248574e+01
9.623975919653828e+02,-2.469583e+01
9.624131420177561e+02,-2.641353e+01
9.624303564389614e+02,-2.774037e+01
9.624539473738781e+02,-2.856165e+01
9.624738727111190e+02,-2.832647e+01
9.624921490166713e+02,-2.731049e+01
9.625120799346233e+02,-2.540273e+01
9.625346626959365e+02,-2.235572e+01
9.625712701409130e+02,-1.612026e+01
9.626295688065508e+02,-6.209701e+00
9.626899565829659e+02,-3.587429e-01
9.627424145462169e+02,-1.275312e+00
9.627936468698347e+02,-7.349450e+00
9.628377290080250e+02,-1.501258e+01
9.628629828843052e+02,-1.951877e+01
9.628814939930569e+02,-2.248573e+01
9.628975919694466e+02,-2.469581e+01
9.629131420249759e+02,-2.641352e+01
9.629303564416460e+02,-2.774035e+01
9.629539473782434e+02,-2.856164e+01
9.629738727110706e+02,-2.832646e+01
9.629921490166113e+02,-2.731047e+01
9.630120799346009e+02,-2.540271e+01
9.630346626959000e+02,-2.235571e+01
9.630712701408543e+02,-1.612025e+01
9.631295688064588e+02,-6.209694e+00
9.631899565495108e+02,-3.587425e-01
9.632424145328184e+02,-1.275314e+00
9.632936468929148e+02,-7.349461e+00
9.633377290019914e+02,-1.501259e+01
9.633629828799587e+02,-1.951878e+01
9.633814939898216e+02,-2.248574e+01
9.633975919654248e+02,-2.469583e+01
9.634131420178306e+02,-2.641353e+01
9.634303564389891e+02,-2.774037e+01
9.634539473739230e+02,-2.856165e+01
9.634738727111186e+02,-2.832647e+01
9.634921490166707e+02,-2.731049e+01
9.635120799346231e+02,-2.540273e+01
9.635346626959362e+02,-2.235572e+01
9.635712701409125e+02,-1.612026e+01
9.636295688065500e+02,-6.209701e+00
9.636899565826225e+02,-3.587430e-01
9.637424145460793e+02,-1.275312e+00
9.637936468700716e+02,-7.349450e+00
9.638377290079629e+02,-1.501258e+01
9.638629828842604e+02,-1.951877e+01
9.638814939930237e+02,-2.248573e+01
9.638975919694054e+02,-2.469581e+01
9.639131420249028e+02,-2.641352e+01
9.639303564416188e+02,-2.774035e+01
9.639539473781990e+02,-2.856164e+01
9.639738727110711e+02,-2.832646e+01
9.639921490166120e+02,-2.731047e+01
9.640120799346012e+02,-2.540272e+01
9.640346626959005e+02,-2.235571e+01
9.640712701408549e+02,-1.612025e+01
9.641295688064598e+02,-6.209694e+00
9.641899565498508e+02,-3.587426e-01
9.642424145329546e+02,-1.275314e+00
9.642936468926805e+02,-7.349461e+00
9.643377290020528e+02,-1.501259e+01
9.643629828800030e+02,-1.951878e+01
9.643814939898544e+02,-2.248574e+01
9.643975919654656e+02,-2.469583e+01
9.644131420179032e+02,-2.641353e+01
9.644303564390161e+02,-2.774037e+01
9.644539473739670e+02,-2.856165e+01
9.644738727111180e+02,-2.832647e+01
9.644921490166701e+02,-2.731049e+01
9.645120799346229e+02,-2.540273e+01
9.645346626959358e+02,-2.235572e+01
9.645712701409120e+02,-1.612026e+01
9.646295688065492e+02,-6.209701e+00
9.646899565822862e+02,-3.587430e-01
9.647424145459448e+02,-1.275312e+00
9.647936468703041e+02,-7.349450e+00
9.648377290079025e+02,-1.501258e+01
9.648629828842169e+02,-1.951877e+01
9.648814939929912e+02,-2.248573e+01
9.648975919693651e+02,-2.469581e+01
9.649131420248311e+02,-2.641352e+01
9.649303564415922e+02,-2.774035e+01
9.649539473781557e+02,-2.856164e+01
9.649738727110716e+02,-2.832646e+01
9.649921490166125e+02,-2.731047e+01
9.650120799346014e+02,-2.540272e+01
9.650346626959008e+02,-2.235571e+01
9.650712701408555e+02,-1.612025e+01
9.651295688064607e+02,-6.209694e+00
9.651899565501839e+02,-3.587426e-01
9.652424145330881e+02,-1.275314e+00
9.652936468924507e+02,-7.349461e+00
9.653377290021128e+02,-1.501259e+01
9.653629828800463e+02,-1.951878e+01
9.653814939898867e+02,-2.248574e+01
9.653975919655057e+02,-2.469583e+01
9.654131420179743e+02,-2.641353e+01
9.654303564390426e+02,-2.774037e+01
9.654539473740101e+02,-2.856165e+01
9.654738727111176e+02,-2.832647e+01
9.654921490166695e+02,-2.731049e+01
9.655120799346226e+02,-2.540273e+01
9.655346626959354e+02,-2.235572e+01
9.655712701409112e+02,-1.612026e+01
9.656295688065480e+02,-6.209701e+00
9.656899565819564e+02,-3.587430e-01
9.657424145458125e+02,-1.275312e+00
9.657936468705310e+02,-7.349450e+00
9.658377290078429e+02,-1.501258e+01
9.658629828841740e+02,-1.951877e+01
9.658814939929593e+02,-2.248573e+01
9.658975919693254e+02,-2.469582e+01
9.659131420247606e+02,-2.641352e+01
9.659303564415659e+02,-2.774035e+01
9.659539473781130e+02,-2.856164e+01
9.659738727110720e+02,-2.832646e+01
9.659921490166130e+02,-2.731047e+01
9.660120799346015e+02,-2.540272e+01
9.660346626959010e+02,-2.235571e+01
9.660712701408557e+02,-1.612025e+01
9.661295688064611e+02,-6.209694e+00
9.661899565505097e+02,-3.587425e-01
9.662424145332183e+02,-1.275314e+00
9.662936468922252e+02,-7.349461e+00
9.663377290021715e+02,-1.501259e+01
9.663629828800885e+02,-1.951878e+01
9.663814939899181e+02,-2.248574e+01
9.663975919655447e+02,-2.469583e+01
9.664131420180437e+02,-2.641353e+01
9.664303564390684e+02,-2.774037e+01
9.664539473740521e+02,-2.856165e+01
9.664738727111170e+02,-2.832647e+01
9.664921490166688e+02,-2.731049e+01
9.665120799346223e+02,-2.540273e+01
9.665346626959348e+02,-2.235572e+01
9.665712701409103e+02,-1.612026e+01
9.666295688065466e+02,-6.209701e+00
9.666899565816333e+02,-3.587429e-01
9.667424145456829e+02,-1.275312e+00
9.667936468707533e+02,-7.349450e+00
9.668377290077844e+02,-1.501258e+01
9.668629828841320e+02,-1.951877e+01
9.668814939929280e+02,-2.248573e+01
9.668975919692864e+02,-2.469582e+01
9.669131420246913e+02,-2.641352e+01
9.669303564415401e+02,-2.774035e+01
9.669539473780710e+02,-2.856164e+01
9.669738727110725e+02,-2.832646e+01
9.669921490166138e+02,-2.731047e+01
9.670120799346020e+02,-2.540272e+01
9.670346626959017e+02,-2.235571e+01
9.670712701408569e+02,-1.612025e+01
9.671295688064629e+02,-6.209694e+00
9.671899565508297e+02,-3.587425e-01
9.672424145333467e+02,-1.275314e+00
9.672936468920053e+02,-7.349461e+00
9.673377290022293e+02,-1.501259e+01
9.673629828801301e+02,-1.951878e+01
9.673814939899490e+02,-2.248574e+01
9.673975919655833e+02,-2.469583e+01
9.674131420181122e+02,-2.641353e+01
9.674303564390939e+02,-2.774037e+01
9.674539473740934e+02,-2.856165e+01
9.674738727111167e+02,-2.832647e+01
9.674921490166683e+02,-2.731049e+01
9.675120799346222e+02,-2.540273e+01
9.675346626959347e+02,-2.235572e+01
9.675712701409101e+02,-1.612026e+01
9.676295688065461e+02,-6.209701e+00
9.676899565813173e+02,-3.587429e-01
9.677424145455568e+02,-1.275312e+00
9.677936468709723e+02,-7.349450e+00
9.678377290077278e+02,-1.501258e+01
9.678629828840910e+02,-1.951877e+01
9.678814939928975e+02,-2.248573e+01
9.678975919692485e+02,-2.469582e+01
9.679131420246240e+02,-2.641352e+01
9.679303564415152e+02,-2.774035e+01
9.679539473780305e+02,-2.856164e+01
9.679738727110729e+02,-2.832646e+01
9.679921490166141e+02,-2.731047e+01
9.680120799346020e+02,-2.540272e+01
9.680346626959017e+02,-2.235571e+01
9.680712701408570e+02,-1.612025e+01
9.681295688064630e+02,-6.209694e+00
9.681899565511425e+02,-3.587425e-01
9.682424145334719e+02,-1.275314e+00
9.682936468917892e+02,-7.349461e+00
9.683377290022858e+02,-1.501259e+01
9.683629828801709e+02,-1.951878e+01
9.683814939899795e+02,-2.248574e+01
9.683975919656210e+02,-2.469583e+01
9.684131420181792e+02,-2.641353e+01
9.684303564391188e+02,-2.774037e+01
9.684539473741339e+02,-2.856165e+01
9.684738727111162e+02,-2.832647e+01
9.684921490166678e+02,-2.731049e+01
9.685120799346220e+02,-2.540273e+01
9.685346626959342e+02,-2.235572e+01
9.685712701409094e+02,-1.612026e+01
9.686295688065451e+02,-6.209701e+00
9.686899565810073e+02,-3.587429e-01
9.687424145454324e+02,-1.275312e+00
9.687936468711857e+02,-7.349450e+00
9.688377290076718e+02,-1.501258e+01
9.688629828840508e+02,-1.951877e+01
9.688814939928675e+02,-2.248573e+01
9.688975919692112e+02,-2.469582e+01
9.689131420245578e+02,-2.641352e+01
9.689303564414905e+02,-2.774035e+01
9.689539473779904e+02,-2.856164e+01
9.689738727110735e+02,-2.832646e+01
9.689921490166148e+02,-2.731047e+01
9.690120799346023e+02,-2.540272e+01
9.690346626959023e+02,-2.235571e+01
9.690712701408579e+02,-1.612025e+01
9.691295688064645e+02,-6.209694e+00
9.691899565514493e+02,-3.587425e-01
9.692424145335949e+02,-1.275314e+00
9.692936468915779e+02,-7.349461e+00
9.693377290023411e+02,-1.501259e+01
9.693629828802107e+02,-1.951878e+01
9.693814939900091e+02,-2.248574e+01
9.693975919656579e+02,-2.469583e+01
9.694131420182447e+02,-2.641353e+01
9.694303564391431e+02,-2.774037e+01
9.694539473741736e+02,-2.856165e+01
9.694738727111157e+02,-2.832647e+01
9.694921490166672e+02,-2.731049e+01
9.695120799346217e+02,-2.540273e+01
9.695346626959339e+02,-2.235572e+01
9.695712701409088e+02,-1.612026e+01
9.696295688065442e+02,-6.209701e+00
9.696899565807038e+02,-3.587429e-01
9.697424145453109e+02,-1.275312e+00
9.697936468713951e+02,-7.349450e+00
9.698377290076171e+02,-1.501258e+01
9.698629828840113e+02,-1.951877e+01
9.698814939928383e+02,-2.248573e+01
9.698975919691749e+02,-2.469582e+01
9.699131420244931e+02,-2.641352e+01
9.699303564414664e+02,-2.774035e+01
9.699539473779513e+02,-2.856164e+01
9.699738727110738e+02,-2.832646e+01
9.699921490166153e+02,-2.731047e+01
9.700120799346024e+02,-2.540272e+01
9.700346626959024e+02,-2.235571e+01
9.700712701408580e+02,-1.612025e+01
9.701295688064646e+02,-6.209695e+00
9.701899565517494e+02,-3.587425e-01
9.702424145337150e+02,-1.275314e+00
9.702936468913704e+02,-7.349460e+00
9.703377290023951e+02,-1.501259e+01
9.703629828802495e+02,-1.951878e+01
9.703814939900379e+02,-2.248574e+01
9.703975919656938e+02,-2.469583e+01
9.704131420183086e+02,-2.641353e+01
9.704303564391668e+02,-2.774037e+01
9.704539473742119e+02,-2.856165e+01
9.704738727111153e+02,-2.832647e+01
9.704921490166666e+02,-2.731049e+01
9.705120799346216e+02,-2.540273e+01
9.705346626959338e+02,-2.235572e+01
9.705712701409086e+02,-1.612026e+01
9.706295688065438e+02,-6.209701e+00
9.706899565804067e+02,-3.587429e-01
9.707424145451920e+02,-1.275312e+00
9.707936468716003e+02,-7.349451e+00
9.708377290075634e+02,-1.501258e+01
9.708629828839728e+02,-1.951877e+01
9.708814939928096e+02,-2.248573e+01
9.708975919691393e+02,-2.469582e+01
9.709131420244299e+02,-2.641352e+01
9.709303564414430e+02,-2.774035e+01
9.709539473779131e+02,-2.856164e+01
9.709738727110743e+02,-2.832646e+01
9.709921490166158e+02,-2.731047e+01
9.710120799346026e+02,-2.540272e+01
9.710346626959029e+02,-2.235571e+01
9.710712701408587e+02,-1.612025e+01
9.711295688064657e+02,-6.209695e+00
9.711899565520438e+02,-3.587425e-01
9.712424145338329e+02,-1.275314e+00
9.712936468911673e+02,-7.349460e+00
9.713377290024482e+02,-1.501259e+01
9.713629828802877e+02,-1.951878e+01
9.713814939900665e+02,-2.248574e+01
9.713975919657292e+02,-2.469583e+01
9.714131420183716e+02,-2.641353e+01
9.714303564391903e+02,-2.774037e+01
9.714539473742502e+02,-2.856165e+01
9.714738727111148e+02,-2.832647e+01
9.714921490166662e+02,-2.731049e+01
9.715120799346214e+02,-2.540273e+01
9.715346626959333e+02,-2.235572e+01
9.715712701409079e+02,-1.612026e+01
9.716295688065428e+02,-6.209701e+00
9.716899565801154e+02,-3.587429e-01
9.717424145450755e+02,-1.275312e+00
9.717936468718016e+02,-7.349451e+00
9.718377290075110e+02,-1.501258e+01
9.718629828839349e+02,-1.951877e+01
9.718814939927813e+02,-2.248573e+01
9.718975919691042e+02,-2.469582e+01
9.719131420243675e+02,-2.641352e+01
9.719303564414198e+02,-2.774036e+01
9.719539473778754e+02,-2.856164e+01
9.719738727110746e+02,-2.832646e+01
9.719921490166163e+02,-2.731047e+01
9.720120799346029e+02,-2.540272e+01
9.720346626959032e+02,-2.235571e+01
9.720712701408593e+02,-1.612025e+01
9.721295688064665e+02,-6.209695e+00
9.721899565523321e+02,-3.587425e-01
9.722424145339485e+02,-1.275314e+00
9.722936468909688e+02,-7.349460e+00
9.723377290025004e+02,-1.501259e+01
9.723629828803254e+02,-1.951878e+01
9.723814939900944e+02,-2.248574e+01
9.723975919657640e+02,-2.469583e+01
9.724131420184334e+02,-2.641353e+01
9.724303564392133e+02,-2.774037e+01
9.724539473742876e+02,-2.856165e+01
9.724738727111145e+02,-2.832647e+01
9.724921490166657e+02,-2.731048e+01
9.725120799346213e+02,-2.540273e+01
9.725346626959332e+02,-2.235572e+01
9.725712701409077e+02,-1.612026e+01
9.726295688065425e+02,-6.209701e+00
9.726899565798304e+02,-3.587429e-01
9.727424145449613e+02,-1.275312e+00
9.727936468719982e+02,-7.349451e+00
9.728377290074594e+02,-1.501258e+01
9.728629828838976e+02,-1.951877e+01
9.728814939927536e+02,-2.248573e+01
9.728975919690696e+02,-2.469582e+01
9.729131420243061e+02,-2.641352e+01
9.729303564413970e+02,-2.774036e+01
9.729539473778383e+02,-2.856164e+01
9.729738727110752e+02,-2.832646e+01
9.729921490166170e+02,-2.731047e+01
9.730120799346031e+02,-2.540272e+01
9.730346626959036e+02,-2.235571e+01
9.730712701408601e+02,-1.612025e+01
9.731295688064679e+02,-6.209695e+00
9.731899565526145e+02,-3.587425e-01
9.732424145340615e+02,-1.275314e+00
9.732936468907737e+02,-7.349460e+00
9.733377290025511e+02,-1.501258e+01
9.733629828803620e+02,-1.951878e+01
9.733814939901217e+02,-2.248574e+01
9.733975919657979e+02,-2.469583e+01
9.734131420184935e+02,-2.641353e+01
9.734303564392357e+02,-2.774037e+01
9.734539473743240e+02,-2.856165e+01
9.734738727111139e+02,-2.832647e+01
9.734921490166649e+02,-2.731048e+01
9.735120799346209e+02,-2.540273e+01
9.735346626959326e+02,-2.235572e+01
9.735712701409068e+02,-1.612026e+01
9.736295688065410e+02,-6.209701e+00
9.736899565795505e+02,-3.587429e-01
9.737424145448490e+02,-1.275312e+00
9.737936468721906e+02,-7.349451e+00
9.738377290074089e+02,-1.501258e+01
9.738629828838614e+02,-1.951877e+01
9.738814939927266e+02,-2.248573e+01
9.738975919690361e+02,-2.469582e+01
9.739131420242466e+02,-2.641352e+01
9.739303564413748e+02,-2.774036e+01
9.739539473778023e+02,-2.856164e+01
9.739738727110755e+02,-2.832646e+01
9.739921490166174e+02,-2.731047e+01
9.740120799346033e+02,-2.540272e+01
9.740346626959040e+02,-2.235571e+01
9.740712701408606e+02,-1.612025e+01
9.741295688064687e+02,-6.209695e+00
9.741899565528912e+02,-3.587425e-01
9.742424145341724e+02,-1.275314e+00
9.742936468905834e+02,-7.349460e+00
9.743377290026012e+02,-1.501258e+01
9.743629828803980e+02,-1.951878e+01
9.743814939901486e+02,-2.248574e+01
9.743975919658312e+02,-2.469583e+01
9.744131420185527e+02,-2.641353e+01
9.744303564392576e+02,-2.774037e+01
9.744539473743597e+02,-2.856165e+01
9.744738727111136e+02,-2.832647e+01
9.744921490166645e+02,-2.731048e+01
9.745120799346208e+02,-2.540273e+01
9.745346626959324e+02,-2.235572e+01
9.745712701409064e+02,-1.612026e+01
9.746295688065404e+02,-6.209701e+00
9.746899565792769e+02,-3.587429e-01
9.747424145447394e+02,-1.275312e+00
9.747936468723794e+02,-7.349452e+00
9.748377290073596e+02,-1.501258e+01
9.748629828838259e+02,-1.951877e+01
9.748814939927001e+02,-2.248573e+01
9.748975919690032e+02,-2.469582e+01
9.749131420241881e+02,-2.641352e+01
9.749303564413531e+02,-2.774036e+01
9.749539473777669e+02,-2.856164e+01
9.749738727110758e+02,-2.832646e+01
9.749921490166179e+02,-2.731047e+01
9.750120799346034e+02,-2.540272e+01
9.750346626959042e+02,-2.235571e+01
9.750712701408610e+02,-1.612025e+01
9.751295688064693e+02,-6.209695e+00
9.751899565531620e+02,-3.587425e-01
9.752424145342809e+02,-1.275314e+00
9.752936468903964e+02,-7.349460e+00
9.753377290026500e+02,-1.501258e+01
9.753629828804332e+02,-1.951878e+01
9.753814939901747e+02,-2.248574e+01
9.753975919658637e+02,-2.469583e+01
9.754131420186105e+02,-2.641353e+01
9.754303564392791e+02,-2.774037e+01
9.754539473743946e+02,-2.856165e+01
9.754738727111132e+02,-2.832647e+01
9.754921490166643e+02,-2.731048e+01
9.755120799346207e+02,-2.540273e+01
9.755346626959323e+02,-2.235572e+01
9.755712701409063e+02,-1.612026e+01
9.756295688065403e+02,-6.209701e+00
9.756899565790090e+02,-3.587429e-01
9.757424145446324e+02,-1.275312e+00
9.757936468725651e+02,-7.349452e+00
9.758377290073114e+02,-1.501258e+01
9.758629828837911e+02,-1.951877e+01
9.758814939926743e+02,-2.248573e+01
9.758975919689710e+02,-2.469582e+01
9.759131420241309e+02,-2.641352e+01
9.759303564413318e+02,-2.774036e+01
9.759539473777324e+02,-2.856164e+01
9.759738727110762e+02,-2.832646e+01
9.759921490166182e+02,-2.731047e+01
9.760120799346035e+02,-2.540272e+01
9.760346626959043e+02,-2.235571e+01
9.760712701408612e+02,-1.612025e+01
9.761295688064696e+02,-6.209695e+00
9.761899565534272e+02,-3.587426e-01
9.762424145343869e+02,-1.275314e+00
9.762936468902129e+02,-7.349460e+00
9.763377290026978e+02,-1.501258e+01
9.763629828804676e+02,-1.951878e+01
9.763814939902003e+02,-2.248574e+01
9.763975919658956e+02,-2.469583e+01
9.764131420186670e+02,-2.641353e+01
9.764303564393001e+02,-2.774037e+01
9.764539473744288e+02,-2.856165e+01
9.764738727111129e+02,-2.832647e+01
9.764921490166637e+02,-2.731048e+01
9.765120799346205e+02,-2.540273e+01
9.765346626959318e+02,-2.235572e+01
9.765712701409055e+02,-1.612026e+01
9.766295688065391e+02,-6.209700e+00
9.766899565787462e+02,-3.587429e-01
9.767424145445269e+02,-1.275312e+00
9.767936468727457e+02,-7.349452e+00
9.768377290072639e+02,-1.501258e+01
9.768629828837569e+02,-1.951877e+01
9.768814939926489e+02,-2.248573e+01
9.768975919689394e+02,-2.469582e+01
9.769131420240749e+02,-2.641352e+01
9.769303564413110e+02,-2.774036e+01
9.769539473776986e+02,-2.856164e+01
9.769738727110766e+02,-2.832646e+01
9.769921490166188e+02,-2.731047e+01
9.770120799346037e+02,-2.540272e+01
9.770346626959046e+02,-2.235571e+01
9.770712701408615e+02,-1.612025e+01
9.771295688064702e+02,-6.209695e+00
9.771899565536871e+02,-3.587426e-01
9.772424145344910e+02,-1.275314e+00
9.772936468900336e+02,-7.349460e+00
9.773377290027446e+02,-1.501258e+01
9.773629828805014e+02,-1.951878e+01
9.773814939902255e+02,-2.248574e+01
9.773975919659269e+02,-2.469583e+01
9.774131420187227e+02,-2.641353e+01
9.774303564393208e+02,-2.774037e+01
9.774539473744625e+02,-2.856165e+01
9.774738727111124e+02,-2.832647e+01
9.774921490166631e+02,-2.731048e+01
9.775120799346203e+02,-2.540273e+01
9.775346626959315e+02,-2.235572e+01
9.775712701409051e+02,-1.612026e+01
9.776295688065384e+02,-6.209700e+00
9.776899565784889e+02,-3.587428e-01
9.777424145444239e+02,-1.275312e+00
9.777936468729233e+02,-7.349452e+00
9.778377290072176e+02,-1.501258e+01
9.778629828837236e+02,-1.951877e+01
9.778814939926240e+02,-2.248573e+01
9.778975919689085e+02,-2.469582e+01
9.779131420240199e+02,-2.641352e+01
9.779303564412905e+02,-2.774036e+01
9.779539473776653e+02,-2.856164e+01
9.779738727110770e+02,-2.832646e+01
9.779921490166192e+02,-2.731047e+01
9.780120799346039e+02,-2.540272e+01
9.780346626959049e+02,-2.235571e+01
9.780712701408620e+02,-1.612025e+01
9.781295688064708e+02,-6.209695e+00
9.781899565539418e+02,-3.587426e-01
9.782424145345930e+02,-1.275314e+00
9.782936468898580e+02,-7.349460e+00
9.783377290027905e+02,-1.501258e+01
9.783629828805343e+02,-1.951878e+01
9.783814939902500e+02,-2.248574e+01
9.783975919659573e+02,-2.469583e+01
9.784131420187766e+02,-2.641353e+01
9.784303564393409e+02,-2.774037e+01
9.784539473744952e+02,-2.856165e+01
9.784738727111122e+02,-2.832647e+01
9.784921490166629e+02,-2.731048e+01
9.785120799346201e+02,-2.540273e+01
9.785346626959314e+02,-2.235572e+01
9.785712701409049e+02,-1.612026e+01
9.786295688065379e+02,-6.209700e+00
9.786899565782371e+02,-3.587428e-01
9.787424145443232e+02,-1.275312e+00
9.787936468730974e+02,-7.349452e+00
9.788377290071721e+02,-1.501258e+01
9.788629828836907e+02,-1.951877e+01
9.788814939925995e+02,-2.248573e+01
9.788975919688781e+02,-2.469582e+01
9.789131420239660e+02,-2.641352e+01
9.789303564412705e+02,-2.774036e+01
9.789539473776327e+02,-2.856164e+01
9.789738727110773e+02,-2.832646e+01
9.789921490166196e+02,-2.731047e+01
9.790120799346040e+02,-2.540272e+01
9.790346626959051e+02,-2.235571e+01
9.790712701408625e+02,-1.612025e+01
9.791295688064715e+02,-6.209695e+00
9.791899565541911e+02,-3.587426e-01
9.792424145346928e+02,-1.275314e+00
9.792936468896859e+02,-7.349459e+00
9.793377290028355e+02,-1.501258e+01
9.793629828805668e+02,-1.951878e+01
9.793814939902743e+02,-2.248574e+01
9.793975919659875e+02,-2.469583e+01
9.794131420188304e+02,-2.641353e+01
9.794303564393608e+02,-2.774037e+01
9.794539473745276e+02,-2.856165e+01
9.794738727111118e+02,-2.832647e+01
9.794921490166623e+02,-2.731048e+01
9.795120799346199e+02,-2.540273e+01
9.795346626959309e+02,-2.235572e+01
9.795712701409041e+02,-1.612026e+01
9.796295688065368e+02,-6.209700e+00
9.796899565779900e+02,-3.587428e-01
9.797424145442238e+02,-1.275312e+00
9.797936468732670e+02,-7.349452e+00
9.798377290071275e+02,-1.501258e+01
9.798629828836586e+02,-1.951877e+01
9.798814939925755e+02,-2.248573e+01
9.798975919688482e+02,-2.469582e+01
9.799131420239129e+02,-2.641352e+01
9.799303564412506e+02,-2.774036e+01
9.799539473776003e+02,-2.856164e+01
9.799738727110777e+02,-2.832646e+01
9.799921490166201e+02,-2.731047e+01
9.800120799346042e+02,-2.540272e+01
9.800346626959054e+02,-2.235571e+01
9.800712701408628e+02,-1.612025e+01
9.801295688064721e+02,-6.209695e+00
9.801899565544354e+02,-3.587426e-01
9.802424145347906e+02,-1.275314e+00
9.802936468895172e+02,-7.349459e+00
9.803377290028795e+02,-1.501258e+01
9.803629828805986e+02,-1.951878e+01
9.803814939902978e+02,-2.248574e+01
9.803975919660169e+02,-2.469583e+01
9.804131420188826e+02,-2.641353e+01
9.804303564393803e+02,-2.774037e+01
9.804539473745591e+02,-2.856165e+01
9.804738727111114e+02,-2.832647e+01
9.804921490166619e+02,-2.731048e+01
9.805120799346198e+02,-2.540273e+01
9.805346626959308e+02,-2.235572e+01
9.805712701409039e+02,-1.612026e+01
9.806295688065366e+02,-6.209700e+00
9.806899565777484e+02,-3.587428e-01
9.807424145441273e+02,-1.275313e+00
9.807936468734342e+02,-7.349452e+00
9.808377290070840e+02,-1.501258e+01
9.808629828836273e+02,-1.951877e+01
9.808814939925524e+02,-2.248573e+01
9.808975919688195e+02,-2.469582e+01
9.809131420238617e+02,-2.641352e+01
9.809303564412318e+02,-2.774036e+01
9.809539473775698e+02,-2.856164e+01
9.809738727110780e+02,-2.832646e+01
9.809921490166205e+02,-2.731047e+01
9.810120799346045e+02,-2.540272e+01
9.810346626959058e+02,-2.235571e+01
9.810712701408636e+02,-1.612025e+01
9.811295688064733e+02,-6.209695e+00
9.811899565546751e+02,-3.587426e-01
9.812424145348867e+02,-1.275314e+00
9.812936468893524e+02,-7.349459e+00
9.813377290029227e+02,-1.501258e+01
9.813629828806296e+02,-1.951878e+01
9.813814939903209e+02,-2.248574e+01
9.813975919660455e+02,-2.469583e+01
9.814131420189334e+02,-2.641353e+01
9.814303564393991e+02,-2.774037e+01
9.814539473745898e+02,-2.856165e+01
9.814738727111111e+02,-2.832647e+01
9.814921490166614e+02,-2.731048e+01
9.815120799346196e+02,-2.540273e+01
9.815346626959304e+02,-2.235572e+01
9.815712701409032e+02,-1.612026e+01
9.816295688065353e+02,-6.209700e+00
9.816899565775113e+02,-3.587428e-01
9.817424145440323e+02,-1.275313e+00
9.817936468735975e+02,-7.349452e+00
9.818377290070413e+02,-1.501258e+01
9.818629828835966e+02,-1.951877e+01
9.818814939925295e+02,-2.248573e+01
9.818975919687911e+02,-2.469582e+01
9.819131420238114e+02,-2.641352e+01
9.819303564412130e+02,-2.774036e+01
9.819539473775392e+02,-2.856164e+01
9.819738727110785e+02,-2.832646e+01
9.819921490166211e+02,-2.731047e+01
9.820120799346046e+02,-2.540272e+01
9.820346626959059e+02,-2.235571e+01
9.820712701408637e+02,-1.612025e+01
9.821295688064735e+02,-6.209695e+00
9.821899565549094e+02,-3.587426e-01
9.822424145349805e+02,-1.275314e+00
9.822936468891907e+02,-7.349459e+00
9.823377290029650e+02,-1.501258e+01
9.823629828806601e+02,-1.951878e+01
9.823814939903435e+02,-2.248574e+01
9.823975919660737e+02,-2.469583e+01
9.824131420189834e+02,-2.641353e+01
9.824303564394178e+02,-2.774037e+01
9.824539473746202e+02,-2.856165e+01
9.824738727111107e+02,-2.832647e+01
9.824921490166611e+02,-2.731048e+01
9.825120799346195e+02,-2.540273e+01
9.825346626959303e+02,-2.235572e+01
9.825712701409029e+02,-1.612026e+01
9.826295688065350e+02,-6.209700e+00
9.826899565772793e+02,-3.587429e-01
9.827424145439394e+02,-1.275313e+00
9.827936468737577e+02,-7.349452e+00
9.828377290069994e+02,-1.501258e+01
9.828629828835664e+02,-1.951877e+01
9.828814939925070e+02,-2.248573e+01
9.828975919687631e+02,-2.469582e+01
9.829131420237615e+02,-2.641352e+01
9.829303564411945e+02,-2.774036e+01
9.829539473775091e+02,-2.856164e+01
9.829738727110787e+02,-2.832646e+01
9.829921490166214e+02,-2.731047e+01
9.830120799346048e+02,-2.540272e+01
9.830346626959064e+02,-2.235571e+01
9.830712701408645e+02,-1.612025e+01
9.831295688064747e+02,-6.209695e+00
9.831899565551392e+02,-3.587426e-01
9.832424145350728e+02,-1.275314e+00
9.832936468890326e+02,-7.349459e+00
9.833377290030066e+02,-1.501258e+01
9.833629828806901e+02,-1.951878e+01
9.833814939903659e+02,-2.248574e+01
9.833975919661015e+02,-2.469583e+01
9.834131420190329e+02,-2.641353e+01
9.834303564394362e+02,-2.774037e+01
9.834539473746501e+02,-2.856165e+01
9.834738727111104e+02,-2.832647e+01
9.834921490166606e+02,-2.731048e+01
9.835120799346194e+02,-2.540273e+01
9.835346626959300e+02,-2.235572e+01
9.835712701409026e+02,-1.612026e+01
9.836295688065344e+02,-6.209700e+00
9.836899565770520e+02,-3.587429e-01
9.837424145438486e+02,-1.275313e+00
9.837936468739149e+02,-7.349452e+00
9.838377290069585e+02,-1.501258e+01
9.838629828835369e+02,-1.951877e+01
9.838814939924850e+02,-2.248573e+01
9.838975919687358e+02,-2.469582e+01
9.839131420237131e+02,-2.641352e+01
9.839303564411764e+02,-2.774036e+01
9.839539473774796e+02,-2.856164e+01
9.839738727110790e+02,-2.832646e+01
9.839921490166217e+02,-2.731047e+01
9.840120799346048e+02,-2.540272e+01
9.840346626959064e+02,-2.235571e+01
9.840712701408644e+02,-1.612025e+01
9.841295688064746e+02,-6.209695e+00
9.841899565553638e+02,-3.587426e-01
9.842424145351624e+02,-1.275314e+00
9.842936468888768e+02,-7.349459e+00
9.843377290030470e+02,-1.501258e+01
9.843629828807192e+02,-1.951878e+01
9.843814939903875e+02,-2.248574e+01
9.843975919661283e+02,-2.469583e+01
9.844131420190805e+02,-2.641353e+01
9.844303564394539e+02,-2.774037e+01
9.844539473746789e+02,-2.856165e+01
9.844738727111101e+02,-2.832647e+01
9.844921490166603e+02,-2.731048e+01
9.845120799346192e+02,-2.540273e+01
9.845346626959298e+02,-2.235572e+01
9.845712701409022e+02,-1.612025e+01
9.846295688065339e+02,-6.209700e+00
9.846899565768293e+02,-3.587429e-01
9.847424145437592e+02,-1.275313e+00
9.847936468740681e+02,-7.349452e+00
9.848377290069182e+02,-1.501258e+01
9.848629828835078e+02,-1.951877e+01
9.848814939924633e+02,-2.248573e+01
9.848975919687089e+02,-2.469582e+01
9.849131420236652e+02,-2.641352e+01
9.849303564411586e+02,-2.774036e+01
9.849539473774506e+02,-2.856164e+01
9.849738727110795e+02,-2.832646e+01
9.849921490166224e+02,-2.731047e+01
9.850120799346051e+02,-2.540272e+01
9.850346626959069e+02,-2.235571e+01
9.850712701408653e+02,-1.612025e+01
9.851295688064760e+02,-6.209696e+00
9.851899565555846e+02,-3.587426e-01
9.852424145352510e+02,-1.275314e+00
9.852936468887250e+02,-7.349459e+00
9.853377290030868e+02,-1.501258e+01
9.853629828807478e+02,-1.951878e+01
9.853814939904090e+02,-2.248574e+01
9.853975919661550e+02,-2.469583e+01
9.854131420191279e+02,-2.641353e+01
9.854303564394716e+02,-2.774037e+01
9.854539473747076e+02,-2.856165e+01
9.854738727111098e+02,-2.832647e+01
9.854921490166599e+02,-2.731048e+01
9.855120799346190e+02,-2.540273e+01
9.855346626959295e+02,-2.235572e+01
9.855712701409017e+02,-1.612025e+01
9.856295688065330e+02,-6.209700e+00
9.856899565766111e+02,-3.587429e-01
9.857424145436718e+02,-1.275313e+00
9.857936468742186e+02,-7.349452e+00
9.858377290068788e+02,-1.501258e+01
9.858629828834795e+02,-1.951877e+01
9.858814939924424e+02,-2.248573e+01
9.858975919686828e+02,-2.469582e+01
9.859131420236190e+02,-2.641352e+01
9.859303564411415e+02,-2.774036e+01
9.859539473774230e+02,-2.856164e+01
9.859738727110796e+02,-2.832646e+01
9.859921490166224e+02,-2.731047e+01
9.860120799346051e+02,-2.540272e+01
9.860346626959068e+02,-2.235571e+01
9.860712701408652e+02,-1.612025e+01
9.861295688064758e+02,-6.209696e+00
9.861899565558002e+02,-3.587425e-01
9.862424145353373e+02,-1.275314e+00
9.862936468885758e+02,-7.349459e+00
9.863377290031258e+02,-1.501258e+01
9.863629828807759e+02,-1.951878e+01
9.863814939904298e+02,-2.248574e+01
9.863975919661808e+02,-2.469583e+01
9.864131420191737e+02,-2.641353e+01
9.864303564394885e+02,-2.774037e+01
9.864539473747351e+02,-2.856165e+01
9.864738727111095e+02,-2.832647e+01
9.864921490166595e+02,-2.731048e+01
9.865120799346189e+02,-2.540273e+01
9.865346626959292e+02,-2.235572e+01
9.865712701409013e+02,-1.612025e+01
9.866295688065325e+02,-6.209700e+00
9.866899565763973e+02,-3.587429e-01
9.867424145435861e+02,-1.275313e+00
9.867936468743658e+02,-7.349452e+00
9.868377290068403e+02,-1.501258e+01
9.868629828834518e+02,-1.951877e+01
9.868814939924216e+02,-2.248573e+01
9.868975919686569e+02,-2.469582e+01
9.869131420235730e+02,-2.641352e+01
9.869303564411243e+02,-2.774036e+01
9.869539473773950e+02,-2.856164e+01
9.869738727110799e+02,-2.832646e+01
9.869921490166229e+02,-2.731047e+01
9.870120799346053e+02,-2.540272e+01
9.870346626959071e+02,-2.235571e+01
9.870712701408655e+02,-1.612025e+01
9.871295688064763e+02,-6.209696e+00
9.871899565560117e+02,-3.587425e-01
9.872424145354220e+02,-1.275314e+00
9.872936468884300e+02,-7.349459e+00
9.873377290031639e+02,-1.501258e+01
9.873629828808033e+02,-1.951877e+01
9.873814939904503e+02,-2.248574e+01
9.873975919662063e+02,-2.469583e+01
9.874131420192191e+02,-2.641353e+01
9.874303564395054e+02,-2.774037e+01
9.874539473747627e+02,-2.856165e+01
9.874738727111092e+02,-2.832647e+01
9.874921490166591e+02,-2.731048e+01
9.875120799346188e+02,-2.540273e+01
9.875346626959291e+02,-2.235572e+01
9.875712701409011e+02,-1.612025e+01
9.876295688065321e+02,-6.209700e+00
9.876899565761883e+02,-3.587429e-01
9.877424145435026e+02,-1.275313e+00
9.877936468745107e+02,-7.349452e+00
9.878377290068028e+02,-1.501258e+01
9.878629828834248e+02,-1.951877e+01
9.878814939924016e+02,-2.248573e+01
9.878975919686320e+02,-2.469582e+01
9.879131420235287e+02,-2.641352e+01
9.879303564411078e+02,-2.774036e+01
9.879539473773682e+02,-2.856164e+01
9.879738727110803e+02,-2.832646e+01
9.879921490166232e+02,-2.731047e+01
9.880120799346054e+02,-2.540272e+01
9.880346626959073e+02,-2.235571e+01
9.880712701408660e+02,-1.612025e+01
9.881295688064771e+02,-6.209696e+00
9.881899565562188e+02,-3.587425e-01
9.882424145355050e+02,-1.275314e+00
9.882936468882872e+02,-7.349459e+00
9.883377290032013e+02,-1.501258e+01
9.883629828808303e+02,-1.951877e+01
9.883814939904703e+02,-2.248574e+01
9.883975919662312e+02,-2.469583e+01
9.884131420192633e+02,-2.641353e+01
9.884303564395219e+02,-2.774037e+01
9.884539473747894e+02,-2.856165e+01
9.884738727111089e+02,-2.832647e+01
9.884921490166588e+02,-2.731048e+01
9.885120799346187e+02,-2.540273e+01
9.885346626959289e+02,-2.235572e+01
9.885712701409008e+02,-1.612025e+01
9.886295688065316e+02,-6.209700e+00
9.886899565759834e+02,-3.587429e-01
9.887424145434206e+02,-1.275313e+00
9.887936468746524e+02,-7.349452e+00
9.888377290067658e+02,-1.501258e+01
9.888629828833981e+02,-1.951877e+01
9.888814939923818e+02,-2.248573e+01
9.888975919686075e+02,-2.469582e+01
9.889131420234851e+02,-2.641352e+01
9.889303564410916e+02,-2.774036e+01
9.889539473773418e+02,-2.856164e+01
9.889738727110806e+02,-2.832646e+01
9.889921490166237e+02,-2.731047e+01
9.890120799346055e+02,-2.540272e+01
9.890346626959075e+02,-2.235571e+01
9.890712701408663e+02,-1.612025e+01
9.891295688064776e+02,-6.209696e+00
9.891899565564217e+02,-3.587425e-01
9.892424145355862e+02,-1.275314e+00
9.892936468881471e+02,-7.349459e+00
9.893377290032378e+02,-1.501258e+01
9.893629828808565e+02,-1.951877e+01
9.893814939904898e+02,-2.248574e+01
9.893975919662555e+02,-2.469583e+01
9.894131420193065e+02,-2.641353e+01
9.894303564395379e+02,-2.774037e+01
9.894539473748156e+02,-2.856165e+01
9.894738727111086e+02,-2.832647e+01
9.894921490166585e+02,-2.731048e+01
9.895120799346184e+02,-2.540273e+01
9.895346626959285e+02,-2.235572e+01
9.895712701409002e+02,-1.612025e+01
9.896295688065306e+02,-6.209700e+00
9.896899565757823e+02,-3.587429e-01
9.897424145433398e+02,-1.275313e+00
9.897936468747903e+02,-7.349452e+00
9.898377290067294e+02,-1.501258e+01
9.898629828833718e+02,-1.951877e+01
9.898814939923622e+02,-2.248573e+01
9.898975919685830e+02,-2.469582e+01
9.899131420234415e+02,-2.641352e+01
9.899303564410754e+02,-2.774036e+01
9.899539473773154e+02,-2.856164e+01
9.899738727110808e+02,-2.832646e+01
9.899921490166240e+02,-2.731047e+01
9.900120799346057e+02,-2.540272e+01
9.900346626959077e+02,-2.235571e+01
9.900712701408667e+02,-1.612025e+01
9.901295688064781e+02,-6.209696e+00
9.901899565566204e+02,-3.587426e-01
9.902424145356656e+02,-1.275314e+00
9.902936468880097e+02,-7.349459e+00
9.903377290032735e+02,-1.501258e+01
9.903629828808822e+02,-1.951877e+01
9.903814939905091e+02,-2.248574e+01
9.903975919662794e+02,-2.469583e+01
9.904131420193489e+02,-2.641353e+01
9.904303564395537e+02,-2.774037e+01
9.904539473748412e+02,-2.856165e+01
9.904738727111084e+02,-2.832647e+01
9.904921490166580e+02,-2.731048e+01
9.905120799346183e+02,-2.540273e+01
9.905346626959283e+02,-2.235572e+01
9.905712701408999e+02,-1.612025e+01
9.906295688065302e+02,-6.209700e+00
9.906899565755856e+02,-3.587429e-01
9.907424145432610e+02,-1.275313e+00
9.907936468749259e+02,-7.349452e+00
9.908377290066940e+02,-1.501258e+01
9.908629828833464e+02,-1.951877e+01
9.908814939923433e+02,-2.248573e+01
9.908975919685596e+02,-2.469582e+01
9.909131420234000e+02,-2.641352e+01
9.909303564410600e+02,-2.774036e+01
9.909539473772904e+02,-2.856164e+01
9.909738727110812e+02,-2.832646e+01
9.909921490166245e+02,-2.731048e+01
9.910120799346058e+02,-2.540272e+01
9.910346626959080e+02,-2.235571e+01
9.910712701408670e+02,-1.612025e+01
9.911295688064787e+02,-6.209696e+00
9.911899565568151e+02,-3.587426e-01
9.912424145357437e+02,-1.275314e+00
9.912936468878756e+02,-7.349459e+00
9.913377290033087e+02,-1.501258e+01
9.913629828809077e+02,-1.951877e+01
9.913814939905279e+02,-2.248574e+01
9.913975919663029e+02,-2.469583e+01
9.914131420193906e+02,-2.641353e+01
9.914303564395692e+02,-2.774037e+01
9.914539473748663e+02,-2.856165e+01
9.914738727111080e+02,-2.832647e+01
9.914921490166577e+02,-2.731048e+01
9.915120799346182e+02,-2.540273e+01
9.915346626959282e+02,-2.235572e+01
9.915712701408997e+02,-1.612025e+01
9.916295688065300e+02,-6.209700e+00
9.916899565753931e+02,-3.587429e-01
9.917424145431841e+02,-1.275313e+00
9.917936468750590e+02,-7.349452e+00
9.918377290066592e+02,-1.501258e+01
9.918629828833213e+02,-1.951877e+01
9.918814939923245e+02,-2.248573e+01
9.918975919685363e+02,-2.469582e+01
9.919131420233587e+02,-2.641352e+01
9.919303564410446e+02,-2.774036e+01
9.919539473772654e+02,-2.856164e+01
9.919738727110814e+02,-2.832646e+01
9.919921490166247e+02,-2.731048e+01
9.920120799346059e+02,-2.540272e+01
9.920346626959082e+02,-2.235571e+01
9.920712701408673e+02,-1.612025e+01
9.921295688064793e+02,-6.209696e+00
9.921899565570060e+02,-3.587426e-01
9.922424145358202e+02,-1.275314e+00
9.922936468877441e+02,-7.349459e+00
9.923377290033432e+02,-1.501258e+01
9.923629828809325e+02,-1.951877e+01
9.923814939905463e+02,-2.248574e+01
9.923975919663258e+02,-2.469583e+01
9.924131420194312e+02,-2.641353e+01
9.924303564395843e+02,-2.774037e+01
9.924539473748910e+02,-2.856165e+01
9.924738727111078e+02,-2.832647e+01
9.924921490166573e+02,-2.731048e+01
9.925120799346181e+02,-2.540273e+01
9.925346626959280e+02,-2.235572e+01
9.925712701408993e+02,-1.612025e+01
9.926295688065293e+02,-6.209700e+00
9.926899565752041e+02,-3.587429e-01
9.927424145431082e+02,-1.275313e+00
9.927936468751891e+02,-7.349452e+00
9.928377290066252e+02,-1.501258e+01
9.928629828832968e+02,-1.951877e+01
9.928814939923063e+02,-2.248573e+01
9.928975919685137e+02,-2.469582e+01
9.929131420233184e+02,-2.641352e+01
9.929303564410297e+02,-2.774036e+01
9.929539473772412e+02,-2.856164e+01
9.929738727110818e+02,-2.832646e+01
9.929921490166251e+02,-2.731048e+01
9.930120799346062e+02,-2.540272e+01
9.930346626959085e+02,-2.235571e+01
9.930712701408680e+02,-1.612025e+01
9.931295688064803e+02,-6.209696e+00
9.931899565571929e+02,-3.587426e-01
9.932424145358951e+02,-1.275314e+00
9.932936468876154e+02,-7.349459e+00
9.933377290033769e+02,-1.501258e+01
9.933629828809568e+02,-1.951877e+01
9.933814939905645e+02,-2.248574e+01
9.933975919663484e+02,-2.469583e+01
9.934131420194715e+02,-2.641353e+01
9.934303564395992e+02,-2.774037e+01
9.934539473749152e+02,-2.856165e+01
9.934738727111076e+02,-2.832647e+01
9.934921490166571e+02,-2.731048e+01
9.935120799346180e+02,-2.540273e+01
9.935346626959279e+02,-2.235572e+01
9.935712701408992e+02,-1.612025e+01
9.936295688065291e+02,-6.209700e+00
9.936899565750194e+02,-3.587429e-01
9.937424145430344e+02,-1.275313e+00
9.937936468753171e+02,-7.349452e+00
9.938377290065919e+02,-1.501258e+01
9.938629828832728e+02,-1.951877e+01
9.938814939922885e+02,-2.248573e+01
9.938975919684915e+02,-2.469582e+01
9.939131420232790e+02,-2.641352e+01
9.939303564410150e+02,-2.774036e+01
9.939539473772172e+02,-2.856164e+01
9.939738727110819e+02,-2.832646e+01
9.939921490166254e+02,-2.731048e+01
9.940120799346062e+02,-2.540272e+01
9.940346626959087e+02,-2.235571e+01
9.940712701408681e+02,-1.612025e+01
9.941295688064804e+02,-6.209696e+00
9.941899565573758e+02,-3.587426e-01
9.942424145359684e+02,-1.275314e+00
9.942936468874891e+02,-7.349459e+00
9.943377290034099e+02,-1.501258e+01
9.943629828809806e+02,-1.951877e+01
9.943814939905822e+02,-2.248574e+01
9.943975919663703e+02,-2.469583e+01
9.944131420195105e+02,-2.641353e+01
9.944303564396138e+02,-2.774037e+01
9.944539473749388e+02,-2.856165e+01
9.944738727111071e+02,-2.832647e+01
9.944921490166565e+02,-2.731048e+01
9.945120799346178e+02,-2.540273e+01
9.945346626959274e+02,-2.235572e+01
9.945712701408984e+02,-1.612025e+01
9.946295688065278e+02,-6.209699e+00
9.946899565748380e+02,-3.587428e-01
9.947424145429616e+02,-1.275313e+00
9.947936468754416e+02,-7.349452e+00
9.948377290065591e+02,-1.501258e+01
9.948629828832493e+02,-1.951877e+01
9.948814939922709e+02,-2.248573e+01
9.948975919684696e+02,-2.469582e+01
9.949131420232400e+02,-2.641352e+01
9.949303564410005e+02,-2.774036e+01
9.949539473771937e+02,-2.856164e+01
9.949738727110822e+02,-2.832646e+01
9.949921490166257e+02,-2.731048e+01
9.950120799346064e+02,-2.540272e+01
9.950346626959090e+02,-2.235571e+01
9.950712701408686e+02,-1.612025e+01
9.951295688064812e+02,-6.209696e+00
9.951899565575551e+02,-3.587426e-01
9.952424145360401e+02,-1.275314e+00
9.952936468873653e+02,-7.349459e+00
9.953377290034421e+02,-1.501258e+01
9.953629828810037e+02,-1.951877e+01
9.953814939905994e+02,-2.248574e+01
9.953975919663918e+02,-2.469583e+01
9.954131420195487e+02,-2.641353e+01
9.954303564396280e+02,-2.774037e+01
9.954539473749620e+02,-2.856165e+01
9.954738727111070e+02,-2.832647e+01
9.954921490166564e+02,-2.731048e+01
9.955120799346178e+02,-2.540273e+01
9.955346626959274e+02,-2.235572e+01
9.955712701408984e+02,-1.612025e+01
9.956295688065278e+02,-6.209699e+00
9.956899565746608e+02,-3.587428e-01
9.957424145428907e+02,-1.275313e+00
9.957936468755643e+02,-7.349452e+00
9.958377290065272e+02,-1.501258e+01
9.958629828832263e+02,-1.951877e+01
9.958814939922539e+02,-2.248573e+01
9.958975919684486e+02,-2.469582e+01
9.959131420232029e+02,-2.641352e+01
9.959303564409868e+02,-2.774036e+01
9.959539473771713e+02,-2.856164e+01
9.959738727110824e+02,-2.832646e+01
9.959921490166259e+02,-2.731048e+01
9.960120799346064e+02,-2.540272e+01
9.960346626959090e+02,-2.235571e+01
9.960712701408687e+02,-1.612025e+01
9.961295688064814e+02,-6.209696e+00
9.961899565577306e+02,-3.587426e-01
9.962424145361105e+02,-1.275314e+00
9.962936468872443e+02,-7.349459e+00
9.963377290034739e+02,-1.501258e+01
9.963629828810266e+02,-1.951877e+01
9.963814939906164e+02,-2.248574e+01
9.963975919664128e+02,-2.469583e+01
9.964131420195860e+02,-2.641353e+01
9.964303564396419e+02,-2.774037e+01
9.964539473749845e+02,-2.856165e+01
9.964738727111068e+02,-2.832647e+01
9.964921490166562e+02,-2.731048e+01
9.965120799346176e+02,-2.540273e+01
9.965346626959272e+02,-2.235572e+01
9.965712701408980e+02,-1.612025e+01
9.966295688065273e+02,-6.209699e+00
9.966899565744870e+02,-3.587428e-01
9.967424145428212e+02,-1.275313e+00
9.967936468756841e+02,-7.349452e+00
9.968377290064958e+02,-1.501258e+01
9.968629828832036e+02,-1.951877e+01
9.968814939922370e+02,-2.248573e+01
9.968975919684274e+02,-2.469582e+01
9.969131420231651e+02,-2.641352e+01
9.969303564409727e+02,-2.774036e+01
9.969539473771483e+02,-2.856164e+01
9.969738727110828e+02,-2.832646e+01
9.969921490166264e+02,-2.731048e+01
9.970120799346065e+02,-2.540272e+01
9.970346626959091e+02,-2.235571e+01
9.970712701408689e+02,-1.612025e+01
9.971295688064818e+02,-6.209696e+00
9.971899565579025e+02,-3.587426e-01
9.972424145361791e+02,-1.275314e+00
9.972936468871254e+02,-7.349459e+00
9.973377290035048e+02,-1.501258e+01
9.973629828810489e+02,-1.951877e+01
9.973814939906331e+02,-2.248574e+01
9.973975919664337e+02,-2.469583e+01
9.974131420196230e+02,-2.641353e+01
9.974303564396556e+02,-2.774037e+01
9.974539473750068e+02,-2.856165e+01
9.974738727111064e+02,-2.832647e+01
9.974921490166557e+02,-2.731048e+01
9.975120799346175e+02,-2.540273e+01
9.975346626959271e+02,-2.235572e+01
9.975712701408978e+02,-1.612025e+01
9.976295688065270e+02,-6.209699e+00
9.976899565743167e+02,-3.587428e-01
9.977424145427530e+02,-1.275313e+00
9.977936468758015e+02,-7.349452e+00
9.978377290064651e+02,-1.501258e+01
9.978629828831814e+02,-1.951877e+01
9.978814939922204e+02,-2.248573e+01
9.978975919684068e+02,-2.469582e+01
9.979131420231286e+02,-2.641352e+01
9.979303564409591e+02,-2.774036e+01
9.979539473771264e+02,-2.856164e+01
9.979738727110829e+02,-2.832646e+01
9.979921490166265e+02,-2.731048e+01
9.980120799346066e+02,-2.540272e+01
9.980346626959093e+02,-2.235571e+01
9.980712701408693e+02,-1.612025e+01
9.981295688064822e+02,-6.209696e+00
9.981899565580711e+02,-3.587426e-01
9.982424145362469e+02,-1.275314e+00
9.982936468870095e+02,-7.349458e+00
9.983377290035353e+02,-1.501258e+01
9.983629828810709e+02,-1.951877e+01
9.983814939906495e+02,-2.248574e+01
9.983975919664540e+02,-2.469583e+01
9.984131420196591e+02,-2.641353e+01
9.984303564396690e+02,-2.774037e+01
9.984539473750286e+02,-2.856165e+01
9.984738727111062e+02,-2.832647e+01
9.984921490166554e+02,-2.731048e+01
9.985120799346174e+02,-2.540273e+01
9.985346626959268e+02,-2.235572e+01
9.985712701408975e+02,-1.612025e+01
9.986295688065264e+02,-6.209699e+00
9.986899565741500e+02,-3.587428e-01
9.987424145426861e+02,-1.275313e+00
9.987936468759165e+02,-7.349452e+00
9.988377290064350e+02,-1.501258e+01
9.988629828831598e+02,-1.951877e+01
9.988814939922044e+02,-2.248573e+01
9.988975919683868e+02,-2.469582e+01
9.989131420230931e+02,-2.641352e+01
9.989303564409460e+02,-2.774036e+01
9.989539473771049e+02,-2.856164e+01
9.989738727110831e+02,-2.832646e+01
9.989921490166269e+02,-2.731048e+01
9.990120799346067e+02,-2.540272e+01
9.990346626959094e+02,-2.235571e+01
9.990712701408694e+02,-1.612025e+01
9.991295688064824e+02,-6.209696e+00
9.991899565582361e+02,-3.587426e-01
9.992424145363128e+02,-1.275314e+00
9.992936468868954e+02,-7.349458e+00
9.993377290035650e+02,-1.501258e+01
9.993629828810923e+02,-1.951877e+01
9.993814939906654e+02,-2.248574e+01
9.993975919664738e+02,-2.469582e+01
9.994131420196943e+02,-2.641353e+01
9.994303564396821e+02,-2.774037e+01
9.994539473750500e+02,-2.856165e+01
9.994738727111060e+02,-2.832647e+01
9.994921490166552e+02,-2.731048e+01
9.995120799346173e+02,-2.540273e+01
9.995346626959267e+02,-2.235572e+01
9.995712701408974e+02,-1.612025e+01
9.996295688065262e+02,-6.209699e+00
9.996899565739868e+02,-3.587428e-01
9.997424145426210e+02,-1.275313e+00
9.997936468760296e+02,-7.349452e+00
9.998377290064057e+02,-1.501258e+01
9.998629828831387e+02,-1.951877e+01
9.998814939921886e+02,-2.248573e+01
9.998975919683672e+02,-2.469582e+01
9.999131420230583e+02,-2.641352e+01
9.999303564409330e+02,-2.774036e+01
9.999539473770839e+02,-2.856164e+01
9.999738727110835e+02,-2.834478e+01
9.999888727110836e+02,-2.759882e+01
1.000000000000000e+03,-2.675527e+01

